IOTLB-SC: An Accelerator-Independent Leakage Source in Modern Cloud Systems

Hardware peripherals such as GPUs and FPGAs are commonly available in server-grade computing to accelerate specific compute tasks, from database queries to machine learning. CSPs have integrated these accelerators into their infrastructure and let tenants combine and configure these components flexibly, based on their needs. Securing I/O interfaces is critical to ensure proper isolation between tenants in these highly complex, heterogeneous, yet shared server systems, especially in the cloud, where some peripherals may be under control of a malicious tenant. In this work, we investigate the interfaces that connect peripheral hardware components to each other and the rest of the system.We show that the I/O memory management units (IOMMUs) - intended to ensure proper isolation of peripherals - are the source of a new attack surface: the I/O translation look-aside buffer (IOTLB). We show that by using an FPGA accelerator card one can gain precise information over IOTLB activity. That information can be used for covert communication between peripherals without bothering CPU or to directly extract leakage from neighboring accelerated compute jobs such as GPU-accelerated databases. We present the first qualitative and quantitative analysis of this newly uncovered attack surface before fine-grained channels become widely viable with the introduction of CXL and PCIe 5.0. In addition, we propose possible countermeasures that software developers, hardware designers, and system administrators can use to suppress the observed side-channel leakages and analyze their implicit costs.

==> figures/cc_gpu_fpga_Hello-World.tex <==
\pgfplotsset{
    BlueBars/.style={
        draw=plotblue,
        fill=plotblue,
        bar width=0.25
    },
}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\pgfplotstableread[col sep=comma,]{figures/data/cc_gpu_fpga_Hello-World.csv}\datatable
\begin{tikzpicture}
\tikzset{every node} = [font=\footnotesize]
\begin{axis} [
        ybar,
        bar width=.1,
        height=3.5cm,
        width=\linewidth,
        ymin=0,
        ymax=29,
        xtick={0,8,16,24,32,40},
        xlabel={Bit \#},
        ylabel={\# IOTLB Misses},
    ]
    \addplot[BlueBars] [
        select coords between index={0}{39}
    ] table [
        x=bit, y=misses, col sep=comma
    ] {\datatable};
    
    \node[] at (axis cs:    0,23) {0};
    \node[] at (axis cs:    1,23) {1};
    \node[] at (axis cs:    2,23) {0};
    \node[] at (axis cs:    3,23) {0};
    \node[] at (axis cs:    4,23) {1};
    \node[] at (axis cs:    5,23) {0};
    \node[] at (axis cs:    6,23) {0};
    \node[] at (axis cs:    7,23) {0};
    \node[] at (axis cs:  3.5,27) {H};
    \draw [decorate,decoration={calligraphic brace}] (axis cs: -.25,24.5) -- (7.25,24.5);
    
    \node[] at (axis cs:    8,23) {0};
    \node[] at (axis cs:    9,23) {1};
    \node[] at (axis cs:   10,23) {1};
    \node[] at (axis cs:   11,23) {0};
    \node[] at (axis cs:   12,23) {0};
    \node[] at (axis cs:   13,23) {1};
    \node[] at (axis cs:   14,23) {0};
    \node[] at (axis cs:   15,23) {1};
    \node[] at (axis cs: 11.5,27) {e};
    \draw [decorate,decoration={calligraphic brace}] (axis cs: 7.75,24.5) -- (15.25,24.5);
    
    \node[] at (axis cs:   16,23) {0};
    \node[] at (axis cs:   17,23) {1};
    \node[] at (axis cs:   18,23) {1};
    \node[] at (axis cs:   19,23) {0};
    \node[] at (axis cs:   20,23) {1};
    \node[] at (axis cs:   21,23) {1};
    \node[] at (axis cs:   22,23) {0};
    \node[] at (axis cs:   23,23) {0};
    \node[] at (axis cs: 19.5,27) {l};
    \draw [decorate,decoration={calligraphic brace}] (axis cs: 15.75,24.5) -- (23.25,24.5);
    
    \node[] at (axis cs:   24,23) {0};
    \node[] at (axis cs:   25,23) {1};
    \node[] at (axis cs:   26,23) {1};
    \node[] at (axis cs:   27,23) {0};
    \node[] at (axis cs:   28,23) {1};
    \node[] at (axis cs:   29,23) {1};
    \node[] at (axis cs:   30,23) {0};
    \node[] at (axis cs:   31,23) {0};
    \node[] at (axis cs: 27.5,27) {l};
    \draw [decorate,decoration={calligraphic brace}] (axis cs: 23.75,24.5) -- (31.25,24.5);
    
    \node[] at (axis cs:   32,23) {0};
    \node[] at (axis cs:   33,23) {1};
    \node[] at (axis cs:   34,23) {1};
    \node[] at (axis cs:   35,23) {0};
    \node[] at (axis cs:   36,23) {1};
    \node[] at (axis cs:   37,23) {1};
    \node[] at (axis cs:   38,23) {1};
    \node[] at (axis cs:   39,23) {1};
    \node[] at (axis cs: 35.5,27) {o};
    \draw [decorate,decoration={calligraphic brace}] (axis cs: 31.75,24.5) -- (39.25,24.5);
\end{axis}
\end{tikzpicture}


==> figures/cc_vm_gpu_fpga_Hello.tex <==
\pgfplotsset{
    BlueBars/.style={
        draw=plotblue,
        fill=plotblue,
        bar width=0.25
    },
}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\pgfplotstableread[col sep=comma,]{figures/data/cc_vm_gpu_fpga_Hello.csv}\datatable
\begin{tikzpicture}
\tikzset{every node} = [font=\footnotesize]
\begin{axis} [
        ybar,
        bar width=.1,
        height=3.5cm,
        width=\linewidth,
        ymin=0,
        ymax=37,
        xtick={0,8,16,24,32,40},
        xlabel={Bit \#},
        ylabel={\# IOTLB Misses},
    ]
    \addplot[BlueBars] [
        select coords between index={0}{39}
    ] table [
        x=bit, y=misses, col sep=comma
    ] {\datatable};
    
    \node[] at (axis cs:    0,29) {0};
    \node[] at (axis cs:    1,29) {0};
    \node[] at (axis cs:    2,29) {0};
    \node[] at (axis cs:    3,29) {1};
    \node[] at (axis cs:    4,29) {0};
    \node[] at (axis cs:    5,29) {0};
    \node[] at (axis cs:    6,29) {1};
    \node[] at (axis cs:    7,29) {0};
    \node[] at (axis cs:  3.5,34) {H};
    \draw [decorate,decoration={calligraphic brace}] (axis cs: -.25,31) -- (7.25,31);
    
    \node[] at (axis cs:    8,29) {1};
    \node[] at (axis cs:    9,29) {0};
    \node[] at (axis cs:   10,29) {1};
    \node[] at (axis cs:   11,29) {0};
    \node[] at (axis cs:   12,29) {0};
    \node[] at (axis cs:   13,29) {1};
    \node[] at (axis cs:   14,29) {1};
    \node[] at (axis cs:   15,29) {0};
    \node[] at (axis cs: 11.5,34) {e};
    \draw [decorate,decoration={calligraphic brace}] (axis cs: 7.75,31) -- (15.25,31);
    
    \node[] at (axis cs:   16,29) {0};
    \node[] at (axis cs:   17,29) {0};
    \node[] at (axis cs:   18,29) {1};
    \node[] at (axis cs:   19,29) {1};
    \node[] at (axis cs:   20,29) {0};
    \node[] at (axis cs:   21,29) {1};
    \node[] at (axis cs:   22,29) {1};
    \node[] at (axis cs:   23,29) {0};
    \node[] at (axis cs: 19.5,34) {l};
    \draw [decorate,decoration={calligraphic brace}] (axis cs: 15.75,31) -- (23.25,31);
    
    \node[] at (axis cs:   24,29) {0};
    \node[] at (axis cs:   25,29) {0};
    \node[] at (axis cs:   26,29) {1};
    \node[] at (axis cs:   27,29) {1};
    \node[] at (axis cs:   28,29) {0};
    \node[] at (axis cs:   29,29) {1};
    \node[] at (axis cs:   30,29) {1};
    \node[] at (axis cs:   31,29) {0};
    \node[] at (axis cs: 27.5,34) {l};
    \draw [decorate,decoration={calligraphic brace}] (axis cs: 23.75,31) -- (31.25,31);
    
    \node[] at (axis cs:   32,29) {1};
    \node[] at (axis cs:   33,29) {1};
    \node[] at (axis cs:   34,29) {1};
    \node[] at (axis cs:   35,29) {1};
    \node[] at (axis cs:   36,29) {0};
    \node[] at (axis cs:   37,29) {1};
    \node[] at (axis cs:   38,29) {1};
    \node[] at (axis cs:   39,29) {0};
    \node[] at (axis cs: 35.5,34) {o};
    \draw [decorate,decoration={calligraphic brace}] (axis cs: 31.75,31) -- (39.25,31);
    
    \draw [dashed] (axis cs: -5,16.75) -- (axis cs: 45,16.75);
\end{axis}
\end{tikzpicture}


==> figures/evsets/evset_s10v.tex <==
\pgfplotsset{
    BlueBars/.style={
        draw=plotblue,
        fill=plotblue,
        bar width=0.25
    },
}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\pgfplotstableread[col sep=comma,]{figures/evsets/data/evset_count_r0_s0_s10.csv}\crzsz
\pgfplotstableread[col sep=comma,]{figures/evsets/data/evset_count_r1_s0_s10.csv}\crosz
\pgfplotstableread[col sep=comma,]{figures/evsets/data/evset_count_r0_s1_s10.csv}\crzso
\pgfplotstableread[col sep=comma,]{figures/evsets/data/evset_count_r1_s1_s10.csv}\croso

\pgfplotstableread[col sep=comma,]{figures/evsets/data/evset_size_r0_s0_s10.csv}\srzsz
\pgfplotstableread[col sep=comma,]{figures/evsets/data/evset_size_r1_s0_s10.csv}\srosz
\pgfplotstableread[col sep=comma,]{figures/evsets/data/evset_size_r0_s1_s10.csv}\srzso
\pgfplotstableread[col sep=comma,]{figures/evsets/data/evset_size_r1_s1_s10.csv}\sroso

\begin{tikzpicture}
\tikzset{every node} = [font=\footnotesize]
\input{figures/evsets/evset_count_s10v}
\input{figures/evsets/evset_size_s10v}
\end{tikzpicture}

==> figures/ff_test_stack.tex <==
\begin{tikzpicture}[
node distance=1.5cm,
alignc/.style={align=center},
alignl/.style={align=left},
alignr/.style={align=right},
small dim/.style={minimum height=.75cm, minimum width=3cm, text width=2.75cm},
wide dim/.style={minimum height=.75cm, minimum width=6cm, text width=5.75cm},
medium wide dim/.style={minimum height=.75cm, minimum width=9cm, text width=8.75cm},
very wide dim/.style={minimum height=.75cm, minimum width=12cm, text width=11.75cm},
green/.style={draw=nicegreenborder, fill=nicegreenfill, very thick},
blue/.style={draw=niceblueborder, fill=nicebluefill, very thick},
red/.style={draw=niceredborder, fill=niceredfill, text=white, very thick},
orange/.style={draw=niceorangeborder, fill=niceorangefill, very thick},
yellow/.style={draw=niceyellowborder, fill=niceyellowfill, very thick},
]
\tikzset{every node} = [font=\footnotesize]

\node[wide dim, alignc, green] (cpu) {CPU};
\node[wide dim, alignc, green, anchor=north]      (iommu1) at (cpu.south) {IOMMU};
%\node[wide dim, alignc, green, anchor=north west]      (iommu2) at (cpu.south) {IOMMU};

\node[small dim, alignc, blue, anchor=south west] (nic-driver1) at (cpu.north west) {vfio-pci};
\node[small dim, alignc, red, anchor=south east]  (fpga-driver) at (cpu.north east) {intel-fpga-pci};
%\node[small dim, alignc, blue, anchor=south east] (nic-driver2) at (cpu.north east) {bnxt-en-bpo};

\node[small dim, alignc, yellow, anchor=south] (kvm) at (nic-driver1.north) {KVM};
\node[small dim, alignc, blue, anchor=south] (vm-driver) at (kvm.north) {r8169};

\node[small dim, alignc, orange, anchor=south] (tcps) at (vm-driver.north) {Firefox};
\node[small dim, alignc, orange, anchor=west] (attacker) at (tcps.east) {Attack Application};

\node[small dim, alignc, blue, below=of iommu1.west, anchor=west] (nic1)  {Realtek 8168 NIC};
\node[small dim, alignc, red, below=of iommu1.east, anchor=east]  (fpga) {Arria 10 FPGA};
%\node[small dim, alignc, blue, below=of iommu2.east, anchor=east] (nic2)  {BCM57416 NIC};

\node[text width=2cm, alignr, anchor=east] at (tcps.west) {applications};
\node[text width=2cm, alignr, anchor=east] at (vm-driver.west) {drivers in VM};
\node[text width=2cm, alignr, anchor=east] at (kvm.west) {hypervisors};
\node[text width=2cm, alignr, anchor=east] at (nic-driver1.west) {drivers};
\node[text width=2cm, alignr, anchor=east] at (cpu.south west) {internal hardware};
\path (iommu1.west) -- node [midway, anchor=east, text width=2cm, alignr] {PCI-e linkage} (nic1.west);
\node[text width=2cm, alignr, anchor=east] at (nic1.west) {peripheral devices};

\path[<->, draw, dashed, very thick] (nic1.north) -- (nic1.north |- iommu1.south);
\path[<->, draw, dashed, very thick] (fpga.north) -- (fpga.north |- iommu1.south);
%\path[<->, draw, dashed, very thick] (nic2.north) -- (nic2.north |- iommu2.south);

\path[<->, draw, dotted, very thick] (nic-driver1.south) -- (nic1.north |- iommu1.south);
\path[<->, draw, dotted, very thick] (fpga-driver.south) -- (fpga.north |- iommu1.south);
%\path[<->, draw, dotted, very thick] (nic-driver2.south) -- (nic-driver2.north |- iommu2.south);

\path[<->, draw, very thick] (fpga-driver.north) -- node [midway, text width=1.5cm, anchor=west] (tmp1) {(no virtual machine)} (fpga-driver.north |- attacker.south);
%\path[<->, draw, very thick] (nic-driver2.north) -- node [midway] (tmp2) {} (nic-driver2.north |- attacker.south);
%\path (tmp1) -- node [midway] {(no virtual machine)} (tmp2);
%\path (attacker.south) --node (fpga-driver)

\path[draw, red, dotted, very thick] ([yshift=7pt]nic1.north |- iommu1.south) edge[->, bend left=30] ([yshift=7pt]fpga.north |- iommu1.south);

%\path[<->, draw=niceblueborder, very thick] (nic1.south) -- +(0,-.75) -| node [pos=.25, above] {Ethernet} (nic2.south);
\end{tikzpicture}


==> figures/fingerprint_preproc_means.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%1
width=4.646in,
height=3.218in,
%at={(2.83in,11.148in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={blank}
]

\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.00474463310092688\\
1	2	0.00560123380273581\\
1	3	-0.00616077380254865\\
1	4	-0.0237730741500854\\
1	5	-0.0274108294397593\\
1	6	-0.00287906732410192\\
1	7	-0.00217751576565206\\
1	8	0.000414794893004\\
1	9	0.0172673221677542\\
1	10	0.00260925223119557\\
1	11	0.0233644973486662\\
1	12	0.0147382635623217\\
1	13	-0.018069501966238\\
1	14	-0.00102177960798144\\
1	15	-0.022518016397953\\
1	16	0.0177496746182442\\
1	17	-0.0427321344614029\\
1	18	-0.00390879577025771\\
1	19	0.010710789822042\\
1	20	-0.0244038216769695\\
1	21	0.0235271528363228\\
1	22	-0.00968528538942337\\
1	23	-0.0105724753811955\\
1	24	-0.00340195163153112\\
1	25	-0.0193131882697344\\
1	26	0.0112722562626004\\
1	27	0.00422840006649494\\
1	28	0.0034467950463295\\
1	29	0.0433106310665607\\
1	30	-0.0318727232515812\\
1	31	-0.0302605740725994\\
1	32	-0.00878189224749804\\
1	33	-0.00474943360313773\\
1	34	-0.0564515255391598\\
1	35	-0.0626381561160088\\
2	1	-0.0325715765357018\\
2	2	-0.0314900130033493\\
2	3	-0.000234025545069017\\
2	4	-0.0369258485734463\\
2	5	-0.0534246489405632\\
2	6	-0.0316364243626595\\
2	7	0.0198235549032688\\
2	8	-0.00689265131950378\\
2	9	-0.0633047595620155\\
2	10	-0.0391332544386387\\
2	11	-0.022567693144083\\
2	12	-0.0267374701797962\\
2	13	-0.0182196404784918\\
2	14	-0.00591724878177047\\
2	15	-0.0252164769917727\\
2	16	0.0075616342946887\\
2	17	-0.0387136526405811\\
2	18	-0.0392600260674953\\
2	19	-0.00774868577718735\\
2	20	-0.00943224411457777\\
2	21	0.00724904891103506\\
2	22	-0.0289917215704918\\
2	23	-0.0676046311855316\\
2	24	-0.0169040225446224\\
2	25	-0.0298381205648184\\
2	26	-0.00497632753103971\\
2	27	-0.0135821308940649\\
2	28	-0.0661026835441589\\
2	29	-0.0205671060830355\\
2	30	-0.00726591376587749\\
2	31	-0.0601184144616127\\
2	32	0.00551463384181261\\
2	33	-0.0239691529422998\\
2	34	-0.0343719981610775\\
2	35	-0.0575365871191025\\
3	1	-0.0363446921110153\\
3	2	-0.0495939999818802\\
3	3	-0.0015862601576373\\
3	4	-0.0190495736896992\\
3	5	-0.0448765642940998\\
3	6	-0.0434408485889435\\
3	7	-0.0460360124707222\\
3	8	-0.0185234881937504\\
3	9	-0.0265244748443365\\
3	10	-0.0569321699440479\\
3	11	-0.0432981476187706\\
3	12	0.00348779209889472\\
3	13	-0.0167641900479794\\
3	14	-0.0488731525838375\\
3	15	-0.0216840170323849\\
3	16	-0.0115382140502334\\
3	17	-0.0387517772614956\\
3	18	-0.0385010689496994\\
3	19	-0.0129994535818696\\
3	20	-0.0472964234650135\\
3	21	-0.03547602891922\\
3	22	-0.0452461503446102\\
3	23	-0.063923254609108\\
3	24	-0.0156782772392035\\
3	25	-0.0515512488782406\\
3	26	-0.0189289133995771\\
3	27	-0.0279996357858181\\
3	28	-0.0304599665105343\\
3	29	-0.0232142545282841\\
3	30	0.00119142315816134\\
3	31	-0.058238185942173\\
3	32	0.00531977042555809\\
3	33	-0.022977452725172\\
3	34	-0.0325263179838657\\
3	35	-0.0439927093684673\\
4	1	-0.00567203853279352\\
4	2	-0.0503453984856606\\
4	3	-0.0171376708894968\\
4	4	-0.0586279146373272\\
4	5	-0.0372166633605957\\
4	6	-0.0401802398264408\\
4	7	-0.0491974391043186\\
4	8	-0.037154208868742\\
4	9	-0.0237584393471479\\
4	10	0.00632598111405969\\
4	11	-0.0358030088245869\\
4	12	-0.0184994153678417\\
4	13	-0.013929951004684\\
4	14	-0.0386838912963867\\
4	15	-0.00169953610748053\\
4	16	-0.0241613555699587\\
4	17	-0.0334098674356937\\
4	18	-0.0379343666136265\\
4	19	-0.0116944331675768\\
4	20	-0.0499224103987217\\
4	21	-0.0588445886969566\\
4	22	-0.0191606003791094\\
4	23	-0.0373798124492168\\
4	24	-0.0439594276249409\\
4	25	-0.0198872555047274\\
4	26	-0.0135858217254281\\
4	27	-0.0304488837718964\\
4	28	-0.03762112185359\\
4	29	-0.0178102608770132\\
4	30	-0.0199135262519121\\
4	31	-0.0625699162483215\\
4	32	-0.0159139335155487\\
4	33	-0.0394205264747143\\
4	34	-0.05151092633605\\
4	35	-0.0314458981156349\\
5	1	-0.0439559556543827\\
5	2	-0.0513023361563683\\
5	3	-0.0442086644470692\\
5	4	-0.0604523569345474\\
5	5	-0.0217981990426779\\
5	6	-0.0418319962918758\\
5	7	-0.0432203970849514\\
5	8	0.000149354891618714\\
5	9	-0.00962654408067465\\
5	10	0.0071327481418848\\
5	11	-0.00722741289064288\\
5	12	-0.0294557251036167\\
5	13	-0.0350688844919205\\
5	14	-0.0258278474211693\\
5	15	-0.050053957849741\\
5	16	-0.0377844870090485\\
5	17	0.0129640474915504\\
5	18	-0.0133517580106854\\
5	19	-0.00565639324486256\\
5	20	-0.0353107340633869\\
5	21	-0.0587693378329277\\
5	22	-0.0222193002700806\\
5	23	-0.0443125702440739\\
5	24	-0.0600559115409851\\
5	25	-0.0491720400750637\\
5	26	-0.00680819852277637\\
5	27	-0.0325744189321995\\
5	28	-0.0516643151640892\\
5	29	-0.0217789057642221\\
5	30	-0.0300823021680117\\
5	31	-0.0625195354223251\\
5	32	-0.0456681400537491\\
5	33	-0.0208873618394136\\
5	34	-0.0436910837888718\\
5	35	-0.0519889742136002\\
6	1	-0.00787075329571962\\
6	2	-0.0136984651908278\\
6	3	-0.00356150814332068\\
6	4	-0.024512741714716\\
6	5	-0.0172657687216997\\
6	6	-0.0311806946992874\\
6	7	0.0198593232780695\\
6	8	-0.0188486780971289\\
6	9	0.0267284866422415\\
6	10	-0.00900015514343977\\
6	11	-0.0571703501045704\\
6	12	-0.0510939732193947\\
6	13	-0.00563276978209615\\
6	14	-0.0221300534904003\\
6	15	-0.0280808825045824\\
6	16	0.00860416702926159\\
6	17	0.00490835355594754\\
6	18	-0.000122486555483192\\
6	19	0.0101499957963824\\
6	20	-0.0207351166754961\\
6	21	-0.0205820593982935\\
6	22	-0.035591583698988\\
6	23	-0.00143771059811115\\
6	24	-0.0187527630478144\\
6	25	-0.00258017447777092\\
6	26	-0.0114763900637627\\
6	27	-0.0326075702905655\\
6	28	-0.0045183221809566\\
6	29	-0.0125996395945549\\
6	30	-0.00650942698121071\\
6	31	0.0105722928419709\\
6	32	-0.0100811738520861\\
6	33	-0.0323725342750549\\
6	34	-0.0588007643818855\\
6	35	-0.00767584843561053\\
7	1	-0.0142314927652478\\
7	2	0.00210445886477828\\
7	3	0.00998157076537609\\
7	4	0.0242215637117624\\
7	5	-0.0152874337509274\\
7	6	0.0180834662169218\\
7	7	-0.016641553491354\\
7	8	-0.00328800221905112\\
7	9	-0.00150799518451095\\
7	10	0.0287948716431856\\
7	11	-0.0177245829254389\\
7	12	-0.00643310090526938\\
7	13	0.0215935967862606\\
7	14	-0.0236447118222713\\
7	15	-0.00484202988445759\\
7	16	0.00468378979712725\\
7	17	0.0161748994141817\\
7	18	-0.0316161699593067\\
7	19	0.0122192120179534\\
7	20	0.0215920358896255\\
7	21	0.0200850088149309\\
7	22	-0.00800653826445341\\
7	23	-0.0499295517802238\\
7	24	0.00727064209058881\\
7	25	-0.00198226142674685\\
7	26	0.0180686451494694\\
7	27	-0.0187276266515255\\
7	28	-0.0050655216909945\\
7	29	-0.0138155734166503\\
7	30	-0.00211326545104384\\
7	31	0.00586604606360197\\
7	32	-0.00799109600484371\\
7	33	-0.00668307673186064\\
7	34	-0.00673355674371123\\
7	35	-0.0285080000758171\\
8	1	0.000829417025670409\\
8	2	0.0354304425418377\\
8	3	0.0336658768355846\\
8	4	0.00901729241013527\\
8	5	-0.0174150839447975\\
8	6	0.0391821786761284\\
8	7	0.040421400219202\\
8	8	-0.00323025789111853\\
8	9	0.0208423193544149\\
8	10	0.00383876939304173\\
8	11	-0.0257909260690212\\
8	12	-0.0439488813281059\\
8	13	0.0149051686748862\\
8	14	-0.036879938095808\\
8	15	0.00329256453551352\\
8	16	0.00958378426730633\\
8	17	0.00889061205089092\\
8	18	-0.0090672429651022\\
8	19	0.00896643847227097\\
8	20	-0.010493628680706\\
8	21	0.025540990754962\\
8	22	-0.0125103769823909\\
8	23	-0.00537153985351324\\
8	24	0.00697557209059596\\
8	25	-0.000843502173665911\\
8	26	0.00445227371528745\\
8	27	-0.018534341827035\\
8	28	0.015924260020256\\
8	29	-0.00701704109087586\\
8	30	0.00646806508302689\\
8	31	-0.0199973080307245\\
8	32	0.0045104268938303\\
8	33	-0.0231231581419706\\
8	34	-0.0329303219914436\\
8	35	-0.0402990207076073\\
9	1	-0.00034375226823613\\
9	2	0.0140283973887563\\
9	3	0.00961092859506607\\
9	4	-0.00903869420289993\\
9	5	0.000486978329718113\\
9	6	0.018080422654748\\
9	7	-0.0112414509057999\\
9	8	-0.00345947733148932\\
9	9	0.0140090137720108\\
9	10	0.0277678426355124\\
9	11	0.0249394476413727\\
9	12	-0.00908875931054354\\
9	13	0.00370915816165507\\
9	14	-0.00956798437982798\\
9	15	0.0402746349573135\\
9	16	0.00625168858096004\\
9	17	0.0098146041855216\\
9	18	-0.0210578218102455\\
9	19	0.0022209647577256\\
9	20	-0.0206696856766939\\
9	21	-0.00195996579714119\\
9	22	-0.00612772768363357\\
9	23	-0.00379925221204758\\
9	24	-0.00578396348282695\\
9	25	-0.00937480386346579\\
9	26	0.000812963990028948\\
9	27	0.00930592976510525\\
9	28	-0.0330231934785843\\
9	29	0.0366626158356667\\
9	30	0.0215742811560631\\
9	31	0.0274902787059546\\
9	32	0.0114749819040298\\
9	33	0.0148383965715766\\
9	34	0.0169976018369198\\
9	35	0.00124974932987243\\
10	1	0.0147505756467581\\
10	2	-0.00369813432916999\\
10	3	-0.0107730301097035\\
10	4	-0.021126501262188\\
10	5	0.0476721450686455\\
10	6	-0.00017490383470431\\
10	7	-0.0135112926363945\\
10	8	0.0223132558166981\\
10	9	0.0263902116566896\\
10	10	-0.0157584492117167\\
10	11	-0.00084077671635896\\
10	12	0.0211246814578772\\
10	13	0.0538179390132427\\
10	14	-0.00689384527504444\\
10	15	0.0199846960604191\\
10	16	0.0133257592096925\\
10	17	-0.00262411613948643\\
10	18	0.0202530771493912\\
10	19	-0.0027143347542733\\
10	20	-0.0108461687341332\\
10	21	-0.0325942598283291\\
10	22	-0.00193605257663876\\
10	23	-0.00198024907149374\\
10	24	-0.0153606161475182\\
10	25	-0.031102629378438\\
10	26	0.0096749858930707\\
10	27	0.0451915599405766\\
10	28	0.00523623265326023\\
10	29	0.0297142490744591\\
10	30	0.0414500497281551\\
10	31	-0.0134374089539051\\
10	32	-0.0176743734627962\\
10	33	0.0408702157437801\\
10	34	0.023272791877389\\
10	35	0.00289252237416804\\
11	1	-0.00582855707034469\\
11	2	0.0166182816028595\\
11	3	-0.00532832741737366\\
11	4	0.00402938388288021\\
11	5	0.0226042252033949\\
11	6	-0.00186361512169242\\
11	7	0.00945265125483274\\
11	8	0.0230665374547243\\
11	9	0.0408309139311314\\
11	10	-0.0268637053668499\\
11	11	-0.0150840673595667\\
11	12	-0.0157262142747641\\
11	13	-0.010763761587441\\
11	14	-0.0212049391120672\\
11	15	0.0011251705000177\\
11	16	-0.0226804502308369\\
11	17	0.0257632732391357\\
11	18	0.0315853841602802\\
11	19	-0.00184840755537152\\
11	20	0.00399210629984736\\
11	21	0.0109513960778713\\
11	22	-0.0155526744201779\\
11	23	-0.0287452340126038\\
11	24	0.016790522262454\\
11	25	-0.0134322447702289\\
11	26	-0.0242396220564842\\
11	27	0.0035806349478662\\
11	28	0.0285951811820269\\
11	29	0.021407650783658\\
11	30	0.0310239419341087\\
11	31	0.00124180864077061\\
11	32	-0.0227405931800604\\
11	33	0.0112735750153661\\
11	34	0.0220829788595438\\
11	35	-0.00964544713497162\\
12	1	0.000180292074219324\\
12	2	0.0353563390672207\\
12	3	-0.0193648692220449\\
12	4	-0.0171878710389137\\
12	5	0.0289602261036634\\
12	6	-0.0543322116136551\\
12	7	-0.0152037376537919\\
12	8	0.029244601726532\\
12	9	-0.0055878646671772\\
12	10	0.0250083524733782\\
12	11	-0.0417831763625145\\
12	12	-0.0178120546042919\\
12	13	-0.0273344181478024\\
12	14	-0.00428982591256499\\
12	15	-0.0305079724639654\\
12	16	-0.0214752685278654\\
12	17	-0.0151830473914742\\
12	18	0.0221888329833746\\
12	19	-0.0064146020449698\\
12	20	0.0231994818896055\\
12	21	0.0116398613899946\\
12	22	-0.00204378482885659\\
12	23	-0.0296556279063225\\
12	24	0.0272629577666521\\
12	25	-0.0406654365360737\\
12	26	-0.00673858821392059\\
12	27	-0.00338569656014442\\
12	28	-0.00560396956279874\\
12	29	-0.00917674601078033\\
12	30	0.0349231138825417\\
12	31	-0.0231404770165682\\
12	32	-0.0033389450982213\\
12	33	0.00587880937382579\\
12	34	0.0203994791954756\\
12	35	0.0112886298447847\\
13	1	0.00908753555268049\\
13	2	0.0300420764833689\\
13	3	-0.0133935129269958\\
13	4	-0.00731988856568933\\
13	5	0.00123221310786903\\
13	6	0.0345998555421829\\
13	7	-0.00896559469401836\\
13	8	-0.00434462074190378\\
13	9	-0.00190089456737041\\
13	10	0.00658900197595358\\
13	11	-0.0218719821423292\\
13	12	-0.00185364345088601\\
13	13	-0.0414288975298405\\
13	14	-0.0273091495037079\\
13	15	-0.0219658724963665\\
13	16	-0.0131090497598052\\
13	17	0.0216708574444056\\
13	18	0.00718414457514882\\
13	19	-0.00503379385918379\\
13	20	0.0659294575452805\\
13	21	0.0222790539264679\\
13	22	-0.0258415620774031\\
13	23	0.000558440398890525\\
13	24	-0.0123337088152766\\
13	25	0.00874983984977007\\
13	26	-0.0024859607219696\\
13	27	0.0134747391566634\\
13	28	-0.0170459393411875\\
13	29	0.0186289008706808\\
13	30	0.0215686056762934\\
13	31	-0.00508986739441752\\
13	32	0.0338231734931469\\
13	33	0.00844128057360649\\
13	34	-0.00694467267021537\\
13	35	0.0083958338946104\\
14	1	-0.011009550653398\\
14	2	0.0101038673892617\\
14	3	0.00145396101288497\\
14	4	-0.000638361612800509\\
14	5	0.0485005155205727\\
14	6	0.00934867467731237\\
14	7	-0.00819974299520254\\
14	8	0.03099475055933\\
14	9	0.0335958264768124\\
14	10	-0.000763333111535758\\
14	11	-0.0190691594034433\\
14	12	-0.0335143133997917\\
14	13	-0.050544373691082\\
14	14	-0.017048941925168\\
14	15	-0.0459580756723881\\
14	16	-0.019892243668437\\
14	17	0.000895306176971644\\
14	18	-0.0178578440099955\\
14	19	-0.00915779173374176\\
14	20	0.0113645009696484\\
14	21	-0.00696002459153533\\
14	22	-0.0735709145665169\\
14	23	-0.0312519371509552\\
14	24	-0.028969893231988\\
14	25	0.00510730594396591\\
14	26	-0.0176597274839878\\
14	27	0.00403151614591479\\
14	28	-0.0247513242065907\\
14	29	0.0296714715659618\\
14	30	0.0124939763918519\\
14	31	0.000292472745059058\\
14	32	0.0206531528383493\\
14	33	0.00538408989086747\\
14	34	-5.84435365453828e-05\\
14	35	0.00209984485991299\\
15	1	-0.0511055774986744\\
15	2	0.00499901780858636\\
15	3	0.00722897844389081\\
15	4	0.0102810086682439\\
15	5	0.00642431853339076\\
15	6	-0.0169517882168293\\
15	7	-0.0405238941311836\\
15	8	0.0113234268501401\\
15	9	-0.026657123118639\\
15	10	-0.0110630923882127\\
15	11	-0.0059448191896081\\
15	12	-0.00918176677078009\\
15	13	-0.0461031906306744\\
15	14	-0.0214765518903732\\
15	15	0.0088402833789587\\
15	16	-0.0142961600795388\\
15	17	0.0463244095444679\\
15	18	-0.0253804102540016\\
15	19	-0.0129370838403702\\
15	20	0.0242267027497292\\
15	21	-0.0303896181285381\\
15	22	-0.0500693880021572\\
15	23	-0.0184756740927696\\
15	24	-0.00224471767432988\\
15	25	-0.017889428883791\\
15	26	0.00195551128126681\\
15	27	-0.0110094947740436\\
15	28	0.00319927395321429\\
15	29	0.0428708903491497\\
15	30	0.00492568407207727\\
15	31	0.0188977736979723\\
15	32	-0.0106550343334675\\
15	33	0.0344570986926556\\
15	34	-0.0476940460503101\\
15	35	-0.0400664694607258\\
16	1	-0.00243784487247467\\
16	2	0.0132659543305635\\
16	3	0.00986354798078537\\
16	4	-0.024135360494256\\
16	5	0.00489212898537517\\
16	6	0.0144095793366432\\
16	7	-0.0017786129610613\\
16	8	-0.00436521042138338\\
16	9	0.0334743596613407\\
16	10	0.000386019528377801\\
16	11	0.012524307705462\\
16	12	-0.00342661165632308\\
16	13	-0.00399958156049252\\
16	14	-0.071930393576622\\
16	15	0.0149528821930289\\
16	16	-0.0174542479217052\\
16	17	0.00444351555779576\\
16	18	-0.0277389790862799\\
16	19	-0.0171983372420073\\
16	20	0.00897411350160837\\
16	21	-0.0181202180683613\\
16	22	-0.0198690574616194\\
16	23	-0.037882287055254\\
16	24	-0.0392689481377602\\
16	25	-0.0189435370266438\\
16	26	-0.00352064589969814\\
16	27	-0.00696350866928697\\
16	28	0.0118798315525055\\
16	29	-0.000952041707932949\\
16	30	-0.020424272865057\\
16	31	-0.045545618981123\\
16	32	-0.018351249396801\\
16	33	-0.000264888833044097\\
16	34	-0.0362838804721832\\
16	35	-0.00177150138188154\\
17	1	-0.00812901649624109\\
17	2	0.0196171998977661\\
17	3	0.000922632403671741\\
17	4	-0.0339017063379288\\
17	5	0.0176630653440952\\
17	6	0.000588757102377713\\
17	7	-0.0411711297929287\\
17	8	0.000451222731499001\\
17	9	-0.0481216348707676\\
17	10	-0.00241879280656576\\
17	11	-0.000653940951451659\\
17	12	-0.0214806720614433\\
17	13	-0.00609988160431385\\
17	14	-0.077528327703476\\
17	15	0.00130153528880328\\
17	16	0.00955159869045019\\
17	17	-0.0214118435978889\\
17	18	-0.0296817384660244\\
17	19	-0.017677741125226\\
17	20	0.00803847517818213\\
17	21	-0.0189790744334459\\
17	22	-0.0235053151845932\\
17	23	-0.0100292824208736\\
17	24	-0.00761309219524264\\
17	25	-0.0117792468518019\\
17	26	0.00532777421176434\\
17	27	0.0343736410140991\\
17	28	0.00611960049718618\\
17	29	-0.0176913477480412\\
17	30	-0.028023274615407\\
17	31	-0.0312552638351917\\
17	32	-0.0398034974932671\\
17	33	0.0033611967228353\\
17	34	-0.0125564364716411\\
17	35	0.0291968863457441\\
18	1	0.00619065063074231\\
18	2	-0.00313689094036818\\
18	3	-0.00243340665474534\\
18	4	-0.00736811850219965\\
18	5	0.00341643625870347\\
18	6	-0.0356163643300533\\
18	7	-0.00849127303808928\\
18	8	-0.0122830690816045\\
18	9	0.0373721607029438\\
18	10	-0.00539125874638557\\
18	11	0.00065479357726872\\
18	12	-0.0027724290266633\\
18	13	-0.0211135745048523\\
18	14	-0.0622976757586002\\
18	15	0.0368867181241512\\
18	16	0.0251260288059711\\
18	17	0.0155458534136415\\
18	18	-0.0477533228695393\\
18	19	-0.0108479894697666\\
18	20	0.0211671218276024\\
18	21	-0.0174993481487036\\
18	22	-0.0290140900760889\\
18	23	-0.0462029539048672\\
18	24	-0.00345195177942514\\
18	25	0.00360077619552612\\
18	26	-0.0390634834766388\\
18	27	0.0494350120425224\\
18	28	0.0277838110923767\\
18	29	-0.00498946057632565\\
18	30	-0.0261501129716635\\
18	31	0.0202709063887596\\
18	32	-0.0107180904597044\\
18	33	-0.0254184361547232\\
18	34	-0.0362329334020615\\
18	35	0.0378063656389713\\
19	1	-0.00800716411322355\\
19	2	-0.0166719667613506\\
19	3	-0.002149609150365\\
19	4	0.0084539083763957\\
19	5	-0.00516626797616482\\
19	6	-0.00566360726952553\\
19	7	-0.00238196947611868\\
19	8	-0.0253968276083469\\
19	9	0.00601995596662164\\
19	10	0.0280393119901419\\
19	11	-0.00676520494744182\\
19	12	0.00973709672689438\\
19	13	-0.00473597226664424\\
19	14	-0.056101281195879\\
19	15	-0.0255624260753393\\
19	16	0.0228044558316469\\
19	17	0.02768081612885\\
19	18	0.00383086362853646\\
19	19	-0.0102836471050978\\
19	20	0.00534661626443267\\
19	21	-0.0322110652923584\\
19	22	0.0126577690243721\\
19	23	-0.0367107540369034\\
19	24	-0.0337191820144653\\
19	25	-0.0339482985436916\\
19	26	0.00257736956700683\\
19	27	0.0352940373122692\\
19	28	-0.0128262769430876\\
19	29	0.00387634732760489\\
19	30	0.0256845150142908\\
19	31	0.0320563577115536\\
19	32	-0.0302107725292444\\
19	33	-0.0069524347782135\\
19	34	-0.00394480070099235\\
19	35	0.0397266335785389\\
20	1	0.0303939692676067\\
20	2	-1.02671101558371e-05\\
20	3	-0.0123087828978896\\
20	4	0.0102890161797404\\
20	5	-0.00398289784789085\\
20	6	0.0229549240320921\\
20	7	0.00615347689017653\\
20	8	-0.0245819427073002\\
20	9	0.00877626053988934\\
20	10	-0.00541814230382442\\
20	11	-0.0267462134361267\\
20	12	-0.0149518037214875\\
20	13	0.0113968634977937\\
20	14	-0.0155894756317139\\
20	15	0.0419621281325817\\
20	16	-0.000584639434237033\\
20	17	-0.0230837594717741\\
20	18	0.0380731001496315\\
20	19	0.00732134049758315\\
20	20	0.00460566999390721\\
20	21	-0.0197830256074667\\
20	22	0.0356260202825069\\
20	23	-0.0174403376877308\\
20	24	-0.0137295704334974\\
20	25	0.00902609713375568\\
20	26	0.0206072200089693\\
20	27	-0.00303700217045844\\
20	28	-0.050694465637207\\
20	29	0.0481661520898342\\
20	30	0.0503322668373585\\
20	31	-0.0275594685226679\\
20	32	-0.0118324523791671\\
20	33	0.00171562226023525\\
20	34	0.000369646935723722\\
20	35	0.0394347235560417\\
21	1	0.00690436409786344\\
21	2	0.00746211456134915\\
21	3	-0.021391723304987\\
21	4	0.0380228832364082\\
21	5	0.0615562610328197\\
21	6	0.00587630132213235\\
21	7	0.0257100649178028\\
21	8	0.0203868746757507\\
21	9	0.024750679731369\\
21	10	0.0247705224901438\\
21	11	-0.00742839369922876\\
21	12	0.0212297737598419\\
21	13	-0.00649945763871074\\
21	14	-0.0188245642930269\\
21	15	-0.000537552987225354\\
21	16	-0.00648070406168699\\
21	17	0.0136225940659642\\
21	18	0.0322808437049389\\
21	19	0.00297602382488549\\
21	20	0.0035014171153307\\
21	21	-0.0223229434341192\\
21	22	0.0154658742249012\\
21	23	0.00520576257258654\\
21	24	-0.0257564447820187\\
21	25	0.0471816807985306\\
21	26	0.0101965134963393\\
21	27	0.0251208115369081\\
21	28	-0.0252116955816746\\
21	29	0.00308730499818921\\
21	30	0.0534204877912998\\
21	31	-0.00173960998654366\\
21	32	0.0449468642473221\\
21	33	0.030053423717618\\
21	34	-0.00369967939332128\\
21	35	0.0416115708649158\\
22	1	-0.0118488110601902\\
22	2	0.0121265798807144\\
22	3	-0.00715333269909024\\
22	4	0.00575080187991261\\
22	5	0.0536630004644394\\
22	6	-0.0336972810328007\\
22	7	0.0321677513420582\\
22	8	0.00815568212419748\\
22	9	0.0381372906267643\\
22	10	0.0213260892778635\\
22	11	0.00110833323560655\\
22	12	-0.0269035473465919\\
22	13	0.0189483929425478\\
22	14	-0.0258781835436821\\
22	15	0.036770049482584\\
22	16	-0.00989079102873802\\
22	17	0.0102580115199089\\
22	18	0.0184318870306015\\
22	19	-0.00308870268054307\\
22	20	-0.0123102059587836\\
22	21	-0.00724541256204247\\
22	22	0.0351673290133476\\
22	23	-0.0250649768859148\\
22	24	-0.018229003995657\\
22	25	0.024376654997468\\
22	26	0.0212868060916662\\
22	27	0.0311866030097008\\
22	28	-0.0604868866503239\\
22	29	0.00948924385011196\\
22	30	0.0192371662706137\\
22	31	0.00744957523420453\\
22	32	0.0573606453835964\\
22	33	0.0180384255945683\\
22	34	0.00824728887528181\\
22	35	0.045221135020256\\
23	1	0.0132279181852937\\
23	2	0.0209605190902948\\
23	3	0.0212881285697222\\
23	4	-0.0262883882969618\\
23	5	0.0379435867071152\\
23	6	0.0370952486991882\\
23	7	0.0116303954273462\\
23	8	-0.0154479686170816\\
23	9	-0.00765730161219835\\
23	10	-0.0182814039289951\\
23	11	0.00972290709614754\\
23	12	0.0268941503018141\\
23	13	0.0558644980192184\\
23	14	-0.014820677228272\\
23	15	0.00364502635784447\\
23	16	-0.00375951780006289\\
23	17	0.018822954967618\\
23	18	0.00685254251584411\\
23	19	-0.00135694607160985\\
23	20	0.0100649725645781\\
23	21	0.0120252901688218\\
23	22	0.0241660755127668\\
23	23	-0.0267346240580082\\
23	24	-0.000981190474703908\\
23	25	-0.0231584403663874\\
23	26	0.0230974890291691\\
23	27	-0.0375967100262642\\
23	28	0.00244330149143934\\
23	29	0.0125841302797198\\
23	30	0.0048046070151031\\
23	31	-0.0161097273230553\\
23	32	0.0042212069965899\\
23	33	0.00508482893928885\\
23	34	0.0106604984030128\\
23	35	0.0105612119659781\\
24	1	-0.0040156589820981\\
24	2	-0.00128658302128315\\
24	3	0.0128897139802575\\
24	4	-0.0277729015797377\\
24	5	-0.00473823118954897\\
24	6	0.000569712021388113\\
24	7	-0.0714849755167961\\
24	8	0.00360793038271368\\
24	9	-0.0221816245466471\\
24	10	-0.0135699491947889\\
24	11	-0.0133142424747348\\
24	12	-0.0122282588854432\\
24	13	-0.0135204065591097\\
24	14	-0.00622906535863876\\
24	15	0.00667454907670617\\
24	16	-0.00440037064254284\\
24	17	0.00589439086616039\\
24	18	-0.00646228482946754\\
24	19	0.000746742531191558\\
24	20	0.00677398592233658\\
24	21	-0.033212099224329\\
24	22	-0.0153314108029008\\
24	23	-0.0154712004587054\\
24	24	-0.0141678713262081\\
24	25	-0.00998774729669094\\
24	26	-0.00157926266547292\\
24	27	-0.0377471931278706\\
24	28	-0.0469313785433769\\
24	29	-0.028999350965023\\
24	30	-0.0418296493589878\\
24	31	-0.000928415975067765\\
24	32	-0.037779375910759\\
24	33	-0.023193933069706\\
24	34	-0.0209910925477743\\
24	35	0.00696237059310079\\
25	1	-0.00101959751918912\\
25	2	0.00340065360069275\\
25	3	-0.00723388232290745\\
25	4	0.0102420710027218\\
25	5	-0.0029565473087132\\
25	6	-0.000276071630651131\\
25	7	0.043020635843277\\
25	8	0.048846036195755\\
25	9	0.0424417667090893\\
25	10	0.00236782198771834\\
25	11	-0.00426888186484575\\
25	12	-0.000390487955883145\\
25	13	0.012307140044868\\
25	14	-0.0354231894016266\\
25	15	0.00232368661090732\\
25	16	0.00143919361289591\\
25	17	0.0128271197900176\\
25	18	0.0242383535951376\\
25	19	0.00244256993755698\\
25	20	0.00707652606070042\\
25	21	-0.00695129903033376\\
25	22	-0.00221118424087763\\
25	23	-0.0316103361546993\\
25	24	-0.00463892333209515\\
25	25	0.000753798929508775\\
25	26	-0.00334134185686707\\
25	27	-0.0186972692608833\\
25	28	0.00699891801923513\\
25	29	-0.00428208382800221\\
25	30	0.00585346622392535\\
25	31	0.00903016049414873\\
25	32	-0.000790535588748753\\
25	33	-0.00977963022887707\\
25	34	-0.00356078310869634\\
25	35	-0.0242202747613192\\
26	1	0.00884830579161644\\
26	2	-0.00774371204897761\\
26	3	0.00147627608384937\\
26	4	-0.0458918400108814\\
26	5	-0.0400829240679741\\
26	6	0.021344842389226\\
26	7	-0.0371383428573608\\
26	8	0.0459666028618813\\
26	9	0.0224401988089085\\
26	10	-0.00444163009524345\\
26	11	-0.0199855659157038\\
26	12	0.0120974183082581\\
26	13	0.00527163920924067\\
26	14	-0.0409393720328808\\
26	15	-0.0223038047552109\\
26	16	0.0200193282216787\\
26	17	-0.0072138705290854\\
26	18	0.0358549244701862\\
26	19	0.00417714426293969\\
26	20	0.00800531450659037\\
26	21	0.00632853619754314\\
26	22	0.00432145968079567\\
26	23	-0.026304392144084\\
26	24	-0.0200982186943293\\
26	25	-0.0346861183643341\\
26	26	0.0131994755938649\\
26	27	-0.00553741632029414\\
26	28	-0.0559135675430298\\
26	29	0.00896976888179779\\
26	30	-0.00652199564501643\\
26	31	-0.0115070957690477\\
26	32	-0.00994392018765211\\
26	33	0.0148183098062873\\
26	34	-0.0395187437534332\\
26	35	0.0297058690339327\\
27	1	-0.00115418888162822\\
27	2	-0.0113370241597295\\
27	3	0.0103998016566038\\
27	4	-0.010395834222436\\
27	5	0.0108233569189906\\
27	6	-0.0143189337104559\\
27	7	0.0252516660839319\\
27	8	0.0129331108182669\\
27	9	0.0120270783081651\\
27	10	0.0301407240331173\\
27	11	0.0115206008777022\\
27	12	-0.0304029583930969\\
27	13	0.00232959305867553\\
27	14	0.00633278768509626\\
27	15	0.0146816242486238\\
27	16	0.016452394425869\\
27	17	-0.0160571448504925\\
27	18	0.00540831778198481\\
27	19	0.00668495101854205\\
27	20	-0.00148466450627893\\
27	21	0.027117969468236\\
27	22	0.0215385630726814\\
27	23	-0.00270923739299178\\
27	24	0.0106730200350285\\
27	25	0.0159500148147345\\
27	26	-0.0583030022680759\\
27	27	0.0522459782660007\\
27	28	-0.00707903830334544\\
27	29	-0.00688219675794244\\
27	30	0.0294899046421051\\
27	31	0.0205025672912598\\
27	32	-0.027282889932394\\
27	33	0.00567706767469645\\
27	34	0.00289150513708591\\
27	35	0.0154059063643217\\
28	1	0.0135743618011475\\
28	2	-0.0223277676850557\\
28	3	-0.00171651400160044\\
28	4	0.0199496801942587\\
28	5	0.0137338116765022\\
28	6	0.00187345943413675\\
28	7	0.036625612527132\\
28	8	0.0526872761547565\\
28	9	-0.0302280317991972\\
28	10	-0.00125570909585804\\
28	11	-0.0134508879855275\\
28	12	-0.0192296747118235\\
28	13	0.0301065854728222\\
28	14	-0.0110322386026382\\
28	15	0.0342064462602139\\
28	16	0.00010714351083152\\
28	17	0.0131522919982672\\
28	18	-0.0196132250130177\\
28	19	0.0103688463568687\\
28	20	0.0205863434821367\\
28	21	-0.0079273534938693\\
28	22	-0.0190785583108664\\
28	23	0.0198770519345999\\
28	24	-0.0103891445323825\\
28	25	-0.0031009130179882\\
28	26	-0.0168912764638662\\
28	27	-0.0146553171798587\\
28	28	-0.035918977111578\\
28	29	0.0125630982220173\\
28	30	0.00834159553050995\\
28	31	0.0166303515434265\\
28	32	-0.00971404742449522\\
28	33	0.003229936119169\\
28	34	0.00409533223137259\\
28	35	-0.000672859372571111\\
29	1	0.00837727636098862\\
29	2	-0.0825103670358658\\
29	3	-0.0155737148597836\\
29	4	0.0218633897602558\\
29	5	0.0201381649821997\\
29	6	-0.0273433271795511\\
29	7	0.00194225052837282\\
29	8	-0.0262059513479471\\
29	9	0.00669818790629506\\
29	10	-0.0121981194242835\\
29	11	-0.0214487966150045\\
29	12	0.0325548276305199\\
29	13	-0.0423960909247398\\
29	14	-0.0216542929410934\\
29	15	-0.0161480829119682\\
29	16	-0.0112979477271438\\
29	17	-0.00559425028041005\\
29	18	-0.0348238982260227\\
29	19	6.18943449808285e-05\\
29	20	0.0201741214841604\\
29	21	-0.0476427897810936\\
29	22	-0.0337668918073177\\
29	23	-0.0171620659530163\\
29	24	0.0205135736614466\\
29	25	0.0130238775163889\\
29	26	0.00808065384626389\\
29	27	-0.0619413070380688\\
29	28	-0.0397415794432163\\
29	29	-0.0254627838730812\\
29	30	0.00743430154398084\\
29	31	-0.0226831622421741\\
29	32	-0.0331895016133785\\
29	33	-0.0344984866678715\\
29	34	-0.0139889772981405\\
29	35	-0.0201156195253134\\
30	1	-0.0327390246093273\\
30	2	-0.0508390702307224\\
30	3	-0.00994666945189238\\
30	4	-0.0156307518482208\\
30	5	0.0321735143661499\\
30	6	0.0277240257710218\\
30	7	0.0230011865496635\\
30	8	-0.0218972098082304\\
30	9	-0.0599057264626026\\
30	10	0.0225458182394505\\
30	11	-0.00207798974588513\\
30	12	0.000688290921971202\\
30	13	-0.00342547846958041\\
30	14	0.0107071017846465\\
30	15	-0.00480215111747384\\
30	16	0.00206835241988301\\
30	17	0.00299366982653737\\
30	18	-0.0398688316345215\\
30	19	0.0025238418020308\\
30	20	0.0300421621650457\\
30	21	0.00664646830409765\\
30	22	-0.00915547367185354\\
30	23	-0.0156982205808163\\
30	24	-0.00611676089465618\\
30	25	0.0302277784794569\\
30	26	-0.012368144467473\\
30	27	-0.0537660382688046\\
30	28	-0.031330730766058\\
30	29	-0.00747766066342592\\
30	30	0.0174305345863104\\
30	31	0.0115740224719048\\
30	32	0.00339475064538419\\
30	33	-0.0143078789114952\\
30	34	-0.00283280783332884\\
30	35	-0.0269898679107428\\
31	1	0.0305663421750069\\
31	2	-0.012513387016952\\
31	3	-0.00109695468563586\\
31	4	-0.00341644673608243\\
31	5	0.0306685883551836\\
31	6	0.00703739374876022\\
31	7	0.0152134066447616\\
31	8	0.000544154085218906\\
31	9	0.0075498498044908\\
31	10	0.0167946089059114\\
31	11	0.0323297567665577\\
31	12	0.00277122436091304\\
31	13	0.0183412227779627\\
31	14	0.0201949644833803\\
31	15	-0.00269411527551711\\
31	16	0.000534225371666253\\
31	17	0.00930886063724756\\
31	18	-0.00955366343259811\\
31	19	0.00457475753501058\\
31	20	0.0325786881148815\\
31	21	-0.00224177609197795\\
31	22	-0.00810729246586561\\
31	23	0.0162352286279202\\
31	24	0.00773945776745677\\
31	25	0.00184347201138735\\
31	26	-0.00209744018502533\\
31	27	-0.0245133526623249\\
31	28	-0.00611052941530943\\
31	29	0.0680476725101471\\
31	30	0.0399880297482014\\
31	31	0.00246724346652627\\
31	32	0.0312921516597271\\
31	33	-0.0247350241988897\\
31	34	0.00931616500020027\\
31	35	0.0149925714358687\\
32	1	0.00162136997096241\\
32	2	-0.0177782718092203\\
32	3	0.0152770783752203\\
32	4	0.0222011543810368\\
32	5	0.010846670717001\\
32	6	-0.0154747432097793\\
32	7	0.0105724995955825\\
32	8	0.0276231095194817\\
32	9	-0.0461778193712234\\
32	10	0.00645415158942342\\
32	11	0.0386471338570118\\
32	12	0.00144732964690775\\
32	13	0.0541209205985069\\
32	14	0.0408416017889977\\
32	15	0.033848263323307\\
32	16	0.00719264103099704\\
32	17	0.0120402257889509\\
32	18	0.0286649744957685\\
32	19	0.00150057824794203\\
32	20	-0.0107112489640713\\
32	21	0.0158151686191559\\
32	22	0.0263999048620462\\
32	23	0.00552371656522155\\
32	24	0.047143217176199\\
32	25	0.0535730086266994\\
32	26	-0.0145814279094338\\
32	27	0.00994337722659111\\
32	28	-0.0157884191721678\\
32	29	0.00491259200498462\\
32	30	0.0341468900442123\\
32	31	0.00031538656912744\\
32	32	0.0204414036124945\\
32	33	-0.0275036301463842\\
32	34	-0.00352874724194407\\
32	35	-0.0556619241833687\\
33	1	-0.00113840319681913\\
33	2	0.0268673468381166\\
33	3	0.00397256715223193\\
33	4	0.0196478292346001\\
33	5	0.0273395907133818\\
33	6	0.0579180307686329\\
33	7	-0.00876619759947062\\
33	8	0.0204035956412554\\
33	9	-0.0216596070677042\\
33	10	0.0148062836378813\\
33	11	0.0517661161720753\\
33	12	0.00608475366607308\\
33	13	0.061786562204361\\
33	14	0.0209941919893026\\
33	15	0.0436400584876537\\
33	16	0.0329502522945404\\
33	17	0.0354120768606663\\
33	18	0.000566323637031019\\
33	19	0.0101625248789787\\
33	20	0.0302027072757483\\
33	21	0.00770443305373192\\
33	22	-5.22066475241445e-05\\
33	23	-0.0120651973411441\\
33	24	0.0106912506744266\\
33	25	0.0476491190493107\\
33	26	0.0239926092326641\\
33	27	0.0118979895487428\\
33	28	0.010733057744801\\
33	29	0.0332232713699341\\
33	30	0.0575827471911907\\
33	31	0.016123479232192\\
33	32	0.00569990370422602\\
33	33	0.0162551999092102\\
33	34	0.0138255935162306\\
33	35	-0.0173670668154955\\
34	1	-0.0341703332960606\\
34	2	0.0166666004806757\\
34	3	0.00953137874603271\\
34	4	0.018986351788044\\
34	5	0.0403967313468456\\
34	6	-0.0146154658868909\\
34	7	0.0502774156630039\\
34	8	0.015478502959013\\
34	9	0.0278947856277227\\
34	10	0.00978722330182791\\
34	11	0.0347607024013996\\
34	12	0.0452183336019516\\
34	13	0.0193336009979248\\
34	14	-0.00333752064034343\\
34	15	0.0152438180521131\\
34	16	0.0124946655705571\\
34	17	-0.0101890368387103\\
34	18	0.00997585523873568\\
34	19	-0.0022628374863416\\
34	20	0.00230936729349196\\
34	21	-0.0137714026495814\\
34	22	0.0326183848083019\\
34	23	-0.00559564214199781\\
34	24	0.00808728113770485\\
34	25	0.042026836425066\\
34	26	0.0177134778350592\\
34	27	0.0128600792959332\\
34	28	-0.0139557840302587\\
34	29	0.0397000797092915\\
34	30	0.0390964075922966\\
34	31	0.0297256447374821\\
34	32	-0.0222116243094206\\
34	33	0.00562109192833304\\
34	34	0.0208991784602404\\
34	35	-0.0364275872707367\\
35	1	0.0183819998055696\\
35	2	0.0194063112139702\\
35	3	0.000639607314951718\\
35	4	-0.00453393300995231\\
35	5	0.0226855706423521\\
35	6	0.0220820587128401\\
35	7	0.0261007845401764\\
35	8	-0.0211397241801023\\
35	9	-0.000653483672067523\\
35	10	-0.00476853456348181\\
35	11	0.0198423769325018\\
35	12	0.0340969227254391\\
35	13	-0.0237629320472479\\
35	14	-0.0169042386114597\\
35	15	0.0231867637485266\\
35	16	0.0102396002039313\\
35	17	0.00223984848707914\\
35	18	-0.0311646647751331\\
35	19	-0.00457229372113943\\
35	20	0.0145785948261619\\
35	21	-1.46531260725169e-06\\
35	22	0.0134596144780517\\
35	23	-0.0408449657261372\\
35	24	0.00369003764353693\\
35	25	-0.0100385537371039\\
35	26	0.0128708323463798\\
35	27	0.014212160371244\\
35	28	0.0451297089457512\\
35	29	0.0411287993192673\\
35	30	0.0262015331536531\\
35	31	-0.0224828142672777\\
35	32	-0.00561892287805676\\
35	33	0.00334336049854755\\
35	34	-0.00887745246291161\\
35	35	0.00264227017760277\\
36	1	-0.0216627139598131\\
36	2	0.0267437230795622\\
36	3	0.0124211050570011\\
36	4	0.00244998722337186\\
36	5	-0.0137081723660231\\
36	6	0.0077787060290575\\
36	7	-0.0234936606138945\\
36	8	-0.0190496258437634\\
36	9	-0.0136063937097788\\
36	10	-0.000110347813460976\\
36	11	-0.0202864855527878\\
36	12	-0.00268400413915515\\
36	13	-0.0217779502272606\\
36	14	-0.0457855612039566\\
36	15	0.0222736783325672\\
36	16	-0.020784443244338\\
36	17	0.0136916693300009\\
36	18	-0.000246080482611433\\
36	19	-0.00158329319674522\\
36	20	0.0292846877127886\\
36	21	-0.0283460840582848\\
36	22	-0.0262647531926632\\
36	23	-0.0274965595453978\\
36	24	-0.0175061021000147\\
36	25	0.0296976324170828\\
36	26	0.0159702133387327\\
36	27	0.00764973927289248\\
36	28	-0.00314509752206504\\
36	29	0.0318644754588604\\
36	30	0.0025310586206615\\
36	31	0.014138457365334\\
36	32	0.00548222661018372\\
36	33	-0.0167863219976425\\
36	34	-0.0029929697047919\\
36	35	-0.0347239635884762\\
37	1	0.0102626141160727\\
37	2	0.0333966426551342\\
37	3	0.00727008283138275\\
37	4	0.0182693880051374\\
37	5	-0.0471695922315121\\
37	6	0.00841928087174892\\
37	7	0.00164756702724844\\
37	8	-0.0535091161727905\\
37	9	-0.0176883302628994\\
37	10	-0.000774818996433169\\
37	11	-0.0245385281741619\\
37	12	0.0222950782626867\\
37	13	-0.0214613471180201\\
37	14	-0.0466743782162666\\
37	15	0.0278731752187014\\
37	16	-0.0140496082603931\\
37	17	0.00981902331113815\\
37	18	-0.0272497162222862\\
37	19	-0.00494191329926252\\
37	20	0.0261469110846519\\
37	21	-0.0428674146533012\\
37	22	0.0156693067401648\\
37	23	0.00431783450767398\\
37	24	0.0172320567071438\\
37	25	0.0192507822066545\\
37	26	-0.0140677923336625\\
37	27	-0.0585129521787167\\
37	28	-0.0271348692476749\\
37	29	-0.00365137285552919\\
37	30	-0.019925020635128\\
37	31	0.0167066100984812\\
37	32	-0.00178929814137518\\
37	33	-0.010011937469244\\
37	34	-0.0359568409621716\\
37	35	-0.028093233704567\\
38	1	-0.0172667782753706\\
38	2	0.000899873557500541\\
38	3	-0.0217931047081947\\
38	4	-0.00332234194502234\\
38	5	-0.0162760373204947\\
38	6	0.0208274312317371\\
38	7	-0.0157961808145046\\
38	8	0.0130471950396895\\
38	9	-0.0356741212308407\\
38	10	0.00323432101868093\\
38	11	-0.00656100595369935\\
38	12	0.0114938076585531\\
38	13	-0.0568806193768978\\
38	14	-0.0289802234619856\\
38	15	0.0109754949808121\\
38	16	0.00317932851612568\\
38	17	0.0130706941708922\\
38	18	-0.0310250371694565\\
38	19	0.00501726660877466\\
38	20	-0.0202973056584597\\
38	21	-0.052728995680809\\
38	22	-0.020200464874506\\
38	23	-0.00476909568533301\\
38	24	-0.00882178638130426\\
38	25	0.013670108281076\\
38	26	-0.0152420587837696\\
38	27	-0.0118618300184608\\
38	28	-0.025086659938097\\
38	29	-0.000638358586002141\\
38	30	-0.0446030683815479\\
38	31	0.00133598083630204\\
38	32	-0.000322171574225649\\
38	33	-0.0242534037679434\\
38	34	-0.0121242748573422\\
38	35	-0.0319015681743622\\
39	1	0.00869387481361628\\
39	2	-0.000394299771869555\\
39	3	-0.0169455744326115\\
39	4	0.00246002362109721\\
39	5	-0.000362084392691031\\
39	6	-0.0333056300878525\\
39	7	-0.00861210841685534\\
39	8	0.00168216729070991\\
39	9	0.000876996025908738\\
39	10	-0.0143114058300853\\
39	11	-0.00830638688057661\\
39	12	-0.0060319546610117\\
39	13	-0.0276784338057041\\
39	14	-0.0133183756843209\\
39	15	0.00392243824899197\\
39	16	0.0157397650182247\\
39	17	0.00911663100123405\\
39	18	-0.00579652609303594\\
39	19	0.00467341439798474\\
39	20	0.0103906085714698\\
39	21	-0.0507106594741344\\
39	22	-0.0447489321231842\\
39	23	-0.00907749868929386\\
39	24	-0.0100432336330414\\
39	25	-0.00962716806679964\\
39	26	-0.0386314503848553\\
39	27	-0.0148290004581213\\
39	28	-0.021318169310689\\
39	29	-0.0269117224961519\\
39	30	-0.0307058487087488\\
39	31	-0.0453510694205761\\
39	32	0.0130403889343143\\
39	33	-0.0267041213810444\\
39	34	-0.0429037399590015\\
39	35	-0.0325086750090122\\
40	1	-0.0208806954324245\\
40	2	-0.0140148419886827\\
40	3	-0.0129191558808088\\
40	4	0.029489554464817\\
40	5	0.00144304649438709\\
40	6	0.00527898129075766\\
40	7	0.0118779502809048\\
40	8	0.00740409921854734\\
40	9	-0.0159625224769115\\
40	10	0.000907241133973002\\
40	11	-0.0146876685321331\\
40	12	0.0286832004785538\\
40	13	-0.0102778617292643\\
40	14	-0.0233002342283726\\
40	15	0.00846024230122566\\
40	16	0.0172737669199705\\
40	17	0.0211026519536972\\
40	18	-0.00104143307544291\\
40	19	0.00419576652348042\\
40	20	0.000870381656568497\\
40	21	-0.0216969288885593\\
40	22	-0.0489726588129997\\
40	23	0.00884506572037935\\
40	24	0.00902119558304548\\
40	25	0.0391757190227509\\
40	26	-0.0209845416247845\\
40	27	-0.00947161950170994\\
40	28	-0.0230355970561504\\
40	29	-0.0209405552595854\\
40	30	-0.000320029765134677\\
40	31	-0.000336458993842825\\
40	32	0.00635542720556259\\
40	33	-0.00776321766898036\\
40	34	-0.0153486970812082\\
40	35	0.00841019488871098\\
41	1	-0.00551940780133009\\
41	2	0.0196935422718525\\
41	3	0.0190133526921272\\
41	4	0.0243399497121572\\
41	5	0.0234962403774261\\
41	6	-0.00906184781342745\\
41	7	0.0149015812203288\\
41	8	0.00354611640796065\\
41	9	0.00730927335098386\\
41	10	0.0177950859069824\\
41	11	-0.00203800620511174\\
41	12	0.0207959953695536\\
41	13	0.0227466970682144\\
41	14	-0.0219612531363964\\
41	15	0.0153945311903954\\
41	16	0.0221742875874043\\
41	17	0.0183527190238237\\
41	18	0.0030415914952755\\
41	19	-0.000362675258656964\\
41	20	0.0333661399781704\\
41	21	0.00363619416020811\\
41	22	-0.0120680080726743\\
41	23	0.0055209775455296\\
41	24	-0.013864760287106\\
41	25	0.0543365739285946\\
41	26	0.0261559803038836\\
41	27	-0.0142831010743976\\
41	28	0.0408145152032375\\
41	29	0.00559786567464471\\
41	30	0.0560635328292847\\
41	31	-0.0102795362472534\\
41	32	-0.0139485774561763\\
41	33	0.0161686856299639\\
41	34	0.0325133576989174\\
41	35	0.00844425614923239\\
42	1	0.00425787782296538\\
42	2	-0.0176798515021801\\
42	3	-0.0123580954968929\\
42	4	0.0107221929356456\\
42	5	0.0115711120888591\\
42	6	-0.00743905222043395\\
42	7	0.0163316242396832\\
42	8	-0.00781961996108294\\
42	9	0.0177972242236137\\
42	10	0.027537252753973\\
42	11	0.00147282669786364\\
42	12	0.0583968199789524\\
42	13	0.0245206728577614\\
42	14	0.0215537641197443\\
42	15	0.00118437316268682\\
42	16	0.0202498603612185\\
42	17	0.0118367271497846\\
42	18	-0.0110163269564509\\
42	19	-0.0129199670627713\\
42	20	0.00555541971698403\\
42	21	0.0258460585027933\\
42	22	0.0222901180386543\\
42	23	-0.00365109508857131\\
42	24	-0.0327481888234615\\
42	25	0.00904398038983345\\
42	26	-0.000385167193599045\\
42	27	0.0504130274057388\\
42	28	0.0508136786520481\\
42	29	0.00862796697765589\\
42	30	0.0201841443777084\\
42	31	0.00657933577895164\\
42	32	-0.011695234104991\\
42	33	-0.00354246259666979\\
42	34	-0.012943260371685\\
42	35	-0.0231169387698174\\
43	1	0.00987530034035444\\
43	2	0.0199570618569851\\
43	3	0.0265229847282171\\
43	4	0.00579724553972483\\
43	5	0.0123726204037666\\
43	6	0.0224036257714033\\
43	7	0.0816699266433716\\
43	8	0.00456296326592565\\
43	9	0.00140476715750992\\
43	10	-0.00195860536769032\\
43	11	0.0295444391667843\\
43	12	0.00959862861782312\\
43	13	0.0191321354359388\\
43	14	0.0220588967204094\\
43	15	0.0676037892699242\\
43	16	0.00657486822456121\\
43	17	0.00462197465822101\\
43	18	-0.0108831087127328\\
43	19	-0.00684468355029821\\
43	20	0.00560995237901807\\
43	21	0.0127876000478864\\
43	22	0.0275114495307207\\
43	23	-0.0148422988131642\\
43	24	-0.0106457760557532\\
43	25	0.0404777750372887\\
43	26	0.0300866663455963\\
43	27	0.0523973479866982\\
43	28	0.0224396102130413\\
43	29	-0.00552141945809126\\
43	30	0.00510362489148974\\
43	31	-0.00794582068920135\\
43	32	0.0472034253180027\\
43	33	-0.0076722614467144\\
43	34	-0.0118399700149894\\
43	35	-0.0290968995541334\\
44	1	0.00790412910282612\\
44	2	0.00793388765305281\\
44	3	0.0298850927501917\\
44	4	0.00888855196535587\\
44	5	0.0349076837301254\\
44	6	-0.00140525284223258\\
44	7	0.0660478621721268\\
44	8	0.0294512994587421\\
44	9	0.0101966373622417\\
44	10	0.00133210234344006\\
44	11	0.0418521575629711\\
44	12	0.0572258718311787\\
44	13	0.0173721723258495\\
44	14	-0.00844912882894278\\
44	15	0.0396331138908863\\
44	16	0.0119798248633742\\
44	17	0.022214787080884\\
44	18	-0.0114163439720869\\
44	19	-0.00197300175204873\\
44	20	-0.00590025400742888\\
44	21	0.00926290918141603\\
44	22	-0.00488976528868079\\
44	23	0.012585892342031\\
44	24	0.00709278602153063\\
44	25	-0.00128822575788945\\
44	26	0.00673973932862282\\
44	27	0.0402368940412998\\
44	28	0.040938775986433\\
44	29	0.0206592921167612\\
44	30	-0.0155094722285867\\
44	31	0.044073611497879\\
44	32	0.0127223478630185\\
44	33	-0.0346108786761761\\
44	34	-0.00798642635345459\\
44	35	-0.0263017807155848\\
45	1	0.00669402908533812\\
45	2	-0.0130172958597541\\
45	3	-9.06515706446953e-05\\
45	4	-0.00848405994474888\\
45	5	0.00645715370774269\\
45	6	-0.0162259247153997\\
45	7	0.00121316045988351\\
45	8	0.00891079008579254\\
45	9	0.00359196309000254\\
45	10	0.00605243351310492\\
45	11	0.0145243844017386\\
45	12	-0.0134154157713056\\
45	13	0.00260858680121601\\
45	14	0.0171663090586662\\
45	15	0.0486397296190262\\
45	16	-0.00370531575754285\\
45	17	0.0128951454535127\\
45	18	-0.0286494418978691\\
45	19	-0.00337575259618461\\
45	20	-0.00557292206212878\\
45	21	-0.014700174331665\\
45	22	-0.0161048248410225\\
45	23	-0.0230705458670855\\
45	24	0.00890199560672045\\
45	25	0.0510143898427486\\
45	26	0.0138700474053621\\
45	27	0.0176072083413601\\
45	28	0.00462143309414387\\
45	29	0.022238714620471\\
45	30	-0.00701096188277006\\
45	31	0.00177578686270863\\
45	32	-0.013545430265367\\
45	33	-0.0407894738018513\\
45	34	-0.0300526060163975\\
45	35	-0.00938250496983528\\
46	1	-0.0189519263803959\\
46	2	-0.0108550116419792\\
46	3	0.0146930096670985\\
46	4	0.0373321771621704\\
46	5	0.00192560034338385\\
46	6	0.0181959643959999\\
46	7	-0.000977382180280983\\
46	8	-0.00307700992561877\\
46	9	0.0300452206283808\\
46	10	-0.00419624010100961\\
46	11	0.0393110662698746\\
46	12	0.0336124375462532\\
46	13	0.00801896303892136\\
46	14	0.019012201577425\\
46	15	0.0588487982749939\\
46	16	-0.0110873831436038\\
46	17	0.0067512528039515\\
46	18	-0.00330395484343171\\
46	19	-0.0028739448171109\\
46	20	0.00501967035233974\\
46	21	0.00582050252705812\\
46	22	0.0367094464600086\\
46	23	-0.00455906987190247\\
46	24	0.00356750702485442\\
46	25	0.0265074744820595\\
46	26	0.0166395623236895\\
46	27	0.0819598510861397\\
46	28	0.0140157993882895\\
46	29	0.0103060137480497\\
46	30	0.0207152795046568\\
46	31	0.032908733934164\\
46	32	0.0166970416903496\\
46	33	0.0221407525241375\\
46	34	-0.0067027984187007\\
46	35	-0.0266805831342936\\
47	1	-0.0135268932208419\\
47	2	-0.0240115076303482\\
47	3	0.0069909798912704\\
47	4	0.00589716248214245\\
47	5	0.0197068974375725\\
47	6	0.00833363179117441\\
47	7	0.0242012813687325\\
47	8	0.00437267171218991\\
47	9	-0.0309399962425232\\
47	10	-0.0131031973287463\\
47	11	0.000779729511123151\\
47	12	-0.00324048101902008\\
47	13	-0.0128228273242712\\
47	14	-0.00614034198224545\\
47	15	0.0196674466133118\\
47	16	-0.00756948627531528\\
47	17	-0.0283931735903025\\
47	18	-0.0202025435864925\\
47	19	0.0067041264846921\\
47	20	0.0142416460439563\\
47	21	0.00382207217626274\\
47	22	0.0291628427803516\\
47	23	0.00183313235174865\\
47	24	-0.0131907863542438\\
47	25	0.000848100986331701\\
47	26	-0.0456501543521881\\
47	27	-0.0148520385846496\\
47	28	0.0348626933991909\\
47	29	0.00621302565559745\\
47	30	-0.0191570892930031\\
47	31	-0.0159408189356327\\
47	32	0.0220154505223036\\
47	33	-0.00729581015184522\\
47	34	0.0203006528317928\\
47	35	-0.0281021315604448\\
48	1	-0.00460421899333596\\
48	2	0.0141791235655546\\
48	3	-0.00547260977327824\\
48	4	0.0282486937940121\\
48	5	0.0171129330992699\\
48	6	-0.0269507523626089\\
48	7	-0.000681326433550566\\
48	8	0.0265402868390083\\
48	9	-0.00677729025483131\\
48	10	-0.0295064728707075\\
48	11	-0.00284380977973342\\
48	12	0.0221240278333426\\
48	13	0.00752483308315277\\
48	14	0.020309941843152\\
48	15	0.043136440217495\\
48	16	-0.0107457432895899\\
48	17	-0.0335681214928627\\
48	18	-0.0134422862902284\\
48	19	0.00944588985294104\\
48	20	0.00535529712215066\\
48	21	-0.0125901056453586\\
48	22	0.0560620501637459\\
48	23	-0.0276659335941076\\
48	24	-0.00909477658569813\\
48	25	-0.0284732561558485\\
48	26	-0.030713414773345\\
48	27	-0.0471189580857754\\
48	28	-0.00637081917375326\\
48	29	-0.00756704807281494\\
48	30	-0.0174471363425255\\
48	31	-0.00277196313254535\\
48	32	-0.0103827510029078\\
48	33	0.00343852769583464\\
48	34	0.0222283247858286\\
48	35	-0.0467287190258503\\
49	1	-0.024794640019536\\
49	2	0.0146155757829547\\
49	3	-0.0115886963903904\\
49	4	-0.0341746285557747\\
49	5	0.0265813749283552\\
49	6	0.0141613250598311\\
49	7	0.0252662636339664\\
49	8	-0.00950640998780727\\
49	9	0.0438284240663052\\
49	10	-0.0113228540867567\\
49	11	-0.0201564319431782\\
49	12	0.0324180237948895\\
49	13	0.0406425967812538\\
49	14	0.0204994324594736\\
49	15	0.0372503511607647\\
49	16	-0.00860456004738808\\
49	17	-0.0017039681551978\\
49	18	0.00854779407382011\\
49	19	0.0065246201120317\\
49	20	-0.0281107965856791\\
49	21	0.000460614537587389\\
49	22	0.030369658023119\\
49	23	0.0218023527413607\\
49	24	0.0136820049956441\\
49	25	-0.0157230868935585\\
49	26	-0.0326807759702206\\
49	27	-0.0375591106712818\\
49	28	0.00420446880161762\\
49	29	-0.0237774960696697\\
49	30	-0.00387062644585967\\
49	31	-0.0166757088154554\\
49	32	-0.0101205110549927\\
49	33	0.0131232757121325\\
49	34	-0.00405249558389187\\
49	35	-0.00984878558665514\\
50	1	-0.0202786792069674\\
50	2	0.0168082341551781\\
50	3	0.0124072097241879\\
50	4	-0.00881557632237673\\
50	5	-0.0045668906532228\\
50	6	-0.0220851991325617\\
50	7	0.0575345940887928\\
50	8	-0.0281397793442011\\
50	9	-0.0105490908026695\\
50	10	-0.0164954662322998\\
50	11	-0.00723895477131009\\
50	12	-0.0364830940961838\\
50	13	0.0482431724667549\\
50	14	-0.0137604847550392\\
50	15	0.0249613933265209\\
50	16	0.000914149335585535\\
50	17	-0.00541500560939312\\
50	18	-0.0149941612035036\\
50	19	-0.00931022968143225\\
50	20	0.0228663813322783\\
50	21	-0.0153271146118641\\
50	22	0.00685559725388885\\
50	23	-0.00140652933623642\\
50	24	0.0294265933334827\\
50	25	-0.0275524817407131\\
50	26	-0.013212307356298\\
50	27	-0.00718747498467565\\
50	28	-0.0263541527092457\\
50	29	-0.0237789377570152\\
50	30	-0.0128326462581754\\
50	31	0.000508833501953632\\
50	32	0.00464681582525373\\
50	33	0.0364526621997356\\
50	34	-0.00767703680321574\\
50	35	-0.00225989636965096\\
51	1	-0.0231583807617426\\
51	2	0.00516394851729274\\
51	3	0.0244025941938162\\
51	4	-0.018769858404994\\
51	5	0.00785681139677763\\
51	6	0.0296524669975042\\
51	7	-0.010354713536799\\
51	8	0.0341889075934887\\
51	9	0.032192800194025\\
51	10	-0.0128783946856856\\
51	11	-0.0252723451703787\\
51	12	-0.00507454387843609\\
51	13	0.00736786751076579\\
51	14	0.00589897995814681\\
51	15	0.0512820482254028\\
51	16	-0.00196004169993103\\
51	17	0.00611365819349885\\
51	18	0.0295837093144655\\
51	19	-0.00566770974546671\\
51	20	-0.00347420340403914\\
51	21	-0.0186744891107082\\
51	22	0.0338067375123501\\
51	23	-0.0117752719670534\\
51	24	0.0268611833453178\\
51	25	0.0136390058323741\\
51	26	0.00965359434485435\\
51	27	-0.00709100347012281\\
51	28	-0.0210256092250347\\
51	29	0.0254162214696407\\
51	30	-0.0210934802889824\\
51	31	-0.0552688986063004\\
51	32	-0.0265697203576565\\
51	33	0.00101927411742508\\
51	34	-0.00158371403813362\\
51	35	-0.0139502212405205\\
52	1	0.0136187402531505\\
52	2	0.0290162041783333\\
52	3	0.0157054401934147\\
52	4	0.0300987474620342\\
52	5	-0.0400108471512794\\
52	6	-0.00313508836552501\\
52	7	0.0256087314337492\\
52	8	-0.000863022753037512\\
52	9	0.0121900606900454\\
52	10	-0.0119098173454404\\
52	11	-0.00307985278777778\\
52	12	0.0477556511759758\\
52	13	-0.0210853461176157\\
52	14	0.0157083850353956\\
52	15	0.0426674410700798\\
52	16	0.000303007720503956\\
52	17	-0.0214168578386307\\
52	18	-0.00500839995220304\\
52	19	0.00044125082786195\\
52	20	0.0301438253372908\\
52	21	0.0142942992970347\\
52	22	0.0084777157753706\\
52	23	0.00806118547916412\\
52	24	0.00799602922052145\\
52	25	0.0457603372633457\\
52	26	0.00635187979787588\\
52	27	-0.0181029867380857\\
52	28	-0.00395244732499123\\
52	29	0.0130891473963857\\
52	30	0.0244933553040028\\
52	31	0.0262852516025305\\
52	32	-0.0165628790855408\\
52	33	0.0326561890542507\\
52	34	0.0165081582963467\\
52	35	0.00861453730612993\\
53	1	0.00990541558712721\\
53	2	0.0219951886683702\\
53	3	0.0277461875230074\\
53	4	0.0292760618031025\\
53	5	-0.0208880994468927\\
53	6	-0.00689722970128059\\
53	7	0.0093571376055479\\
53	8	0.00493135815486312\\
53	9	-0.0257380474358797\\
53	10	0.00959572661668062\\
53	11	0.00679155811667442\\
53	12	0.0421002730727196\\
53	13	-0.0341785438358784\\
53	14	-0.0116223320364952\\
53	15	0.0345708355307579\\
53	16	-0.000579438987188041\\
53	17	-0.0275521446019411\\
53	18	0.0143527695909142\\
53	19	0.00539672700688243\\
53	20	-0.0212114844471216\\
53	21	0.0238517429679632\\
53	22	-0.0070760166272521\\
53	23	-0.013317464850843\\
53	24	0.0092066116631031\\
53	25	0.00881410669535398\\
53	26	0.00668687839061022\\
53	27	0.0259922798722982\\
53	28	-0.0195780284702778\\
53	29	0.0282431058585644\\
53	30	0.00920293666422367\\
53	31	0.0181998647749424\\
53	32	0.00429815286770463\\
53	33	0.00843234360218048\\
53	34	-0.0144419381394982\\
53	35	0.00120309938210994\\
54	1	0.0309106409549713\\
54	2	-0.0132666015997529\\
54	3	0.0322660095989704\\
54	4	-0.00684602605178952\\
54	5	0.00203156983479857\\
54	6	-0.000837279483675957\\
54	7	0.00905453786253929\\
54	8	0.014545239508152\\
54	9	-0.00245521916076541\\
54	10	0.0034835753031075\\
54	11	0.0262114387005568\\
54	12	0.0179926585406065\\
54	13	-0.0211093965917826\\
54	14	-0.027186082676053\\
54	15	0.0455766469240189\\
54	16	0.0290255285799503\\
54	17	-0.00660212244838476\\
54	18	0.00483854440972209\\
54	19	0.00527736218646169\\
54	20	0.00156137498561293\\
54	21	0.0110762007534504\\
54	22	0.011462090536952\\
54	23	-0.0323216617107391\\
54	24	0.0209363717585802\\
54	25	0.0223634522408247\\
54	26	0.00945771019905806\\
54	27	-0.00788274966180325\\
54	28	-0.0140560669824481\\
54	29	0.0133271152153611\\
54	30	0.0316447615623474\\
54	31	-0.00179361167829484\\
54	32	0.0169220622628927\\
54	33	-0.00296392943710089\\
54	34	0.00126493419520557\\
54	35	0.0138828326016665\\
55	1	0.0279426276683807\\
55	2	-0.0185869336128235\\
55	3	0.0146061489358544\\
55	4	0.0522059537470341\\
55	5	0.0437047407031059\\
55	6	-0.000103924096038099\\
55	7	-0.0185740329325199\\
55	8	-0.0162987913936377\\
55	9	-0.0249452870339155\\
55	10	-0.00976935774087906\\
55	11	0.0184899494051933\\
55	12	-0.0419986248016357\\
55	13	-0.0226556733250618\\
55	14	0.0275745298713446\\
55	15	0.00949090346693993\\
55	16	0.0447088330984116\\
55	17	0.0106891142204404\\
55	18	-0.0172714404761791\\
55	19	0.0040614758618176\\
55	20	0.0214863121509552\\
55	21	0.00491138780489564\\
55	22	0.000746884499676526\\
55	23	0.0152389882132411\\
55	24	-0.0150099936872721\\
55	25	-0.000139758922159672\\
55	26	0.00876859109848738\\
55	27	-0.00818440690636635\\
55	28	-0.00797444116324186\\
55	29	-0.0110996579751372\\
55	30	0.0609984584152699\\
55	31	0.0378969796001911\\
55	32	0.0693786814808846\\
55	33	-0.0208745915442705\\
55	34	0.0215974990278482\\
55	35	0.0608294978737831\\
56	1	-0.00286430516280234\\
56	2	-0.00963122490793467\\
56	3	-0.00337241776287556\\
56	4	-0.0161016657948494\\
56	5	0.0394248217344284\\
56	6	-0.0113375000655651\\
56	7	0.00358383427374065\\
56	8	-0.0193831846117973\\
56	9	-0.0223328303545713\\
56	10	0.0032917307689786\\
56	11	-0.0218206625431776\\
56	12	-0.0188951212912798\\
56	13	0.00119215762242675\\
56	14	-0.00254340656101704\\
56	15	0.00697271106764674\\
56	16	0.0299782082438469\\
56	17	0.00431548152118921\\
56	18	0.00252389255911112\\
56	19	0.00187814643140882\\
56	20	-0.030165933072567\\
56	21	-0.0279158186167479\\
56	22	-0.0274161025881767\\
56	23	-0.0455472469329834\\
56	24	-0.030293844640255\\
56	25	-0.0131262680515647\\
56	26	-0.0237391050904989\\
56	27	0.00559332966804504\\
56	28	0.0117823434993625\\
56	29	-0.0145299946889281\\
56	30	0.0274412762373686\\
56	31	-0.0312167294323444\\
56	32	0.0376744195818901\\
56	33	-0.00251065334305167\\
56	34	-0.0365858785808086\\
56	35	-0.0268242377787828\\
57	1	-0.0200572200119495\\
57	2	-0.0271464604884386\\
57	3	0.00230547459796071\\
57	4	-0.00794658251106739\\
57	5	0.00409512780606747\\
57	6	0.00920261442661285\\
57	7	-0.0100892074406147\\
57	8	-0.00138625828549266\\
57	9	0.000339726626407355\\
57	10	-0.013598951511085\\
57	11	0.00835747085511684\\
57	12	0.00261101522482932\\
57	13	-0.0206163637340069\\
57	14	-0.0416923277080059\\
57	15	-0.00790545344352722\\
57	16	0.00365209998562932\\
57	17	-0.0137763563543558\\
57	18	0.0149711044505239\\
57	19	-0.00211940356530249\\
57	20	-0.0119839888066053\\
57	21	-0.00501685263589025\\
57	22	-0.0558467097580433\\
57	23	0.0115174278616905\\
57	24	-0.0472367852926254\\
57	25	-0.0290843602269888\\
57	26	-0.0353373363614082\\
57	27	0.0280821118503809\\
57	28	-0.0140307024121284\\
57	29	-0.000997021328657866\\
57	30	-0.0149590726941824\\
57	31	0.0349898263812065\\
57	32	0.0122862132266164\\
57	33	-0.0116896871477365\\
57	34	-0.0019871573895216\\
57	35	-0.0181166753172874\\
58	1	-0.00945387873798609\\
58	2	0.0336168892681599\\
58	3	0.0202665887773037\\
58	4	0.00981561373919249\\
58	5	-0.0475107878446579\\
58	6	-0.00752842612564564\\
58	7	-0.0346740260720253\\
58	8	-0.0127840852364898\\
58	9	-0.0249026119709015\\
58	10	-0.0296843033283949\\
58	11	-0.00502795772626996\\
58	12	-0.00660352315753698\\
58	13	0.0156352259218693\\
58	14	-0.0556769035756588\\
58	15	0.0191189981997013\\
58	16	-0.00940558314323425\\
58	17	0.0163009185343981\\
58	18	0.0131418900564313\\
58	19	0.000732020882423967\\
58	20	0.00806802697479725\\
58	21	-0.0156128499656916\\
58	22	-0.0340932756662369\\
58	23	-0.0139403259381652\\
58	24	-0.0482451394200325\\
58	25	-0.00227041216567159\\
58	26	-0.0412998534739017\\
58	27	-0.0207274965941906\\
58	28	-0.0063734739087522\\
58	29	-0.0172507036477327\\
58	30	-0.00185881264042109\\
58	31	-0.02722143009305\\
58	32	-0.00614723796024919\\
58	33	-0.0194006245583296\\
58	34	-0.0343592315912247\\
58	35	-0.0160662513226271\\
59	1	0.00709647359326482\\
59	2	0.00873109325766563\\
59	3	0.0314154587686062\\
59	4	0.0231340043246746\\
59	5	-0.0238242596387863\\
59	6	0.00847143866121769\\
59	7	-0.0428181923925877\\
59	8	0.00411280617117882\\
59	9	0.00641833478584886\\
59	10	0.0116561464965343\\
59	11	-0.0140287522226572\\
59	12	-0.0292509086430073\\
59	13	-0.0100623806938529\\
59	14	-0.00180564355105162\\
59	15	-0.000979565200395882\\
59	16	0.00068247684976086\\
59	17	0.0130225168541074\\
59	18	0.00766295613721013\\
59	19	-0.000276965292869136\\
59	20	-0.00907332822680473\\
59	21	0.0149611299857497\\
59	22	-0.0371459238231182\\
59	23	0.00676496000960469\\
59	24	0.0181488078087568\\
59	25	-0.0122048556804657\\
59	26	0.000416429043980315\\
59	27	0.021903570741415\\
59	28	-0.0332555547356606\\
59	29	-0.0541460588574409\\
59	30	-0.0179291293025017\\
59	31	0.0241624545305967\\
59	32	-0.00590059906244278\\
59	33	-0.00323949800804257\\
59	34	0.0204600095748901\\
59	35	-0.0122154271230102\\
60	1	0.000904430518858135\\
60	2	0.00230421265587211\\
60	3	-0.00445768423378468\\
60	4	-0.00447079446166754\\
60	5	0.0290672890841961\\
60	6	0.00241544330492616\\
60	7	-0.00695868534967303\\
60	8	0.0145308319479227\\
60	9	0.0168972592800856\\
60	10	0.00424099434167147\\
60	11	0.0107564348727465\\
60	12	-0.0189840029925108\\
60	13	0.0417571999132633\\
60	14	0.0187246631830931\\
60	15	0.0137246828526258\\
60	16	0.0198352858424187\\
60	17	-0.00626910431310534\\
60	18	0.00306147639639676\\
60	19	-0.00847087800502777\\
60	20	0.0188036374747753\\
60	21	0.013785264454782\\
60	22	-0.0128531362861395\\
60	23	-0.0200016628950834\\
60	24	0.0265652295202017\\
60	25	-0.032283715903759\\
60	26	0.0327168181538582\\
60	27	0.00601255893707275\\
60	28	-0.0207422338426113\\
60	29	0.0550227239727974\\
60	30	0.0244707949459553\\
60	31	0.0317176170647144\\
60	32	-0.00133087148424238\\
60	33	-0.0163548812270164\\
60	34	0.0119993276894093\\
60	35	0.0181841608136892\\
61	1	0.0267796833068132\\
61	2	0.0200279634445906\\
61	3	0.0196997318416834\\
61	4	0.00439835246652365\\
61	5	0.041851669549942\\
61	6	0.0270602852106094\\
61	7	-0.0105613749474287\\
61	8	0.0133783798664808\\
61	9	0.0329153127968311\\
61	10	0.0137631027027965\\
61	11	0.0341214910149574\\
61	12	0.0581717789173126\\
61	13	0.0508299246430397\\
61	14	0.0304653737694025\\
61	15	0.0514088422060013\\
61	16	0.012983774766326\\
61	17	-8.8282031356357e-05\\
61	18	-0.00539355631917715\\
61	19	-0.0120139233767986\\
61	20	0.0303643755614758\\
61	21	0.0241590850055218\\
61	22	0.00668513495475054\\
61	23	-0.00368889886885881\\
61	24	0.0600529685616493\\
61	25	0.0328689217567444\\
61	26	0.041367094963789\\
61	27	0.0279175713658333\\
61	28	0.0194616056978703\\
61	29	0.0623759776353836\\
61	30	0.0454949326813221\\
61	31	0.0238426756113768\\
61	32	-0.00796631909906864\\
61	33	0.0376223288476467\\
61	34	0.0429280139505863\\
61	35	0.0102656511589885\\
62	1	-0.00276897102594376\\
62	2	0.00603425782173872\\
62	3	0.0264066997915506\\
62	4	0.0562201105058193\\
62	5	0.0444284453988075\\
62	6	0.0380261689424515\\
62	7	-0.0336289145052433\\
62	8	0.02448177523911\\
62	9	0.0103920176625252\\
62	10	0.0150598874315619\\
62	11	0.011625518091023\\
62	12	0.0313521362841129\\
62	13	0.0463796369731426\\
62	14	-0.00851976405829191\\
62	15	0.0268656741827726\\
62	16	0.0108005348592997\\
62	17	-0.0337134525179863\\
62	18	-0.021285604685545\\
62	19	-0.00788786914199591\\
62	20	0.0690222680568695\\
62	21	0.0161952264606953\\
62	22	0.0382115021348\\
62	23	0.0527276359498501\\
62	24	0.0334127992391586\\
62	25	0.00739833479747176\\
62	26	0.0368529409170151\\
62	27	0.0242556445300579\\
62	28	-0.00338084017857909\\
62	29	0.041152361780405\\
62	30	0.0498830042779446\\
62	31	0.0439142026007175\\
62	32	-0.0268691442906857\\
62	33	0.0179849974811077\\
62	34	0.0206587444990873\\
62	35	-0.00728421937674284\\
63	1	0.0300894305109978\\
63	2	0.00511579075828195\\
63	3	0.0229804012924433\\
63	4	0.0318494625389576\\
63	5	0.00747737428173423\\
63	6	-0.0108694536611438\\
63	7	-0.00478586927056313\\
63	8	-0.0140179796144366\\
63	9	0.00249076052568853\\
63	10	-6.43340972601436e-05\\
63	11	0.00460426183417439\\
63	12	0.000410313194151968\\
63	13	0.0257837828248739\\
63	14	-0.0140629829838872\\
63	15	0.0038235867395997\\
63	16	0.00242454931139946\\
63	17	-0.00656042993068695\\
63	18	-0.00571461673825979\\
63	19	-0.00619456171989441\\
63	20	-0.0313540175557137\\
63	21	0.00866676401346922\\
63	22	-0.0122198108583689\\
63	23	-0.0296201929450035\\
63	24	0.0331293344497681\\
63	25	0.00481977825984359\\
63	26	-0.00333347078412771\\
63	27	-0.0412308685481548\\
63	28	0.0250890199095011\\
63	29	0.0382492505013943\\
63	30	0.0462822951376438\\
63	31	0.0174829959869385\\
63	32	-0.0256568435579538\\
63	33	-0.0076655326411128\\
63	34	0.0201795306056738\\
63	35	-0.000596490921452641\\
64	1	0.00549662811681628\\
64	2	-0.0290184505283833\\
64	3	0.00477593159303069\\
64	4	0.00274876342155039\\
64	5	0.00196109875105321\\
64	6	0.00546217383816838\\
64	7	-0.0238156970590353\\
64	8	-0.00404266035184264\\
64	9	-0.0159122999757528\\
64	10	-0.00656855944544077\\
64	11	0.014926397241652\\
64	12	0.0388531908392906\\
64	13	0.0318564251065254\\
64	14	-0.0297453906387091\\
64	15	0.0284476671367884\\
64	16	0.00682970369234681\\
64	17	-0.0132426023483276\\
64	18	-0.00113973976112902\\
64	19	-0.00113802577834576\\
64	20	-0.0247216019779444\\
64	21	0.00169736205134541\\
64	22	-0.00629064347594976\\
64	23	-0.00888814218342304\\
64	24	0.00701047340407968\\
64	25	0.000707355269696563\\
64	26	-0.000230395991820842\\
64	27	0.0353753231465816\\
64	28	-0.0272592045366764\\
64	29	0.0160709526389837\\
64	30	0.00950035825371742\\
64	31	0.0025088177062571\\
64	32	0.0106295896694064\\
64	33	-0.0184599868953228\\
64	34	-0.00866460520774126\\
64	35	0.0139289936050773\\
65	1	0.0143425464630127\\
65	2	-0.0223628841340542\\
65	3	-0.0124670621007681\\
65	4	-0.0150548126548529\\
65	5	-0.00891501363366842\\
65	6	-0.0113272722810507\\
65	7	-0.0184838939458132\\
65	8	0.0295481663197279\\
65	9	-0.00355020770803094\\
65	10	-0.0134554849937558\\
65	11	0.0108244707807899\\
65	12	-0.0532101467251778\\
65	13	-0.0237289182841778\\
65	14	-0.0112783527001739\\
65	15	-0.0278513059020042\\
65	16	-0.0164916068315506\\
65	17	0.022861085832119\\
65	18	-0.0262987595051527\\
65	19	0.00408718083053827\\
65	20	-0.0213620848953724\\
65	21	-0.0406195297837257\\
65	22	0.0142938354983926\\
65	23	-0.0175028331577778\\
65	24	0.0213777367025614\\
65	25	-0.0455376952886581\\
65	26	-0.0112091777846217\\
65	27	-0.000784306146670133\\
65	28	-0.0363799184560776\\
65	29	-0.0202778428792953\\
65	30	-0.0260573551058769\\
65	31	-0.0012629566481337\\
65	32	-0.0244185701012611\\
65	33	-0.0268921460956335\\
65	34	-0.0258710198104382\\
65	35	0.0477119609713554\\
66	1	-0.0472586005926132\\
66	2	-0.0289446040987968\\
66	3	-0.0106312166899443\\
66	4	-0.0255609601736069\\
66	5	-0.0463194660842419\\
66	6	-0.00439395708963275\\
66	7	-0.0286228414624929\\
66	8	-0.008284498937428\\
66	9	-0.0281825438141823\\
66	10	-0.0133291874080896\\
66	11	-0.00559250544756651\\
66	12	-0.0458225794136524\\
66	13	-0.00813570525497198\\
66	14	-0.0080964146181941\\
66	15	-0.0160862524062395\\
66	16	-0.0106335515156388\\
66	17	0.00131586787756532\\
66	18	-0.0441308096051216\\
66	19	0.0024774179328233\\
66	20	-0.045776754617691\\
66	21	-0.0507229119539261\\
66	22	-0.0163251236081123\\
66	23	-0.0566934756934643\\
66	24	0.00823736563324928\\
66	25	0.00511525571346283\\
66	26	-0.0166186988353729\\
66	27	-0.00614013522863388\\
66	28	-0.0179588887840509\\
66	29	-0.0589070059359074\\
66	30	-0.0424797497689724\\
66	31	-0.0483482256531715\\
66	32	-0.0346115082502365\\
66	33	-0.00667066965252161\\
66	34	-0.0411210507154465\\
66	35	0.0884185507893562\\
67	1	0.0144198508933187\\
67	2	-0.0295887626707554\\
67	3	0.0112063493579626\\
67	4	0.0131243169307709\\
67	5	-0.0380603633821011\\
67	6	-0.0149237187579274\\
67	7	-0.00516834994778037\\
67	8	-0.0159740597009659\\
67	9	0.0136751085519791\\
67	10	0.00675305491313338\\
67	11	-0.0110967699438334\\
67	12	-0.00517806876450777\\
67	13	0.0137357134371996\\
67	14	-0.024407546967268\\
67	15	-0.0279117878526449\\
67	16	-0.0127532398328185\\
67	17	-0.0160729624330997\\
67	18	-0.0359400250017643\\
67	19	-0.00447137700393796\\
67	20	-0.00349945877678692\\
67	21	-0.0543134137988091\\
67	22	-0.0141731165349483\\
67	23	0.00148382468614727\\
67	24	-0.028446139767766\\
67	25	-0.0443751662969589\\
67	26	-0.046121496707201\\
67	27	-0.0116596147418022\\
67	28	-0.0309996418654919\\
67	29	0.00289701111614704\\
67	30	0.0169942751526833\\
67	31	-0.025548717007041\\
67	32	-0.041321873664856\\
67	33	-3.58209399564657e-05\\
67	34	-0.0317600332200527\\
67	35	0.0572361312806606\\
68	1	-0.00631259381771088\\
68	2	-0.0511207394301891\\
68	3	-0.00609619170427322\\
68	4	-0.0520559698343277\\
68	5	-0.0257602669298649\\
68	6	-0.0101198805496097\\
68	7	-0.0145902121439576\\
68	8	0.011398209258914\\
68	9	-0.0544448345899582\\
68	10	-0.0023193305823952\\
68	11	0.016821101307869\\
68	12	-0.0273498967289925\\
68	13	-0.019557997584343\\
68	14	-0.021461321040988\\
68	15	-0.00968357361853123\\
68	16	-0.00379150314256549\\
68	17	-0.0282787960022688\\
68	18	-0.0243683513253927\\
68	19	-0.00429483037441969\\
68	20	-0.0139871630817652\\
68	21	-0.0307070426642895\\
68	22	-0.0171925984323025\\
68	23	-0.0406435169279575\\
68	24	-0.0351922921836376\\
68	25	-0.0356932766735554\\
68	26	-0.0380491837859154\\
68	27	-0.016152324154973\\
68	28	-0.0312082972377539\\
68	29	-0.00923071056604385\\
68	30	0.00653743743896484\\
68	31	-0.0279951747506857\\
68	32	-0.00737466337159276\\
68	33	0.0111001655459404\\
68	34	-0.00319149671122432\\
68	35	0.0903809368610382\\
69	1	-0.0307847317308187\\
69	2	-0.0165187586098909\\
69	3	-0.00677252234891057\\
69	4	0.00110202678479254\\
69	5	-0.0478586070239544\\
69	6	-0.048920527100563\\
69	7	-0.00155850348528475\\
69	8	0.00141708250157535\\
69	9	-0.00233407272025943\\
69	10	0.00564919225871563\\
69	11	-0.0161995049566031\\
69	12	0.00379040045663714\\
69	13	0.0336719676852226\\
69	14	-0.00718783354386687\\
69	15	0.00871759559959173\\
69	16	0.0136221945285797\\
69	17	0.00819987431168556\\
69	18	0.0186534952372313\\
69	19	0.00103622546885163\\
69	20	-0.0699168592691422\\
69	21	-8.63423265400343e-05\\
69	22	-0.00975366029888391\\
69	23	0.00406057015061378\\
69	24	-0.0109991524368525\\
69	25	-0.032931100577116\\
69	26	-0.0294345859438181\\
69	27	0.0585768930613995\\
69	28	0.0319031588733196\\
69	29	-0.0251207239925861\\
69	30	-0.0390339195728302\\
69	31	-0.0137595422565937\\
69	32	0.0241844896227121\\
69	33	0.0195959378033876\\
69	34	0.00251496257260442\\
69	35	0.0655192360281944\\
70	1	0.0141423000022769\\
70	2	0.00241273245774209\\
70	3	0.00321954349055886\\
70	4	-0.0187790933996439\\
70	5	-0.0464701503515244\\
70	6	-0.0311701595783234\\
70	7	0.0236777290701866\\
70	8	-0.00132816378027201\\
70	9	-0.0393336936831474\\
70	10	0.00705088162794709\\
70	11	0.00246545672416687\\
70	12	-0.0128179276362062\\
70	13	0.022889731451869\\
70	14	-0.0119785573333502\\
70	15	0.0472116395831108\\
70	16	0.0148792462423444\\
70	17	0.0278084576129913\\
70	18	0.000125373975606635\\
70	19	0.00419668946415186\\
70	20	-0.0122505994513631\\
70	21	0.0231624152511358\\
70	22	0.00969987642019987\\
70	23	-0.0158930346369743\\
70	24	-0.0274836849421263\\
70	25	0.00345799187198281\\
70	26	-0.0347635224461555\\
70	27	-0.0070634325966239\\
70	28	0.0196328517049551\\
70	29	-0.018751984462142\\
70	30	-0.00263995793648064\\
70	31	0.00947707518935204\\
70	32	0.0211691427975893\\
70	33	0.0367296673357487\\
70	34	-0.0174789372831583\\
70	35	0.032244510948658\\
71	1	-0.0233433991670609\\
71	2	-0.00270783738233149\\
71	3	0.0170584917068481\\
71	4	0.054413203150034\\
71	5	-0.0371892750263214\\
71	6	0.00429941946640611\\
71	7	-0.00418292498216033\\
71	8	-0.019140537828207\\
71	9	0.0232316683977842\\
71	10	-0.00608072523027658\\
71	11	0.00232613645493984\\
71	12	0.00313973217271268\\
71	13	0.0299536399543285\\
71	14	-0.00814107526093721\\
71	15	-0.00160985358525068\\
71	16	0.0227417498826981\\
71	17	0.0267381183803082\\
71	18	-0.0156654715538025\\
71	19	0.00201149773783982\\
71	20	-0.0229170508682728\\
71	21	0.00979143287986517\\
71	22	0.0251828152686357\\
71	23	0.0391090624034405\\
71	24	-0.0365662649273872\\
71	25	0.015059495344758\\
71	26	-0.00495622586458921\\
71	27	0.00139687955379486\\
71	28	0.010595565661788\\
71	29	-0.0180147271603346\\
71	30	0.0117183430120349\\
71	31	-0.0351946353912354\\
71	32	0.0156809389591217\\
71	33	0.0197402276098728\\
71	34	0.00812552124261856\\
71	35	0.0282652247697115\\
72	1	-0.0250607058405876\\
72	2	-0.0106796380132437\\
72	3	-0.0116850370541215\\
72	4	0.00375274149700999\\
72	5	-0.0175546929240227\\
72	6	0.00614181766286492\\
72	7	0.0359752364456654\\
72	8	-0.0207551382482052\\
72	9	0.00653441203758121\\
72	10	0.0471275597810745\\
72	11	-0.0121374633163214\\
72	12	0.00382334389723837\\
72	13	0.00443036621436477\\
72	14	0.00712200626730919\\
72	15	6.90021843183786e-05\\
72	16	0.0286266878247261\\
72	17	-0.013793976046145\\
72	18	0.00832072086632252\\
72	19	0.00541737815365195\\
72	20	-0.00376800261437893\\
72	21	-0.0189282223582268\\
72	22	0.0500710904598236\\
72	23	-0.0066350307315588\\
72	24	-0.0194271169602871\\
72	25	-0.00666668824851513\\
72	26	-0.0191570855677128\\
72	27	0.00584267359226942\\
72	28	0.0345882996916771\\
72	29	0.00723561178892851\\
72	30	0.0337472483515739\\
72	31	-0.00246373657137156\\
72	32	-0.0180721897631884\\
72	33	-0.00454225018620491\\
72	34	-0.00973047316074371\\
72	35	-0.0137391006574035\\
73	1	0.0126598887145519\\
73	2	-0.0549793802201748\\
73	3	-0.0095209339633584\\
73	4	0.00657083792611957\\
73	5	0.00690437201410532\\
73	6	0.0217052586376667\\
73	7	-0.0250813271850348\\
73	8	-0.0200875829905272\\
73	9	0.029664671048522\\
73	10	-0.00259107095189393\\
73	11	-0.0213541984558105\\
73	12	-0.035944689065218\\
73	13	-0.0155859077349305\\
73	14	-0.026677081361413\\
73	15	-0.0526287145912647\\
73	16	0.0195244085043669\\
73	17	-0.026724686846137\\
73	18	0.0128679983317852\\
73	19	-0.00416424451395869\\
73	20	0.00676729995757341\\
73	21	-0.0357517376542091\\
73	22	0.00972192827612162\\
73	23	-0.0423504747450352\\
73	24	-0.024769701063633\\
73	25	0.0205366481095552\\
73	26	0.00674761459231377\\
73	27	-0.0096459649503231\\
73	28	0.0117975566536188\\
73	29	0.0447231754660606\\
73	30	-0.0119121000170708\\
73	31	0.0386233851313591\\
73	32	-0.00551176397129893\\
73	33	-0.0543911345303059\\
73	34	0.0258700866252184\\
73	35	0.0387939848005772\\
74	1	-0.037729948759079\\
74	2	-0.063953123986721\\
74	3	-0.020508173853159\\
74	4	-0.0266989413648844\\
74	5	0.000952216505538672\\
74	6	-0.0160363167524338\\
74	7	-0.0585383474826813\\
74	8	-0.0251325517892838\\
74	9	-0.00411992333829403\\
74	10	-0.00456813396885991\\
74	11	-0.0127930883318186\\
74	12	-0.0416220538318157\\
74	13	-0.0700692310929298\\
74	14	0.00169115839526057\\
74	15	-0.0360345840454102\\
74	16	0.00423334073275328\\
74	17	-0.0195741038769484\\
74	18	0.00289802392944694\\
74	19	-0.0128851486369967\\
74	20	0.0169706530869007\\
74	21	-0.0357662960886955\\
74	22	0.00127830728888512\\
74	23	-0.0125743933022022\\
74	24	0.0313614308834076\\
74	25	-0.0204290430992842\\
74	26	-0.0251055583357811\\
74	27	-0.00476185651496053\\
74	28	-0.0307101365178823\\
74	29	-0.00116215844172984\\
74	30	-0.0135037694126368\\
74	31	0.00639772182330489\\
74	32	-0.00784056540578604\\
74	33	-0.0530565045773983\\
74	34	-0.0394298434257507\\
74	35	0.00733725260943174\\
75	1	-0.00563491974025965\\
75	2	-0.0317619778215885\\
75	3	-0.0181447770446539\\
75	4	-0.00987295620143414\\
75	5	0.0125435637310147\\
75	6	-0.00630791252478957\\
75	7	-0.0396360903978348\\
75	8	-0.0612548664212227\\
75	9	0.0405822619795799\\
75	10	0.00461788475513458\\
75	11	0.00822754576802254\\
75	12	-0.0248965062201023\\
75	13	-0.0278741400688887\\
75	14	-0.0303747653961182\\
75	15	-0.00996024627238512\\
75	16	-0.00440896581858397\\
75	17	-0.0298525150865316\\
75	18	0.00334985856898129\\
75	19	-0.0178216546773911\\
75	20	0.00112200947478414\\
75	21	-0.0271283220499754\\
75	22	0.00825743097811937\\
75	23	-0.0211265068501234\\
75	24	0.0464293695986271\\
75	25	-0.031518030911684\\
75	26	-0.010511701926589\\
75	27	-0.0189163703471422\\
75	28	0.00132011470850557\\
75	29	-0.0121666891500354\\
75	30	-0.0194830428808928\\
75	31	0.00476668169721961\\
75	32	-0.0217648670077324\\
75	33	-0.0422705486416817\\
75	34	0.0082785552367568\\
75	35	0.00569586828351021\\
76	1	-0.0271792337298393\\
76	2	-0.0270289853215218\\
76	3	-0.015792079269886\\
76	4	-0.0156561974436045\\
76	5	-0.0404321253299713\\
76	6	-0.0143158324062824\\
76	7	-0.0389490276575089\\
76	8	-0.0634586587548256\\
76	9	0.0261079370975494\\
76	10	0.0143938027322292\\
76	11	-0.030825287103653\\
76	12	-0.0361025966703892\\
76	13	-0.00608446402475238\\
76	14	-0.0517431609332561\\
76	15	-0.0391297563910484\\
76	16	0.0160623844712973\\
76	17	-0.00625654356554151\\
76	18	-0.0166740901768208\\
76	19	-0.0193549357354641\\
76	20	0.00378395989537239\\
76	21	-0.0101258167997003\\
76	22	-0.0029764708597213\\
76	23	-0.0205688718706369\\
76	24	0.0292787421494722\\
76	25	0.00705294124782085\\
76	26	-0.0337684415280819\\
76	27	-0.022725461050868\\
76	28	-0.0203405674546957\\
76	29	-0.0205044560134411\\
76	30	-0.0482093803584576\\
76	31	-0.0134244076907635\\
76	32	-0.0375425815582275\\
76	33	-0.0717342346906662\\
76	34	0.0159724056720734\\
76	35	0.00313574960455298\\
77	1	0.000521302979905158\\
77	2	-0.0278545171022415\\
77	3	-0.0157655887305737\\
77	4	-0.0475824177265167\\
77	5	-0.0576509982347488\\
77	6	-0.00941895134747028\\
77	7	0.0057856454513967\\
77	8	-0.0410461127758026\\
77	9	-0.0290899369865656\\
77	10	-0.00705355359241366\\
77	11	-0.0405766330659389\\
77	12	-0.0148863261565566\\
77	13	-0.0219631567597389\\
77	14	-0.071087583899498\\
77	15	-0.0163290333002806\\
77	16	0.0254805386066437\\
77	17	-0.0123378336429596\\
77	18	0.0106524871662259\\
77	19	-0.0108400275930762\\
77	20	-0.0381368584930897\\
77	21	-0.039208572357893\\
77	22	-0.05332001298666\\
77	23	-0.0288828704506159\\
77	24	-0.0104141775518656\\
77	25	-0.0524442233145237\\
77	26	-0.00457775546237826\\
77	27	0.0189262926578522\\
77	28	-0.0439250357449055\\
77	29	0.0154847111552954\\
77	30	-0.0442744754254818\\
77	31	-0.0331429056823254\\
77	32	-0.0311788953840733\\
77	33	-0.016741132363677\\
77	34	-0.0569838881492615\\
77	35	0.0177598707377911\\
78	1	-0.0139713641256094\\
78	2	0.0226633064448833\\
78	3	-0.0192167907953262\\
78	4	-0.00405745161697268\\
78	5	-0.00988488644361496\\
78	6	-0.0182821042835712\\
78	7	-0.0147938262671232\\
78	8	-0.0336598977446556\\
78	9	0.0318280421197414\\
78	10	-0.0380783602595329\\
78	11	0.00996761303395033\\
78	12	-0.00663011008873582\\
78	13	-0.00712808221578598\\
78	14	-0.0254313722252846\\
78	15	-0.0356284156441689\\
78	16	0.0134341549128294\\
78	17	-0.050943698734045\\
78	18	-0.00270774075761437\\
78	19	-0.00533739477396011\\
78	20	-0.0295056365430355\\
78	21	-0.0473622716963291\\
78	22	-0.0379249788820744\\
78	23	-0.0751090720295906\\
78	24	-0.0349342972040176\\
78	25	-0.0256187785416842\\
78	26	-0.0284513402730227\\
78	27	0.0261241942644119\\
78	28	-0.0329736098647118\\
78	29	0.00508195115253329\\
78	30	0.00418227072805166\\
78	31	-0.0228593442589045\\
78	32	-0.0175843946635723\\
78	33	-0.0350156202912331\\
78	34	-0.0382709614932537\\
78	35	-0.0144560942426324\\
79	1	-0.0174711644649506\\
79	2	-0.00219813687726855\\
79	3	-0.0240866281092167\\
79	4	-0.0238355249166489\\
79	5	-0.00228890380822122\\
79	6	-0.00918710231781006\\
79	7	-0.0334767512977123\\
79	8	-0.0288157612085342\\
79	9	-0.0362952388823032\\
79	10	0.00613289466127753\\
79	11	0.0309176556766033\\
79	12	-0.0343111827969551\\
79	13	-0.0256935488432646\\
79	14	-0.0330824255943298\\
79	15	-0.000419944553868845\\
79	16	0.0033792182803154\\
79	17	-0.0364718995988369\\
79	18	0.00828616879880428\\
79	19	-0.00470990594476461\\
79	20	-0.0238223616033792\\
79	21	-0.0468872748315334\\
79	22	-0.0161485262215137\\
79	23	-0.0297421663999557\\
79	24	-0.0114912064746022\\
79	25	-0.0531041994690895\\
79	26	0.0287978798151016\\
79	27	0.000857020146213472\\
79	28	-0.0299941692501307\\
79	29	-0.0388502217829227\\
79	30	-0.00694874953478575\\
79	31	-0.0638808980584145\\
79	32	0.00290002766996622\\
79	33	-0.0219705291092396\\
79	34	-0.00712464703246951\\
79	35	0.0334969498217106\\
80	1	-0.00980124343186617\\
80	2	-0.00926622003316879\\
80	3	0.0139694279059768\\
80	4	-0.0354077816009521\\
80	5	0.0122623573988676\\
80	6	-0.0114877484738827\\
80	7	-0.0145948678255081\\
80	8	-0.015401303768158\\
80	9	-0.00149715633597225\\
80	10	0.0167377013713121\\
80	11	0.00785939209163189\\
80	12	-0.0268102288246155\\
80	13	-0.027066595852375\\
80	14	-0.0200447961688042\\
80	15	-0.0301475711166859\\
80	16	0.0112419798970222\\
80	17	-0.028120132163167\\
80	18	-0.0152144655585289\\
80	19	-0.00390218640677631\\
80	20	-0.0493522733449936\\
80	21	-0.0477166548371315\\
80	22	-0.0445434674620628\\
80	23	-0.0193213988095522\\
80	24	-0.0137303303927183\\
80	25	-0.0103979296982288\\
80	26	0.0117714311927557\\
80	27	-0.030145974829793\\
80	28	-0.0245995335280895\\
80	29	0.00381379970349371\\
80	30	-0.00416459375992417\\
80	31	-0.05753168836236\\
80	32	-0.0246829595416784\\
80	33	-0.00893687922507524\\
80	34	-0.0290693696588278\\
80	35	-0.0198140032589436\\
81	1	-0.00706130219623446\\
81	2	-0.0298889931291342\\
81	3	0.0214815884828568\\
81	4	0.0147264460101724\\
81	5	0.0375002361834049\\
81	6	0.0244786832481623\\
81	7	-0.0233340170234442\\
81	8	-0.0375685058534145\\
81	9	-0.0075030829757452\\
81	10	-0.0293158963322639\\
81	11	0.00155522208660841\\
81	12	0.0209197774529457\\
81	13	-0.0108310049399734\\
81	14	-0.0195798799395561\\
81	15	-0.0349103882908821\\
81	16	0.0166768133640289\\
81	17	-0.0130710443481803\\
81	18	0.0172614492475986\\
81	19	-0.00362397148273885\\
81	20	0.0205580722540617\\
81	21	-0.0182515438646078\\
81	22	-0.0460545159876347\\
81	23	0.00327146798372269\\
81	24	-0.00132886820938438\\
81	25	-0.0227111354470253\\
81	26	-0.0269095953553915\\
81	27	-0.0217126272618771\\
81	28	-0.0147907184436917\\
81	29	-0.00247953715734184\\
81	30	0.00303440215066075\\
81	31	-0.0396017581224442\\
81	32	-0.0261589307337999\\
81	33	-0.0192595198750496\\
81	34	0.0126969404518604\\
81	35	0.0229927841573954\\
82	1	0.0140519831329584\\
82	2	0.0289835724979639\\
82	3	-0.00558152562007308\\
82	4	-0.00316347763873637\\
82	5	0.0315960496664047\\
82	6	0.000714062713086605\\
82	7	0.0313010960817337\\
82	8	0.025812990963459\\
82	9	0.00658789556473494\\
82	10	0.0167473144829273\\
82	11	-0.00183509255293757\\
82	12	0.00723290210589767\\
82	13	0.039033692330122\\
82	14	-0.0303620137274265\\
82	15	0.0377519838511944\\
82	16	-0.0133783388882875\\
82	17	-0.0104471566155553\\
82	18	0.0143130281940103\\
82	19	-0.00407060934230685\\
82	20	-0.0159383695572615\\
82	21	-0.0295688081532717\\
82	22	0.0077097793109715\\
82	23	0.0105512728914618\\
82	24	-0.0032100910320878\\
82	25	-0.0155010847374797\\
82	26	0.00196209386922419\\
82	27	6.04820015723817e-05\\
82	28	0.0262485928833485\\
82	29	0.000581389991566539\\
82	30	0.0206647738814354\\
82	31	-0.00847170781344175\\
82	32	-0.038440864533186\\
82	33	0.014360073953867\\
82	34	0.0118494024500251\\
82	35	-0.0151049615815282\\
83	1	-0.0112608615309\\
83	2	0.00640541315078735\\
83	3	-0.0155710084363818\\
83	4	0.0453792102634907\\
83	5	0.0208555702120066\\
83	6	-0.00772119220346212\\
83	7	-0.0188335739076138\\
83	8	0.0308182146400213\\
83	9	0.00465224776417017\\
83	10	0.0193444658070803\\
83	11	0.00835027173161507\\
83	12	-0.00735816266387701\\
83	13	0.00734111573547125\\
83	14	-0.00112603732850403\\
83	15	0.0279256775975227\\
83	16	-0.0206306055188179\\
83	17	0.0346357822418213\\
83	18	0.00354976044036448\\
83	19	-0.00531721347942948\\
83	20	-0.0218401402235031\\
83	21	0.0171921905130148\\
83	22	0.00525100016966462\\
83	23	-0.0114860404282808\\
83	24	0.0332456007599831\\
83	25	0.00270322035066783\\
83	26	-0.0239158626645803\\
83	27	0.0221882965415716\\
83	28	-0.00102500943467021\\
83	29	0.0195539649575949\\
83	30	-0.00675405096262693\\
83	31	-0.0487757250666618\\
83	32	-0.0111553985625505\\
83	33	-0.0286711473017931\\
83	34	-0.00977821461856365\\
83	35	-0.0804496482014656\\
84	1	0.000670771871227771\\
84	2	-0.0241421684622765\\
84	3	0.00395133206620812\\
84	4	-0.0171781927347183\\
84	5	0.00838055741041899\\
84	6	-0.0137330293655396\\
84	7	0.00399561831727624\\
84	8	-0.0187929905951023\\
84	9	-0.00573791656643152\\
84	10	-0.0074416371062398\\
84	11	0.0200930591672659\\
84	12	-0.0315633453428745\\
84	13	0.018161391839385\\
84	14	-0.00132182589732111\\
84	15	0.0119306705892086\\
84	16	-0.0400098636746407\\
84	17	-0.00892734061926603\\
84	18	-0.0547273904085159\\
84	19	-0.00222493475303054\\
84	20	-0.0184463746845722\\
84	21	0.0449484176933765\\
84	22	0.00234632077626884\\
84	23	-0.00601582601666451\\
84	24	0.0578978061676025\\
84	25	-0.0256020519882441\\
84	26	-0.0335807651281357\\
84	27	0.00133311585523188\\
84	28	0.00453666504472494\\
84	29	0.0494667552411556\\
84	30	-0.00750447669997811\\
84	31	-0.0772340670228004\\
84	32	0.0100357225164771\\
84	33	-0.0519293919205666\\
84	34	0.0245232731103897\\
84	35	-0.0725200921297073\\
85	1	0.00529588293284178\\
85	2	-0.0212436635047197\\
85	3	0.0130258109420538\\
85	4	0.0450451374053955\\
85	5	0.00463998410850763\\
85	6	0.00681063020601869\\
85	7	-0.00694443797692657\\
85	8	-0.0185578130185604\\
85	9	0.00106201739981771\\
85	10	-0.0118815470486879\\
85	11	0.0181050896644592\\
85	12	-0.0154694989323616\\
85	13	0.0228824038058519\\
85	14	-0.0368614569306374\\
85	15	0.0254542510956526\\
85	16	-0.0314890593290329\\
85	17	0.0309116989374161\\
85	18	-0.0289591569453478\\
85	19	0.000890527269802988\\
85	20	-0.0649982914328575\\
85	21	0.0294288378208876\\
85	22	-0.0345308482646942\\
85	23	0.0158449858427048\\
85	24	0.0492063648998737\\
85	25	-0.00257611437700689\\
85	26	0.0024706160183996\\
85	27	0.0206597503274679\\
85	28	0.0196569561958313\\
85	29	0.0107723083347082\\
85	30	-0.0137393334880471\\
85	31	-0.0371459312736988\\
85	32	-0.00813040975481272\\
85	33	-0.03202760592103\\
85	34	-0.0245875231921673\\
85	35	-0.0379591844975948\\
86	1	-0.0172462705522776\\
86	2	-0.0324923545122147\\
86	3	0.00461140554398298\\
86	4	0.0140805700793862\\
86	5	-0.0471807532012463\\
86	6	-0.0187260918319225\\
86	7	-0.00784684345126152\\
86	8	-0.010880246758461\\
86	9	0.0142783531919122\\
86	10	-0.0379068963229656\\
86	11	0.0213751643896103\\
86	12	-0.00828686729073524\\
86	13	-0.036383081227541\\
86	14	-0.0306768994778395\\
86	15	-0.0025754957459867\\
86	16	-0.0113138966262341\\
86	17	0.00718756020069122\\
86	18	0.00424057710915804\\
86	19	0.00398439075797796\\
86	20	-0.0510361269116402\\
86	21	-0.00970273185521364\\
86	22	0.00523111736401916\\
86	23	-0.013322732411325\\
86	24	-0.0269877873361111\\
86	25	-0.0396537035703659\\
86	26	0.00670001376420259\\
86	27	0.00455197924748063\\
86	28	-0.0526005253195763\\
86	29	-0.0483329780399799\\
86	30	-0.0394262336194515\\
86	31	-0.00705092027783394\\
86	32	-0.0182604715228081\\
86	33	-0.00536694191396236\\
86	34	0.00266179232858121\\
86	35	0.0243762824684381\\
87	1	-0.00942392740398645\\
87	2	-0.030303493142128\\
87	3	-0.000836763123515993\\
87	4	-0.0184327214956284\\
87	5	0.0192226711660624\\
87	6	0.00386013719253242\\
87	7	0.0471578389406204\\
87	8	-0.000780243135523051\\
87	9	-0.0421150699257851\\
87	10	-0.00202479609288275\\
87	11	0.0178086291998625\\
87	12	-0.00304656336084008\\
87	13	-0.0160787496715784\\
87	14	-0.0289208739995956\\
87	15	-0.00134637753944844\\
87	16	-0.00586333684623241\\
87	17	-0.0601702593266964\\
87	18	-0.0150141762569547\\
87	19	0.00357371871359646\\
87	20	-0.0205287951976061\\
87	21	-0.0187570080161095\\
87	22	-0.027621841058135\\
87	23	-0.00144517212174833\\
87	24	-0.0159940980374813\\
87	25	-0.0272119157016277\\
87	26	0.0125719523057342\\
87	27	0.0262949503958225\\
87	28	0.0013636383228004\\
87	29	-0.0191912446171045\\
87	30	-0.040459506213665\\
87	31	-0.0578500926494598\\
87	32	-0.0459170080721378\\
87	33	-0.0178392846137285\\
87	34	0.0220479797571898\\
87	35	0.0262313596904278\\
};
\end{axis}

\begin{axis}[%2
width=4.646in,
height=3.218in,
%at={(8.943in,11.148in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={wikipedia.org}
]

\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.0602205842733383\\
1	2	-0.119826354086399\\
1	3	-0.038045734167099\\
1	4	-0.0526303723454475\\
1	5	-0.212798938155174\\
1	6	-0.0334487594664097\\
1	7	0.00445165252313018\\
1	8	-0.231240570545197\\
1	9	0.194623231887817\\
1	10	-0.125225707888603\\
1	11	-0.31753408908844\\
1	12	-0.096746139228344\\
1	13	-0.105094365775585\\
1	14	0.125555217266083\\
1	15	-0.241942867636681\\
1	16	0.0335277654230595\\
1	17	0.00484963553026319\\
1	18	0.104982078075409\\
1	19	-0.0515782609581947\\
1	20	-0.0917199775576591\\
1	21	0.047083355486393\\
1	22	-0.0406008660793304\\
1	23	-0.0262725371867418\\
1	24	-0.367329210042953\\
1	25	-0.0560927726328373\\
1	26	0.0423673950135708\\
1	27	-0.0278140380978584\\
1	28	-0.0107539696618915\\
1	29	-0.28068345785141\\
1	30	-0.242430403828621\\
1	31	-0.0701303035020828\\
1	32	-0.0726216211915016\\
1	33	-0.0251481700688601\\
1	34	-0.160897627472878\\
1	35	0.143598705530167\\
2	1	0.0629267692565918\\
2	2	-0.0233613364398479\\
2	3	-0.0854395106434822\\
2	4	0.190113499760628\\
2	5	-0.14435102045536\\
2	6	0.0147504257038236\\
2	7	-0.223110616207123\\
2	8	-0.120121367275715\\
2	9	-0.0559210889041424\\
2	10	-0.19435803592205\\
2	11	-0.218895211815834\\
2	12	-0.118378400802612\\
2	13	-0.10259884595871\\
2	14	0.138911694288254\\
2	15	0.0135150728747249\\
2	16	-0.00363408331759274\\
2	17	0.106214128434658\\
2	18	0.11711136251688\\
2	19	-0.112796649336815\\
2	20	0.205579906702042\\
2	21	0.0708157792687416\\
2	22	0.0893341675400734\\
2	23	-0.0501785799860954\\
2	24	-0.319647043943405\\
2	25	-0.0949196070432663\\
2	26	0.0208385642617941\\
2	27	-0.0221477635204792\\
2	28	-0.0479568168520927\\
2	29	-0.233482658863068\\
2	30	-0.1496711820364\\
2	31	-0.0909639447927475\\
2	32	-0.154115334153175\\
2	33	-0.00820351392030716\\
2	34	0.123166508972645\\
2	35	0.23655042052269\\
3	1	0.0482615604996681\\
3	2	-0.00791506934911013\\
3	3	-0.0445087179541588\\
3	4	0.168055206537247\\
3	5	-0.259656131267548\\
3	6	-0.0818277820944786\\
3	7	0.0249279662966728\\
3	8	-0.124245934188366\\
3	9	0.0625589713454247\\
3	10	-0.173668056726456\\
3	11	-0.275568723678589\\
3	12	-0.349219620227814\\
3	13	-0.119846001267433\\
3	14	0.0843544080853462\\
3	15	0.163895010948181\\
3	16	0.0171068422496319\\
3	17	0.10899756103754\\
3	18	0.278106391429901\\
3	19	-0.116437740623951\\
3	20	0.119529083371162\\
3	21	0.163507670164108\\
3	22	0.0588505193591118\\
3	23	-0.154355838894844\\
3	24	-0.399018883705139\\
3	25	-0.130371883511543\\
3	26	0.00814603175967932\\
3	27	0.0639127865433693\\
3	28	0.121849820017815\\
3	29	-0.290508180856705\\
3	30	-0.321823358535767\\
3	31	-0.147247672080994\\
3	32	-0.153313815593719\\
3	33	0.0103234425187111\\
3	34	0.161605432629585\\
3	35	0.309828072786331\\
4	1	0.0208472535014153\\
4	2	0.00666370522230864\\
4	3	0.0211907140910625\\
4	4	0.15024921298027\\
4	5	-0.234894633293152\\
4	6	-0.0190233904868364\\
4	7	-0.0132713811472058\\
4	8	-0.13556595146656\\
4	9	0.0138523848727345\\
4	10	0.062537893652916\\
4	11	-0.406522661447525\\
4	12	-0.227050200104713\\
4	13	-0.134044781327248\\
4	14	0.0731834024190903\\
4	15	0.107607804238796\\
4	16	0.0193167049437761\\
4	17	0.205443367362022\\
4	18	0.317762702703476\\
4	19	-0.110108233988285\\
4	20	0.0882223173975945\\
4	21	0.18451264500618\\
4	22	-0.0789501145482063\\
4	23	0.0419525429606438\\
4	24	-0.545446932315826\\
4	25	0.0253266934305429\\
4	26	0.0557888746261597\\
4	27	0.0671079009771347\\
4	28	-0.0605422332882881\\
4	29	-0.36074423789978\\
4	30	-0.402729451656342\\
4	31	-0.145974799990654\\
4	32	-0.0228922180831432\\
4	33	0.0811794698238373\\
4	34	0.142151460051537\\
4	35	0.481701552867889\\
5	1	-0.00800102669745684\\
5	2	0.125326082110405\\
5	3	0.110520347952843\\
5	4	0.0448638014495373\\
5	5	-0.216329380869865\\
5	6	-0.246679797768593\\
5	7	-0.0206844601780176\\
5	8	0.0179062280803919\\
5	9	0.0647785812616348\\
5	10	0.241041421890259\\
5	11	-0.39639800786972\\
5	12	0.0449441485106945\\
5	13	0.0689275190234184\\
5	14	0.238107278943062\\
5	15	-0.373270839452744\\
5	16	0.0640334933996201\\
5	17	0.265713781118393\\
5	18	0.310370534658432\\
5	19	-0.0890751555562019\\
5	20	-0.200911641120911\\
5	21	0.152053490281105\\
5	22	-0.0781772881746292\\
5	23	0.0490318164229393\\
5	24	-0.391200989484787\\
5	25	-0.00888142734766006\\
5	26	0.10518990457058\\
5	27	0.121267564594746\\
5	28	0.246084496378899\\
5	29	-0.492848426103592\\
5	30	-0.286139726638794\\
5	31	0.0665864497423172\\
5	32	0.031103728339076\\
5	33	0.26590034365654\\
5	34	-0.0399360470473766\\
5	35	0.589080214500427\\
6	1	-0.00246935407631099\\
6	2	0.198378011584282\\
6	3	0.193920195102692\\
6	4	-0.00928302854299545\\
6	5	-0.358225107192993\\
6	6	-0.0204453617334366\\
6	7	0.133298695087433\\
6	8	-0.166131928563118\\
6	9	-0.142950877547264\\
6	10	-0.0197602864354849\\
6	11	-0.485434621572495\\
6	12	0.0911760181188583\\
6	13	-0.133443728089333\\
6	14	0.22810660302639\\
6	15	-0.150197878479958\\
6	16	0.122128754854202\\
6	17	0.310903310775757\\
6	18	0.43098121881485\\
6	19	-0.0456603094935417\\
6	20	0.00317640462890267\\
6	21	0.203759208321571\\
6	22	-0.0572102181613445\\
6	23	0.186308398842812\\
6	24	-0.505266606807709\\
6	25	-0.0188401248306036\\
6	26	-0.105466939508915\\
6	27	0.000994461821392179\\
6	28	0.154672637581825\\
6	29	-0.467664182186127\\
6	30	-0.378602802753448\\
6	31	0.0543293803930283\\
6	32	-0.0121723422780633\\
6	33	0.241206735372543\\
6	34	0.105003669857979\\
6	35	0.571217894554138\\
7	1	0.212539926171303\\
7	2	0.155713945627213\\
7	3	0.152279898524284\\
7	4	0.0474549867212772\\
7	5	-0.484754532575607\\
7	6	-0.133306607604027\\
7	7	-0.084839940071106\\
7	8	-0.231305003166199\\
7	9	-0.0620751790702343\\
7	10	0.0399391800165176\\
7	11	-0.414428144693375\\
7	12	-0.400808930397034\\
7	13	-0.105753563344479\\
7	14	0.343481361865997\\
7	15	0.365171909332275\\
7	16	0.0786714628338814\\
7	17	0.390927225351334\\
7	18	0.463717013597488\\
7	19	-0.0306214466691017\\
7	20	0.191164210438728\\
7	21	0.164619669318199\\
7	22	-0.0875581428408623\\
7	23	-0.0792688205838203\\
7	24	-0.27517506480217\\
7	25	0.067434586584568\\
7	26	-0.0809009596705437\\
7	27	0.00782161671668291\\
7	28	0.105418980121613\\
7	29	-0.334061145782471\\
7	30	-0.524800181388855\\
7	31	-0.053924098610878\\
7	32	0.039057519286871\\
7	33	0.263295739889145\\
7	34	0.622693955898285\\
7	35	0.516921162605286\\
8	1	0.0485257059335709\\
8	2	0.19525820016861\\
8	3	0.102640695869923\\
8	4	0.106304883956909\\
8	5	-0.496754258871078\\
8	6	-0.379973649978638\\
8	7	0.0192401185631752\\
8	8	-0.155631214380264\\
8	9	0.0491870529949665\\
8	10	0.0836507305502892\\
8	11	-0.406049281358719\\
8	12	-0.45959809422493\\
8	13	-0.122193455696106\\
8	14	0.410716682672501\\
8	15	0.341818898916245\\
8	16	0.0260834246873856\\
8	17	0.296071410179138\\
8	18	0.403173565864563\\
8	19	-0.0371353253722191\\
8	20	0.245583921670914\\
8	21	0.184640884399414\\
8	22	-0.183971136808395\\
8	23	0.138590022921562\\
8	24	-0.364636093378067\\
8	25	-0.0260941665619612\\
8	26	-0.169804632663727\\
8	27	-0.0315170884132385\\
8	28	0.155614137649536\\
8	29	-0.472729623317719\\
8	30	-0.522801637649536\\
8	31	0.0904967859387398\\
8	32	0.0140786366537213\\
8	33	0.220088884234428\\
8	34	0.486999124288559\\
8	35	0.346660822629929\\
9	1	0.0406275540590286\\
9	2	0.207706943154335\\
9	3	-0.00244632386602461\\
9	4	0.0492452494800091\\
9	5	-0.341244995594025\\
9	6	-0.183631241321564\\
9	7	0.0428373403847218\\
9	8	-0.25590044260025\\
9	9	-0.18583470582962\\
9	10	0.0150824412703514\\
9	11	-0.57030189037323\\
9	12	-0.0188443288207054\\
9	13	-0.218026593327522\\
9	14	0.356540888547897\\
9	15	-0.242360502481461\\
9	16	0.00515131605789065\\
9	17	0.297998785972595\\
9	18	0.241275772452354\\
9	19	-0.0600875020027161\\
9	20	-0.178652167320251\\
9	21	0.157680198550224\\
9	22	-0.267611354589462\\
9	23	0.02842753008008\\
9	24	-0.644806683063507\\
9	25	-0.09966941177845\\
9	26	-0.155634805560112\\
9	27	-0.169313460588455\\
9	28	0.124173849821091\\
9	29	-0.556313276290894\\
9	30	-0.547899782657623\\
9	31	0.135985255241394\\
9	32	-0.0217434074729681\\
9	33	0.320469737052917\\
9	34	0.0399357378482819\\
9	35	0.399677157402039\\
10	1	0.0312782414257526\\
10	2	0.0244909394532442\\
10	3	0.0254599042236805\\
10	4	-0.0292290914803743\\
10	5	-0.476067751646042\\
10	6	-0.165043503046036\\
10	7	-0.0336216166615486\\
10	8	-0.192354440689087\\
10	9	-0.0101502416655421\\
10	10	-0.0166826210916042\\
10	11	-0.595000386238098\\
10	12	0.0923723801970482\\
10	13	-0.240413814783096\\
10	14	0.422473669052124\\
10	15	-0.543859839439392\\
10	16	-0.00240136263892055\\
10	17	0.294234037399292\\
10	18	0.236990883946419\\
10	19	-0.0284535381942987\\
10	20	-0.441338390111923\\
10	21	0.0274126585572958\\
10	22	-0.28366681933403\\
10	23	0.0586391724646091\\
10	24	-0.690276086330414\\
10	25	-0.113054119050503\\
10	26	-0.232686772942543\\
10	27	-0.161857470870018\\
10	28	0.193044796586037\\
10	29	-0.622605323791504\\
10	30	-0.636987388134003\\
10	31	0.0683972463011742\\
10	32	-0.103947170078754\\
10	33	0.379964500665665\\
10	34	-0.105329036712646\\
10	35	0.345478057861328\\
11	1	-0.0234330426901579\\
11	2	-0.0200803354382515\\
11	3	0.0193311739712954\\
11	4	0.00763700157403946\\
11	5	-0.523238241672516\\
11	6	-0.245173633098602\\
11	7	-0.0779603347182274\\
11	8	-0.329626947641373\\
11	9	-0.218900039792061\\
11	10	-0.0133842928335071\\
11	11	-0.603885114192963\\
11	12	-0.413905769586563\\
11	13	-0.372813493013382\\
11	14	0.319905281066895\\
11	15	-0.0853736028075218\\
11	16	-0.0107902279123664\\
11	17	0.167048126459122\\
11	18	0.29725968837738\\
11	19	-0.0285092443227768\\
11	20	-0.0392805263400078\\
11	21	-0.0713140368461609\\
11	22	-0.343815714120865\\
11	23	-0.0577436052262783\\
11	24	-0.688682854175568\\
11	25	-0.150097951292992\\
11	26	-0.240486457943916\\
11	27	-0.190722167491913\\
11	28	0.0749529227614403\\
11	29	-0.551475048065186\\
11	30	-0.693800032138824\\
11	31	-0.1029262393713\\
11	32	-0.0450241267681122\\
11	33	0.132932871580124\\
11	34	0.408873200416565\\
11	35	0.224123790860176\\
12	1	0.0543732903897762\\
12	2	-0.00637592654675245\\
12	3	-0.0400178879499435\\
12	4	-0.145098611712456\\
12	5	-0.748452842235565\\
12	6	-0.335124880075455\\
12	7	-0.424661755561829\\
12	8	-0.530922472476959\\
12	9	-0.275569140911102\\
12	10	-0.0872675627470016\\
12	11	-0.633247494697571\\
12	12	-0.741992056369781\\
12	13	-0.383790045976639\\
12	14	0.289766132831573\\
12	15	-0.00253034220077097\\
12	16	0.0202777534723282\\
12	17	0.105129405856133\\
12	18	0.306857824325562\\
12	19	-0.00562636833637953\\
12	20	0.0614236816763878\\
12	21	-0.138693436980247\\
12	22	-0.228772774338722\\
12	23	-0.133632466197014\\
12	24	-0.607675552368164\\
12	25	-0.119492791593075\\
12	26	-0.273696482181549\\
12	27	-0.206356182694435\\
12	28	0.0734153166413307\\
12	29	-0.570554971694946\\
12	30	-0.693272233009338\\
12	31	-0.238796174526215\\
12	32	0.0048227240331471\\
12	33	0.0627525672316551\\
12	34	0.604267835617065\\
12	35	0.134772896766663\\
13	1	0.00394808128476143\\
13	2	0.0594660639762878\\
13	3	-0.0663907751441002\\
13	4	-0.0283946208655834\\
13	5	-0.637934744358063\\
13	6	-0.138235822319984\\
13	7	-0.0830137133598328\\
13	8	-0.323534190654755\\
13	9	-0.215407654643059\\
13	10	-0.014671454206109\\
13	11	-0.582954466342926\\
13	12	-0.307147204875946\\
13	13	-0.320971786975861\\
13	14	0.312875658273697\\
13	15	-0.281469970941544\\
13	16	0.0077487169764936\\
13	17	0.223229795694351\\
13	18	0.23006945848465\\
13	19	0.0147066162899137\\
13	20	-0.128840491175652\\
13	21	-0.00898043345659971\\
13	22	-0.247568190097809\\
13	23	0.00423987489193678\\
13	24	-0.694949686527252\\
13	25	-0.14906533062458\\
13	26	-0.194212928414345\\
13	27	-0.186842784285545\\
13	28	0.16243939101696\\
13	29	-0.532550036907196\\
13	30	-0.566123485565186\\
13	31	-0.0141748525202274\\
13	32	0.0137844039127231\\
13	33	0.110045991837978\\
13	34	0.29208841919899\\
13	35	0.124764181673527\\
14	1	-0.0174782518297434\\
14	2	0.0400414988398552\\
14	3	-0.10347418487072\\
14	4	0.00067648763069883\\
14	5	-0.548746168613434\\
14	6	-0.204837396740913\\
14	7	-0.248994871973991\\
14	8	-0.314332485198975\\
14	9	0.120366096496582\\
14	10	0.00725866202265024\\
14	11	-0.467129319906235\\
14	12	0.0189103838056326\\
14	13	-0.373741567134857\\
14	14	0.295213252305984\\
14	15	-0.820599317550659\\
14	16	-0.000550991855561733\\
14	17	0.0944647789001465\\
14	18	0.194474965333939\\
14	19	-0.0116303479298949\\
14	20	-0.292657405138016\\
14	21	-0.00907040759921074\\
14	22	-0.325005799531937\\
14	23	0.106770180165768\\
14	24	-0.63511735200882\\
14	25	-0.143231764435768\\
14	26	-0.244525477290154\\
14	27	-0.212849870324135\\
14	28	0.190612614154816\\
14	29	-0.588815987110138\\
14	30	-0.49728137254715\\
14	31	0.128909438848495\\
14	32	-0.0607674159109592\\
14	33	0.125070452690125\\
14	34	-0.221018463373184\\
14	35	0.244179621338844\\
15	1	-0.127473413944244\\
15	2	-0.046439241617918\\
15	3	-0.114206604659557\\
15	4	-0.0459258034825325\\
15	5	-0.376049518585205\\
15	6	-0.225177928805351\\
15	7	-0.109961539506912\\
15	8	-0.287737667560577\\
15	9	-0.247943118214607\\
15	10	0.0343300066888332\\
15	11	-0.615499556064606\\
15	12	-0.246928378939629\\
15	13	-0.389160007238388\\
15	14	0.290131151676178\\
15	15	-0.500264108181\\
15	16	-0.00831925962120295\\
15	17	0.200456008315086\\
15	18	0.222030013799667\\
15	19	-0.0345790609717369\\
15	20	-0.193040743470192\\
15	21	-0.16713947057724\\
15	22	-0.378376334905624\\
15	23	-0.0951858907938004\\
15	24	-0.657616853713989\\
15	25	-0.0894828662276268\\
15	26	-0.264020025730133\\
15	27	-0.219334229826927\\
15	28	0.0925801247358322\\
15	29	-0.407418847084045\\
15	30	-0.599676609039307\\
15	31	-0.0998249053955078\\
15	32	0.0646665394306183\\
15	33	0.177977085113525\\
15	34	0.0669307559728622\\
15	35	0.159978583455086\\
16	1	-0.0308441296219826\\
16	2	-0.0463840514421463\\
16	3	-0.104839988052845\\
16	4	-0.0792649462819099\\
16	5	-0.67278128862381\\
16	6	-0.307324320077896\\
16	7	-0.374771803617477\\
16	8	-0.408886134624481\\
16	9	0.0207729022949934\\
16	10	-0.0112808560952544\\
16	11	-0.471829563379288\\
16	12	-0.558797180652618\\
16	13	-0.399674773216248\\
16	14	0.146744832396507\\
16	15	-0.217395946383476\\
16	16	-0.0280832629650831\\
16	17	0.118814997375011\\
16	18	0.272321134805679\\
16	19	-0.0434716194868088\\
16	20	0.0916159227490425\\
16	21	-0.20474299788475\\
16	22	-0.39476677775383\\
16	23	-0.204677283763885\\
16	24	-0.629322826862335\\
16	25	-0.144861951470375\\
16	26	-0.247162133455276\\
16	27	-0.287016332149506\\
16	28	0.0574245937168598\\
16	29	-0.524365246295929\\
16	30	-0.754339098930359\\
16	31	-0.340145796537399\\
16	32	0.0896209701895714\\
16	33	-0.0427636057138443\\
16	34	0.357843011617661\\
16	35	0.0102414237335324\\
17	1	0.0462295934557915\\
17	2	0.118605174124241\\
17	3	-0.0992705971002579\\
17	4	-0.254362791776657\\
17	5	-0.837267875671387\\
17	6	-0.447949141263962\\
17	7	-0.586616098880768\\
17	8	-0.557670772075653\\
17	9	-0.101371333003044\\
17	10	-0.0689125508069992\\
17	11	-0.539990067481995\\
17	12	-0.632707417011261\\
17	13	-0.348068565130234\\
17	14	0.163925319910049\\
17	15	-0.288015007972717\\
17	16	0.00967429578304291\\
17	17	0.0566797703504562\\
17	18	0.233826473355293\\
17	19	-0.0236567426472902\\
17	20	0.0511591546237469\\
17	21	-0.252188950777054\\
17	22	-0.36215204000473\\
17	23	-0.16903167963028\\
17	24	-0.679217338562012\\
17	25	-0.125545039772987\\
17	26	-0.316167235374451\\
17	27	-0.27849093079567\\
17	28	0.0327664464712143\\
17	29	-0.635623097419739\\
17	30	-0.754859328269958\\
17	31	-0.172856166958809\\
17	32	0.0206262338906527\\
17	33	-0.0838970243930817\\
17	34	0.360826313495636\\
17	35	-0.0188430305570364\\
18	1	-0.0298805646598339\\
18	2	0.0762744247913361\\
18	3	-0.0913963839411736\\
18	4	-0.0838151872158051\\
18	5	-0.493673145771027\\
18	6	-0.210099399089813\\
18	7	-0.171592369675636\\
18	8	-0.355293810367584\\
18	9	-0.0455435886979103\\
18	10	-0.0451493076980114\\
18	11	-0.545850872993469\\
18	12	-0.130633518099785\\
18	13	-0.409069031476974\\
18	14	0.182269081473351\\
18	15	-0.698775947093964\\
18	16	0.0275123231112957\\
18	17	0.177516058087349\\
18	18	0.235422223806381\\
18	19	0.00793997477740049\\
18	20	-0.161952286958694\\
18	21	-0.0228296313434839\\
18	22	-0.329663872718811\\
18	23	-0.131241902709007\\
18	24	-0.749342262744904\\
18	25	-0.149646610021591\\
18	26	-0.286746054887772\\
18	27	-0.218887075781822\\
18	28	0.148954465985298\\
18	29	-0.537519335746765\\
18	30	-0.597432076931\\
18	31	-0.0575919710099697\\
18	32	-0.00445051491260529\\
18	33	-0.0492743439972401\\
18	34	-0.117148898541927\\
18	35	-0.0417400822043419\\
19	1	0.0204400345683098\\
19	2	0.0368718206882477\\
19	3	-0.151300728321075\\
19	4	-0.101370729506016\\
19	5	-0.535245418548584\\
19	6	-0.415376007556915\\
19	7	-0.291029095649719\\
19	8	-0.518286943435669\\
19	9	0.0663049444556236\\
19	10	0.116982892155647\\
19	11	-0.469127297401428\\
19	12	0.0328596606850624\\
19	13	-0.525393187999725\\
19	14	0.293498873710632\\
19	15	-0.878365993499756\\
19	16	0.0738166496157646\\
19	17	0.152666315436363\\
19	18	0.237579882144928\\
19	19	-0.0133023206144571\\
19	20	-0.267903834581375\\
19	21	-0.184557199478149\\
19	22	-0.449784338474274\\
19	23	-0.0107063157483935\\
19	24	-0.713037073612213\\
19	25	-0.181016758084297\\
19	26	-0.118650615215302\\
19	27	-0.211646229028702\\
19	28	0.133568271994591\\
19	29	-0.617220222949982\\
19	30	-0.587585151195526\\
19	31	0.0704921707510948\\
19	32	-0.0164611302316189\\
19	33	0.0463140308856964\\
19	34	-0.277145743370056\\
19	35	-0.183684825897217\\
20	1	0.00645414227619767\\
20	2	-0.00441608158871531\\
20	3	-0.119085066020489\\
20	4	-0.086575835943222\\
20	5	-0.425991714000702\\
20	6	-0.199406519532204\\
20	7	-0.60707700252533\\
20	8	-0.391319066286087\\
20	9	-0.152537122368813\\
20	10	0.0232637133449316\\
20	11	-0.651085913181305\\
20	12	-0.352585434913635\\
20	13	-0.492300510406494\\
20	14	0.224683746695518\\
20	15	-0.36195182800293\\
20	16	0.0900129154324532\\
20	17	0.0117378029972315\\
20	18	0.337409019470215\\
20	19	-0.0250570252537727\\
20	20	-0.102696567773819\\
20	21	-0.20403316617012\\
20	22	-0.365987360477448\\
20	23	-0.191014796495438\\
20	24	-0.925021111965179\\
20	25	-0.159279316663742\\
20	26	-0.373416483402252\\
20	27	-0.260850459337234\\
20	28	-0.062897652387619\\
20	29	-0.33576375246048\\
20	30	-0.608686029911041\\
20	31	-0.0770734772086143\\
20	32	-0.0179198123514652\\
20	33	-0.0736686065793037\\
20	34	0.149558752775192\\
20	35	-0.124969124794006\\
21	1	0.0894881784915924\\
21	2	-0.0265599098056555\\
21	3	-0.108353786170483\\
21	4	-0.132349252700806\\
21	5	-0.610717117786407\\
21	6	-0.227256089448929\\
21	7	-0.52536278963089\\
21	8	-0.711012780666351\\
21	9	-0.278409063816071\\
21	10	0.0371522679924965\\
21	11	-0.657222986221313\\
21	12	-0.70533812046051\\
21	13	-0.56917017698288\\
21	14	0.125467956066132\\
21	15	-0.454141885042191\\
21	16	0.0975676625967026\\
21	17	-0.0233448389917612\\
21	18	0.238999009132385\\
21	19	-0.0275649297982454\\
21	20	0.0231135487556458\\
21	21	-0.276846259832382\\
21	22	-0.388148456811905\\
21	23	-0.227234601974487\\
21	24	-0.920363187789917\\
21	25	-0.0176651980727911\\
21	26	-0.326291739940643\\
21	27	-0.343487083911896\\
21	28	-0.00812063086777925\\
21	29	-0.480601042509079\\
21	30	-0.867614805698395\\
21	31	-0.179233506321907\\
21	32	0.0726429224014282\\
21	33	-0.0813476145267487\\
21	34	0.315667510032654\\
21	35	-0.10253731161356\\
22	1	-0.0642818659543991\\
22	2	-0.0242022667080164\\
22	3	-0.116557322442532\\
22	4	-0.0592011846601963\\
22	5	-0.477486282587051\\
22	6	-0.373191088438034\\
22	7	-0.235922873020172\\
22	8	-0.442792922258377\\
22	9	-0.187179312109947\\
22	10	0.172773808240891\\
22	11	-0.604114055633545\\
22	12	-0.358887940645218\\
22	13	-0.636122763156891\\
22	14	0.226017117500305\\
22	15	-0.479651302099228\\
22	16	0.0590013824403286\\
22	17	0.0607980489730835\\
22	18	0.282225638628006\\
22	19	-0.00371693610213697\\
22	20	-0.183050453662872\\
22	21	-0.0964025557041168\\
22	22	-0.403600066900253\\
22	23	-0.143311217427254\\
22	24	-0.934969902038574\\
22	25	-0.137220144271851\\
22	26	-0.443991243839264\\
22	27	-0.369030952453613\\
22	28	-0.0797285810112953\\
22	29	-0.515934407711029\\
22	30	-0.748591780662537\\
22	31	-0.0681099817156792\\
22	32	0.165843844413757\\
22	33	-0.0600538998842239\\
22	34	0.103076294064522\\
22	35	-0.110201343894005\\
23	1	-0.281635075807571\\
23	2	0.140158087015152\\
23	3	-0.130892917513847\\
23	4	-0.116917505860329\\
23	5	-0.490438938140869\\
23	6	-0.0894909426569939\\
23	7	-0.339449107646942\\
23	8	-0.388064801692963\\
23	9	-0.189812362194061\\
23	10	-0.00611889036372304\\
23	11	-0.62578958272934\\
23	12	-0.0377466380596161\\
23	13	-0.447957813739777\\
23	14	0.266147881746292\\
23	15	-0.834351122379303\\
23	16	0.0218061152845621\\
23	17	0.0835687220096588\\
23	18	0.233146220445633\\
23	19	0.00958267785608768\\
23	20	-0.415179401636124\\
23	21	-0.0298880357295275\\
23	22	-0.36959707736969\\
23	23	-0.161924213171005\\
23	24	-0.894244790077209\\
23	25	-0.237681820988655\\
23	26	-0.380807101726532\\
23	27	-0.283189326524734\\
23	28	0.322025835514069\\
23	29	-0.46110400557518\\
23	30	-0.701744139194489\\
23	31	0.0687052458524704\\
23	32	0.00487686833366752\\
23	33	0.0215738564729691\\
23	34	-0.32681992650032\\
23	35	-0.0657259747385979\\
24	1	-0.0136765372008085\\
24	2	0.00955128856003284\\
24	3	-0.105307631194592\\
24	4	-0.14881806075573\\
24	5	-0.408199310302734\\
24	6	-0.250629246234894\\
24	7	-0.190052926540375\\
24	8	-0.278358221054077\\
24	9	-0.13690210878849\\
24	10	0.0242659077048302\\
24	11	-0.616463482379913\\
24	12	-0.248884722590446\\
24	13	-0.612636566162109\\
24	14	0.310414403676987\\
24	15	-0.661768794059753\\
24	16	0.0313496775925159\\
24	17	-0.0146718341857195\\
24	18	0.289812624454498\\
24	19	-0.00156119302846491\\
24	20	-0.2780981361866\\
24	21	-0.13260243833065\\
24	22	-0.523540616035461\\
24	23	-0.1842320561409\\
24	24	-0.918302118778229\\
24	25	-0.146543607115746\\
24	26	-0.341310203075409\\
24	27	-0.331385254859924\\
24	28	0.066256083548069\\
24	29	-0.584135830402374\\
24	30	-0.849520206451416\\
24	31	-0.152491733431816\\
24	32	0.0235339812934399\\
24	33	-0.0699337720870972\\
24	34	-0.084870383143425\\
24	35	-0.160602033138275\\
25	1	0.0125528397038579\\
25	2	-0.145198166370392\\
25	3	-0.0814130231738091\\
25	4	-0.291168212890625\\
25	5	-0.733939111232758\\
25	6	-0.369637101888657\\
25	7	-0.215821817517281\\
25	8	-0.787349760532379\\
25	9	-0.103067815303802\\
25	10	0.0851317197084427\\
25	11	-0.664013743400574\\
25	12	-0.604129314422607\\
25	13	-0.664055705070496\\
25	14	0.13235168159008\\
25	15	-0.637187302112579\\
25	16	0.0594468489289284\\
25	17	-0.00874528102576733\\
25	18	0.261888533830643\\
25	19	-0.00349237397313118\\
25	20	-0.167570576071739\\
25	21	-0.286941856145859\\
25	22	-0.452177584171295\\
25	23	-0.135026484727859\\
25	24	-0.887080550193787\\
25	25	-0.234417140483856\\
25	26	-0.395524471998215\\
25	27	-0.397422343492508\\
25	28	-0.108583807945251\\
25	29	-0.599084436893463\\
25	30	-0.912703931331635\\
25	31	-0.183622643351555\\
25	32	0.115244552493095\\
25	33	-0.0919638946652412\\
25	34	0.0790354385972023\\
25	35	-0.27193158864975\\
26	1	0.0341671779751778\\
26	2	-0.107726901769638\\
26	3	-0.076568141579628\\
26	4	-0.43400976061821\\
26	5	-0.887335658073425\\
26	6	-0.335287898778915\\
26	7	-0.661734640598297\\
26	8	-0.579139471054077\\
26	9	-0.206765398383141\\
26	10	0.0598063841462135\\
26	11	-0.670236349105835\\
26	12	-0.558905959129333\\
26	13	-0.673555612564087\\
26	14	0.0881226062774658\\
26	15	-0.531817555427551\\
26	16	0.097736544907093\\
26	17	-0.0162565410137177\\
26	18	0.163534834980965\\
26	19	-0.0059594064950943\\
26	20	-0.17546509206295\\
26	21	-0.353949844837189\\
26	22	-0.502354741096497\\
26	23	-0.332682013511658\\
26	24	-0.869017362594604\\
26	25	-0.211382508277893\\
26	26	-0.331704437732697\\
26	27	-0.37963804602623\\
26	28	-0.163913726806641\\
26	29	-0.525252401828766\\
26	30	-0.857136309146881\\
26	31	-0.19773456454277\\
26	32	0.178487434983253\\
26	33	-0.0772430077195168\\
26	34	0.0100625334307551\\
26	35	-0.234431192278862\\
27	1	0.00187768298201263\\
27	2	-0.00939766690135002\\
27	3	-0.167592823505402\\
27	4	-0.0847260504961014\\
27	5	-0.304113417863846\\
27	6	-0.287308812141418\\
27	7	-0.0479933246970177\\
27	8	-0.333767920732498\\
27	9	-0.108460634946823\\
27	10	0.1438809633255\\
27	11	-0.670939803123474\\
27	12	-0.188847362995148\\
27	13	-0.566290020942688\\
27	14	0.218437761068344\\
27	15	-0.773752212524414\\
27	16	0.105383530259132\\
27	17	0.0680686607956886\\
27	18	0.209358930587769\\
27	19	0.00484875030815601\\
27	20	-0.382098317146301\\
27	21	-0.0864290073513985\\
27	22	-0.511630952358246\\
27	23	-0.083694614470005\\
27	24	-0.823668599128723\\
27	25	-0.115510426461697\\
27	26	-0.475920140743256\\
27	27	-0.244872152805328\\
27	28	0.236169189214706\\
27	29	-0.36168384552002\\
27	30	-0.535099446773529\\
27	31	0.0785022601485252\\
27	32	0.107223615050316\\
27	33	-0.0375393815338612\\
27	34	-0.104682058095932\\
27	35	-0.343204528093338\\
28	1	-0.136639624834061\\
28	2	0.0796443969011307\\
28	3	-0.0912503525614738\\
28	4	-0.063523642718792\\
28	5	-0.640913963317871\\
28	6	-0.0743730589747429\\
28	7	-0.17914916574955\\
28	8	-0.395813763141632\\
28	9	0.19717726111412\\
28	10	0.098249688744545\\
28	11	-0.372182756662369\\
28	12	0.010405657812953\\
28	13	-0.568342506885529\\
28	14	0.0877662226557732\\
28	15	-1.2222843170166\\
28	16	0.130887120962143\\
28	17	0.025111498311162\\
28	18	0.268289238214493\\
28	19	0.0264396350830793\\
28	20	-0.201319128274918\\
28	21	-0.297136455774307\\
28	22	-0.402064919471741\\
28	23	0.111096732318401\\
28	24	-0.775416195392609\\
28	25	-0.0748417675495148\\
28	26	-0.373871684074402\\
28	27	-0.198334440588951\\
28	28	0.0496358089148998\\
28	29	-0.523680448532104\\
28	30	-0.46000748872757\\
28	31	0.142364740371704\\
28	32	0.157602563500404\\
28	33	-0.0869783610105515\\
28	34	-0.324598550796509\\
28	35	-0.351976066827774\\
29	1	0.0604647733271122\\
29	2	0.0455874726176262\\
29	3	-0.0588476620614529\\
29	4	0.0810767263174057\\
29	5	-0.247288316488266\\
29	6	-0.400731146335602\\
29	7	-0.286634266376495\\
29	8	-0.508889317512512\\
29	9	0.0113167585805058\\
29	10	0.175776436924934\\
29	11	-0.561630487442017\\
29	12	-0.0252917129546404\\
29	13	-0.439749896526337\\
29	14	0.128874644637108\\
29	15	-0.63491690158844\\
29	16	0.0939819142222404\\
29	17	0.12945581972599\\
29	18	0.183339774608612\\
29	19	0.0290976110845804\\
29	20	-0.117050804197788\\
29	21	-0.231054231524467\\
29	22	-0.457230627536774\\
29	23	0.00172776158433408\\
29	24	-0.535810828208923\\
29	25	0.00896425265818834\\
29	26	-0.255630493164062\\
29	27	-0.285879492759705\\
29	28	0.0368404164910316\\
29	29	-0.320661336183548\\
29	30	-0.616910815238953\\
29	31	-0.0378324277698994\\
29	32	0.123428650200367\\
29	33	-0.0956481397151947\\
29	34	0.0284876562654972\\
29	35	-0.280874222517014\\
30	1	0.0962358042597771\\
30	2	-0.00699522206559777\\
30	3	-0.0749065205454826\\
30	4	0.0013953602174297\\
30	5	-0.680924654006958\\
30	6	-0.360187143087387\\
30	7	-0.340745687484741\\
30	8	-0.74905788898468\\
30	9	-0.0454355329275131\\
30	10	0.150906652212143\\
30	11	-0.576545834541321\\
30	12	-0.586108386516571\\
30	13	-0.36843928694725\\
30	14	0.0587462037801743\\
30	15	-0.578351199626923\\
30	16	0.112886346876621\\
30	17	0.124138206243515\\
30	18	0.268215745687485\\
30	19	0.0632600113749504\\
30	20	-0.028862539678812\\
30	21	-0.326570630073547\\
30	22	-0.526721179485321\\
30	23	-0.232597216963768\\
30	24	-0.732413768768311\\
30	25	0.0493428260087967\\
30	26	-0.429234087467194\\
30	27	-0.323540031909943\\
30	28	-0.00837170053273439\\
30	29	-0.460993021726608\\
30	30	-0.808747172355652\\
30	31	-0.426549226045609\\
30	32	0.208337217569351\\
30	33	-0.0438566021621227\\
30	34	0.189930737018585\\
30	35	-0.264950037002563\\
31	1	0.131855383515358\\
31	2	0.232015252113342\\
31	3	-0.104251340031624\\
31	4	-0.0227187778800726\\
31	5	-0.536202073097229\\
31	6	-0.36854413151741\\
31	7	-0.38036772608757\\
31	8	-0.444842398166656\\
31	9	0.202609539031982\\
31	10	0.218688189983368\\
31	11	-0.35205489397049\\
31	12	-0.287774592638016\\
31	13	-0.314655631780624\\
31	14	0.15372209250927\\
31	15	-0.565713346004486\\
31	16	0.115409344434738\\
31	17	0.126903235912323\\
31	18	0.42743906378746\\
31	19	0.078585609793663\\
31	20	-0.0657479912042618\\
31	21	-0.286575108766556\\
31	22	-0.49551647901535\\
31	23	-0.148939102888107\\
31	24	-0.66395103931427\\
31	25	-0.0900001898407936\\
31	26	-0.346503049135208\\
31	27	-0.221207156777382\\
31	28	-0.0341920852661133\\
31	29	-0.351464778184891\\
31	30	-0.391985297203064\\
31	31	0.0913478657603264\\
31	32	0.272242575883865\\
31	33	0.00325917801819742\\
31	34	0.0403709784150124\\
31	35	-0.184417009353638\\
32	1	0.0563580356538296\\
32	2	0.0928376540541649\\
32	3	-0.0329073518514633\\
32	4	-0.0721768513321877\\
32	5	-0.408257782459259\\
32	6	-0.114204488694668\\
32	7	-0.474448323249817\\
32	8	-0.532583713531494\\
32	9	-0.0237976107746363\\
32	10	0.171460658311844\\
32	11	-0.486960023641586\\
32	12	0.169725924730301\\
32	13	-0.503630399703979\\
32	14	0.188105851411819\\
32	15	-1.06374049186707\\
32	16	0.125114977359772\\
32	17	0.159427136182785\\
32	18	0.274222999811172\\
32	19	0.0670028626918793\\
32	20	-0.119134128093719\\
32	21	0.00333599210716784\\
32	22	-0.469794720411301\\
32	23	0.092472717165947\\
32	24	-0.772636234760284\\
32	25	-0.0168113801628351\\
32	26	-0.266415387392044\\
32	27	-0.278507351875305\\
32	28	0.238251104950905\\
32	29	-0.164278417825699\\
32	30	-0.400301903486252\\
32	31	0.185493886470795\\
32	32	0.251688152551651\\
32	33	0.0331526771187782\\
32	34	-0.222583696246147\\
32	35	-0.210953027009964\\
33	1	0.0837627202272415\\
33	2	0.187502339482307\\
33	3	-0.127959847450256\\
33	4	-0.141038984060287\\
33	5	-0.434051781892776\\
33	6	0.00817056931555271\\
33	7	-0.0472622662782669\\
33	8	-0.489474594593048\\
33	9	-0.194453746080399\\
33	10	0.212496921420097\\
33	11	-0.566977560520172\\
33	12	-0.0931725427508354\\
33	13	-0.671826541423798\\
33	14	0.200199916958809\\
33	15	-0.734519481658936\\
33	16	0.132219597697258\\
33	17	0.137624979019165\\
33	18	0.252287954092026\\
33	19	0.080548107624054\\
33	20	-0.126786530017853\\
33	21	-0.0706234574317932\\
33	22	-0.545699536800385\\
33	23	-0.0998939648270607\\
33	24	-1.02745616436005\\
33	25	0.0290506295859814\\
33	26	-0.285915851593018\\
33	27	-0.303594440221786\\
33	28	0.111896529793739\\
33	29	-0.200618267059326\\
33	30	-0.562018513679504\\
33	31	0.099041722714901\\
33	32	0.18492066860199\\
33	33	0.0783630609512329\\
33	34	-0.0173706039786339\\
33	35	-0.191710039973259\\
34	1	0.0357162319123745\\
34	2	0.147771939635277\\
34	3	-0.0847941935062408\\
34	4	-0.246926486492157\\
34	5	-0.506191432476044\\
34	6	-0.287589609622955\\
34	7	-0.36585396528244\\
34	8	-0.782146513462067\\
34	9	-0.166733399033546\\
34	10	0.0983454287052155\\
34	11	-0.556215286254883\\
34	12	-0.5362269282341\\
34	13	-0.659748613834381\\
34	14	-0.163913801312447\\
34	15	-0.779013514518738\\
34	16	0.11950021982193\\
34	17	0.0726518332958221\\
34	18	0.407915383577347\\
34	19	0.0639973282814026\\
34	20	-0.0324627235531807\\
34	21	-0.361851215362549\\
34	22	-0.516364395618439\\
34	23	-0.285468578338623\\
34	24	-0.996717512607574\\
34	25	-0.0816645622253418\\
34	26	-0.357919156551361\\
34	27	-0.294845312833786\\
34	28	-0.0551285818219185\\
34	29	-0.282847583293915\\
34	30	-0.778922915458679\\
34	31	-0.222997888922691\\
34	32	0.161292761564255\\
34	33	-0.149358525872231\\
34	34	0.119802057743073\\
34	35	-0.285104155540466\\
35	1	0.0762947052717209\\
35	2	0.147579923272133\\
35	3	-0.101417481899261\\
35	4	-0.100127011537552\\
35	5	-0.706840991973877\\
35	6	-0.301834225654602\\
35	7	-0.869061708450317\\
35	8	-0.857798457145691\\
35	9	-0.228094100952148\\
35	10	0.165819123387337\\
35	11	-0.610879421234131\\
35	12	-0.526479721069336\\
35	13	-0.74055540561676\\
35	14	-0.0630835741758347\\
35	15	-0.905661404132843\\
35	16	0.124516390264034\\
35	17	0.123266249895096\\
35	18	0.249090954661369\\
35	19	0.066263809800148\\
35	20	-0.0394750162959099\\
35	21	-0.363890886306763\\
35	22	-0.496280759572983\\
35	23	-0.40506973862648\\
35	24	-0.991896271705627\\
35	25	-0.192253321409225\\
35	26	-0.365434199571609\\
35	27	-0.308555990457535\\
35	28	-0.00593891739845276\\
35	29	-0.291947215795517\\
35	30	-0.758528172969818\\
35	31	-0.112147517502308\\
35	32	0.140925899147987\\
35	33	-0.123895488679409\\
35	34	0.0815450623631477\\
35	35	-0.27466157078743\\
36	1	-0.259468644857407\\
36	2	0.217519983649254\\
36	3	-0.136218681931496\\
36	4	-0.00881791859865189\\
36	5	-0.390078753232956\\
36	6	-0.160359397530556\\
36	7	-0.160395637154579\\
36	8	-0.564704716205597\\
36	9	-0.147466167807579\\
36	10	0.169381633400917\\
36	11	-0.722316026687622\\
36	12	0.00351865589618683\\
36	13	-0.845153152942657\\
36	14	-0.0680616423487663\\
36	15	-0.83525824546814\\
36	16	0.0416454151272774\\
36	17	0.0823112428188324\\
36	18	0.267236709594727\\
36	19	0.077636830508709\\
36	20	-0.207729861140251\\
36	21	-0.227945193648338\\
36	22	-0.681690692901611\\
36	23	-0.15698204934597\\
36	24	-0.987263202667236\\
36	25	-0.041677612811327\\
36	26	-0.457659035921097\\
36	27	-0.242200642824173\\
36	28	0.151933833956718\\
36	29	-0.23585906624794\\
36	30	-0.606949687004089\\
36	31	0.122893668711185\\
36	32	0.0969483405351639\\
36	33	-0.142017737030983\\
36	34	-0.176483377814293\\
36	35	-0.362790733575821\\
37	1	0.029991127550602\\
37	2	0.0283537525683641\\
37	3	-0.289972275495529\\
37	4	-0.00653822487220168\\
37	5	-0.646379292011261\\
37	6	-0.0323714651167393\\
37	7	-0.127803429961205\\
37	8	-0.525443315505981\\
37	9	-0.0688951686024666\\
37	10	0.170374974608421\\
37	11	-0.736829459667206\\
37	12	0.197709426283836\\
37	13	-0.573027849197388\\
37	14	-0.234776228666306\\
37	15	-1.28770935535431\\
37	16	0.00632405234500766\\
37	17	-0.00419700797647238\\
37	18	0.0669401884078979\\
37	19	0.0706010982394218\\
37	20	-0.38184118270874\\
37	21	-0.30764251947403\\
37	22	-0.606813430786133\\
37	23	-0.109805293381214\\
37	24	-0.803548216819763\\
37	25	-0.00490212766453624\\
37	26	-0.260751694440842\\
37	27	-0.42310756444931\\
37	28	0.00375069561414421\\
37	29	-0.341371417045593\\
37	30	-0.689000964164734\\
37	31	0.0818301662802696\\
37	32	0.0600955709815025\\
37	33	-0.0164117701351643\\
37	34	-0.45881113409996\\
37	35	-0.50290459394455\\
38	1	-0.276954501867294\\
38	2	0.0885516703128815\\
38	3	-0.204535514116287\\
38	4	-0.0971477255225182\\
38	5	-0.411792933940887\\
38	6	-0.162218406796455\\
38	7	-0.67958128452301\\
38	8	-0.935784339904785\\
38	9	-0.321931749582291\\
38	10	0.22085602581501\\
38	11	-0.78548389673233\\
38	12	-0.391232877969742\\
38	13	-0.779217481613159\\
38	14	-0.167214840650558\\
38	15	-1.00502729415894\\
38	16	-0.0144727071747184\\
38	17	-0.149037808179855\\
38	18	0.197431907057762\\
38	19	0.104787386953831\\
38	20	-0.167892828583717\\
38	21	-0.380013406276703\\
38	22	-0.737084090709686\\
38	23	-0.308200567960739\\
38	24	-1.08639001846313\\
38	25	-0.183722123503685\\
38	26	-0.655295014381409\\
38	27	-0.472202241420746\\
38	28	-0.0224468801170588\\
38	29	-0.387497156858444\\
38	30	-0.725615739822388\\
38	31	-0.344097822904587\\
38	32	0.233915746212006\\
38	33	-0.210271760821342\\
38	34	-0.229695275425911\\
38	35	-0.458586245775223\\
39	1	-0.0144100012257695\\
39	2	-0.0917800813913345\\
39	3	-0.149270877242088\\
39	4	-0.293071120977402\\
39	5	-0.887923121452332\\
39	6	-0.24683253467083\\
39	7	-0.347199589014053\\
39	8	-0.985850095748901\\
39	9	-0.115525156259537\\
39	10	0.107074677944183\\
39	11	-0.798052847385406\\
39	12	-0.467554807662964\\
39	13	-0.892107605934143\\
39	14	-0.335983604192734\\
39	15	-1.10577380657196\\
39	16	-0.00803485698997974\\
39	17	-0.112381778657436\\
39	18	0.255537509918213\\
39	19	0.11564839631319\\
39	20	-0.270346075296402\\
39	21	-0.524572312831879\\
39	22	-0.693191528320312\\
39	23	-0.397313326597214\\
39	24	-1.11855888366699\\
39	25	-0.165864780545235\\
39	26	-0.602957487106323\\
39	27	-0.529766142368317\\
39	28	-0.189660549163818\\
39	29	-0.551811993122101\\
39	30	-0.802573442459106\\
39	31	-0.393756687641144\\
39	32	0.265311002731323\\
39	33	-0.241886302828789\\
39	34	-0.138868659734726\\
39	35	-0.471710503101349\\
40	1	-0.057707779109478\\
40	2	0.0857672169804573\\
40	3	-0.114842437207699\\
40	4	-0.290366977453232\\
40	5	-0.374252200126648\\
40	6	-0.1987294703722\\
40	7	-0.200072020292282\\
40	8	-0.674042463302612\\
40	9	-0.10228169709444\\
40	10	0.199648320674896\\
40	11	-0.70525074005127\\
40	12	-0.109168216586113\\
40	13	-0.80786806344986\\
40	14	-0.135010197758675\\
40	15	-0.853688776493073\\
40	16	0.0441301502287388\\
40	17	0.122296087443829\\
40	18	0.232155978679657\\
40	19	0.0824221819639206\\
40	20	-0.343470931053162\\
40	21	-0.428459465503693\\
40	22	-0.625152826309204\\
40	23	-0.0519578605890274\\
40	24	-0.961115539073944\\
40	25	-0.147040128707886\\
40	26	-0.419368833303452\\
40	27	-0.560223817825317\\
40	28	-0.21339550614357\\
40	29	-0.404022216796875\\
40	30	-0.620407342910767\\
40	31	0.0864212810993195\\
40	32	0.255951166152954\\
40	33	-0.178729578852654\\
40	34	-0.221556007862091\\
40	35	-0.384164273738861\\
41	1	-0.0527867525815964\\
41	2	0.179915487766266\\
41	3	-0.104942798614502\\
41	4	0.0132422745227814\\
41	5	-0.238039776682854\\
41	6	-0.139320775866508\\
41	7	-0.171841025352478\\
41	8	-0.482394367456436\\
41	9	0.104581125080585\\
41	10	0.219897121191025\\
41	11	-0.430123209953308\\
41	12	0.161232084035873\\
41	13	-0.572015881538391\\
41	14	-0.114522516727448\\
41	15	-1.28573846817017\\
41	16	0.0107891801744699\\
41	17	0.109301619231701\\
41	18	0.247305870056152\\
41	19	0.0273444969207048\\
41	20	-0.242491453886032\\
41	21	-0.355314135551453\\
41	22	-0.749411165714264\\
41	23	-0.0168967023491859\\
41	24	-0.967120170593262\\
41	25	-0.109886951744556\\
41	26	-0.248871475458145\\
41	27	-0.508011341094971\\
41	28	-0.0349370129406452\\
41	29	-0.203908205032349\\
41	30	-0.535571992397308\\
41	31	0.318112105131149\\
41	32	0.165897741913795\\
41	33	-0.0720355212688446\\
41	34	-0.34982842206955\\
41	35	-0.346879154443741\\
42	1	-0.0303957108408213\\
42	2	0.205870315432549\\
42	3	-0.148043617606163\\
42	4	-0.13629487156868\\
42	5	-0.388256758451462\\
42	6	-0.135490953922272\\
42	7	-0.193310394883156\\
42	8	-0.722767949104309\\
42	9	0.0750025734305382\\
42	10	0.248057097196579\\
42	11	-0.369274646043777\\
42	12	-0.0399112738668919\\
42	13	-0.664562821388245\\
42	14	-0.209664955735207\\
42	15	-1.03788375854492\\
42	16	0.0613105036318302\\
42	17	0.0297431237995625\\
42	18	0.164314165711403\\
42	19	0.0305324848741293\\
42	20	-0.179698571562767\\
42	21	-0.304484814405441\\
42	22	-0.449845522642136\\
42	23	-0.0379648916423321\\
42	24	-0.893868029117584\\
42	25	-0.118198893964291\\
42	26	-0.410940617322922\\
42	27	-0.373114734888077\\
42	28	-0.118819370865822\\
42	29	-0.320430874824524\\
42	30	-0.398607671260834\\
42	31	0.183046296238899\\
42	32	0.220460593700409\\
42	33	-0.185032576322556\\
42	34	-0.352420896291733\\
42	35	-0.587056815624237\\
43	1	0.0602336712181568\\
43	2	0.103170774877071\\
43	3	0.00833620596677065\\
43	4	-0.0139472037553787\\
43	5	-0.5504310131073\\
43	6	-0.424170643091202\\
43	7	-0.889318525791168\\
43	8	-0.599337160587311\\
43	9	-0.0708554089069366\\
43	10	0.16367769241333\\
43	11	-0.640698432922363\\
43	12	-0.325632363557816\\
43	13	-0.422756135463715\\
43	14	-0.274086236953735\\
43	15	-0.991941750049591\\
43	16	0.032046839594841\\
43	17	0.148804694414139\\
43	18	0.2004464417696\\
43	19	0.0311490874737501\\
43	20	-0.222905829548836\\
43	21	-0.432102262973785\\
43	22	-0.539954960346222\\
43	23	-0.0782588198781013\\
43	24	-0.83972442150116\\
43	25	-0.0842332914471626\\
43	26	-0.388417273759842\\
43	27	-0.354512751102448\\
43	28	-0.18415592610836\\
43	29	-0.417646855115891\\
43	30	-0.603968501091003\\
43	31	-0.0542909912765026\\
43	32	0.353102922439575\\
43	33	-0.148432150483131\\
43	34	-0.214743286371231\\
43	35	-0.393417418003082\\
44	1	0.00872758589684963\\
44	2	-0.0897892341017723\\
44	3	0.016163494437933\\
44	4	0.0166693665087223\\
44	5	-0.72236829996109\\
44	6	-0.409041106700897\\
44	7	-0.391035348176956\\
44	8	-0.723777055740356\\
44	9	-0.16772623360157\\
44	10	0.055668082088232\\
44	11	-0.686084687709808\\
44	12	-0.211510643362999\\
44	13	-0.344776421785355\\
44	14	-0.220792606472969\\
44	15	-0.892489492893219\\
44	16	0.0461293458938599\\
44	17	0.201082155108452\\
44	18	0.261877328157425\\
44	19	0.0410316027700901\\
44	20	-0.242264613509178\\
44	21	-0.426819771528244\\
44	22	-0.676009833812714\\
44	23	-0.241662666201591\\
44	24	-0.833167970180511\\
44	25	-0.255237430334091\\
44	26	-0.302677750587463\\
44	27	-0.345027208328247\\
44	28	-0.186681121587753\\
44	29	-0.333302319049835\\
44	30	-0.658378541469574\\
44	31	-0.175595685839653\\
44	32	0.380522787570953\\
44	33	-0.162308424711227\\
44	34	-0.176682084798813\\
44	35	-0.31536391377449\\
45	1	-0.00182159512769431\\
45	2	0.159985512495041\\
45	3	-0.0679070353507996\\
45	4	-0.0753858089447021\\
45	5	-0.353705525398254\\
45	6	-0.15796060860157\\
45	7	-0.196817830204964\\
45	8	-0.265598565340042\\
45	9	-0.204344183206558\\
45	10	0.181909278035164\\
45	11	-0.628659725189209\\
45	12	-0.134880214929581\\
45	13	-0.669308662414551\\
45	14	0.0759909227490425\\
45	15	-0.681765735149384\\
45	16	0.0638496577739716\\
45	17	0.0361258834600449\\
45	18	0.246049955487251\\
45	19	0.0436109155416489\\
45	20	-0.227172166109085\\
45	21	-0.144594833254814\\
45	22	-0.640067517757416\\
45	23	-0.0810696333646774\\
45	24	-0.784580647945404\\
45	25	-0.0834328532218933\\
45	26	-0.389506906270981\\
45	27	-0.320580184459686\\
45	28	0.0512931346893311\\
45	29	-0.142136812210083\\
45	30	-0.431538850069046\\
45	31	0.101542003452778\\
45	32	0.250844448804855\\
45	33	-0.161520481109619\\
45	34	-0.364469349384308\\
45	35	-0.348178893327713\\
46	1	-0.106337234377861\\
46	2	0.101154707372189\\
46	3	-0.0192031878978014\\
46	4	0.0785823464393616\\
46	5	-0.355363070964813\\
46	6	-0.0896371230483055\\
46	7	-0.470223963260651\\
46	8	-0.415446996688843\\
46	9	0.0120186312124133\\
46	10	0.164082735776901\\
46	11	-0.465162366628647\\
46	12	0.168499857187271\\
46	13	-0.618797838687897\\
46	14	-0.0203956570476294\\
46	15	-0.705190658569336\\
46	16	-0.0113117611035705\\
46	17	0.000379785284167156\\
46	18	0.122086957097054\\
46	19	0.0438205786049366\\
46	20	-0.0550141967833042\\
46	21	-0.0973781868815422\\
46	22	-0.574354588985443\\
46	23	0.0682365819811821\\
46	24	-0.582008838653564\\
46	25	-0.085400827229023\\
46	26	-0.174778997898102\\
46	27	-0.309659063816071\\
46	28	0.0432674326002598\\
46	29	-0.011617143638432\\
46	30	-0.242103159427643\\
46	31	0.116001941263676\\
46	32	0.233347684144974\\
46	33	-0.049160223454237\\
46	34	-0.252512007951736\\
46	35	-0.155839920043945\\
47	1	-0.000273164856480435\\
47	2	0.156981110572815\\
47	3	-0.0414102524518967\\
47	4	-0.135274156928062\\
47	5	-0.0964614227414131\\
47	6	-0.036182314157486\\
47	7	-0.274230659008026\\
47	8	-0.40469828248024\\
47	9	-0.18018850684166\\
47	10	0.145246267318726\\
47	11	-0.534781932830811\\
47	12	-0.0217037629336119\\
47	13	-0.571114778518677\\
47	14	0.0227301064878702\\
47	15	-0.47132009267807\\
47	16	0.00573691399767995\\
47	17	-0.00309290457516909\\
47	18	0.247702896595001\\
47	19	0.0625719726085663\\
47	20	-0.0153684644028544\\
47	21	-0.151069283485413\\
47	22	-0.46390363574028\\
47	23	0.05669080093503\\
47	24	-0.588310837745667\\
47	25	-0.0839924961328506\\
47	26	-0.480914682149887\\
47	27	-0.443348705768585\\
47	28	0.0924782603979111\\
47	29	-0.184509813785553\\
47	30	-0.326662808656693\\
47	31	0.0684794932603836\\
47	32	0.222402468323708\\
47	33	-0.0309666860848665\\
47	34	-0.145248487591743\\
47	35	-0.117498733103275\\
48	1	0.00961824972182512\\
48	2	0.0746873691678047\\
48	3	-0.0534881912171841\\
48	4	-0.214896857738495\\
48	5	-0.183078527450562\\
48	6	-0.19931660592556\\
48	7	-0.257776349782944\\
48	8	-0.539342105388641\\
48	9	-0.0882455483078957\\
48	10	0.0293845906853676\\
48	11	-0.554303288459778\\
48	12	-0.211668461561203\\
48	13	-0.316486746072769\\
48	14	-0.0844988077878952\\
48	15	-0.61646568775177\\
48	16	0.00706646917387843\\
48	17	-0.0513153560459614\\
48	18	0.167730286717415\\
48	19	0.0673870891332626\\
48	20	0.0105082038789988\\
48	21	-0.201277375221252\\
48	22	-0.308633655309677\\
48	23	-0.108710944652557\\
48	24	-0.515556812286377\\
48	25	-0.111026681959629\\
48	26	-0.440668374300003\\
48	27	-0.504732072353363\\
48	28	-0.147825390100479\\
48	29	-0.257245272397995\\
48	30	-0.37922927737236\\
48	31	0.00444856937974691\\
48	32	0.17581470310688\\
48	33	-0.098568856716156\\
48	34	-0.179685935378075\\
48	35	-0.105189152061939\\
49	1	-0.0384180881083012\\
49	2	0.156087890267372\\
49	3	-0.036725826561451\\
49	4	-0.0342895165085793\\
49	5	-0.177571758627892\\
49	6	-0.158045187592506\\
49	7	-0.0788143202662468\\
49	8	-0.262066930532455\\
49	9	-0.0413020364940166\\
49	10	0.0739338546991348\\
49	11	-0.433316498994827\\
49	12	0.117137759923935\\
49	13	-0.333260297775269\\
49	14	-0.011639597825706\\
49	15	-0.478852510452271\\
49	16	0.00581187009811401\\
49	17	0.040285374969244\\
49	18	0.180797204375267\\
49	19	0.0617865175008774\\
49	20	-0.0289030242711306\\
49	21	-0.0745872184634209\\
49	22	-0.29577174782753\\
49	23	0.0386186540126801\\
49	24	-0.433848083019257\\
49	25	-0.175380021333694\\
49	26	-0.392091393470764\\
49	27	-0.490253686904907\\
49	28	-0.00679405825212598\\
49	29	-0.204444751143456\\
49	30	-0.251847684383392\\
49	31	0.0996086001396179\\
49	32	0.161563619971275\\
49	33	-0.038709495216608\\
49	34	-0.141772493720055\\
49	35	-0.160794958472252\\
50	1	-0.060467179864645\\
50	2	0.194086745381355\\
50	3	0.022535128518939\\
50	4	0.0962896272540092\\
50	5	-0.0629924461245537\\
50	6	0.0130276214331388\\
50	7	-0.215010851621628\\
50	8	-0.21021044254303\\
50	9	0.0163943134248257\\
50	10	0.0685714036226273\\
50	11	-0.435740947723389\\
50	12	-0.001415936043486\\
50	13	-0.426643669605255\\
50	14	0.0865392610430717\\
50	15	-0.20222195982933\\
50	16	0.00788096431642771\\
50	17	-0.0153521131724119\\
50	18	0.0985502973198891\\
50	19	0.0299662314355373\\
50	20	-0.0521793700754642\\
50	21	-0.0118509083986282\\
50	22	-0.387263596057892\\
50	23	0.203500032424927\\
50	24	-0.425487101078033\\
50	25	0.0755292996764183\\
50	26	-0.269061625003815\\
50	27	-0.252648860216141\\
50	28	0.0339875891804695\\
50	29	-0.229846134781837\\
50	30	-0.115931563079357\\
50	31	0.263380438089371\\
50	32	0.244589164853096\\
50	33	0.0830315798521042\\
50	34	-0.285904854536057\\
50	35	-0.0265486463904381\\
51	1	-0.0365151986479759\\
51	2	0.17111811041832\\
51	3	0.0676448568701744\\
51	4	-0.0515489168465137\\
51	5	-0.0612824819982052\\
51	6	0.0757941752672195\\
51	7	0.0294814109802246\\
51	8	-0.157802164554596\\
51	9	0.00606789952144027\\
51	10	0.0968833193182945\\
51	11	-0.351164698600769\\
51	12	0.0761531591415405\\
51	13	-0.133466467261314\\
51	14	0.124741725623608\\
51	15	-0.182452142238617\\
51	16	-0.0182583685964346\\
51	17	0.00852454081177711\\
51	18	0.221313625574112\\
51	19	0.0512638278305531\\
51	20	-0.0395074486732483\\
51	21	-0.0144950104877353\\
51	22	-0.204972878098488\\
51	23	0.166711315512657\\
51	24	-0.181960359215736\\
51	25	-0.0311782155185938\\
51	26	-0.121431171894073\\
51	27	-0.305888801813126\\
51	28	-0.010367376729846\\
51	29	-0.0740456432104111\\
51	30	-0.129853278398514\\
51	31	0.13286080956459\\
51	32	0.226139843463898\\
51	33	0.0628595948219299\\
51	34	-0.208203300833702\\
51	35	-0.194692820310593\\
52	1	0.00141052785329521\\
52	2	0.151422888040543\\
52	3	0.0458231419324875\\
52	4	0.0723047405481339\\
52	5	-0.120353676378727\\
52	6	-0.062011294066906\\
52	7	-0.157420381903648\\
52	8	-0.232286408543587\\
52	9	0.0403616353869438\\
52	10	0.075290359556675\\
52	11	-0.242255941033363\\
52	12	0.119827933609486\\
52	13	-0.0990959703922272\\
52	14	0.0456366389989853\\
52	15	-0.137328371405602\\
52	16	-0.00405667489394546\\
52	17	-0.02284468524158\\
52	18	0.145893156528473\\
52	19	0.0685455128550529\\
52	20	0.127418726682663\\
52	21	-0.0282414630055428\\
52	22	-0.16054105758667\\
52	23	0.101567983627319\\
52	24	-0.148872226476669\\
52	25	-0.0357976630330086\\
52	26	-0.184800788760185\\
52	27	-0.232660442590714\\
52	28	0.0858047679066658\\
52	29	-0.104664295911789\\
52	30	-0.0606126934289932\\
52	31	0.233426257967949\\
52	32	0.241073340177536\\
52	33	0.116498813033104\\
52	34	-0.110537931323051\\
52	35	-0.02867148257792\\
53	1	0.138920560479164\\
53	2	0.145801395177841\\
53	3	0.0801408737897873\\
53	4	0.0996848866343498\\
53	5	-0.0489532612264156\\
53	6	-0.101876951754093\\
53	7	-0.123389154672623\\
53	8	-0.197536781430244\\
53	9	-0.0349744074046612\\
53	10	0.128391355276108\\
53	11	-0.182348102331161\\
53	12	0.110104605555534\\
53	13	-0.164674773812294\\
53	14	0.0731066316366196\\
53	15	-0.117611810564995\\
53	16	-0.0176088567823172\\
53	17	0.0515529327094555\\
53	18	0.138566166162491\\
53	19	0.0737468674778938\\
53	20	0.0706872940063477\\
53	21	0.0229850057512522\\
53	22	-0.117067262530327\\
53	23	0.0825227871537209\\
53	24	-0.118786998093128\\
53	25	-0.00847428292036057\\
53	26	-0.166898667812347\\
53	27	-0.196513369679451\\
53	28	-0.00333762774243951\\
53	29	-0.161062955856323\\
53	30	-0.00333060976117849\\
53	31	0.212579235434532\\
53	32	0.276639133691788\\
53	33	0.0752754285931587\\
53	34	-0.101971752941608\\
53	35	0.0130102448165417\\
54	1	0.0378008522093296\\
54	2	0.123186022043228\\
54	3	0.141634613275528\\
54	4	0.072295680642128\\
54	5	0.0868849530816078\\
54	6	0.075752004981041\\
54	7	0.0304231904447079\\
54	8	-0.0959173664450645\\
54	9	0.0249937120825052\\
54	10	0.056280430406332\\
54	11	-0.118148639798164\\
54	12	0.15672779083252\\
54	13	-0.122585602104664\\
54	14	0.168770402669907\\
54	15	0.0748940855264664\\
54	16	-0.00746083399280906\\
54	17	0.00860239285975695\\
54	18	0.19716215133667\\
54	19	0.0727760121226311\\
54	20	0.101768270134926\\
54	21	0.0641147121787071\\
54	22	-0.191836550831795\\
54	23	0.177266672253609\\
54	24	0.0518209263682365\\
54	25	0.0849106907844543\\
54	26	0.0117466216906905\\
54	27	-0.203827574849129\\
54	28	0.200202330946922\\
54	29	-0.0946915075182915\\
54	30	0.0696748346090317\\
54	31	0.163355693221092\\
54	32	0.203489065170288\\
54	33	0.0876961201429367\\
54	34	-0.0216276347637177\\
54	35	0.108014598488808\\
55	1	0.101986452937126\\
55	2	0.0753109380602837\\
55	3	0.0890867486596107\\
55	4	0.109635762870312\\
55	5	0.201865747570992\\
55	6	0.170772463083267\\
55	7	0.160690888762474\\
55	8	-0.0560657419264317\\
55	9	-0.000755967281293124\\
55	10	0.118141114711761\\
55	11	-0.0627244263887405\\
55	12	0.309193551540375\\
55	13	-0.0207232479006052\\
55	14	0.254317343235016\\
55	15	0.110021844506264\\
55	16	0.0603003688156605\\
55	17	0.101905658841133\\
55	18	0.217269852757454\\
55	19	0.0803315341472626\\
55	20	0.093801312148571\\
55	21	0.149365589022636\\
55	22	-0.147227078676224\\
55	23	0.277316749095917\\
55	24	0.00822132546454668\\
55	25	0.14484129846096\\
55	26	0.0544096864759922\\
55	27	-0.113175220787525\\
55	28	0.0895522907376289\\
55	29	-0.0666308477520943\\
55	30	0.160331800580025\\
55	31	0.326522916555405\\
55	32	0.341220527887344\\
55	33	0.150984361767769\\
55	34	0.067198634147644\\
55	35	0.125329211354256\\
56	1	0.0178675502538681\\
56	2	0.0904348716139793\\
56	3	0.0633717775344849\\
56	4	0.0570826046168804\\
56	5	0.152247309684753\\
56	6	-0.0289226416498423\\
56	7	0.128537371754646\\
56	8	0.0533334277570248\\
56	9	0.0102285016328096\\
56	10	0.061732143163681\\
56	11	-0.0172881186008453\\
56	12	0.236622780561447\\
56	13	0.149312630295753\\
56	14	0.116436488926411\\
56	15	0.147674843668938\\
56	16	0.089262343943119\\
56	17	0.162690296769142\\
56	18	0.21942050755024\\
56	19	0.0736135393381119\\
56	20	0.120757140219212\\
56	21	0.16327041387558\\
56	22	-0.0386442914605141\\
56	23	0.193095505237579\\
56	24	0.0989052727818489\\
56	25	-5.82455249968916e-05\\
56	26	-0.186619266867638\\
56	27	-0.0394196733832359\\
56	28	0.138112887740135\\
56	29	-0.11953130364418\\
56	30	0.118555910885334\\
56	31	0.313506066799164\\
56	32	0.294669717550278\\
56	33	0.191281318664551\\
56	34	-0.0163768380880356\\
56	35	0.0994130298495293\\
57	1	-0.0151852918788791\\
57	2	0.0461479499936104\\
57	3	0.109363503754139\\
57	4	0.20979355275631\\
57	5	0.115876168012619\\
57	6	0.0572155527770519\\
57	7	0.144004568457603\\
57	8	0.0866589546203613\\
57	9	0.0693561509251595\\
57	10	-0.0124244159087539\\
57	11	-0.0259427111595869\\
57	12	0.314043760299683\\
57	13	0.00525020901113749\\
57	14	0.103818327188492\\
57	15	0.193677425384521\\
57	16	0.0191946960985661\\
57	17	0.116629347205162\\
57	18	0.134780123829842\\
57	19	0.0519173890352249\\
57	20	0.146444320678711\\
57	21	0.16393107175827\\
57	22	0.0172134134918451\\
57	23	0.343666344881058\\
57	24	0.209459707140923\\
57	25	0.0840556472539902\\
57	26	-0.13174706697464\\
57	27	-0.0307697486132383\\
57	28	0.0578405037522316\\
57	29	-0.0459579564630985\\
57	30	0.153864949941635\\
57	31	0.366519957780838\\
57	32	0.206518858671188\\
57	33	0.106387421488762\\
57	34	0.0238961800932884\\
57	35	0.206723630428314\\
58	1	-0.0587588511407375\\
58	2	0.403232604265213\\
58	3	0.129096806049347\\
58	4	0.117351464927197\\
58	5	0.204816788434982\\
58	6	0.0686194971203804\\
58	7	0.292001634836197\\
58	8	0.0882067456841469\\
58	9	-0.0150333736091852\\
58	10	-0.0168587043881416\\
58	11	-0.018359737470746\\
58	12	0.290298998355865\\
58	13	-0.0184481758624315\\
58	14	0.204967677593231\\
58	15	0.354423969984055\\
58	16	-0.021924888715148\\
58	17	0.131983444094658\\
58	18	0.190675631165504\\
58	19	0.0574546940624714\\
58	20	0.150523155927658\\
58	21	0.105218179523945\\
58	22	0.158841833472252\\
58	23	0.242508664727211\\
58	24	0.14046847820282\\
58	25	0.154690906405449\\
58	26	-0.111842960119247\\
58	27	-0.112182043492794\\
58	28	0.201418101787567\\
58	29	0.0251254551112652\\
58	30	0.134694486856461\\
58	31	0.36424395442009\\
58	32	0.143911346793175\\
58	33	0.16159975528717\\
58	34	-0.0742853730916977\\
58	35	0.181548431515694\\
59	1	0.206881806254387\\
59	2	0.256866991519928\\
59	3	0.134755328297615\\
59	4	0.0640448778867722\\
59	5	0.222988411784172\\
59	6	0.0739256218075752\\
59	7	0.13484014570713\\
59	8	0.113307900726795\\
59	9	0.0620696842670441\\
59	10	0.0765847861766815\\
59	11	0.0582682937383652\\
59	12	0.234959378838539\\
59	13	0.137088224291801\\
59	14	0.277102500200272\\
59	15	0.248585715889931\\
59	16	0.0272422097623348\\
59	17	0.193544968962669\\
59	18	0.165127664804459\\
59	19	0.0753583982586861\\
59	20	0.116681404411793\\
59	21	0.14448419213295\\
59	22	0.0903095155954361\\
59	23	0.314653307199478\\
59	24	0.375468492507935\\
59	25	0.0879039689898491\\
59	26	0.1066565066576\\
59	27	-0.0941765531897545\\
59	28	0.215692341327667\\
59	29	-0.0527679063379765\\
59	30	0.14585480093956\\
59	31	0.216967880725861\\
59	32	0.14306053519249\\
59	33	0.15699876844883\\
59	34	-0.0634945183992386\\
59	35	0.388003021478653\\
60	1	0.0150610040873289\\
60	2	0.22349040210247\\
60	3	0.149843394756317\\
60	4	0.183078959584236\\
60	5	0.304419547319412\\
60	6	0.245038434863091\\
60	7	0.0576588436961174\\
60	8	0.136627927422523\\
60	9	0.160385802388191\\
60	10	0.0972298383712769\\
60	11	0.116998352110386\\
60	12	0.295298099517822\\
60	13	0.246844306588173\\
60	14	0.341487407684326\\
60	15	0.398369073867798\\
60	16	0.0299648623913527\\
60	17	0.214172348380089\\
60	18	0.171014800667763\\
60	19	0.0507103763520718\\
60	20	0.313209295272827\\
60	21	0.320510983467102\\
60	22	0.248167335987091\\
60	23	0.295509546995163\\
60	24	0.46157568693161\\
60	25	0.153748959302902\\
60	26	0.138814672827721\\
60	27	-0.0301886107772589\\
60	28	0.204898238182068\\
60	29	0.0448971576988697\\
60	30	0.212776467204094\\
60	31	0.374486416578293\\
60	32	0.141282021999359\\
60	33	0.233956813812256\\
60	34	0.10613089799881\\
60	35	0.428705006837845\\
61	1	0.233638152480125\\
61	2	0.308451771736145\\
61	3	0.185432761907578\\
61	4	0.252833843231201\\
61	5	0.244547188282013\\
61	6	0.198775306344032\\
61	7	0.329264372587204\\
61	8	0.23283052444458\\
61	9	0.312197595834732\\
61	10	0.117502987384796\\
61	11	0.152548775076866\\
61	12	0.581369638442993\\
61	13	0.310472279787064\\
61	14	0.370334088802338\\
61	15	0.41577085852623\\
61	16	0.0433029010891914\\
61	17	0.155596256256104\\
61	18	0.18694894015789\\
61	19	0.0430450811982155\\
61	20	0.414012163877487\\
61	21	0.344044178724289\\
61	22	0.309894531965256\\
61	23	0.453475058078766\\
61	24	0.57088166475296\\
61	25	0.245028883218765\\
61	26	0.0752606689929962\\
61	27	0.0398649908602238\\
61	28	0.246499046683311\\
61	29	0.107704631984234\\
61	30	0.388947337865829\\
61	31	0.458013832569122\\
61	32	0.159577086567879\\
61	33	0.222640886902809\\
61	34	0.112565502524376\\
61	35	0.578517198562622\\
62	1	0.194225698709488\\
62	2	0.351578325033188\\
62	3	0.186656191945076\\
62	4	0.403959214687347\\
62	5	0.416802167892456\\
62	6	0.0925306528806686\\
62	7	0.263823330402374\\
62	8	0.356646567583084\\
62	9	0.142485722899437\\
62	10	0.110888421535492\\
62	11	0.133808046579361\\
62	12	0.472992658615112\\
62	13	0.32187095284462\\
62	14	0.341549545526505\\
62	15	0.399532377719879\\
62	16	0.0496952831745148\\
62	17	0.0842953398823738\\
62	18	0.111285775899887\\
62	19	0.0414717569947243\\
62	20	0.422951906919479\\
62	21	0.254991292953491\\
62	22	0.317606836557388\\
62	23	0.51508492231369\\
62	24	0.511942505836487\\
62	25	0.217743292450905\\
62	26	0.0588554479181767\\
62	27	0.0857976526021957\\
62	28	0.236274257302284\\
62	29	0.0790664702653885\\
62	30	0.410314649343491\\
62	31	0.491712003946304\\
62	32	0.0802111327648163\\
62	33	0.234198212623596\\
62	34	0.039187915623188\\
62	35	0.510806441307068\\
63	1	0.0462439395487309\\
63	2	0.366246461868286\\
63	3	0.190018892288208\\
63	4	0.266467839479446\\
63	5	0.194850638508797\\
63	6	0.0702900514006615\\
63	7	0.104208819568157\\
63	8	0.0848740413784981\\
63	9	0.212807461619377\\
63	10	0.0633486285805702\\
63	11	0.0940873622894287\\
63	12	0.359977394342422\\
63	13	0.274739474058151\\
63	14	0.390799939632416\\
63	15	0.481342732906342\\
63	16	0.0342629924416542\\
63	17	0.115474686026573\\
63	18	0.233968734741211\\
63	19	0.0560500100255013\\
63	20	0.271326720714569\\
63	21	0.253713250160217\\
63	22	0.136277839541435\\
63	23	0.252232134342194\\
63	24	0.443487256765366\\
63	25	0.0801333636045456\\
63	26	0.225668668746948\\
63	27	-0.0718464180827141\\
63	28	0.234366089105606\\
63	29	0.0410842001438141\\
63	30	0.36143496632576\\
63	31	0.190858989953995\\
63	32	0.117998644709587\\
63	33	0.232593074440956\\
63	34	0.0943117067217827\\
63	35	0.558965981006622\\
64	1	0.0939187854528427\\
64	2	0.0796006247401237\\
64	3	0.0845065638422966\\
64	4	0.134552463889122\\
64	5	0.268943279981613\\
64	6	-0.00752026168629527\\
64	7	0.243173152208328\\
64	8	0.214280098676682\\
64	9	0.0159774255007505\\
64	10	0.112309157848358\\
64	11	0.12104407697916\\
64	12	0.445425510406494\\
64	13	0.246782660484314\\
64	14	0.330382376909256\\
64	15	0.355567067861557\\
64	16	0.0529240369796753\\
64	17	0.139429330825806\\
64	18	0.114588111639023\\
64	19	0.0697842240333557\\
64	20	0.227166384458542\\
64	21	0.196016326546669\\
64	22	0.207344368100166\\
64	23	0.407203197479248\\
64	24	0.367468595504761\\
64	25	0.190827861428261\\
64	26	0.135294526815414\\
64	27	-0.00896117184311152\\
64	28	0.403681010007858\\
64	29	0.00244677346199751\\
64	30	0.235065117478371\\
64	31	0.16152922809124\\
64	32	0.107760280370712\\
64	33	0.227350637316704\\
64	34	0.0837733969092369\\
64	35	0.522901952266693\\
65	1	0.0377964600920677\\
65	2	0.23198701441288\\
65	3	0.0824240073561668\\
65	4	0.187138572335243\\
65	5	0.171090438961983\\
65	6	0.189495503902435\\
65	7	0.107590459287167\\
65	8	0.19756555557251\\
65	9	0.0650478452444077\\
65	10	0.0645244121551514\\
65	11	0.0601207092404366\\
65	12	0.350103735923767\\
65	13	0.0471272431313992\\
65	14	0.167525127530098\\
65	15	0.226647093892097\\
65	16	-0.0538327693939209\\
65	17	0.123086594045162\\
65	18	0.0653737112879753\\
65	19	0.0826588049530983\\
65	20	0.188656568527222\\
65	21	0.151937946677208\\
65	22	0.0955557376146317\\
65	23	0.263836711645126\\
65	24	0.404599189758301\\
65	25	0.179654985666275\\
65	26	-0.0448472499847412\\
65	27	0.0256715044379234\\
65	28	0.24270111322403\\
65	29	0.0127567937597632\\
65	30	0.197943642735481\\
65	31	0.314405024051666\\
65	32	0.163046509027481\\
65	33	0.0543603301048279\\
65	34	-0.0631130039691925\\
65	35	0.447884380817413\\
66	1	0.0570323392748833\\
66	2	0.0965510308742523\\
66	3	0.104458898305893\\
66	4	0.124533325433731\\
66	5	0.238378018140793\\
66	6	0.14478787779808\\
66	7	0.135719463229179\\
66	8	0.222681313753128\\
66	9	0.129141628742218\\
66	10	0.0523879043757915\\
66	11	0.0694254487752914\\
66	12	0.345269948244095\\
66	13	0.163484588265419\\
66	14	0.127937495708466\\
66	15	0.239588141441345\\
66	16	-0.0177494380623102\\
66	17	0.102051325142384\\
66	18	0.0603268966078758\\
66	19	0.064256876707077\\
66	20	0.34233033657074\\
66	21	0.0863418877124786\\
66	22	0.137900337576866\\
66	23	0.261983722448349\\
66	24	0.440658301115036\\
66	25	0.109123706817627\\
66	26	0.0712999477982521\\
66	27	0.0212005376815796\\
66	28	0.288050621747971\\
66	29	0.0172897782176733\\
66	30	0.202099815011024\\
66	31	0.288303434848785\\
66	32	0.208175733685493\\
66	33	0.0693664774298668\\
66	34	-0.0448402985930443\\
66	35	0.463915586471558\\
67	1	0.131317526102066\\
67	2	0.2234757989645\\
67	3	0.165999308228493\\
67	4	0.18394048511982\\
67	5	0.280166566371918\\
67	6	0.100440576672554\\
67	7	0.298545390367508\\
67	8	0.104910969734192\\
67	9	0.0653235614299774\\
67	10	0.096998505294323\\
67	11	0.0502774715423584\\
67	12	0.416843086481094\\
67	13	0.24388487637043\\
67	14	0.213311761617661\\
67	15	0.253733098506927\\
67	16	0.00819356366991997\\
67	17	0.0844606086611748\\
67	18	0.0141788367182016\\
67	19	0.0723001733422279\\
67	20	0.380291253328323\\
67	21	0.137911051511765\\
67	22	0.114059291779995\\
67	23	0.323471367359161\\
67	24	0.310801535844803\\
67	25	0.121376596391201\\
67	26	-0.0196535419672728\\
67	27	0.0415508821606636\\
67	28	0.216446071863174\\
67	29	0.00965340528637171\\
67	30	0.240695148706436\\
67	31	0.369892448186874\\
67	32	0.232441961765289\\
67	33	0.170888513326645\\
67	34	0.0686234012246132\\
67	35	0.360122919082642\\
68	1	0.0316057838499546\\
68	2	0.0964509397745132\\
68	3	0.0814081728458405\\
68	4	0.0991823822259903\\
68	5	0.127784058451653\\
68	6	0.0605533570051193\\
68	7	0.199180200695992\\
68	8	0.152061060070992\\
68	9	0.0612666085362434\\
68	10	0.12140516191721\\
68	11	0.114287808537483\\
68	12	0.287609755992889\\
68	13	0.124505810439587\\
68	14	0.195112466812134\\
68	15	0.214748427271843\\
68	16	0.0564665384590626\\
68	17	0.0378621183335781\\
68	18	0.0987624228000641\\
68	19	0.0893111526966095\\
68	20	0.124210342764854\\
68	21	0.127226606011391\\
68	22	0.079746887087822\\
68	23	0.150330320000648\\
68	24	0.333676546812057\\
68	25	0.0587481483817101\\
68	26	0.0850635841488838\\
68	27	0.0847711563110352\\
68	28	0.295592308044434\\
68	29	0.0337491743266582\\
68	30	0.215871870517731\\
68	31	0.249799996614456\\
68	32	0.208319410681725\\
68	33	0.150635182857513\\
68	34	0.0853488072752953\\
68	35	0.341194123029709\\
69	1	0.0799885615706444\\
69	2	0.0560464337468147\\
69	3	0.0897311493754387\\
69	4	0.146129190921783\\
69	5	0.192041426897049\\
69	6	0.0430034659802914\\
69	7	0.27149572968483\\
69	8	0.106418095529079\\
69	9	0.063344731926918\\
69	10	0.134710416197777\\
69	11	0.0353572070598602\\
69	12	0.277554214000702\\
69	13	0.261571258306503\\
69	14	0.252789884805679\\
69	15	0.196519047021866\\
69	16	0.0712041035294533\\
69	17	0.0949691757559776\\
69	18	0.195936754345894\\
69	19	0.100573405623436\\
69	20	0.06151332706213\\
69	21	0.207161143422127\\
69	22	0.138113021850586\\
69	23	0.221204742789268\\
69	24	0.234200015664101\\
69	25	0.115908451378345\\
69	26	0.0210493355989456\\
69	27	0.0927703082561493\\
69	28	0.142753884196281\\
69	29	0.017393758520484\\
69	30	0.178581699728966\\
69	31	0.251254677772522\\
69	32	0.140305131673813\\
69	33	0.186507880687714\\
69	34	0.0667498260736465\\
69	35	0.311194598674774\\
70	1	0.0671680569648743\\
70	2	0.139546006917953\\
70	3	0.0721666887402534\\
70	4	0.246995121240616\\
70	5	0.0843078270554543\\
70	6	0.0370008461177349\\
70	7	0.224819704890251\\
70	8	0.183171287178993\\
70	9	0.0427212528884411\\
70	10	0.104007072746754\\
70	11	0.0400532595813274\\
70	12	0.205611318349838\\
70	13	0.119611099362373\\
70	14	0.141564890742302\\
70	15	0.237304791808128\\
70	16	0.025035222992301\\
70	17	0.147542342543602\\
70	18	0.0735060721635818\\
70	19	0.0968596786260605\\
70	20	0.159366503357887\\
70	21	0.165800735354424\\
70	22	0.0760381296277046\\
70	23	0.207122102379799\\
70	24	0.168915599584579\\
70	25	0.104260168969631\\
70	26	-0.164345249533653\\
70	27	0.0233308002352715\\
70	28	0.208652019500732\\
70	29	0.0725940018892288\\
70	30	0.164331674575806\\
70	31	0.323573678731918\\
70	32	0.178521379828453\\
70	33	0.0937003642320633\\
70	34	-0.0459748990833759\\
70	35	0.205090165138245\\
71	1	0.0366795584559441\\
71	2	0.0789491832256317\\
71	3	0.0647625401616096\\
71	4	0.244534879922867\\
71	5	0.0783021673560143\\
71	6	0.134034335613251\\
71	7	0.174670606851578\\
71	8	0.0413433834910393\\
71	9	0.100229926407337\\
71	10	0.21384459733963\\
71	11	0.0515654720366001\\
71	12	0.260390251874924\\
71	13	0.107191488146782\\
71	14	0.114238649606705\\
71	15	0.168830186128616\\
71	16	-0.0263222455978394\\
71	17	0.15010142326355\\
71	18	0.0138211790472269\\
71	19	0.0944324061274529\\
71	20	0.125839620828629\\
71	21	0.191853076219559\\
71	22	0.0793225839734077\\
71	23	0.330249220132828\\
71	24	0.121532820165157\\
71	25	0.149111405014992\\
71	26	-0.0683701857924461\\
71	27	-0.0220691282302141\\
71	28	0.105525739490986\\
71	29	0.0341535806655884\\
71	30	0.210668474435806\\
71	31	0.281907826662064\\
71	32	0.174763321876526\\
71	33	0.0525509901344776\\
71	34	0.0240458361804485\\
71	35	0.189082607626915\\
72	1	0.00669876858592033\\
72	2	0.079859770834446\\
72	3	0.0116477608680725\\
72	4	0.132454916834831\\
72	5	0.110424757003784\\
72	6	0.0694883987307549\\
72	7	0.0902991741895676\\
72	8	0.0158374235033989\\
72	9	0.15955850481987\\
72	10	0.170038238167763\\
72	11	-0.0212875846773386\\
72	12	0.0951443910598755\\
72	13	0.118489034473896\\
72	14	0.1701799929142\\
72	15	0.104201883077621\\
72	16	-0.0296609457582235\\
72	17	-0.0251248963177204\\
72	18	0.128479033708572\\
72	19	0.0848607122898102\\
72	20	0.0914949178695679\\
72	21	0.142483651638031\\
72	22	0.0820614919066429\\
72	23	0.0974735245108604\\
72	24	0.0829934403300285\\
72	25	0.0350919403135777\\
72	26	0.0104506192728877\\
72	27	0.0457357354462147\\
72	28	0.165328726172447\\
72	29	0.112518064677715\\
72	30	0.167841181159019\\
72	31	0.278149962425232\\
72	32	0.13839940726757\\
72	33	0.0387272387742996\\
72	34	0.0121123772114515\\
72	35	0.136696383357048\\
73	1	0.073431022465229\\
73	2	0.0942913815379143\\
73	3	0.0289540439844131\\
73	4	0.100154891610146\\
73	5	0.0746677294373512\\
73	6	0.118326649069786\\
73	7	0.138404190540314\\
73	8	-0.0751713737845421\\
73	9	0.112944766879082\\
73	10	0.0913834422826767\\
73	11	-0.0211854260414839\\
73	12	0.0810432583093643\\
73	13	0.143276989459991\\
73	14	0.131228908896446\\
73	15	-0.0580236054956913\\
73	16	-0.0300689581781626\\
73	17	0.00958769675344229\\
73	18	0.0851792991161346\\
73	19	0.0957902371883392\\
73	20	0.109418869018555\\
73	21	0.0403448902070522\\
73	22	0.0929868742823601\\
73	23	0.103158541023731\\
73	24	0.0246330089867115\\
73	25	0.0894399881362915\\
73	26	0.0136789511889219\\
73	27	-0.0587321072816849\\
73	28	0.169664993882179\\
73	29	0.0916904285550117\\
73	30	0.0604971013963223\\
73	31	0.188351586461067\\
73	32	0.10267635434866\\
73	33	0.0559773482382298\\
73	34	-0.0690116882324219\\
73	35	0.154981389641762\\
74	1	0.0944041088223457\\
74	2	0.00543369306251407\\
74	3	-0.0312747955322266\\
74	4	0.0569051504135132\\
74	5	0.0793882310390472\\
74	6	0.0356468334794044\\
74	7	0.077704168856144\\
74	8	-0.0320285819470882\\
74	9	0.085536427795887\\
74	10	0.216906830668449\\
74	11	-0.0103570967912674\\
74	12	0.112016119062901\\
74	13	-0.105735309422016\\
74	14	0.172046899795532\\
74	15	0.0170055739581585\\
74	16	-0.0392089895904064\\
74	17	0.000891854928340763\\
74	18	0.121497258543968\\
74	19	0.078857883810997\\
74	20	0.126185715198517\\
74	21	0.145519003272057\\
74	22	0.0549674704670906\\
74	23	0.228539258241653\\
74	24	0.0747825875878334\\
74	25	0.0222992617636919\\
74	26	-0.0432631522417068\\
74	27	-0.195420131087303\\
74	28	0.322039067745209\\
74	29	0.103434018790722\\
74	30	0.0155952647328377\\
74	31	0.139506787061691\\
74	32	0.118036992847919\\
74	33	0.0498423427343369\\
74	34	-0.0616957992315292\\
74	35	0.0890203639864922\\
75	1	0.109029456973076\\
75	2	0.0402408801019192\\
75	3	-0.0422108955681324\\
75	4	0.12642428278923\\
75	5	0.0675021335482597\\
75	6	-0.0255225878208876\\
75	7	0.182696774601936\\
75	8	-0.0393762029707432\\
75	9	0.190139666199684\\
75	10	0.154122710227966\\
75	11	0.0488125458359718\\
75	12	0.101628102362156\\
75	13	-0.0725520253181458\\
75	14	0.0362398810684681\\
75	15	0.0633434876799583\\
75	16	-0.0490709282457829\\
75	17	0.00202315323986113\\
75	18	0.00425481935963035\\
75	19	0.0762287229299545\\
75	20	0.153009623289108\\
75	21	0.0764139294624329\\
75	22	0.107584498822689\\
75	23	0.175177589058876\\
75	24	0.137571141123772\\
75	25	0.00728563545271754\\
75	26	-0.175498872995377\\
75	27	-0.119345761835575\\
75	28	0.07862688601017\\
75	29	0.0961036309599876\\
75	30	0.0129861459136009\\
75	31	0.228937715291977\\
75	32	0.0853594243526459\\
75	33	0.0723231881856918\\
75	34	-0.0262780785560608\\
75	35	0.203750744462013\\
76	1	0.09111338108778\\
76	2	0.1172249391675\\
76	3	-0.0244620107114315\\
76	4	0.160829156637192\\
76	5	0.0178895443677902\\
76	6	0.0536328889429569\\
76	7	0.0665229558944702\\
76	8	-0.0511805601418018\\
76	9	0.123241655528545\\
76	10	0.201040387153625\\
76	11	0.069943442940712\\
76	12	0.154608622193336\\
76	13	0.0700294300913811\\
76	14	0.0601445958018303\\
76	15	0.0027849618345499\\
76	16	-0.0520251579582691\\
76	17	0.0881768092513084\\
76	18	0.0894079431891441\\
76	19	0.0889773145318031\\
76	20	0.216080069541931\\
76	21	0.0461385734379292\\
76	22	0.0771524608135223\\
76	23	0.184871882200241\\
76	24	0.10478126257658\\
76	25	0.147415697574615\\
76	26	-0.0888885706663132\\
76	27	-0.0758781433105469\\
76	28	0.242469936609268\\
76	29	0.0296799577772617\\
76	30	-0.00946712959557772\\
76	31	0.233168259263039\\
76	32	0.117719300091267\\
76	33	0.0420946665108204\\
76	34	0.0146959302946925\\
76	35	0.0905943810939789\\
77	1	0.0867368280887604\\
77	2	0.152240172028542\\
77	3	0.0212486013770103\\
77	4	0.0156770776957273\\
77	5	-0.0662291273474693\\
77	6	0.0225543063133955\\
77	7	0.106317296624184\\
77	8	-0.066205121576786\\
77	9	0.0831932127475739\\
77	10	0.0875808820128441\\
77	11	-0.0662405118346214\\
77	12	0.215941593050957\\
77	13	0.0958287045359612\\
77	14	-0.0558513104915619\\
77	15	-0.163128182291985\\
77	16	-0.0367127321660519\\
77	17	0.131084904074669\\
77	18	0.145441889762878\\
77	19	0.0788249745965004\\
77	20	-0.000967636646237224\\
77	21	0.0305578503757715\\
77	22	-0.027097824960947\\
77	23	0.00244572712108493\\
77	24	0.053656492382288\\
77	25	-0.0257373806089163\\
77	26	0.0324455238878727\\
77	27	-0.0390709936618805\\
77	28	0.156730338931084\\
77	29	0.0636739209294319\\
77	30	-0.0375400632619858\\
77	31	0.199114888906479\\
77	32	0.107088670134544\\
77	33	-0.0075611942447722\\
77	34	0.00427199900150299\\
77	35	-0.00693393871188164\\
78	1	0.0769801810383797\\
78	2	0.126642554998398\\
78	3	0.00617860862985253\\
78	4	0.05112499371171\\
78	5	0.0252729635685682\\
78	6	0.0224255491048098\\
78	7	0.0205647833645344\\
78	8	-0.0748555213212967\\
78	9	0.0700085759162903\\
78	10	0.0606633126735687\\
78	11	-0.130752071738243\\
78	12	0.279462188482285\\
78	13	-0.116406783461571\\
78	14	-0.00917388498783112\\
78	15	-0.157999038696289\\
78	16	-0.0838971734046936\\
78	17	0.00957711040973663\\
78	18	0.148876905441284\\
78	19	0.0633855387568474\\
78	20	-0.0623589344322681\\
78	21	-0.0833770930767059\\
78	22	-0.0930337905883789\\
78	23	-0.0142262149602175\\
78	24	-0.0146225858479738\\
78	25	-0.0337170325219631\\
78	26	-0.092287689447403\\
78	27	-0.0326365679502487\\
78	28	0.169511720538139\\
78	29	0.0789426863193512\\
78	30	-0.0507801324129105\\
78	31	0.197623670101166\\
78	32	0.214387327432632\\
78	33	-0.0578655712306499\\
78	34	-0.121082827448845\\
78	35	-0.0136877270415425\\
79	1	0.0873961001634598\\
79	2	-0.031760398298502\\
79	3	-0.0450826436281204\\
79	4	0.0480891242623329\\
79	5	0.0307018235325813\\
79	6	0.0815703496336937\\
79	7	0.0501463375985622\\
79	8	-0.046983752399683\\
79	9	0.0657027810811996\\
79	10	0.150677368044853\\
79	11	-0.123077839612961\\
79	12	0.134788066148758\\
79	13	-0.112383134663105\\
79	14	-0.0651471018791199\\
79	15	0.0410865098237991\\
79	16	-0.0265064276754856\\
79	17	0.0600853152573109\\
79	18	0.0157086569815874\\
79	19	0.0745852589607239\\
79	20	0.0927362963557243\\
79	21	-0.0224696565419436\\
79	22	0.0395611338317394\\
79	23	0.213502243161201\\
79	24	0.030508991330862\\
79	25	0.0186836421489716\\
79	26	-0.0756174474954605\\
79	27	-0.00928470399230719\\
79	28	0.153711259365082\\
79	29	0.0422682426869869\\
79	30	-0.0561315529048443\\
79	31	0.10782528668642\\
79	32	0.175657257437706\\
79	33	-0.0452859327197075\\
79	34	-0.0184169169515371\\
79	35	0.0178362168371677\\
80	1	0.0713600814342499\\
80	2	0.0334668420255184\\
80	3	0.00586920697242022\\
80	4	0.114247195422649\\
80	5	0.00632282579317689\\
80	6	-0.0084503460675478\\
80	7	0.0863433554768562\\
80	8	-0.0472775064408779\\
80	9	0.075133889913559\\
80	10	0.163567289710045\\
80	11	-0.118816092610359\\
80	12	0.0676251277327538\\
80	13	-0.0397136360406876\\
80	14	0.0254367105662823\\
80	15	0.0239023379981518\\
80	16	0.015050764195621\\
80	17	0.0160335320979357\\
80	18	-0.0676866844296455\\
80	19	0.0769805759191513\\
80	20	0.0320518910884857\\
80	21	0.00901599880307913\\
80	22	0.0650927945971489\\
80	23	0.109723456203938\\
80	24	0.032636683434248\\
80	25	0.044576957821846\\
80	26	-0.166498810052872\\
80	27	-0.0627043321728706\\
80	28	0.125844016671181\\
80	29	0.0890854448080063\\
80	30	-0.0396530255675316\\
80	31	0.112887263298035\\
80	32	0.171437233686447\\
80	33	-0.0391649082303047\\
80	34	-0.0376045182347298\\
80	35	0.00745267746970057\\
81	1	0.0606920272111893\\
81	2	-0.00769014144316316\\
81	3	0.0867875516414642\\
81	4	0.093200147151947\\
81	5	0.105513237416744\\
81	6	0.0921724885702133\\
81	7	0.111013114452362\\
81	8	-0.106786355376244\\
81	9	0.108116179704666\\
81	10	0.038469173014164\\
81	11	0.0818037092685699\\
81	12	0.243432551622391\\
81	13	0.0115235466510057\\
81	14	0.188479095697403\\
81	15	-0.0610895715653896\\
81	16	-0.0281505417078733\\
81	17	0.04854716360569\\
81	18	0.121884636580944\\
81	19	0.076442763209343\\
81	20	0.033135749399662\\
81	21	0.0836906582117081\\
81	22	0.111531265079975\\
81	23	0.181014195084572\\
81	24	0.0208540912717581\\
81	25	-0.0339022092521191\\
81	26	-0.0468137413263321\\
81	27	-0.0556266792118549\\
81	28	0.10245519131422\\
81	29	0.0415130257606506\\
81	30	0.0139266094192863\\
81	31	0.157498762011528\\
81	32	0.152796000242233\\
81	33	-0.0151584632694721\\
81	34	0.0102217113599181\\
81	35	0.218132764101028\\
82	1	0.0996906831860542\\
82	2	0.172458097338676\\
82	3	0.0489374585449696\\
82	4	0.103878557682037\\
82	5	0.123501501977444\\
82	6	0.0227637160569429\\
82	7	0.277681052684784\\
82	8	0.0683842077851295\\
82	9	0.131951957941055\\
82	10	0.154329389333725\\
82	11	0.016680559143424\\
82	12	0.166896715760231\\
82	13	0.0988432988524437\\
82	14	0.215153500437737\\
82	15	0.0822745114564896\\
82	16	0.0037618619389832\\
82	17	0.124114379286766\\
82	18	0.177247673273087\\
82	19	0.0774208605289459\\
82	20	-0.0156632494181395\\
82	21	0.107784204185009\\
82	22	0.120921052992344\\
82	23	0.158696174621582\\
82	24	0.0403084456920624\\
82	25	0.0448726490139961\\
82	26	-0.0680598020553589\\
82	27	-0.0580071210861206\\
82	28	0.182214707136154\\
82	29	0.00909863319247961\\
82	30	0.126378983259201\\
82	31	0.219127058982849\\
82	32	0.142259031534195\\
82	33	-0.0449847765266895\\
82	34	0.0346267819404602\\
82	35	0.0969439148902893\\
83	1	0.0224930811673403\\
83	2	0.12971593439579\\
83	3	-0.0173474662005901\\
83	4	0.203666344285011\\
83	5	0.0164143778383732\\
83	6	0.000556192127987742\\
83	7	0.103909082710743\\
83	8	0.081991158425808\\
83	9	0.121146783232689\\
83	10	0.0612894967198372\\
83	11	-0.0491473190486431\\
83	12	0.105794951319695\\
83	13	0.124611228704453\\
83	14	0.121971018612385\\
83	15	0.126374110579491\\
83	16	-0.0224979408085346\\
83	17	0.149914786219597\\
83	18	0.187035024166107\\
83	19	0.0964072272181511\\
83	20	0.100339949131012\\
83	21	0.212188899517059\\
83	22	0.216254279017448\\
83	23	0.224756509065628\\
83	24	0.164606034755707\\
83	25	0.143141001462936\\
83	26	-0.109242327511311\\
83	27	-0.0204187370836735\\
83	28	0.0748199746012688\\
83	29	0.0594272650778294\\
83	30	0.0763804763555527\\
83	31	0.156344875693321\\
83	32	0.158258527517319\\
83	33	0.00196639657951891\\
83	34	0.0598059706389904\\
83	35	0.109242275357246\\
84	1	0.154422178864479\\
84	2	0.0843567550182343\\
84	3	0.0190197881311178\\
84	4	0.335723221302032\\
84	5	0.0737545639276505\\
84	6	0.0011725357035175\\
84	7	0.16114729642868\\
84	8	0.0673817470669746\\
84	9	0.141809061169624\\
84	10	0.0803270041942596\\
84	11	0.0313007272779942\\
84	12	0.106818959116936\\
84	13	0.0739482939243317\\
84	14	0.151827648282051\\
84	15	0.216677442193031\\
84	16	-0.053441159427166\\
84	17	0.0897293612360954\\
84	18	0.0705758035182953\\
84	19	0.0951697304844856\\
84	20	0.223272785544395\\
84	21	0.242121249437332\\
84	22	0.252518355846405\\
84	23	0.253635138273239\\
84	24	0.232161357998848\\
84	25	0.0841124579310417\\
84	26	-0.126447230577469\\
84	27	-0.085696317255497\\
84	28	0.16805599629879\\
84	29	0.11977756023407\\
84	30	0.0874559804797173\\
84	31	0.194287851452827\\
84	32	0.167189389467239\\
84	33	0.00393864745274186\\
84	34	0.155619859695435\\
84	35	0.255353152751923\\
85	1	0.129945427179337\\
85	2	0.147641107439995\\
85	3	0.0840626358985901\\
85	4	0.177397653460503\\
85	5	0.142027005553246\\
85	6	0.0113150235265493\\
85	7	0.279830753803253\\
85	8	0.150354027748108\\
85	9	0.112743489444256\\
85	10	0.035115260630846\\
85	11	0.0413858033716679\\
85	12	0.134081169962883\\
85	13	0.16626287996769\\
85	14	0.192427441477776\\
85	15	0.146910414099693\\
85	16	-0.0318771712481976\\
85	17	0.168929472565651\\
85	18	0.075461283326149\\
85	19	0.114537887275219\\
85	20	-0.0159674026072025\\
85	21	0.317668944597244\\
85	22	0.144389495253563\\
85	23	0.210344269871712\\
85	24	0.220872551202774\\
85	25	0.141950502991676\\
85	26	-0.0842216089367867\\
85	27	-0.0468508042395115\\
85	28	0.210375860333443\\
85	29	0.0502167604863644\\
85	30	0.020516462624073\\
85	31	0.161102384328842\\
85	32	0.148884117603302\\
85	33	0.0307496394962072\\
85	34	0.0554355569183826\\
85	35	0.333193480968475\\
86	1	0.0215664394199848\\
86	2	0.124234825372696\\
86	3	0.102445363998413\\
86	4	0.0620234049856663\\
86	5	0.0501550994813442\\
86	6	0.0813288167119026\\
86	7	0.0756934732198715\\
86	8	0.0536836534738541\\
86	9	0.156180769205093\\
86	10	-0.0578889474272728\\
86	11	0.0525693595409393\\
86	12	0.234609544277191\\
86	13	0.215498685836792\\
86	14	0.285813510417938\\
86	15	0.114548332989216\\
86	16	-0.0265769194811583\\
86	17	0.16952121257782\\
86	18	0.193973124027252\\
86	19	0.125208988785744\\
86	20	0.0453012138605118\\
86	21	0.23300014436245\\
86	22	0.186202600598335\\
86	23	0.158210039138794\\
86	24	0.210396572947502\\
86	25	0.0297620687633753\\
86	26	0.0640516579151154\\
86	27	-0.117946609854698\\
86	28	0.264848232269287\\
86	29	-0.0404136702418327\\
86	30	0.00303107337094843\\
86	31	0.148308485746384\\
86	32	0.195139408111572\\
86	33	0.12365110963583\\
86	34	0.0521804355084896\\
86	35	0.397128820419312\\
87	1	-0.0453666485846043\\
87	2	-0.0945537313818932\\
87	3	0.0734217315912247\\
87	4	-0.0116869024932384\\
87	5	0.261367321014404\\
87	6	-0.0119161009788513\\
87	7	0.311870068311691\\
87	8	0.15333603322506\\
87	9	-0.0754832923412323\\
87	10	0.124672241508961\\
87	11	-0.0557352751493454\\
87	12	0.220033973455429\\
87	13	0.150540739297867\\
87	14	0.339448571205139\\
87	15	0.237982049584389\\
87	16	-0.0664724856615067\\
87	17	-0.022319296374917\\
87	18	0.14725586771965\\
87	19	0.115173541009426\\
87	20	0.0478587038815022\\
87	21	0.17852258682251\\
87	22	0.207056984305382\\
87	23	0.379009038209915\\
87	24	0.248919621109962\\
87	25	-0.0255976878106594\\
87	26	0.102233059704304\\
87	27	-0.0461240001022816\\
87	28	0.277586966753006\\
87	29	0.0230327919125557\\
87	30	0.0154484054073691\\
87	31	0.102718807756901\\
87	32	0.0745914727449417\\
87	33	0.156759172677994\\
87	34	0.0672528669238091\\
87	35	0.388581037521362\\
};
\end{axis}

\begin{axis}[%3
width=4.646in,
height=3.218in,
%at={(15.055in,11.148in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={github.com}
]

\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.0594466850161552\\
1	2	0.0484476163983345\\
1	3	0.0232474319636822\\
1	4	-0.0494606867432594\\
1	5	-0.0630031004548073\\
1	6	-0.0452741570770741\\
1	7	0.0978635773062706\\
1	8	-0.0135302664712071\\
1	9	0.0579938814043999\\
1	10	-0.0852418094873428\\
1	11	-0.167945370078087\\
1	12	-0.00723827723413706\\
1	13	-0.00445582112297416\\
1	14	0.0568378195166588\\
1	15	0.0198012236505747\\
1	16	0.0154680106788874\\
1	17	0.0633640289306641\\
1	18	0.130496054887772\\
1	19	-0.0268293842673302\\
1	20	0.0506439357995987\\
1	21	0.105276569724083\\
1	22	0.0166200380772352\\
1	23	-0.0537301488220692\\
1	24	-0.154587343335152\\
1	25	-0.00169557926710695\\
1	26	0.044625923037529\\
1	27	0.142722055315971\\
1	28	-0.0244128927588463\\
1	29	-0.0689921677112579\\
1	30	-0.122817121446133\\
1	31	0.0937264412641525\\
1	32	-0.0225687604397535\\
1	33	0.0945807471871376\\
1	34	-0.0165542885661125\\
1	35	0.147206246852875\\
2	1	0.0526976510882378\\
2	2	0.0118656512349844\\
2	3	-0.0933399274945259\\
2	4	0.00566452043130994\\
2	5	-0.0847714990377426\\
2	6	-0.00157478544861078\\
2	7	-0.0448156036436558\\
2	8	0.0407476797699928\\
2	9	0.048163753002882\\
2	10	-0.143481478095055\\
2	11	-0.108623862266541\\
2	12	-0.0803302973508835\\
2	13	0.00114448822569102\\
2	14	0.0300927273929119\\
2	15	0.103600762784481\\
2	16	0.000775550084654242\\
2	17	0.0777535662055016\\
2	18	0.120471693575382\\
2	19	-0.108001247048378\\
2	20	0.081701435148716\\
2	21	0.043179664760828\\
2	22	0.0632582828402519\\
2	23	-0.191260188817978\\
2	24	-0.128772720694542\\
2	25	-0.0325028151273727\\
2	26	0.0950103402137756\\
2	27	0.129638209939003\\
2	28	-0.0743051096796989\\
2	29	-0.025531105697155\\
2	30	-0.0325664579868317\\
2	31	-0.0763774812221527\\
2	32	-0.075666218996048\\
2	33	0.105690397322178\\
2	34	0.173263430595398\\
2	35	0.1169837936759\\
3	1	0.143149673938751\\
3	2	0.0621233955025673\\
3	3	-0.00876463390886784\\
3	4	0.186024025082588\\
3	5	-0.0826156213879585\\
3	6	0.0759067162871361\\
3	7	0.274077296257019\\
3	8	0.176336333155632\\
3	9	0.0962876155972481\\
3	10	-0.0572701804339886\\
3	11	-0.0910215526819229\\
3	12	-0.00544942682608962\\
3	13	0.09394571185112\\
3	14	-0.0106180747970939\\
3	15	0.304802000522614\\
3	16	0.0760673210024834\\
3	17	0.247203901410103\\
3	18	0.235536962747574\\
3	19	-0.109840176999569\\
3	20	0.161663845181465\\
3	21	0.167580872774124\\
3	22	0.19919753074646\\
3	23	-0.0443951115012169\\
3	24	-0.0574225224554539\\
3	25	-0.00182128138840199\\
3	26	0.0985537394881248\\
3	27	0.326882004737854\\
3	28	0.151382565498352\\
3	29	0.0599762015044689\\
3	30	-0.0732436552643776\\
3	31	0.0383435785770416\\
3	32	-0.0260930806398392\\
3	33	0.158225312829018\\
3	34	0.311190634965897\\
3	35	0.143422186374664\\
4	1	0.0514335073530674\\
4	2	0.162291616201401\\
4	3	0.130549222230911\\
4	4	0.141796365380287\\
4	5	0.0179207678884268\\
4	6	0.146056026220322\\
4	7	0.0541545785963535\\
4	8	0.215581998229027\\
4	9	0.0601118691265583\\
4	10	0.0956693962216377\\
4	11	-0.0557809546589851\\
4	12	0.0478146187961102\\
4	13	0.242432340979576\\
4	14	-0.0208109840750694\\
4	15	0.249635860323906\\
4	16	0.134971261024475\\
4	17	0.350375086069107\\
4	18	0.214948192238808\\
4	19	-0.0535386390984058\\
4	20	0.112088657915592\\
4	21	0.264624923467636\\
4	22	0.255061119794846\\
4	23	-0.0141497785225511\\
4	24	-0.0495597347617149\\
4	25	0.142087563872337\\
4	26	0.170627653598785\\
4	27	0.311351209878922\\
4	28	-0.0341909416019917\\
4	29	0.103523150086403\\
4	30	-0.0746274366974831\\
4	31	-0.0441630482673645\\
4	32	0.186727598309517\\
4	33	0.199796125292778\\
4	34	0.307664066553116\\
4	35	0.273956328630447\\
5	1	0.157656356692314\\
5	2	0.24858158826828\\
5	3	0.283407717943192\\
5	4	0.127007037401199\\
5	5	0.159561976790428\\
5	6	0.157928481698036\\
5	7	0.164704322814941\\
5	8	0.40511155128479\\
5	9	0.215234443545341\\
5	10	0.174021378159523\\
5	11	0.139350712299347\\
5	12	-0.0655749067664146\\
5	13	0.42123094201088\\
5	14	0.0861077606678009\\
5	15	0.334371984004974\\
5	16	0.0693361982703209\\
5	17	0.301607549190521\\
5	18	0.196003302931786\\
5	19	-0.0306764412671328\\
5	20	0.0825365781784058\\
5	21	0.316580176353455\\
5	22	0.396510481834412\\
5	23	0.0397068932652473\\
5	24	0.106989525258541\\
5	25	0.13782811164856\\
5	26	0.297105938196182\\
5	27	0.215818420052528\\
5	28	0.32119145989418\\
5	29	0.0835371464490891\\
5	30	0.0963280275464058\\
5	31	0.0103110559284687\\
5	32	0.314082741737366\\
5	33	0.284021496772766\\
5	34	0.303322702646255\\
5	35	0.505581140518188\\
6	1	0.149905532598495\\
6	2	0.302534937858582\\
6	3	0.426394104957581\\
6	4	0.196007460355759\\
6	5	0.308175027370453\\
6	6	0.19858817756176\\
6	7	0.484825134277344\\
6	8	0.424871295690536\\
6	9	0.317849904298782\\
6	10	0.134456843137741\\
6	11	0.264405608177185\\
6	12	0.0525103285908699\\
6	13	0.549397528171539\\
6	14	0.0827826410531998\\
6	15	0.723649799823761\\
6	16	0.148383855819702\\
6	17	0.404992431402206\\
6	18	0.283033162355423\\
6	19	-0.00231128255836666\\
6	20	0.246933221817017\\
6	21	0.398506581783295\\
6	22	0.464752733707428\\
6	23	0.211709976196289\\
6	24	0.522405564785004\\
6	25	0.244315415620804\\
6	26	0.293181717395782\\
6	27	0.307681798934937\\
6	28	0.164915263652802\\
6	29	0.143021166324615\\
6	30	0.270973652601242\\
6	31	0.0327514596283436\\
6	32	0.149730280041695\\
6	33	0.385887622833252\\
6	34	0.323042094707489\\
6	35	0.531126141548157\\
7	1	0.323213756084442\\
7	2	0.291429549455643\\
7	3	0.196905225515366\\
7	4	0.333902835845947\\
7	5	0.213753312826157\\
7	6	0.396012336015701\\
7	7	0.622951686382294\\
7	8	0.579871773719788\\
7	9	0.114386409521103\\
7	10	0.17519648373127\\
7	11	0.187521740794182\\
7	12	0.157525956630707\\
7	13	0.510547161102295\\
7	14	0.173674121499062\\
7	15	0.962056279182434\\
7	16	0.124784432351589\\
7	17	0.59248560667038\\
7	18	0.335304170846939\\
7	19	-0.0446084998548031\\
7	20	0.511695325374603\\
7	21	0.572983741760254\\
7	22	0.560048699378967\\
7	23	0.361884206533432\\
7	24	0.485807925462723\\
7	25	0.310627430677414\\
7	26	0.268643707036972\\
7	27	0.407820910215378\\
7	28	0.399583369493484\\
7	29	0.156438231468201\\
7	30	0.22260420024395\\
7	31	0.181547865271568\\
7	32	-0.0342651307582855\\
7	33	0.579718053340912\\
7	34	0.525577068328857\\
7	35	0.492016196250916\\
8	1	0.234872594475746\\
8	2	0.245812401175499\\
8	3	0.174306154251099\\
8	4	0.237793892621994\\
8	5	0.0102301277220249\\
8	6	0.172964230179787\\
8	7	0.697704493999481\\
8	8	0.438815087080002\\
8	9	0.0661584436893463\\
8	10	0.114932768046856\\
8	11	0.031477652490139\\
8	12	-0.0907902717590332\\
8	13	0.541119813919067\\
8	14	0.037375945597887\\
8	15	1.01353704929352\\
8	16	0.125754863023758\\
8	17	0.443634361028671\\
8	18	0.342134028673172\\
8	19	-0.0433871001005173\\
8	20	0.392528116703033\\
8	21	0.500998079776764\\
8	22	0.451800346374512\\
8	23	0.375134736299515\\
8	24	0.262844622135162\\
8	25	0.149619191884995\\
8	26	0.142295449972153\\
8	27	0.393801510334015\\
8	28	0.226437658071518\\
8	29	0.160240039229393\\
8	30	0.109902277588844\\
8	31	0.113990776240826\\
8	32	-0.0544235669076443\\
8	33	0.466508984565735\\
8	34	0.564680635929108\\
8	35	0.47816464304924\\
9	1	0.0972678512334824\\
9	2	0.189969092607498\\
9	3	0.148809269070625\\
9	4	0.338092446327209\\
9	5	0.0299853682518005\\
9	6	0.101418599486351\\
9	7	0.380514204502106\\
9	8	0.285343021154404\\
9	9	0.0773699060082436\\
9	10	0.00137216504663229\\
9	11	0.0281540248543024\\
9	12	0.0377952307462692\\
9	13	0.492904990911484\\
9	14	-0.158779978752136\\
9	15	0.632140219211578\\
9	16	0.105211034417152\\
9	17	0.426802039146423\\
9	18	0.317412436008453\\
9	19	-0.053540226072073\\
9	20	0.155550628900528\\
9	21	0.298365950584412\\
9	22	0.389614641666412\\
9	23	0.187474682927132\\
9	24	0.223759531974792\\
9	25	0.132350742816925\\
9	26	0.141695886850357\\
9	27	0.319638282060623\\
9	28	0.05727519094944\\
9	29	-0.0518700182437897\\
9	30	0.0901630520820618\\
9	31	0.107618220150471\\
9	32	0.0200446136295795\\
9	33	0.437089622020721\\
9	34	0.350734651088715\\
9	35	0.507511973381042\\
10	1	0.296834915876389\\
10	2	-0.00150985922664404\\
10	3	0.128558948636055\\
10	4	0.140870228409767\\
10	5	0.0684548914432526\\
10	6	0.111872673034668\\
10	7	0.190395668148994\\
10	8	0.284530907869339\\
10	9	0.122636117041111\\
10	10	0.0984667539596558\\
10	11	0.106521680951118\\
10	12	0.105950444936752\\
10	13	0.451480954885483\\
10	14	-0.0404986627399921\\
10	15	0.330589413642883\\
10	16	0.0254821199923754\\
10	17	0.127844899892807\\
10	18	0.104297406971455\\
10	19	-0.0429258234798908\\
10	20	0.058473639190197\\
10	21	0.115221917629242\\
10	22	0.306970179080963\\
10	23	0.166328147053719\\
10	24	0.246163263916969\\
10	25	0.12225217372179\\
10	26	0.206047356128693\\
10	27	0.256607264280319\\
10	28	0.0546357817947865\\
10	29	0.0720589235424995\\
10	30	0.0863775834441185\\
10	31	0.0472120083868504\\
10	32	-0.0733420327305794\\
10	33	0.253794401884079\\
10	34	0.282793462276459\\
10	35	0.371424198150635\\
11	1	0.0888436287641525\\
11	2	-0.00320667726919055\\
11	3	0.0281497351825237\\
11	4	0.197450146079063\\
11	5	-0.00589352659881115\\
11	6	0.11520753800869\\
11	7	0.282090336084366\\
11	8	0.365423917770386\\
11	9	0.111557446420193\\
11	10	0.00403181416913867\\
11	11	0.108141079545021\\
11	12	-0.011842948384583\\
11	13	0.238306060433388\\
11	14	-0.133358731865883\\
11	15	0.444458901882172\\
11	16	0.03134810552001\\
11	17	0.161198869347572\\
11	18	0.163107603788376\\
11	19	-0.0790929943323135\\
11	20	0.0214683040976524\\
11	21	0.11879363656044\\
11	22	0.175294682383537\\
11	23	0.0493445433676243\\
11	24	0.236937671899796\\
11	25	0.0916649550199509\\
11	26	0.117588520050049\\
11	27	0.164614319801331\\
11	28	0.0654923394322395\\
11	29	0.0608087107539177\\
11	30	0.128265917301178\\
11	31	-0.0180975329130888\\
11	32	-0.037163931876421\\
11	33	0.279985219240189\\
11	34	0.285053431987762\\
11	35	0.317343145608902\\
12	1	0.0347942523658276\\
12	2	0.0371067821979523\\
12	3	-0.0307397469878197\\
12	4	0.0682977959513664\\
12	5	-0.0546505860984325\\
12	6	0.0578763671219349\\
12	7	0.151356145739555\\
12	8	0.302219390869141\\
12	9	0.0984591469168663\\
12	10	-0.0275660585612059\\
12	11	0.0231572668999434\\
12	12	-0.0102979419752955\\
12	13	0.219454020261765\\
12	14	-0.151126548647881\\
12	15	0.517250657081604\\
12	16	0.0227610133588314\\
12	17	0.186488702893257\\
12	18	0.269465029239655\\
12	19	-0.0812594294548035\\
12	20	0.099023848772049\\
12	21	0.128325209021568\\
12	22	0.2891925573349\\
12	23	0.166723668575287\\
12	24	0.21267169713974\\
12	25	0.0618604645133018\\
12	26	0.177881717681885\\
12	27	0.124328590929508\\
12	28	0.047313004732132\\
12	29	0.0846762806177139\\
12	30	0.103548683226109\\
12	31	0.00999685283750296\\
12	32	-0.00794808380305767\\
12	33	0.210767537355423\\
12	34	0.313763707876205\\
12	35	0.246083155274391\\
13	1	0.180293083190918\\
13	2	0.0574085339903831\\
13	3	-0.0435527190566063\\
13	4	0.0838839262723923\\
13	5	-0.154826372861862\\
13	6	0.0224200990051031\\
13	7	0.0750192776322365\\
13	8	0.143034711480141\\
13	9	-0.0801877379417419\\
13	10	0.0614858865737915\\
13	11	-0.0777915269136429\\
13	12	-0.0327595286071301\\
13	13	0.170375421643257\\
13	14	-0.177926927804947\\
13	15	0.295475572347641\\
13	16	0.00406526122242212\\
13	17	0.190254420042038\\
13	18	0.0418705940246582\\
13	19	-0.0722265765070915\\
13	20	0.0989994257688522\\
13	21	0.119388625025749\\
13	22	0.17725370824337\\
13	23	0.0486545264720917\\
13	24	0.0634749978780746\\
13	25	-0.0118859661743045\\
13	26	0.14932182431221\\
13	27	0.148019880056381\\
13	28	-0.0240429975092411\\
13	29	-0.00803079549223185\\
13	30	-0.0433619804680347\\
13	31	-0.0950777530670166\\
13	32	0.0498267151415348\\
13	33	0.176156178116798\\
13	34	0.205073267221451\\
13	35	0.0815839394927025\\
14	1	-0.028317941352725\\
14	2	0.0702171996235847\\
14	3	-0.0249486286193132\\
14	4	0.0116162663325667\\
14	5	-0.0071662119589746\\
14	6	0.0617165006697178\\
14	7	0.144948095083237\\
14	8	0.196056336164474\\
14	9	0.0342645309865475\\
14	10	-0.0335671715438366\\
14	11	-0.173514679074287\\
14	12	-0.0833803564310074\\
14	13	0.114781200885773\\
14	14	-0.24128395318985\\
14	15	0.208367183804512\\
14	16	0.00484131323173642\\
14	17	0.063313253223896\\
14	18	0.0110796075314283\\
14	19	-0.0792796313762665\\
14	20	0.00458384025841951\\
14	21	0.104218445718288\\
14	22	0.0529609471559525\\
14	23	-0.0335131175816059\\
14	24	-0.109363190829754\\
14	25	0.0230448096990585\\
14	26	0.00186465657316148\\
14	27	0.0978909358382225\\
14	28	0.103364020586014\\
14	29	0.0766677483916283\\
14	30	-0.0168145708739758\\
14	31	-0.0319741666316986\\
14	32	-0.0109241306781769\\
14	33	0.150909930467606\\
14	34	0.0574578419327736\\
14	35	0.402732104063034\\
15	1	0.152932614088058\\
15	2	0.0226254314184189\\
15	3	0.00376857630908489\\
15	4	0.045672882348299\\
15	5	0.065244197845459\\
15	6	0.0761218145489693\\
15	7	0.152831539511681\\
15	8	0.220316454768181\\
15	9	0.0146701820194721\\
15	10	0.0358185656368732\\
15	11	-0.0121322041377425\\
15	12	-0.100508101284504\\
15	13	0.183540359139442\\
15	14	-0.228725507855415\\
15	15	0.210280045866966\\
15	16	0.089060865342617\\
15	17	0.20293290913105\\
15	18	-0.0230338051915169\\
15	19	-0.100211508572102\\
15	20	0.0766156688332558\\
15	21	0.0521350465714931\\
15	22	0.135105490684509\\
15	23	0.0564546100795269\\
15	24	0.137190461158752\\
15	25	0.030781377106905\\
15	26	0.10456321388483\\
15	27	0.1617172062397\\
15	28	-0.00604850286617875\\
15	29	0.140457138419151\\
15	30	-0.00125511176884174\\
15	31	-0.152191251516342\\
15	32	0.000655722571536899\\
15	33	0.180572003126144\\
15	34	0.0914926677942276\\
15	35	0.0911918208003044\\
16	1	0.00116216379683465\\
16	2	0.0676074326038361\\
16	3	-0.0432994328439236\\
16	4	0.062843345105648\\
16	5	-0.0680310726165771\\
16	6	0.107864111661911\\
16	7	0.119261138141155\\
16	8	0.212660163640976\\
16	9	0.0395893715322018\\
16	10	0.040746133774519\\
16	11	0.0157900359481573\\
16	12	0.0019299522973597\\
16	13	0.125663936138153\\
16	14	-0.343283027410507\\
16	15	0.450610548257828\\
16	16	0.0793968066573143\\
16	17	0.136218577623367\\
16	18	0.0897175818681717\\
16	19	-0.116860374808311\\
16	20	0.122686430811882\\
16	21	0.0667760446667671\\
16	22	0.146195158362389\\
16	23	0.0462991930544376\\
16	24	0.0955385640263557\\
16	25	-0.0107613382861018\\
16	26	0.0675323456525803\\
16	27	0.189268440008163\\
16	28	0.126204192638397\\
16	29	0.174558311700821\\
16	30	-0.0560380406677723\\
16	31	-0.198357611894608\\
16	32	0.00872571859508753\\
16	33	0.133745834231377\\
16	34	0.144528716802597\\
16	35	0.147977113723755\\
17	1	0.120989322662354\\
17	2	0.0180742498487234\\
17	3	-0.072969876229763\\
17	4	-0.00266946759074926\\
17	5	-0.0202041827142239\\
17	6	0.117936573922634\\
17	7	0.111724518239498\\
17	8	0.205053642392159\\
17	9	-0.00975869689136744\\
17	10	0.00126078329049051\\
17	11	-0.0993538051843643\\
17	12	-0.121325366199017\\
17	13	0.0935026034712791\\
17	14	-0.354514181613922\\
17	15	0.337466299533844\\
17	16	0.125898614525795\\
17	17	0.138677820563316\\
17	18	0.0689696446061134\\
17	19	-0.110994763672352\\
17	20	0.121277987957001\\
17	21	0.0668542310595512\\
17	22	0.0977960973978043\\
17	23	0.0612652599811554\\
17	24	0.120210945606232\\
17	25	0.0322885289788246\\
17	26	0.0375352427363396\\
17	27	0.180233612656593\\
17	28	0.0795611590147018\\
17	29	0.0584296844899654\\
17	30	-0.0880810990929604\\
17	31	-0.181399896740913\\
17	32	-0.0438834391534328\\
17	33	0.166254386305809\\
17	34	0.226156324148178\\
17	35	0.119063764810562\\
18	1	0.124815732240677\\
18	2	0.023661270737648\\
18	3	-0.0480199791491032\\
18	4	0.0933132693171501\\
18	5	-0.117133639752865\\
18	6	0.0347383767366409\\
18	7	0.149202764034271\\
18	8	0.0611442588269711\\
18	9	0.090687021613121\\
18	10	0.010022153146565\\
18	11	-0.114805400371552\\
18	12	-0.0966923162341118\\
18	13	0.140122935175896\\
18	14	-0.37017947435379\\
18	15	0.360330253839493\\
18	16	0.131092697381973\\
18	17	0.213470920920372\\
18	18	0.0770533755421638\\
18	19	-0.085089772939682\\
18	20	0.0818589255213737\\
18	21	0.0573436357080936\\
18	22	0.0966598093509674\\
18	23	-0.0599695891141891\\
18	24	0.0241447724401951\\
18	25	0.0307571236044168\\
18	26	-0.0176361035555601\\
18	27	0.164356201887131\\
18	28	0.0908558517694473\\
18	29	0.0548102408647537\\
18	30	-0.0593103244900703\\
18	31	-0.112781904637814\\
18	32	-0.0412906482815742\\
18	33	0.0815225020051003\\
18	34	0.00830162223428488\\
18	35	0.0404256358742714\\
19	1	0.0164985433220863\\
19	2	-0.00872703362256289\\
19	3	-0.0127349393442273\\
19	4	0.00486920587718487\\
19	5	-0.06618832051754\\
19	6	-0.0613448284566402\\
19	7	0.0838310495018959\\
19	8	-0.00177916942629963\\
19	9	-0.00305310939438641\\
19	10	0.0808768719434738\\
19	11	-0.171905472874641\\
19	12	-0.081030510365963\\
19	13	-0.000336399127263576\\
19	14	-0.407669067382812\\
19	15	0.005997059866786\\
19	16	0.116056732833385\\
19	17	0.0662608668208122\\
19	18	0.0443226881325245\\
19	19	-0.0806602239608765\\
19	20	0.0584146901965141\\
19	21	0.0696300268173218\\
19	22	0.0248300805687904\\
19	23	-0.0547633022069931\\
19	24	-0.21449126303196\\
19	25	-0.037145271897316\\
19	26	-0.0113619510084391\\
19	27	0.0956134870648384\\
19	28	-0.0843851789832115\\
19	29	-0.0107148168608546\\
19	30	-0.110315270721912\\
19	31	-0.0935747548937798\\
19	32	-0.0427480302751064\\
19	33	0.0717786848545074\\
19	34	0.0337304025888443\\
19	35	-0.0258999522775412\\
20	1	0.0425718724727631\\
20	2	0.0325318872928619\\
20	3	0.015846149995923\\
20	4	0.0212492141872644\\
20	5	-0.117046236991882\\
20	6	0.0564069896936417\\
20	7	-0.0377859622240067\\
20	8	0.0447856783866882\\
20	9	0.0444241128861904\\
20	10	-0.0597613900899887\\
20	11	-0.173784047365189\\
20	12	-0.205503478646278\\
20	13	0.0108258072286844\\
20	14	-0.360437601804733\\
20	15	0.224053248763084\\
20	16	0.0383339300751686\\
20	17	0.0413421466946602\\
20	18	0.0917374938726425\\
20	19	-0.0536271333694458\\
20	20	-0.00685954745858908\\
20	21	-0.0222207214683294\\
20	22	0.0733868032693863\\
20	23	-0.0073651266284287\\
20	24	-0.0947360098361969\\
20	25	0.00823199190199375\\
20	26	0.072126530110836\\
20	27	0.091184213757515\\
20	28	-0.0084390202537179\\
20	29	0.0862813144922256\\
20	30	-0.042446568608284\\
20	31	-0.177525267004967\\
20	32	-0.00340714957565069\\
20	33	0.0114734666422009\\
20	34	0.043890755623579\\
20	35	-0.139118686318398\\
21	1	0.0509181618690491\\
21	2	0.00132097536697984\\
21	3	-0.0127368625253439\\
21	4	0.0339137949049473\\
21	5	0.00189529382623732\\
21	6	0.146521463990211\\
21	7	0.0033191533293575\\
21	8	0.112046219408512\\
21	9	-0.0152862071990967\\
21	10	0.0806853920221329\\
21	11	-0.183810472488403\\
21	12	-0.126516684889793\\
21	13	0.0221762768924236\\
21	14	-0.368898570537567\\
21	15	0.302541643381119\\
21	16	0.019174050539732\\
21	17	0.12768580019474\\
21	18	0.0282051414251328\\
21	19	-0.0498074628412724\\
21	20	0.0844618752598763\\
21	21	-0.0220692213624716\\
21	22	-0.0238514821976423\\
21	23	0.0226059015840292\\
21	24	-0.0560740195214748\\
21	25	0.034524243324995\\
21	26	0.119731858372688\\
21	27	0.117242597043514\\
21	28	0.0148270688951015\\
21	29	-0.0144276944920421\\
21	30	-0.118058688938618\\
21	31	-0.0866412743926048\\
21	32	0.0445761159062386\\
21	33	0.0475226230919361\\
21	34	0.0946652069687843\\
21	35	-0.161192834377289\\
22	1	0.014163613319397\\
22	2	-0.0354330576956272\\
22	3	-0.0264527685940266\\
22	4	-0.0455322153866291\\
22	5	-0.0156969130039215\\
22	6	-0.0913100689649582\\
22	7	0.0270414184778929\\
22	8	0.146544516086578\\
22	9	0.0729370266199112\\
22	10	0.110859967768192\\
22	11	-0.127243563532829\\
22	12	-0.22633221745491\\
22	13	0.00327587081119418\\
22	14	-0.334580272436142\\
22	15	0.227127924561501\\
22	16	0.0470517911016941\\
22	17	0.10247490555048\\
22	18	-0.0285525415092707\\
22	19	-0.0487423799932003\\
22	20	-0.0719467177987099\\
22	21	0.0526473000645638\\
22	22	-0.0389092788100243\\
22	23	-0.0405439361929893\\
22	24	-0.113602511584759\\
22	25	-0.00751299178227782\\
22	26	-0.00755514390766621\\
22	27	0.0473800860345364\\
22	28	-0.0706067383289337\\
22	29	0.0390901193022728\\
22	30	-0.071964219212532\\
22	31	-0.128574639558792\\
22	32	0.0325036384165287\\
22	33	0.0527782291173935\\
22	34	0.107672169804573\\
22	35	-0.248900920152664\\
23	1	0.14298352599144\\
23	2	-0.016753301024437\\
23	3	-0.00257421657443047\\
23	4	-0.0652740523219109\\
23	5	-0.0643240287899971\\
23	6	0.0334141589701176\\
23	7	0.0320939645171165\\
23	8	-0.0228307098150253\\
23	9	-0.137583717703819\\
23	10	-0.019888186827302\\
23	11	-0.16776017844677\\
23	12	-0.100990995764732\\
23	13	0.0458304397761822\\
23	14	-0.314440816640854\\
23	15	0.0235887356102467\\
23	16	0.04173269495368\\
23	17	0.0373506210744381\\
23	18	0.0292890965938568\\
23	19	-0.0533757321536541\\
23	20	-0.0584498681128025\\
23	21	0.0186437256634235\\
23	22	0.102817356586456\\
23	23	-0.0226720031350851\\
23	24	-0.0644439905881882\\
23	25	-0.157828375697136\\
23	26	0.00266443565487862\\
23	27	0.00816114619374275\\
23	28	-0.0944275259971619\\
23	29	0.00399355823174119\\
23	30	-0.130862057209015\\
23	31	-0.13122846186161\\
23	32	-0.0901703163981438\\
23	33	-0.00708735547959805\\
23	34	0.0293705519288778\\
23	35	-0.0906076580286026\\
24	1	-0.0360436886548996\\
24	2	-0.0947308912873268\\
24	3	-0.0708094090223312\\
24	4	-0.180153414607048\\
24	5	-0.0748782604932785\\
24	6	-0.0261758286505938\\
24	7	-0.101910956203938\\
24	8	0.00633229734376073\\
24	9	-0.0778939500451088\\
24	10	-0.048921026289463\\
24	11	-0.190558031201363\\
24	12	-0.202465042471886\\
24	13	-0.0440127514302731\\
24	14	-0.247169986367226\\
24	15	0.0570679716765881\\
24	16	0.0755216926336288\\
24	17	-0.00807338580489159\\
24	18	0.0849142968654633\\
24	19	-0.0890896022319794\\
24	20	-0.0325393714010715\\
24	21	0.00979886762797832\\
24	22	-0.0272832717746496\\
24	23	-0.0639728009700775\\
24	24	-0.129094570875168\\
24	25	-0.0139367589727044\\
24	26	0.0233785063028336\\
24	27	-0.00315835210494697\\
24	28	-0.196366205811501\\
24	29	-0.143383383750916\\
24	30	-0.259487330913544\\
24	31	-0.189389243721962\\
24	32	-0.142471626400948\\
24	33	-0.0544374287128448\\
24	34	0.0351006053388119\\
24	35	-0.112202413380146\\
25	1	-0.00707210600376129\\
25	2	-0.109363153576851\\
25	3	-0.126684948801994\\
25	4	-0.158758297562599\\
25	5	-0.192848354578018\\
25	6	-0.123115934431553\\
25	7	-0.0912488028407097\\
25	8	0.0137769915163517\\
25	9	-0.0575698837637901\\
25	10	-0.0443975441157818\\
25	11	-0.297532260417938\\
25	12	-0.345964729785919\\
25	13	-0.00084366271039471\\
25	14	-0.351256638765335\\
25	15	0.166426047682762\\
25	16	0.0519729107618332\\
25	17	0.00366392079740763\\
25	18	0.108768500387669\\
25	19	-0.0865519717335701\\
25	20	-0.0536397062242031\\
25	21	-0.093895711004734\\
25	22	-0.109619192779064\\
25	23	-0.144042015075684\\
25	24	-0.18961189687252\\
25	25	-0.0488655045628548\\
25	26	-0.085053876042366\\
25	27	-0.0396353155374527\\
25	28	-0.167584016919136\\
25	29	-0.150443211197853\\
25	30	-0.190227165818214\\
25	31	-0.224185526371002\\
25	32	-0.199584499001503\\
25	33	0.04470319673419\\
25	34	0.084352046251297\\
25	35	-0.176780745387077\\
26	1	-0.0557472631335258\\
26	2	-0.186087295413017\\
26	3	-0.128943637013435\\
26	4	-0.218699961900711\\
26	5	-0.321600586175919\\
26	6	-0.120303072035313\\
26	7	-0.223882272839546\\
26	8	-0.0310650654137135\\
26	9	-0.142547681927681\\
26	10	-0.0594705566763878\\
26	11	-0.284427016973495\\
26	12	-0.310797154903412\\
26	13	-0.0734564736485481\\
26	14	-0.358821958303452\\
26	15	0.111193478107452\\
26	16	0.0186745803803205\\
26	17	0.00202194787561893\\
26	18	0.0426671504974365\\
26	19	-0.0817388147115707\\
26	20	-0.0943760648369789\\
26	21	-0.0841666013002396\\
26	22	-0.130737945437431\\
26	23	-0.177523031830788\\
26	24	-0.229461029171944\\
26	25	-0.188593819737434\\
26	26	-0.0753448233008385\\
26	27	-0.0658809468150139\\
26	28	-0.277733713388443\\
26	29	-0.158025175333023\\
26	30	-0.215357884764671\\
26	31	-0.26263040304184\\
26	32	-0.207617923617363\\
26	33	0.0119315925985575\\
26	34	-0.00938229355961084\\
26	35	-0.15252248942852\\
27	1	-0.0300598628818989\\
27	2	-0.188060387969017\\
27	3	-0.163281515240669\\
27	4	-0.144107952713966\\
27	5	-0.202277168631554\\
27	6	-0.28547140955925\\
27	7	-0.0560259707272053\\
27	8	-0.160694450139999\\
27	9	-0.137668967247009\\
27	10	-0.0576924979686737\\
27	11	-0.294832050800323\\
27	12	-0.318521171808243\\
27	13	-0.15265816450119\\
27	14	-0.196927398443222\\
27	15	-0.130148813128471\\
27	16	-0.0466496534645557\\
27	17	-0.158376380801201\\
27	18	-0.0397124849259853\\
27	19	-0.0935035347938538\\
27	20	-0.199171975255013\\
27	21	-0.0660956054925919\\
27	22	-0.16533251106739\\
27	23	-0.193733811378479\\
27	24	-0.205460026860237\\
27	25	-0.133544370532036\\
27	26	-0.317059099674225\\
27	27	-0.0227920580655336\\
27	28	-0.174588471651077\\
27	29	-0.220044031739235\\
27	30	-0.158810421824455\\
27	31	-0.137957870960236\\
27	32	-0.237386584281921\\
27	33	-0.0477286800742149\\
27	34	-0.109206758439541\\
27	35	-0.297302901744843\\
28	1	-0.108471669256687\\
28	2	-0.187413588166237\\
28	3	-0.247102007269859\\
28	4	-0.116564027965069\\
28	5	-0.345161765813828\\
28	6	-0.132713422179222\\
28	7	-0.0505576469004154\\
28	8	-0.126896932721138\\
28	9	-0.118282191455364\\
28	10	-0.104205153882504\\
28	11	-0.276623606681824\\
28	12	-0.246863484382629\\
28	13	-0.224539414048195\\
28	14	-0.416310876607895\\
28	15	-0.193166121840477\\
28	16	-0.054427158087492\\
28	17	-0.178463265299797\\
28	18	-0.252944052219391\\
28	19	-0.0996843054890633\\
28	20	-0.108987227082253\\
28	21	-0.208390042185783\\
28	22	-0.256496340036392\\
28	23	-0.213358119130135\\
28	24	-0.312798768281937\\
28	25	-0.177089676260948\\
28	26	-0.191986784338951\\
28	27	-0.0823697447776794\\
28	28	-0.236364305019379\\
28	29	-0.21725882589817\\
28	30	-0.247324526309967\\
28	31	-0.275050818920135\\
28	32	-0.138795986771584\\
28	33	-0.121324755251408\\
28	34	-0.17179799079895\\
28	35	-0.217701926827431\\
29	1	-0.105438232421875\\
29	2	-0.210779935121536\\
29	3	-0.269915252923965\\
29	4	-0.0751406848430634\\
29	5	-0.317254543304443\\
29	6	-0.322582870721817\\
29	7	-0.196449637413025\\
29	8	-0.155719727277756\\
29	9	-0.185145080089569\\
29	10	-0.186135709285736\\
29	11	-0.359677463769913\\
29	12	-0.270380884408951\\
29	13	-0.264503061771393\\
29	14	-0.381733417510986\\
29	15	-0.0895306169986725\\
29	16	-0.0968343466520309\\
29	17	-0.200848996639252\\
29	18	-0.194209069013596\\
29	19	-0.111237585544586\\
29	20	-0.21488319337368\\
29	21	-0.277863889932632\\
29	22	-0.304846674203873\\
29	23	-0.291244179010391\\
29	24	-0.208932459354401\\
29	25	-0.141430765390396\\
29	26	-0.262128114700317\\
29	27	-0.255889624357224\\
29	28	-0.330543756484985\\
29	29	-0.192721381783485\\
29	30	-0.298157960176468\\
29	31	-0.378928631544113\\
29	32	-0.217249870300293\\
29	33	-0.261251032352448\\
29	34	-0.0492524467408657\\
29	35	-0.40967071056366\\
30	1	-0.142397180199623\\
30	2	-0.294399917125702\\
30	3	-0.223995164036751\\
30	4	-0.259452104568481\\
30	5	-0.420287102460861\\
30	6	-0.205524682998657\\
30	7	-0.226718083024025\\
30	8	-0.0840582400560379\\
30	9	-0.211102232336998\\
30	10	-0.16091500222683\\
30	11	-0.313374906778336\\
30	12	-0.401041328907013\\
30	13	-0.210009381175041\\
30	14	-0.449263095855713\\
30	15	-0.0693295747041702\\
30	16	-0.0480571538209915\\
30	17	-0.145490482449532\\
30	18	-0.210717901587486\\
30	19	-0.0934506058692932\\
30	20	-0.186088666319847\\
30	21	-0.258047938346863\\
30	22	-0.23638853430748\\
30	23	-0.311911314725876\\
30	24	-0.299847662448883\\
30	25	-0.17554447054863\\
30	26	-0.292133063077927\\
30	27	-0.174560323357582\\
30	28	-0.260704398155212\\
30	29	-0.226719364523888\\
30	30	-0.352712273597717\\
30	31	-0.40148138999939\\
30	32	-0.171832486987114\\
30	33	-0.151915431022644\\
30	34	0.0165139809250832\\
30	35	-0.384620070457458\\
31	1	-0.0117700584232807\\
31	2	-0.180014550685883\\
31	3	-0.206088244915009\\
31	4	-0.219406962394714\\
31	5	-0.364892780780792\\
31	6	-0.294135957956314\\
31	7	-0.206626608967781\\
31	8	0.0245620999485254\\
31	9	-0.0837506502866745\\
31	10	-0.098933182656765\\
31	11	-0.175977170467377\\
31	12	-0.273672878742218\\
31	13	-0.123938664793968\\
31	14	-0.396311521530151\\
31	15	-0.0995466038584709\\
31	16	-0.0217179339379072\\
31	17	-0.116958618164062\\
31	18	-0.109785027801991\\
31	19	-0.105055272579193\\
31	20	-0.215533763170242\\
31	21	-0.210255727171898\\
31	22	-0.206541508436203\\
31	23	-0.219977140426636\\
31	24	-0.278841644525528\\
31	25	-0.156793415546417\\
31	26	-0.166833385825157\\
31	27	-0.0589029714465141\\
31	28	-0.272410154342651\\
31	29	-0.0804811641573906\\
31	30	-0.193949267268181\\
31	31	-0.253241509199142\\
31	32	-0.0685292109847069\\
31	33	-0.117930687963963\\
31	34	0.10156188160181\\
31	35	-0.396552354097366\\
32	1	-0.0581648014485836\\
32	2	-0.320739388465881\\
32	3	-0.126077353954315\\
32	4	-0.239413633942604\\
32	5	-0.305862545967102\\
32	6	-0.140205100178719\\
32	7	-0.233688876032829\\
32	8	-0.0414340980350971\\
32	9	-0.169028878211975\\
32	10	-0.0487206541001797\\
32	11	-0.158852890133858\\
32	12	-0.188331097364426\\
32	13	-0.20390222966671\\
32	14	-0.350855976343155\\
32	15	-0.21502198278904\\
32	16	-0.0688077807426453\\
32	17	-0.0963873118162155\\
32	18	-0.132067501544952\\
32	19	-0.11469978839159\\
32	20	-0.140555590391159\\
32	21	-0.129855841398239\\
32	22	-0.23972462117672\\
32	23	-0.356099635362625\\
32	24	-0.153178513050079\\
32	25	-0.171340554952621\\
32	26	-0.223503515124321\\
32	27	-0.0539233423769474\\
32	28	-0.20635037124157\\
32	29	-0.152984365820885\\
32	30	-0.265779554843903\\
32	31	-0.160821527242661\\
32	32	-0.0698432102799416\\
32	33	-0.170251578092575\\
32	34	-0.0225247144699097\\
32	35	-0.572982251644135\\
33	1	0.0248866453766823\\
33	2	-0.22153814136982\\
33	3	-0.195217028260231\\
33	4	-0.255932241678238\\
33	5	-0.262786537408829\\
33	6	0.0120252650231123\\
33	7	-0.0690858662128448\\
33	8	-0.0878264755010605\\
33	9	-0.104888021945953\\
33	10	-0.015106818638742\\
33	11	-0.0565150864422321\\
33	12	-0.134995356202126\\
33	13	-0.158496111631393\\
33	14	-0.242981269955635\\
33	15	-0.0662951618432999\\
33	16	-0.00335692218504846\\
33	17	-0.0606969855725765\\
33	18	-0.0334884449839592\\
33	19	-0.133649349212646\\
33	20	-0.0184944197535515\\
33	21	-0.173398494720459\\
33	22	-0.185095205903053\\
33	23	-0.254987478256226\\
33	24	-0.27435702085495\\
33	25	-0.0337598472833633\\
33	26	-0.0164373610168695\\
33	27	0.0161867756396532\\
33	28	-0.183763429522514\\
33	29	0.0102539956569672\\
33	30	-0.204737722873688\\
33	31	-0.193183824419975\\
33	32	-0.108496837317944\\
33	33	-0.0693428516387939\\
33	34	0.101691871881485\\
33	35	-0.501933038234711\\
34	1	0.00575538817793131\\
34	2	-0.202084392309189\\
34	3	-0.120895929634571\\
34	4	-0.268893986940384\\
34	5	-0.212090492248535\\
34	6	-0.0710928440093994\\
34	7	-0.101999402046204\\
34	8	-0.0650636404752731\\
34	9	-0.0789331495761871\\
34	10	0.000516305910423398\\
34	11	-0.00507310219109058\\
34	12	-0.251872330904007\\
34	13	-0.12854839861393\\
34	14	-0.368806153535843\\
34	15	-0.0613122470676899\\
34	16	-0.00205828039906919\\
34	17	-0.134893983602524\\
34	18	0.00935594458132982\\
34	19	-0.131510153412819\\
34	20	-0.128623276948929\\
34	21	-0.259109526872635\\
34	22	-0.187203258275986\\
34	23	-0.271765828132629\\
34	24	-0.269346207380295\\
34	25	-0.0156812760978937\\
34	26	0.0513070560991764\\
34	27	0.0747365429997444\\
34	28	-0.205754190683365\\
34	29	-0.00654095504432917\\
34	30	-0.235369265079498\\
34	31	-0.258970141410828\\
34	32	-0.15733976662159\\
34	33	-0.0694271251559258\\
34	34	0.1346495449543\\
34	35	-0.488347977399826\\
35	1	0.0453245602548122\\
35	2	-0.135568529367447\\
35	3	-0.112749516963959\\
35	4	-0.218133583664894\\
35	5	-0.249355107545853\\
35	6	-0.0935577005147934\\
35	7	-0.180259123444557\\
35	8	-0.175287559628487\\
35	9	-0.0885090529918671\\
35	10	-0.0633703470230103\\
35	11	-0.0533996000885963\\
35	12	-0.179236963391304\\
35	13	-0.140774294734001\\
35	14	-0.320473432540894\\
35	15	-0.125372111797333\\
35	16	0.0112759163603187\\
35	17	-0.125770762562752\\
35	18	-0.0648828968405724\\
35	19	-0.11412338912487\\
35	20	-0.018621452152729\\
35	21	-0.238384604454041\\
35	22	-0.128886491060257\\
35	23	-0.347308576107025\\
35	24	-0.215501010417938\\
35	25	-0.0601728111505508\\
35	26	0.04497080296278\\
35	27	0.0842393189668655\\
35	28	-0.129592373967171\\
35	29	-0.0664840936660767\\
35	30	-0.215493947267532\\
35	31	-0.266300618648529\\
35	32	-0.138195618987083\\
35	33	-0.142793267965317\\
35	34	0.111580215394497\\
35	35	-0.473071068525314\\
36	1	-0.0633498951792717\\
36	2	-0.070917047560215\\
36	3	-0.0924454256892204\\
36	4	-0.0694032311439514\\
36	5	-0.115290857851505\\
36	6	-0.0409287922084332\\
36	7	0.0671381801366806\\
36	8	-0.087147057056427\\
36	9	-0.0353797897696495\\
36	10	0.113726548850536\\
36	11	-0.129049628973007\\
36	12	-0.212803766131401\\
36	13	-0.256035417318344\\
36	14	-0.343673676252365\\
36	15	-0.0877264738082886\\
36	16	-0.0445627793669701\\
36	17	-0.0128670576959848\\
36	18	0.00213466817513108\\
36	19	-0.104156985878944\\
36	20	0.0418270453810692\\
36	21	-0.155426055192947\\
36	22	-0.15705993771553\\
36	23	-0.299811065196991\\
36	24	-0.233258411288261\\
36	25	-0.0367892608046532\\
36	26	-0.0138903809711337\\
36	27	0.117782063782215\\
36	28	-0.0670281127095222\\
36	29	0.100491136312485\\
36	30	-0.139978542923927\\
36	31	-0.195111408829689\\
36	32	-0.0611479356884956\\
36	33	-0.153822302818298\\
36	34	0.0761075764894485\\
36	35	-0.576773047447205\\
37	1	0.0560742393136024\\
37	2	-0.164227023720741\\
37	3	-0.206394463777542\\
37	4	-0.013776121661067\\
37	5	-0.357110261917114\\
37	6	-0.0634163990616798\\
37	7	-0.0566401258111\\
37	8	-0.0237334500998259\\
37	9	-0.101833261549473\\
37	10	0.0433119498193264\\
37	11	-0.169763505458832\\
37	12	-0.0337883047759533\\
37	13	-0.146535739302635\\
37	14	-0.518385469913483\\
37	15	-0.274853199720383\\
37	16	-0.0265246909111738\\
37	17	0.0360249802470207\\
37	18	-0.0727246180176735\\
37	19	-0.111522503197193\\
37	20	0.0900526642799377\\
37	21	-0.215456619858742\\
37	22	-0.142866760492325\\
37	23	-0.282362461090088\\
37	24	-0.1511450111866\\
37	25	-0.0598354116082191\\
37	26	-0.0706305950880051\\
37	27	0.00475017027929425\\
37	28	-0.221201404929161\\
37	29	0.0920735821127892\\
37	30	-0.191560655832291\\
37	31	-0.180187165737152\\
37	32	-0.0689042136073112\\
37	33	-0.159882366657257\\
37	34	-0.0729483589529991\\
37	35	-0.456678032875061\\
38	1	-0.0934174731373787\\
38	2	-0.147921279072762\\
38	3	-0.206648468971252\\
38	4	-0.195283994078636\\
38	5	-0.237220853567123\\
38	6	-0.0659231394529343\\
38	7	-0.199319526553154\\
38	8	-0.214267775416374\\
38	9	-0.112847298383713\\
38	10	0.107135146856308\\
38	11	-0.0798996016383171\\
38	12	-0.20006500184536\\
38	13	-0.161740973591805\\
38	14	-0.373866140842438\\
38	15	-0.155565172433853\\
38	16	-0.0866090282797813\\
38	17	-0.121492847800255\\
38	18	-0.00378042436204851\\
38	19	-0.124265402555466\\
38	20	-0.0869292914867401\\
38	21	-0.166637673974037\\
38	22	-0.307118713855743\\
38	23	-0.394241511821747\\
38	24	-0.320782363414764\\
38	25	-0.00537944817915559\\
38	26	-0.0896258354187012\\
38	27	0.0710350349545479\\
38	28	-0.165314868092537\\
38	29	-0.0814017206430435\\
38	30	-0.19261009991169\\
38	31	-0.424100697040558\\
38	32	-0.135630026459694\\
38	33	-0.124357633292675\\
38	34	0.0253463722765446\\
38	35	-0.562810182571411\\
39	1	-0.0405623354017735\\
39	2	-0.230600297451019\\
39	3	-0.240496873855591\\
39	4	-0.372357845306396\\
39	5	-0.346369981765747\\
39	6	-0.0144356144592166\\
39	7	-0.0564177222549915\\
39	8	-0.230845287442207\\
39	9	-0.0738768503069878\\
39	10	-0.0318275578320026\\
39	11	-0.0653866678476334\\
39	12	-0.246435806155205\\
39	13	-0.185714036226273\\
39	14	-0.447082847356796\\
39	15	-0.256455332040787\\
39	16	-0.0792666077613831\\
39	17	-0.133194237947464\\
39	18	0.00141851510852575\\
39	19	-0.108167290687561\\
39	20	-0.123595595359802\\
39	21	-0.230653777718544\\
39	22	-0.292947709560394\\
39	23	-0.433332324028015\\
39	24	-0.39645066857338\\
39	25	-0.0786567553877831\\
39	26	-0.0570150762796402\\
39	27	0.0149351265281439\\
39	28	-0.153352648019791\\
39	29	-0.0689620599150658\\
39	30	-0.188410878181458\\
39	31	-0.42522394657135\\
39	32	-0.159242749214172\\
39	33	-0.112169414758682\\
39	34	0.0788247585296631\\
39	35	-0.495945811271667\\
40	1	0.00784570816904306\\
40	2	-0.211752235889435\\
40	3	-0.236252814531326\\
40	4	-0.240823641419411\\
40	5	-0.160952106118202\\
40	6	-0.113607600331306\\
40	7	-0.019135307520628\\
40	8	-0.128309354186058\\
40	9	-0.0394258499145508\\
40	10	0.095367319881916\\
40	11	-0.158619433641434\\
40	12	-0.165907233953476\\
40	13	-0.241934016346931\\
40	14	-0.436549842357635\\
40	15	-0.102050416171551\\
40	16	-0.00956789962947369\\
40	17	-0.0144556239247322\\
40	18	-0.0649229437112808\\
40	19	-0.112860299646854\\
40	20	-0.121453061699867\\
40	21	-0.264655262231827\\
40	22	-0.208207279443741\\
40	23	-0.322895795106888\\
40	24	-0.340497225522995\\
40	25	-0.115480594336987\\
40	26	-0.0592071935534477\\
40	27	-0.0650651603937149\\
40	28	-0.290985137224197\\
40	29	-0.0644041001796722\\
40	30	-0.174465104937553\\
40	31	-0.252681523561478\\
40	32	-0.17802032828331\\
40	33	-0.0710446238517761\\
40	34	0.0876187905669212\\
40	35	-0.383927077054977\\
41	1	-0.0191949885338545\\
41	2	-0.0421584062278271\\
41	3	-0.179875195026398\\
41	4	-0.0357207916676998\\
41	5	-0.0973838791251183\\
41	6	-0.178917348384857\\
41	7	-0.189528793096542\\
41	8	-0.0963875651359558\\
41	9	0.0270746238529682\\
41	10	0.0253218002617359\\
41	11	-0.164735898375511\\
41	12	-0.154317557811737\\
41	13	-0.165171056985855\\
41	14	-0.531153976917267\\
41	15	-0.399286985397339\\
41	16	0.00917405635118484\\
41	17	-0.0230897217988968\\
41	18	-0.041775431483984\\
41	19	-0.140609458088875\\
41	20	-0.0362652614712715\\
41	21	-0.232791900634766\\
41	22	-0.381107717752457\\
41	23	-0.252658545970917\\
41	24	-0.448286384344101\\
41	25	-0.0642696246504784\\
41	26	-0.0765705779194832\\
41	27	-0.0834996327757835\\
41	28	-0.204467967152596\\
41	29	0.110368333756924\\
41	30	-0.135135501623154\\
41	31	-0.127479419112206\\
41	32	-0.238930314779282\\
41	33	-0.143998339772224\\
41	34	-0.0297026168555021\\
41	35	-0.468344390392303\\
42	1	0.0644435361027718\\
42	2	-0.0723366886377335\\
42	3	-0.201238676905632\\
42	4	-0.221535697579384\\
42	5	-0.226995512843132\\
42	6	-0.0545748360455036\\
42	7	0.010441642254591\\
42	8	-0.352874934673309\\
42	9	0.0375790037214756\\
42	10	0.0983434468507767\\
42	11	0.0104013485834002\\
42	12	-0.1413264721632\\
42	13	-0.336392819881439\\
42	14	-0.553834617137909\\
42	15	-0.321515619754791\\
42	16	0.00923937372863293\\
42	17	-0.120884515345097\\
42	18	-0.114670768380165\\
42	19	-0.145948395133018\\
42	20	-0.0862922072410583\\
42	21	-0.31381168961525\\
42	22	-0.233713954687119\\
42	23	-0.441557258367538\\
42	24	-0.44264805316925\\
42	25	-0.0901728570461273\\
42	26	-0.059095736593008\\
42	27	0.0390994288027287\\
42	28	-0.217708870768547\\
42	29	0.0772459432482719\\
42	30	-0.175179407000542\\
42	31	-0.146775335073471\\
42	32	-0.0482270643115044\\
42	33	-0.251459032297134\\
42	34	-0.0348191745579243\\
42	35	-0.370914667844772\\
43	1	0.0755869224667549\\
43	2	-0.0594883896410465\\
43	3	-0.113024309277534\\
43	4	-0.10138576477766\\
43	5	-0.340905487537384\\
43	6	-0.112662717700005\\
43	7	-0.476024508476257\\
43	8	-0.195693448185921\\
43	9	-0.0412118434906006\\
43	10	0.042610265314579\\
43	11	-0.0598667711019516\\
43	12	-0.308397710323334\\
43	13	-0.187946557998657\\
43	14	-0.490699261426926\\
43	15	-0.351479470729828\\
43	16	0.0296376645565033\\
43	17	0.0595204047858715\\
43	18	-0.0726008266210556\\
43	19	-0.149335041642189\\
43	20	-0.1519885212183\\
43	21	-0.261740207672119\\
43	22	-0.211392223834991\\
43	23	-0.309156447649002\\
43	24	-0.459216147661209\\
43	25	-0.0227420311421156\\
43	26	0.126822754740715\\
43	27	0.121341250836849\\
43	28	-0.224845260381699\\
43	29	-0.0411122590303421\\
43	30	-0.185917139053345\\
43	31	-0.373974442481995\\
43	32	-0.0139895789325237\\
43	33	-0.134047329425812\\
43	34	0.0748066455125809\\
43	35	-0.486839801073074\\
44	1	0.0926379635930061\\
44	2	-0.241202816367149\\
44	3	-0.105817027390003\\
44	4	0.0082255695015192\\
44	5	-0.456901669502258\\
44	6	-0.12730561196804\\
44	7	-0.204436302185059\\
44	8	-0.166961655020714\\
44	9	-0.0378465428948402\\
44	10	0.0130211384966969\\
44	11	-0.106013089418411\\
44	12	-0.217716678977013\\
44	13	-0.0155075304210186\\
44	14	-0.503860056400299\\
44	15	-0.278368800878525\\
44	16	0.0505003333091736\\
44	17	0.14473769068718\\
44	18	0.0118928719311953\\
44	19	-0.136202454566956\\
44	20	-0.227430060505867\\
44	21	-0.242808982729912\\
44	22	-0.283558934926987\\
44	23	-0.367875784635544\\
44	24	-0.477971374988556\\
44	25	-0.0706774443387985\\
44	26	0.138009175658226\\
44	27	0.155256405472755\\
44	28	-0.189927101135254\\
44	29	-0.0255708508193493\\
44	30	-0.317358255386353\\
44	31	-0.455934196710587\\
44	32	-0.0803285911679268\\
44	33	-0.129353582859039\\
44	34	0.131965160369873\\
44	35	-0.422854691743851\\
45	1	0.0629585310816765\\
45	2	-0.150607645511627\\
45	3	-0.165057644248009\\
45	4	-0.113957211375237\\
45	5	-0.2744500041008\\
45	6	0.00552263995632529\\
45	7	-0.134205892682076\\
45	8	0.0146951610222459\\
45	9	-0.105411894619465\\
45	10	0.0922665074467659\\
45	11	-0.0517267547547817\\
45	12	-0.264806300401688\\
45	13	-0.216677978634834\\
45	14	-0.347097277641296\\
45	15	-0.109187245368958\\
45	16	0.0337742455303669\\
45	17	0.0150584159418941\\
45	18	0.0590439885854721\\
45	19	-0.144420757889748\\
45	20	-0.0741778463125229\\
45	21	-0.164194196462631\\
45	22	-0.291421204805374\\
45	23	-0.269246071577072\\
45	24	-0.431417047977448\\
45	25	0.0305024087429047\\
45	26	0.00562238972634077\\
45	27	0.128866150975227\\
45	28	-0.174687042832375\\
45	29	0.0952332243323326\\
45	30	-0.209952503442764\\
45	31	-0.265714526176453\\
45	32	-0.182602092623711\\
45	33	-0.0538785122334957\\
45	34	-0.0405154787003994\\
45	35	-0.443067252635956\\
46	1	-0.130748003721237\\
46	2	-0.209441557526588\\
46	3	-0.106914073228836\\
46	4	-0.142115712165833\\
46	5	-0.359474688768387\\
46	6	-0.0983783081173897\\
46	7	-0.30041715502739\\
46	8	-0.110168091952801\\
46	9	-0.00112527527380735\\
46	10	0.0630815327167511\\
46	11	-0.0701597556471825\\
46	12	-0.102375566959381\\
46	13	-0.288235068321228\\
46	14	-0.524963676929474\\
46	15	-0.280373305082321\\
46	16	-0.0330343507230282\\
46	17	-0.044550321996212\\
46	18	-0.0280013363808393\\
46	19	-0.132923796772957\\
46	20	-0.00307252071797848\\
46	21	-0.0742881149053574\\
46	22	-0.320621460676193\\
46	23	-0.430798590183258\\
46	24	-0.335838317871094\\
46	25	-0.108215525746346\\
46	26	-0.0404315181076527\\
46	27	0.133114784955978\\
46	28	-0.102418191730976\\
46	29	0.172162562608719\\
46	30	-0.0648651719093323\\
46	31	-0.168184489011765\\
46	32	-0.106531538069248\\
46	33	-0.0729268342256546\\
46	34	-0.0626718327403069\\
46	35	-0.411957919597626\\
47	1	0.0743982568383217\\
47	2	-0.119444333016872\\
47	3	-0.142396986484528\\
47	4	-0.275361716747284\\
47	5	-0.11885280162096\\
47	6	-0.0460301451385021\\
47	7	-0.152564615011215\\
47	8	-0.0902441069483757\\
47	9	-0.087896965444088\\
47	10	-0.0262661632150412\\
47	11	-0.0842273458838463\\
47	12	-0.176682397723198\\
47	13	-0.300689190626144\\
47	14	-0.471831560134888\\
47	15	-0.089308962225914\\
47	16	0.00221644504927099\\
47	17	-0.128329083323479\\
47	18	-0.0173032805323601\\
47	19	-0.132765024900436\\
47	20	-0.0916143730282784\\
47	21	-0.232933446764946\\
47	22	-0.314660519361496\\
47	23	-0.265238702297211\\
47	24	-0.380002677440643\\
47	25	-0.0226045437157154\\
47	26	-0.100484915077686\\
47	27	0.0322954878211021\\
47	28	-0.136753514409065\\
47	29	0.0353924110531807\\
47	30	-0.131879523396492\\
47	31	-0.43087774515152\\
47	32	-0.143890023231506\\
47	33	-0.0275111626833677\\
47	34	0.237717106938362\\
47	35	-0.390062183141708\\
48	1	-0.00653126742690802\\
48	2	-0.105937533080578\\
48	3	-0.179347172379494\\
48	4	-0.395062059164047\\
48	5	-0.17901299893856\\
48	6	-0.14488910138607\\
48	7	-0.219483658671379\\
48	8	-0.21926648914814\\
48	9	-0.074876107275486\\
48	10	-0.0092652440071106\\
48	11	-0.0892081782221794\\
48	12	-0.336252778768539\\
48	13	-0.208693459630013\\
48	14	-0.411205947399139\\
48	15	-0.210436969995499\\
48	16	0.00284109334461391\\
48	17	-0.173250079154968\\
48	18	-0.0480635352432728\\
48	19	-0.121222890913486\\
48	20	-0.12208679318428\\
48	21	-0.177073433995247\\
48	22	-0.246741563081741\\
48	23	-0.430096089839935\\
48	24	-0.429859608411789\\
48	25	-0.107693836092949\\
48	26	-0.0308476164937019\\
48	27	0.000317099882522598\\
48	28	-0.247769370675087\\
48	29	-0.0412431918084621\\
48	30	-0.187072172760963\\
48	31	-0.396675050258636\\
48	32	-0.162455007433891\\
48	33	-0.0582436807453632\\
48	34	0.111868180334568\\
48	35	-0.395839303731918\\
49	1	0.0178794469684362\\
49	2	-0.149663150310516\\
49	3	-0.19640751183033\\
49	4	-0.158676832914352\\
49	5	-0.301032662391663\\
49	6	-0.144428968429565\\
49	7	0.0159763284027576\\
49	8	-0.0954277664422989\\
49	9	-0.0472606047987938\\
49	10	0.0355771891772747\\
49	11	-0.100459553301334\\
49	12	-0.213975310325623\\
49	13	-0.242417752742767\\
49	14	-0.481699913740158\\
49	15	-0.169184535741806\\
49	16	-0.000123979873023927\\
49	17	-0.0328802987933159\\
49	18	0.00700695719569921\\
49	19	-0.132463872432709\\
49	20	-0.150722548365593\\
49	21	-0.118730463087559\\
49	22	-0.250368803739548\\
49	23	-0.294100224971771\\
49	24	-0.469146281480789\\
49	25	-0.129272803664207\\
49	26	-0.0641070157289505\\
49	27	-0.0785704702138901\\
49	28	-0.293610036373138\\
49	29	0.00478497799485922\\
49	30	-0.165699273347855\\
49	31	-0.325565993785858\\
49	32	-0.202288821339607\\
49	33	-0.0342009998857975\\
49	34	0.191747516393661\\
49	35	-0.334713578224182\\
50	1	0.0140074817463756\\
50	2	-0.0663901194930077\\
50	3	-0.162590950727463\\
50	4	-0.0464670583605766\\
50	5	-0.265948832035065\\
50	6	0.00080823409371078\\
50	7	-0.104135856032372\\
50	8	-0.184828162193298\\
50	9	-0.0251580718904734\\
50	10	-0.036824494600296\\
50	11	-0.206943765282631\\
50	12	-0.223742291331291\\
50	13	-0.416326284408569\\
50	14	-0.458675295114517\\
50	15	-0.188128769397736\\
50	16	-0.00229604868218303\\
50	17	-0.0503156557679176\\
50	18	0.0374280549585819\\
50	19	-0.196658700704575\\
50	20	-0.0665327161550522\\
50	21	-0.223597183823586\\
50	22	-0.305371105670929\\
50	23	-0.187752723693848\\
50	24	-0.456740111112595\\
50	25	-0.108184218406677\\
50	26	-0.211188495159149\\
50	27	0.0656050965189934\\
50	28	-0.250325947999954\\
50	29	-0.121916063129902\\
50	30	-0.204959228634834\\
50	31	-0.200505346059799\\
50	32	-0.0759150981903076\\
50	33	-0.0479495823383331\\
50	34	-0.169215068221092\\
50	35	-0.346590250730515\\
51	1	-0.0649169161915779\\
51	2	-0.129667416214943\\
51	3	-0.15351165831089\\
51	4	-0.109232746064663\\
51	5	-0.275132656097412\\
51	6	-0.0417874194681644\\
51	7	-0.0829690545797348\\
51	8	-0.0370467528700829\\
51	9	-0.133254110813141\\
51	10	0.0439229756593704\\
51	11	-0.237854436039925\\
51	12	-0.210476532578468\\
51	13	-0.16160075366497\\
51	14	-0.457140356302261\\
51	15	-0.144986718893051\\
51	16	0.0118426056578755\\
51	17	-0.0961548313498497\\
51	18	0.114013932645321\\
51	19	-0.167669355869293\\
51	20	-0.0802354961633682\\
51	21	-0.305373102426529\\
51	22	-0.328282386064529\\
51	23	-0.366062223911285\\
51	24	-0.411278128623962\\
51	25	-0.133419215679169\\
51	26	-0.0363396368920803\\
51	27	0.13609966635704\\
51	28	-0.408177465200424\\
51	29	0.0870798900723457\\
51	30	-0.266478329896927\\
51	31	-0.343724608421326\\
51	32	-0.180446341633797\\
51	33	-0.00335856340825558\\
51	34	0.0317308604717255\\
51	35	-0.396873742341995\\
52	1	-0.0240777675062418\\
52	2	0.0214125383645296\\
52	3	-0.136949181556702\\
52	4	-0.0403875187039375\\
52	5	-0.263722777366638\\
52	6	-0.115920014679432\\
52	7	-0.345269918441772\\
52	8	-0.0903558358550072\\
52	9	0.00778552331030369\\
52	10	0.00374757708050311\\
52	11	-0.146366640925407\\
52	12	-0.322064846754074\\
52	13	-0.078901544213295\\
52	14	-0.48357155919075\\
52	15	-0.104474991559982\\
52	16	-0.00810155365616083\\
52	17	-0.0662690624594688\\
52	18	0.0291310865432024\\
52	19	-0.151056155562401\\
52	20	-0.0607803836464882\\
52	21	-0.2365592867136\\
52	22	-0.298527091741562\\
52	23	-0.36210623383522\\
52	24	-0.461872071027756\\
52	25	-0.147560268640518\\
52	26	0.0309174451977015\\
52	27	0.1902085095644\\
52	28	-0.2520991563797\\
52	29	-0.0736330077052116\\
52	30	-0.241656333208084\\
52	31	-0.342534750699997\\
52	32	-0.240047112107277\\
52	33	0.0904851481318474\\
52	34	0.191927000880241\\
52	35	-0.358729392290115\\
53	1	0.069598600268364\\
53	2	-0.0204628184437752\\
53	3	-0.102452717721462\\
53	4	-0.380554556846619\\
53	5	-0.25133141875267\\
53	6	-0.19048111140728\\
53	7	-0.15230230987072\\
53	8	-0.190745383501053\\
53	9	-0.0658107325434685\\
53	10	-0.0011441936949268\\
53	11	-0.17381963133812\\
53	12	-0.357530802488327\\
53	13	-0.216597020626068\\
53	14	-0.494485944509506\\
53	15	-0.0360957309603691\\
53	16	-0.0145042650401592\\
53	17	-0.0692487806081772\\
53	18	0.0870215892791748\\
53	19	-0.131656378507614\\
53	20	-0.186301872134209\\
53	21	-0.191177070140839\\
53	22	-0.336073905229568\\
53	23	-0.463391304016113\\
53	24	-0.469454884529114\\
53	25	-0.110805906355381\\
53	26	0.138535514473915\\
53	27	0.137828215956688\\
53	28	-0.300681501626968\\
53	29	-0.0651069208979607\\
53	30	-0.265385925769806\\
53	31	-0.507853865623474\\
53	32	-0.169174417853355\\
53	33	0.0614823438227177\\
53	34	0.206067696213722\\
53	35	-0.354243099689484\\
54	1	0.0468299202620983\\
54	2	-0.127742007374763\\
54	3	-0.115692898631096\\
54	4	-0.173885449767113\\
54	5	-0.207400500774384\\
54	6	-0.00196340121328831\\
54	7	0.0601165965199471\\
54	8	-0.0879824832081795\\
54	9	-0.0354445613920689\\
54	10	0.0353229492902756\\
54	11	-0.121567457914352\\
54	12	-0.127225935459137\\
54	13	-0.256094306707382\\
54	14	-0.401686728000641\\
54	15	-0.0937718898057938\\
54	16	0.0517804622650146\\
54	17	-0.0862564370036125\\
54	18	-0.0514575317502022\\
54	19	-0.104963429272175\\
54	20	-0.0506166219711304\\
54	21	-0.145985528826714\\
54	22	-0.230143874883652\\
54	23	-0.241650253534317\\
54	24	-0.46504944562912\\
54	25	-0.0479767248034477\\
54	26	-0.0560956485569477\\
54	27	-0.0244567263871431\\
54	28	-0.246357411146164\\
54	29	0.00210338109172881\\
54	30	-0.0694957748055458\\
54	31	-0.252154052257538\\
54	32	-0.095279760658741\\
54	33	-0.0371849201619625\\
54	34	0.109147593379021\\
54	35	-0.147684022784233\\
55	1	0.0184827949851751\\
55	2	-0.0693867653608322\\
55	3	-0.105732046067715\\
55	4	-0.100985959172249\\
55	5	-0.21231335401535\\
55	6	-0.0298847425729036\\
55	7	-0.219268694519997\\
55	8	-0.206504553556442\\
55	9	0.0174630731344223\\
55	10	-0.0836477503180504\\
55	11	-0.148129507899284\\
55	12	-0.191016644239426\\
55	13	-0.127572700381279\\
55	14	-0.429300099611282\\
55	15	-0.163622424006462\\
55	16	0.0198660902678967\\
55	17	0.0260693542659283\\
55	18	-0.0596497058868408\\
55	19	-0.137962266802788\\
55	20	0.0340622365474701\\
55	21	-0.177931189537048\\
55	22	-0.331423968076706\\
55	23	-0.19822983443737\\
55	24	-0.532231628894806\\
55	25	-0.0705408826470375\\
55	26	0.0034379456192255\\
55	27	0.0166248977184296\\
55	28	-0.243466764688492\\
55	29	0.127564743161201\\
55	30	-0.00872272439301014\\
55	31	-0.0791506618261337\\
55	32	-0.0471407324075699\\
55	33	-0.1313656270504\\
55	34	-0.0105694606900215\\
55	35	-0.317304044961929\\
56	1	0.0430176258087158\\
56	2	-0.167476579546928\\
56	3	-0.14578902721405\\
56	4	-0.197780340909958\\
56	5	-0.115181192755699\\
56	6	-0.0741660222411156\\
56	7	-0.195636689662933\\
56	8	-0.0571226105093956\\
56	9	-0.103677317500114\\
56	10	0.156906589865685\\
56	11	-0.164073750376701\\
56	12	-0.348507970571518\\
56	13	-0.289081752300262\\
56	14	-0.363625884056091\\
56	15	-0.139798641204834\\
56	16	0.0453094840049744\\
56	17	-0.0246566012501717\\
56	18	-0.00635417317971587\\
56	19	-0.160569846630096\\
56	20	-0.10043715685606\\
56	21	-0.151201203465462\\
56	22	-0.378217786550522\\
56	23	-0.374616533517838\\
56	24	-0.447705209255219\\
56	25	-0.139725133776665\\
56	26	0.0278472658246756\\
56	27	0.0617446415126324\\
56	28	-0.185056507587433\\
56	29	-0.0720004811882973\\
56	30	-0.143041595816612\\
56	31	-0.376136213541031\\
56	32	-0.0914302691817284\\
56	33	0.01847586594522\\
56	34	0.100167497992516\\
56	35	-0.455400466918945\\
57	1	-0.076092854142189\\
57	2	-0.176208347082138\\
57	3	-0.131077259778976\\
57	4	-0.330523639917374\\
57	5	-0.289788424968719\\
57	6	-0.186307817697525\\
57	7	-0.279486954212189\\
57	8	-0.239204674959183\\
57	9	-0.128655180335045\\
57	10	-0.121430419385433\\
57	11	-0.15892618894577\\
57	12	-0.325311183929443\\
57	13	-0.338245034217834\\
57	14	-0.447911471128464\\
57	15	-0.166953235864639\\
57	16	0.00781105691567063\\
57	17	-0.0222831200808287\\
57	18	-0.0379266440868378\\
57	19	-0.16913278400898\\
57	20	-0.244307443499565\\
57	21	-0.183069840073586\\
57	22	-0.324241757392883\\
57	23	-0.461964637041092\\
57	24	-0.453331619501114\\
57	25	-0.0446410328149796\\
57	26	0.143632262945175\\
57	27	0.1081732660532\\
57	28	-0.264601469039917\\
57	29	-0.0241540390998125\\
57	30	-0.254256993532181\\
57	31	-0.381882190704346\\
57	32	-0.177006646990776\\
57	33	-0.0329785346984863\\
57	34	0.177303686738014\\
57	35	-0.409748256206512\\
58	1	0.0136010497808456\\
58	2	-0.0793924331665039\\
58	3	-0.0850986018776894\\
58	4	-0.0359550006687641\\
58	5	-0.333552151918411\\
58	6	-0.132721483707428\\
58	7	-0.265074193477631\\
58	8	-0.164060890674591\\
58	9	0.00342294760048389\\
58	10	0.0146560529246926\\
58	11	-0.161582171916962\\
58	12	-0.290821820497513\\
58	13	-0.147896841168404\\
58	14	-0.504808008670807\\
58	15	-0.0453102067112923\\
58	16	-0.0149767864495516\\
58	17	0.134274661540985\\
58	18	0.0250465050339699\\
58	19	-0.166904658079147\\
58	20	-0.058103334158659\\
58	21	-0.147452831268311\\
58	22	-0.215969905257225\\
58	23	-0.33326181769371\\
58	24	-0.380714654922485\\
58	25	-0.0322571881115437\\
58	26	0.0961734801530838\\
58	27	0.09797353297472\\
58	28	-0.150464549660683\\
58	29	0.0226619094610214\\
58	30	-0.246481999754906\\
58	31	-0.31919202208519\\
58	32	-0.23927628993988\\
58	33	0.00309385708533227\\
58	34	0.0605226345360279\\
58	35	-0.376854628324509\\
59	1	-0.274540960788727\\
59	2	-0.0252474434673786\\
59	3	-0.1363555341959\\
59	4	0.0291625577956438\\
59	5	-0.211787775158882\\
59	6	0.0263793058693409\\
59	7	-0.100637085735798\\
59	8	-0.0625610649585724\\
59	9	-0.0760478153824806\\
59	10	0.0343653783202171\\
59	11	-0.159884616732597\\
59	12	-0.172125846147537\\
59	13	-0.252091526985168\\
59	14	-0.314096331596375\\
59	15	-0.0945198610424995\\
59	16	0.0232124608010054\\
59	17	0.0213839616626501\\
59	18	0.0241114869713783\\
59	19	-0.15344150364399\\
59	20	-0.0630403533577919\\
59	21	-0.0861286893486977\\
59	22	-0.270231187343597\\
59	23	-0.152060076594353\\
59	24	-0.323451071977615\\
59	25	-0.0736768692731857\\
59	26	-0.0647126287221909\\
59	27	0.113689869642258\\
59	28	-0.204205498099327\\
59	29	-0.0431311130523682\\
59	30	-0.1680678576231\\
59	31	-0.271048873662949\\
59	32	-0.220725849270821\\
59	33	-0.106957778334618\\
59	34	-0.0301388371735811\\
59	35	-0.256087779998779\\
60	1	0.0813454762101173\\
60	2	-0.0516375973820686\\
60	3	-0.133936882019043\\
60	4	-0.0672510638833046\\
60	5	-0.167548820376396\\
60	6	0.0157644897699356\\
60	7	-0.10731166601181\\
60	8	-0.0582542903721333\\
60	9	-0.00153845141176134\\
60	10	0.129669487476349\\
60	11	-0.127297937870026\\
60	12	-0.164488911628723\\
60	13	-0.250551670789719\\
60	14	-0.241655886173248\\
60	15	-0.109930001199245\\
60	16	0.045333668589592\\
60	17	0.0301595088094473\\
60	18	-0.00581181095913053\\
60	19	-0.129611015319824\\
60	20	0.0127829201519489\\
60	21	-0.120636969804764\\
60	22	-0.265487432479858\\
60	23	-0.335658133029938\\
60	24	-0.415826350450516\\
60	25	-0.0156752280890942\\
60	26	0.0265445839613676\\
60	27	0.115665167570114\\
60	28	-0.291434049606323\\
60	29	0.164471209049225\\
60	30	-0.0725547894835472\\
60	31	-0.242238491773605\\
60	32	-0.204883337020874\\
60	33	-0.0251915659755468\\
60	34	0.0606745779514313\\
60	35	-0.252220690250397\\
61	1	0.0426023304462433\\
61	2	-0.00187068129889667\\
61	3	-0.0557631142437458\\
61	4	-0.357016205787659\\
61	5	-0.233419224619865\\
61	6	-0.00712410919368267\\
61	7	-0.206663355231285\\
61	8	-0.0378951989114285\\
61	9	0.0863862857222557\\
61	10	0.0728717818856239\\
61	11	-0.165954083204269\\
61	12	-0.156119421124458\\
61	13	-0.00243211048655212\\
61	14	-0.290972083806992\\
61	15	-0.00633539445698261\\
61	16	0.0519146397709846\\
61	17	0.0208049714565277\\
61	18	0.102677792310715\\
61	19	-0.14324277639389\\
61	20	-0.088535763323307\\
61	21	-0.115144118666649\\
61	22	-0.224203005433083\\
61	23	-0.332449853420258\\
61	24	-0.351757824420929\\
61	25	0.141928017139435\\
61	26	0.190466225147247\\
61	27	0.179828122258186\\
61	28	-0.0891899988055229\\
61	29	-0.0120440684258938\\
61	30	-0.118797235190868\\
61	31	-0.376932501792908\\
61	32	-0.151894077658653\\
61	33	0.0114763118326664\\
61	34	0.24783793091774\\
61	35	-0.178695470094681\\
62	1	0.0591232627630234\\
62	2	-0.0108149396255612\\
62	3	-0.0662195160984993\\
62	4	-0.290715903043747\\
62	5	-0.224681198596954\\
62	6	0.0305405147373676\\
62	7	-0.14466680586338\\
62	8	-0.0610227212309837\\
62	9	0.00958946254104376\\
62	10	0.0603296272456646\\
62	11	-0.17267057299614\\
62	12	-0.190052017569542\\
62	13	0.00814145524054766\\
62	14	-0.308185458183289\\
62	15	-0.0850683227181435\\
62	16	0.075219601392746\\
62	17	-0.0859379023313522\\
62	18	0.0236889161169529\\
62	19	-0.13579273223877\\
62	20	-0.0943084359169006\\
62	21	-0.0935552418231964\\
62	22	-0.113488964736462\\
62	23	-0.164362490177155\\
62	24	-0.344722181558609\\
62	25	0.0834572240710258\\
62	26	0.172159433364868\\
62	27	0.189452618360519\\
62	28	-0.133590310811996\\
62	29	0.0596497729420662\\
62	30	-0.0805658772587776\\
62	31	-0.338329881429672\\
62	32	-0.180129364132881\\
62	33	0.0488258525729179\\
62	34	0.176501631736755\\
62	35	-0.229370936751366\\
63	1	0.105271399021149\\
63	2	-0.0697640106081963\\
63	3	-0.13894759118557\\
63	4	-0.0444228276610374\\
63	5	-0.203936412930489\\
63	6	-0.0868554711341858\\
63	7	-0.00150110118556768\\
63	8	-0.0150235937908292\\
63	9	-0.0320925265550613\\
63	10	0.127031281590462\\
63	11	-0.136090815067291\\
63	12	-0.176098316907883\\
63	13	-0.196973994374275\\
63	14	-0.297432512044907\\
63	15	-0.121722489595413\\
63	16	0.0863475054502487\\
63	17	-0.0522182621061802\\
63	18	0.0126509228721261\\
63	19	-0.130737707018852\\
63	20	-0.104375347495079\\
63	21	-0.122100047767162\\
63	22	-0.200016245245934\\
63	23	-0.332905530929565\\
63	24	-0.280071884393692\\
63	25	-0.108991160988808\\
63	26	0.105533488094807\\
63	27	0.0865108072757721\\
63	28	-0.215689226984978\\
63	29	0.043586827814579\\
63	30	-0.0704114511609077\\
63	31	-0.200767695903778\\
63	32	-0.218595430254936\\
63	33	0.061019591987133\\
63	34	0.0890241339802742\\
63	35	-0.0552752539515495\\
64	1	0.017703466117382\\
64	2	0.0858713984489441\\
64	3	-0.096543587744236\\
64	4	-0.0532086566090584\\
64	5	-0.297873616218567\\
64	6	-0.104928433895111\\
64	7	-0.235778510570526\\
64	8	-0.135494828224182\\
64	9	0.0739546939730644\\
64	10	0.0159258805215359\\
64	11	-0.0878631845116615\\
64	12	-0.216011270880699\\
64	13	-0.189288139343262\\
64	14	-0.464293718338013\\
64	15	-0.0649087578058243\\
64	16	0.0847124084830284\\
64	17	-0.033496655523777\\
64	18	-0.0309465173631907\\
64	19	-0.145421549677849\\
64	20	0.0088158855214715\\
64	21	-0.116901569068432\\
64	22	-0.20191003382206\\
64	23	-0.282649129629135\\
64	24	-0.218266531825066\\
64	25	-0.0999853909015656\\
64	26	-0.0405008122324944\\
64	27	0.143765360116959\\
64	28	-0.19817265868187\\
64	29	0.012033955194056\\
64	30	-0.156340107321739\\
64	31	-0.150670647621155\\
64	32	-0.148076698184013\\
64	33	0.016609650105238\\
64	34	0.00701830629259348\\
64	35	0.0519678518176079\\
65	1	-0.0193991493433714\\
65	2	-0.100429058074951\\
65	3	-0.167944803833961\\
65	4	-0.120026402175426\\
65	5	-0.306010335683823\\
65	6	-0.0519566759467125\\
65	7	-0.14748926460743\\
65	8	-0.0172932464629412\\
65	9	-0.152653902769089\\
65	10	0.0470994412899017\\
65	11	-0.198582053184509\\
65	12	-0.30343496799469\\
65	13	-0.133493915200233\\
65	14	-0.432674050331116\\
65	15	-0.182350158691406\\
65	16	0.064086876809597\\
65	17	0.0657521039247513\\
65	18	-0.0346305891871452\\
65	19	-0.143363133072853\\
65	20	-0.0801343247294426\\
65	21	-0.222069159150124\\
65	22	-0.284466087818146\\
65	23	-0.461254239082336\\
65	24	-0.340072095394135\\
65	25	-0.1685990691185\\
65	26	0.00830024294555187\\
65	27	0.101947285234928\\
65	28	-0.19320285320282\\
65	29	-0.038264486938715\\
65	30	-0.266378343105316\\
65	31	-0.331357926130295\\
65	32	-0.196051970124245\\
65	33	0.0462067984044552\\
65	34	0.134030342102051\\
65	35	-0.105149976909161\\
66	1	0.0410361513495445\\
66	2	-0.0934122502803802\\
66	3	-0.152617648243904\\
66	4	-0.136306166648865\\
66	5	-0.292231678962708\\
66	6	-0.0793441534042358\\
66	7	-0.292468160390854\\
66	8	-0.253894805908203\\
66	9	-0.078181266784668\\
66	10	-0.0351072736084461\\
66	11	-0.210249707102776\\
66	12	-0.383340775966644\\
66	13	-0.0770649090409279\\
66	14	-0.455879956483841\\
66	15	-0.188714206218719\\
66	16	0.073515385389328\\
66	17	0.0805699899792671\\
66	18	-0.00363484281115234\\
66	19	-0.154666274785995\\
66	20	-0.153109475970268\\
66	21	-0.251819372177124\\
66	22	-0.240267053246498\\
66	23	-0.395370006561279\\
66	24	-0.423382192850113\\
66	25	-0.128176227211952\\
66	26	0.19681553542614\\
66	27	0.043019101023674\\
66	28	-0.156351417303085\\
66	29	-0.148230314254761\\
66	30	-0.333470612764359\\
66	31	-0.399360477924347\\
66	32	-0.18791101872921\\
66	33	-0.0435183830559254\\
66	34	0.134559229016304\\
66	35	-0.212342873215675\\
67	1	-0.0189710520207882\\
67	2	-0.0794590637087822\\
67	3	-0.156658291816711\\
67	4	-0.165780037641525\\
67	5	-0.442454904317856\\
67	6	-0.158928364515305\\
67	7	-0.274699956178665\\
67	8	-0.194082260131836\\
67	9	-0.00791446398943663\\
67	10	0.0247737243771553\\
67	11	-0.256706804037094\\
67	12	-0.229727387428284\\
67	13	-0.121062062680721\\
67	14	-0.458436757326126\\
67	15	-0.161821991205215\\
67	16	0.0398314036428928\\
67	17	0.0753884837031364\\
67	18	-0.0667198970913887\\
67	19	-0.158631280064583\\
67	20	-0.0323802269995213\\
67	21	-0.23536229133606\\
67	22	-0.251887798309326\\
67	23	-0.33079531788826\\
67	24	-0.415038168430328\\
67	25	-0.174718275666237\\
67	26	0.0778022781014442\\
67	27	0.0713625624775887\\
67	28	-0.258071959018707\\
67	29	0.032846175134182\\
67	30	-0.303959786891937\\
67	31	-0.318554073572159\\
67	32	-0.219845563173294\\
67	33	0.0972166135907173\\
67	34	0.119659930467606\\
67	35	-0.243246778845787\\
68	1	0.0339944362640381\\
68	2	-0.137104362249374\\
68	3	-0.190194442868233\\
68	4	-0.23584645986557\\
68	5	-0.265700072050095\\
68	6	-0.0592246577143669\\
68	7	-0.219460278749466\\
68	8	-0.141292244195938\\
68	9	-0.200230121612549\\
68	10	0.0361652113497257\\
68	11	-0.143035218119621\\
68	12	-0.18622137606144\\
68	13	-0.391163796186447\\
68	14	-0.38242170214653\\
68	15	-0.153194531798363\\
68	16	0.0671890154480934\\
68	17	-0.0945964157581329\\
68	18	-0.0361950844526291\\
68	19	-0.157641053199768\\
68	20	-0.105779968202114\\
68	21	-0.128696471452713\\
68	22	-0.278724789619446\\
68	23	-0.304538995027542\\
68	24	-0.397337555885315\\
68	25	-0.126550659537315\\
68	26	-0.0835876241326332\\
68	27	0.0622673630714417\\
68	28	-0.202053546905518\\
68	29	0.0042405710555613\\
68	30	-0.156900569796562\\
68	31	-0.284216910600662\\
68	32	-0.141848891973495\\
68	33	0.0873659700155258\\
68	34	-0.0435155741870403\\
68	35	-0.187821790575981\\
69	1	-0.0719906389713287\\
69	2	-0.0711528658866882\\
69	3	-0.0752768889069557\\
69	4	-0.166546776890755\\
69	5	-0.382339328527451\\
69	6	-0.125476598739624\\
69	7	-0.137421637773514\\
69	8	-0.124748758971691\\
69	9	-0.0152121502906084\\
69	10	-0.0413707941770554\\
69	11	-0.191440358757973\\
69	12	-0.204057082533836\\
69	13	-0.0598444566130638\\
69	14	-0.299693882465363\\
69	15	-0.141469612717628\\
69	16	0.0624585151672363\\
69	17	-0.015726612880826\\
69	18	0.0430234335362911\\
69	19	-0.126895770430565\\
69	20	-0.0465312264859676\\
69	21	-0.130432143807411\\
69	22	-0.222059458494186\\
69	23	-0.186787128448486\\
69	24	-0.487851589918137\\
69	25	-0.119344145059586\\
69	26	-0.050062507390976\\
69	27	0.172681197524071\\
69	28	-0.203819185495377\\
69	29	-0.070743016898632\\
69	30	-0.180435359477997\\
69	31	-0.230459958314896\\
69	32	-0.196611627936363\\
69	33	0.0488761402666569\\
69	34	0.0302640032023191\\
69	35	-0.0918056666851044\\
70	1	0.114036157727242\\
70	2	-0.0760396718978882\\
70	3	-0.126817643642426\\
70	4	-0.385509490966797\\
70	5	-0.343273490667343\\
70	6	-0.183429658412933\\
70	7	-0.267735064029694\\
70	8	-0.123516507446766\\
70	9	-0.154795035719872\\
70	10	0.103941328823566\\
70	11	-0.0952559784054756\\
70	12	-0.334981709718704\\
70	13	-0.213578939437866\\
70	14	-0.339016258716583\\
70	15	-0.11655455082655\\
70	16	0.0768414661288261\\
70	17	0.0995234623551369\\
70	18	-0.0161186065524817\\
70	19	-0.12311726808548\\
70	20	-0.153419211506844\\
70	21	-0.193391710519791\\
70	22	-0.356364548206329\\
70	23	-0.431322753429413\\
70	24	-0.468443036079407\\
70	25	-0.0774679481983185\\
70	26	0.0379044823348522\\
70	27	0.0999322459101677\\
70	28	-0.14275948703289\\
70	29	-0.0993382632732391\\
70	30	-0.145108938217163\\
70	31	-0.343164056539536\\
70	32	-0.161037176847458\\
70	33	0.0602935291826725\\
70	34	0.126030787825584\\
70	35	-0.178009212017059\\
71	1	-0.0170514658093452\\
71	2	-0.0547438152134418\\
71	3	-0.147762820124626\\
71	4	-0.216475278139114\\
71	5	-0.410677582025528\\
71	6	0.0281674675643444\\
71	7	-0.262140452861786\\
71	8	-0.183440580964088\\
71	9	-0.183982491493225\\
71	10	-0.0107858059927821\\
71	11	-0.0456816144287586\\
71	12	-0.309022396802902\\
71	13	-0.282101333141327\\
71	14	-0.423049241304398\\
71	15	-0.0448831096291542\\
71	16	0.0882368162274361\\
71	17	0.0724570229649544\\
71	18	-0.0266225747764111\\
71	19	-0.122394718229771\\
71	20	-0.111289352178574\\
71	21	-0.169552102684975\\
71	22	-0.320126622915268\\
71	23	-0.278336584568024\\
71	24	-0.505631506443024\\
71	25	-0.106610395014286\\
71	26	0.106286555528641\\
71	27	0.147938832640648\\
71	28	-0.196179077029228\\
71	29	-0.0573916062712669\\
71	30	-0.134002074599266\\
71	31	-0.369911044836044\\
71	32	-0.152984648942947\\
71	33	0.00976642686873674\\
71	34	0.165680825710297\\
71	35	-0.223235413432121\\
72	1	-0.0623931549489498\\
72	2	-0.0715492591261864\\
72	3	-0.173856407403946\\
72	4	-0.0320683680474758\\
72	5	-0.256962031126022\\
72	6	-0.0699519142508507\\
72	7	-0.055408950895071\\
72	8	-0.228964194655418\\
72	9	-0.0179224032908678\\
72	10	0.087695874273777\\
72	11	-0.135164245963097\\
72	12	-0.29974702000618\\
72	13	-0.233199939131737\\
72	14	-0.301199793815613\\
72	15	-0.14460676908493\\
72	16	0.081552118062973\\
72	17	-0.072849452495575\\
72	18	0.030887208878994\\
72	19	-0.112336583435535\\
72	20	-0.104477815330029\\
72	21	-0.171697273850441\\
72	22	-0.208779320120811\\
72	23	-0.229325845837593\\
72	24	-0.44116672873497\\
72	25	-0.147992864251137\\
72	26	0.0575981587171555\\
72	27	0.078375980257988\\
72	28	-0.174257770180702\\
72	29	-0.0195863209664822\\
72	30	-0.136911854147911\\
72	31	-0.195112779736519\\
72	32	-0.184918418526649\\
72	33	0.0755849555134773\\
72	34	0.0909099355340004\\
72	35	-0.286178171634674\\
73	1	0.0923003256320953\\
73	2	-0.0589650310575962\\
73	3	-0.172911018133163\\
73	4	-0.0165952052921057\\
73	5	-0.377264857292175\\
73	6	0.0490487739443779\\
73	7	-0.167138397693634\\
73	8	-0.1956517547369\\
73	9	-0.0323101654648781\\
73	10	0.0281668175011873\\
73	11	-0.194633409380913\\
73	12	-0.274670302867889\\
73	13	-0.317161470651627\\
73	14	-0.356449335813522\\
73	15	-0.161075562238693\\
73	16	0.0712968409061432\\
73	17	-0.00701400497928262\\
73	18	0.0879921019077301\\
73	19	-0.138108894228935\\
73	20	-0.0310099832713604\\
73	21	-0.153836399316788\\
73	22	-0.263330399990082\\
73	23	-0.241541415452957\\
73	24	-0.402294397354126\\
73	25	-0.0234147403389215\\
73	26	-0.0101283974945545\\
73	27	0.0403647124767303\\
73	28	-0.163726344704628\\
73	29	0.0092932740226388\\
73	30	-0.28312674164772\\
73	31	-0.257245749235153\\
73	32	-0.210769385099411\\
73	33	0.0456105656921864\\
73	34	0.0187713131308556\\
73	35	-0.251252293586731\\
74	1	-0.19477704167366\\
74	2	-0.128973841667175\\
74	3	-0.168657317757607\\
74	4	-0.12586422264576\\
74	5	-0.212679967284203\\
74	6	-0.135795399546623\\
74	7	-0.142762437462807\\
74	8	-0.215696260333061\\
74	9	-0.108551226556301\\
74	10	0.0753082185983658\\
74	11	-0.214966326951981\\
74	12	-0.347525149583817\\
74	13	-0.301924169063568\\
74	14	-0.265643954277039\\
74	15	-0.119797140359879\\
74	16	0.0893176570534706\\
74	17	-0.0113528594374657\\
74	18	0.0704663246870041\\
74	19	-0.128939986228943\\
74	20	-0.0585451312363148\\
74	21	-0.145232573151588\\
74	22	-0.312391698360443\\
74	23	-0.318576455116272\\
74	24	-0.492782264947891\\
74	25	-0.0842002555727959\\
74	26	0.0334059447050095\\
74	27	-0.0428621396422386\\
74	28	-0.176077991724014\\
74	29	0.059046596288681\\
74	30	-0.24615053832531\\
74	31	-0.337223827838898\\
74	32	-0.208933144807816\\
74	33	-0.0309832114726305\\
74	34	0.0832177028059959\\
74	35	-0.300482183694839\\
75	1	0.101923413574696\\
75	2	-0.186836570501328\\
75	3	-0.17293119430542\\
75	4	-0.142008051276207\\
75	5	-0.180751726031303\\
75	6	-0.173731714487076\\
75	7	-0.212211936712265\\
75	8	-0.2403504550457\\
75	9	0.00518318731337786\\
75	10	0.0695546641945839\\
75	11	-0.103334322571754\\
75	12	-0.348506480455399\\
75	13	-0.15337847173214\\
75	14	-0.436317443847656\\
75	15	-0.127395674586296\\
75	16	0.0946285724639893\\
75	17	-0.0286367125809193\\
75	18	-0.0212722476571798\\
75	19	-0.139512777328491\\
75	20	-0.118190690875053\\
75	21	-0.178653851151466\\
75	22	-0.134532138705254\\
75	23	-0.295396506786346\\
75	24	-0.409321784973145\\
75	25	-0.0577110722661018\\
75	26	-0.000619995989836752\\
75	27	0.066905103623867\\
75	28	-0.206667572259903\\
75	29	-0.0059736454859376\\
75	30	-0.209935054183006\\
75	31	-0.35449680685997\\
75	32	-0.190125644207001\\
75	33	-0.0190437566488981\\
75	34	0.18220828473568\\
75	35	-0.254705429077148\\
76	1	-0.0178318805992603\\
76	2	-0.0634356215596199\\
76	3	-0.175259977579117\\
76	4	-0.260745912790298\\
76	5	-0.469197928905487\\
76	6	-0.0990322008728981\\
76	7	-0.245696038007736\\
76	8	-0.345695316791534\\
76	9	0.0711627155542374\\
76	10	0.0508594736456871\\
76	11	-0.0956081748008728\\
76	12	-0.389341592788696\\
76	13	-0.136373206973076\\
76	14	-0.441010177135468\\
76	15	-0.0706915631890297\\
76	16	0.0981156080961227\\
76	17	-0.0557441785931587\\
76	18	0.0271657798439264\\
76	19	-0.138808593153954\\
76	20	-0.0650027990341187\\
76	21	-0.166265189647675\\
76	22	-0.135492518544197\\
76	23	-0.393965899944305\\
76	24	-0.378342747688293\\
76	25	-0.0577132366597652\\
76	26	0.00101544801145792\\
76	27	0.102921716868877\\
76	28	-0.156945660710335\\
76	29	-0.0273055117577314\\
76	30	-0.245056346058846\\
76	31	-0.286458224058151\\
76	32	-0.199852779507637\\
76	33	0.005214624106884\\
76	34	0.17660216987133\\
76	35	-0.218016162514687\\
77	1	0.035210695117712\\
77	2	-0.141694828867912\\
77	3	-0.241555228829384\\
77	4	-0.206543639302254\\
77	5	-0.336047768592834\\
77	6	-0.110862731933594\\
77	7	0.0156581532210112\\
77	8	-0.169547453522682\\
77	9	-0.170662924647331\\
77	10	0.0786933749914169\\
77	11	-0.26588562130928\\
77	12	-0.0319311544299126\\
77	13	-0.292870700359344\\
77	14	-0.46001785993576\\
77	15	-0.406539529561996\\
77	16	0.0635133534669876\\
77	17	0.0234444160014391\\
77	18	-0.0621469803154469\\
77	19	-0.11742839962244\\
77	20	-0.187093183398247\\
77	21	-0.246329635381699\\
77	22	-0.306431770324707\\
77	23	-0.323180049657822\\
77	24	-0.357554018497467\\
77	25	-0.215154811739922\\
77	26	-0.171030268073082\\
77	27	0.0743069499731064\\
77	28	-0.262367695569992\\
77	29	0.0120131392031908\\
77	30	-0.316457211971283\\
77	31	-0.14083693921566\\
77	32	-0.293708592653275\\
77	33	-0.0300540346652269\\
77	34	-0.0479448586702347\\
77	35	-0.12448301166296\\
78	1	-0.0431178286671638\\
78	2	0.0757141262292862\\
78	3	-0.162305697798729\\
78	4	-0.142003417015076\\
78	5	-0.475068956613541\\
78	6	-0.0616429932415485\\
78	7	-0.192536175251007\\
78	8	-0.249702051281929\\
78	9	0.0261244680732489\\
78	10	-0.0393770821392536\\
78	11	-0.333393275737762\\
78	12	-0.197282567620277\\
78	13	-0.240595906972885\\
78	14	-0.578077852725983\\
78	15	-0.287680566310883\\
78	16	0.00680572213605046\\
78	17	0.0193204153329134\\
78	18	0.0209563318639994\\
78	19	-0.103215090930462\\
78	20	-0.191953644156456\\
78	21	-0.33302229642868\\
78	22	-0.304671287536621\\
78	23	-0.542261958122253\\
78	24	-0.50324273109436\\
78	25	-0.181121125817299\\
78	26	-0.0900016278028488\\
78	27	0.105915404856205\\
78	28	-0.294511765241623\\
78	29	-0.076881431043148\\
78	30	-0.289703577756882\\
78	31	-0.238969281315804\\
78	32	-0.133618950843811\\
78	33	-0.0304579455405474\\
78	34	0.0200661588460207\\
78	35	-0.100347295403481\\
79	1	0.0113893141970038\\
79	2	-0.176917627453804\\
79	3	-0.196323335170746\\
79	4	-0.128926336765289\\
79	5	-0.324847877025604\\
79	6	-0.02609908208251\\
79	7	-0.375323534011841\\
79	8	-0.1754210293293\\
79	9	-0.106412030756474\\
79	10	0.030914569273591\\
79	11	-0.26911735534668\\
79	12	-0.341940522193909\\
79	13	-0.252009242773056\\
79	14	-0.524766623973846\\
79	15	-0.183709874749184\\
79	16	0.0607873536646366\\
79	17	0.0257681030780077\\
79	18	0.101687140762806\\
79	19	-0.122060395777225\\
79	20	-0.13542839884758\\
79	21	-0.273924380540848\\
79	22	-0.347532898187637\\
79	23	-0.377795696258545\\
79	24	-0.599761247634888\\
79	25	-0.168001383543015\\
79	26	0.0754128098487854\\
79	27	0.122496925294399\\
79	28	-0.245591506361961\\
79	29	-0.10362908244133\\
79	30	-0.277367651462555\\
79	31	-0.453557282686234\\
79	32	-0.146209105849266\\
79	33	-0.0272543933242559\\
79	34	0.225967183709145\\
79	35	-0.228719517588615\\
80	1	-0.0508021898567677\\
80	2	-0.119229108095169\\
80	3	-0.166185393929482\\
80	4	-0.233950197696686\\
80	5	-0.358984261751175\\
80	6	-0.109598450362682\\
80	7	-0.367379814386368\\
80	8	-0.260185867547989\\
80	9	-0.223119810223579\\
80	10	0.0505754761397839\\
80	11	-0.244897991418839\\
80	12	-0.463159412145615\\
80	13	-0.198110848665237\\
80	14	-0.522840261459351\\
80	15	-0.140342935919762\\
80	16	0.0866839662194252\\
80	17	-0.0218532923609018\\
80	18	0.0427816174924374\\
80	19	-0.133215829730034\\
80	20	-0.204574570059776\\
80	21	-0.269222974777222\\
80	22	-0.410338878631592\\
80	23	-0.423561245203018\\
80	24	-0.578566789627075\\
80	25	-0.113899931311607\\
80	26	0.0506305210292339\\
80	27	0.0259898342192173\\
80	28	-0.305479139089584\\
80	29	-0.0752076581120491\\
80	30	-0.326068669557571\\
80	31	-0.427740126848221\\
80	32	-0.122788593173027\\
80	33	-0.0353537946939468\\
80	34	0.183273836970329\\
80	35	-0.328660666942596\\
81	1	-0.0157409999519587\\
81	2	-0.2164366543293\\
81	3	-0.105532847344875\\
81	4	-0.0834099948406219\\
81	5	-0.289511799812317\\
81	6	-0.0516493059694767\\
81	7	-0.211719378829002\\
81	8	-0.190751627087593\\
81	9	0.0409016348421574\\
81	10	0.0293911788612604\\
81	11	-0.0962848514318466\\
81	12	-0.162815436720848\\
81	13	-0.161411762237549\\
81	14	-0.490449547767639\\
81	15	-0.347390353679657\\
81	16	0.0161018799990416\\
81	17	0.101808428764343\\
81	18	0.0946842655539513\\
81	19	-0.136302635073662\\
81	20	-0.088258683681488\\
81	21	-0.169027507305145\\
81	22	-0.290087103843689\\
81	23	-0.215305477380753\\
81	24	-0.498400926589966\\
81	25	-0.161310210824013\\
81	26	-0.0162784103304148\\
81	27	0.0189404990524054\\
81	28	-0.251562744379044\\
81	29	-0.0873387232422829\\
81	30	-0.270885586738586\\
81	31	-0.295917451381683\\
81	32	-0.197821646928787\\
81	33	-0.047712866216898\\
81	34	0.0276257414370775\\
81	35	-0.286971509456635\\
82	1	-0.196374908089638\\
82	2	0.00840551033616066\\
82	3	-0.133491918444633\\
82	4	-0.0490028522908688\\
82	5	-0.22117380797863\\
82	6	0.0005230070091784\\
82	7	-0.107016988098621\\
82	8	-0.0485610142350197\\
82	9	-0.0437946692109108\\
82	10	0.0885062888264656\\
82	11	-0.119063809514046\\
82	12	-0.158716082572937\\
82	13	-0.303780108690262\\
82	14	-0.290743172168732\\
82	15	-0.135554626584053\\
82	16	-0.00950083788484335\\
82	17	0.0450255908071995\\
82	18	0.134600058197975\\
82	19	-0.138053864240646\\
82	20	-0.178855240345001\\
82	21	-0.121100574731827\\
82	22	-0.333498030900955\\
82	23	-0.218433126807213\\
82	24	-0.49591851234436\\
82	25	-0.0951676890254021\\
82	26	-0.121873646974564\\
82	27	0.0332544408738613\\
82	28	-0.0904751941561699\\
82	29	0.0435665249824524\\
82	30	-0.102750174701214\\
82	31	-0.202575698494911\\
82	32	-0.183602422475815\\
82	33	0.0298826191574335\\
82	34	-0.0769596099853516\\
82	35	-0.252285808324814\\
83	1	0.0933402255177498\\
83	2	0.00267069227993488\\
83	3	-0.157086059451103\\
83	4	-0.0829659178853035\\
83	5	-0.219299003481865\\
83	6	-0.0791155025362968\\
83	7	-0.106216907501221\\
83	8	-0.120118714869022\\
83	9	-0.0718811452388763\\
83	10	0.0387940146028996\\
83	11	-0.164034217596054\\
83	12	-0.3034428358078\\
83	13	-0.228382915258408\\
83	14	-0.327022820711136\\
83	15	-0.0560994185507298\\
83	16	0.0139913121238351\\
83	17	0.152238205075264\\
83	18	0.0989851579070091\\
83	19	-0.108503147959709\\
83	20	-0.11990924179554\\
83	21	-0.037878580391407\\
83	22	-0.259644895792007\\
83	23	-0.237682923674583\\
83	24	-0.426010489463806\\
83	25	-0.00817481614649296\\
83	26	-0.0576454363763332\\
83	27	0.0507804155349731\\
83	28	-0.200354114174843\\
83	29	-0.022304167971015\\
83	30	-0.202479392290115\\
83	31	-0.358095467090607\\
83	32	-0.173371747136116\\
83	33	0.0556443445384502\\
83	34	0.107492372393608\\
83	35	-0.394819796085358\\
84	1	0.0206321831792593\\
84	2	-0.0366394966840744\\
84	3	-0.16929680109024\\
84	4	-0.236706510186195\\
84	5	-0.174191683530807\\
84	6	-0.0759417340159416\\
84	7	-0.131627395749092\\
84	8	-0.195678517222404\\
84	9	-0.0780755653977394\\
84	10	0.0566102489829063\\
84	11	-0.0861050635576248\\
84	12	-0.369021534919739\\
84	13	-0.26943376660347\\
84	14	-0.266981810331345\\
84	15	-0.201897412538528\\
84	16	0.0115810642018914\\
84	17	0.0506586730480194\\
84	18	0.020258791744709\\
84	19	-0.10656514018774\\
84	20	-0.177572473883629\\
84	21	-0.0722188577055931\\
84	22	-0.229515731334686\\
84	23	-0.424074053764343\\
84	24	-0.383367925882339\\
84	25	0.0304324589669704\\
84	26	0.0740550681948662\\
84	27	0.0620336011052132\\
84	28	-0.153838634490967\\
84	29	0.015756968408823\\
84	30	-0.317205369472504\\
84	31	-0.448686480522156\\
84	32	-0.0702481120824814\\
84	33	0.0375426262617111\\
84	34	0.300702571868896\\
84	35	-0.216687723994255\\
85	1	0.0361674353480339\\
85	2	-0.0485768988728523\\
85	3	-0.123121477663517\\
85	4	-0.134347841143608\\
85	5	-0.215102508664131\\
85	6	0.00418567797169089\\
85	7	-0.19292414188385\\
85	8	-0.146790727972984\\
85	9	-0.0498667322099209\\
85	10	0.0535718947649002\\
85	11	-0.090590700507164\\
85	12	-0.315980762243271\\
85	13	-0.283641517162323\\
85	14	-0.255252331495285\\
85	15	-0.100453227758408\\
85	16	-0.00689177261665463\\
85	17	0.0776220262050629\\
85	18	0.0408178605139256\\
85	19	-0.113083519041538\\
85	20	-0.0993965491652489\\
85	21	-0.0134136192500591\\
85	22	-0.356050312519073\\
85	23	-0.2610082924366\\
85	24	-0.381430894136429\\
85	25	-0.0426942780613899\\
85	26	-0.0031824754551053\\
85	27	0.113558858633041\\
85	28	-0.142901986837387\\
85	29	0.047297041863203\\
85	30	-0.242060706019402\\
85	31	-0.348783940076828\\
85	32	-0.0554354377090931\\
85	33	0.0334700047969818\\
85	34	0.184093132615089\\
85	35	-0.147739350795746\\
86	1	0.0710933357477188\\
86	2	-0.0160204842686653\\
86	3	-0.130606517195702\\
86	4	-0.0566170737147331\\
86	5	-0.214948505163193\\
86	6	-0.0286093726754189\\
86	7	-0.02472884953022\\
86	8	-0.134545132517815\\
86	9	2.4246595785371e-05\\
86	10	0.0118078179657459\\
86	11	-0.101923324167728\\
86	12	-0.128544315695763\\
86	13	-0.407652020454407\\
86	14	-0.296332865953445\\
86	15	-0.230218857526779\\
86	16	0.0244693122804165\\
86	17	-0.0053113205358386\\
86	18	0.0733284577727318\\
86	19	-0.0906722694635391\\
86	20	-0.137068659067154\\
86	21	-0.0529444105923176\\
86	22	-0.24110472202301\\
86	23	-0.244271755218506\\
86	24	-0.470054000616074\\
86	25	-0.0365347191691399\\
86	26	-0.00726203341037035\\
86	27	-0.0554962269961834\\
86	28	-0.184808522462845\\
86	29	-0.0282558761537075\\
86	30	-0.170710906386375\\
86	31	-0.204258397221565\\
86	32	-0.139880031347275\\
86	33	0.0481444969773293\\
86	34	0.0483310334384441\\
86	35	-0.313178271055222\\
87	1	-0.149921864271164\\
87	2	-0.078540176153183\\
87	3	-0.135361313819885\\
87	4	-0.102734781801701\\
87	5	-0.324187308549881\\
87	6	-0.018295906484127\\
87	7	-0.162266910076141\\
87	8	-0.164934977889061\\
87	9	-0.0899311453104019\\
87	10	0.048862025141716\\
87	11	-0.0995469838380814\\
87	12	-0.351358890533447\\
87	13	-0.302230685949326\\
87	14	-0.416350811719894\\
87	15	-0.03988928347826\\
87	16	0.0348857827484608\\
87	17	0.0457367673516273\\
87	18	0.0788474828004837\\
87	19	-0.11659424751997\\
87	20	-0.161908656358719\\
87	21	-0.142609924077988\\
87	22	-0.312210500240326\\
87	23	-0.442715257406235\\
87	24	-0.321183681488037\\
87	25	-0.0871213153004646\\
87	26	-0.0200273431837559\\
87	27	0.0656705051660538\\
87	28	-0.258098095655441\\
87	29	0.000211323058465496\\
87	30	-0.204871296882629\\
87	31	-0.156054005026817\\
87	32	-0.245089501142502\\
87	33	0.0637126117944717\\
87	34	0.0421767793595791\\
87	35	-0.183667376637459\\
};
\end{axis}

\begin{axis}[%4
width=4.646in,
height=3.218in,
%%at={(2.83in,6.438in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={cnn.com}
]

\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.0515936240553856\\
1	2	-0.0392614118754864\\
1	3	-0.0311152748763561\\
1	4	-0.0954691916704178\\
1	5	-0.11944143474102\\
1	6	-0.0457232818007469\\
1	7	0.0508096665143967\\
1	8	-0.0606717094779015\\
1	9	-0.0386264324188232\\
1	10	-0.047702744603157\\
1	11	-0.0745701268315315\\
1	12	-0.0229710172861814\\
1	13	0.00622381316497922\\
1	14	-0.0676649883389473\\
1	15	0.00665948167443275\\
1	16	0.019380422309041\\
1	17	0.0100412983447313\\
1	18	-0.0159729346632957\\
1	19	-0.057546604424715\\
1	20	0.0116107603535056\\
1	21	0.0858885124325752\\
1	22	-0.00950667820870876\\
1	23	-0.131279185414314\\
1	24	-0.139077246189117\\
1	25	-0.0495118647813797\\
1	26	-0.044630978256464\\
1	27	0.0775734856724739\\
1	28	-0.0955767929553986\\
1	29	0.00209084805101156\\
1	30	-0.120895497500896\\
1	31	-0.0199223142117262\\
1	32	-0.0814764723181725\\
1	33	0.0807040557265282\\
1	34	-0.0130791356787086\\
1	35	-0.0862130001187325\\
2	1	-0.0142898913472891\\
2	2	-0.0586604736745358\\
2	3	-0.136309385299683\\
2	4	-0.0397624969482422\\
2	5	-0.135333478450775\\
2	6	0.0152397649362683\\
2	7	-0.144458636641502\\
2	8	-0.0559427477419376\\
2	9	-0.030173797160387\\
2	10	-0.233448430895805\\
2	11	-0.181318774819374\\
2	12	-0.176836207509041\\
2	13	0.0084103811532259\\
2	14	-0.0583048313856125\\
2	15	0.0695748180150986\\
2	16	-0.0235224850475788\\
2	17	0.0707839578390121\\
2	18	0.00387249235063791\\
2	19	-0.158995807170868\\
2	20	-0.0105786211788654\\
2	21	0.0596410296857357\\
2	22	0.0343235060572624\\
2	23	-0.282451987266541\\
2	24	-0.163378641009331\\
2	25	-0.161953702569008\\
2	26	-0.0685267299413681\\
2	27	0.0772765800356865\\
2	28	-0.190486758947372\\
2	29	-0.013040560297668\\
2	30	-0.0672134906053543\\
2	31	-0.16930203139782\\
2	32	-0.074561133980751\\
2	33	0.0628872141242027\\
2	34	0.226482063531876\\
2	35	-0.0766714215278625\\
3	1	0.06022047996521\\
3	2	-0.00960736442357302\\
3	3	-0.0517858043313026\\
3	4	0.169809877872467\\
3	5	-0.169669643044472\\
3	6	0.0768405273556709\\
3	7	0.150170788168907\\
3	8	0.024473849684\\
3	9	-0.0412344671785831\\
3	10	-0.0556301549077034\\
3	11	-0.157427951693535\\
3	12	-0.138779208064079\\
3	13	0.043184082955122\\
3	14	-0.0673495829105377\\
3	15	0.301756948232651\\
3	16	0.0626544803380966\\
3	17	0.182150825858116\\
3	18	0.13919298350811\\
3	19	-0.133358135819435\\
3	20	0.0902317017316818\\
3	21	0.182434633374214\\
3	22	0.173823207616806\\
3	23	-0.140070244669914\\
3	24	-0.147331282496452\\
3	25	-0.130714118480682\\
3	26	-0.064883790910244\\
3	27	0.253949016332626\\
3	28	0.00918569043278694\\
3	29	0.0510610826313496\\
3	30	-0.176007345318794\\
3	31	-0.0595655664801598\\
3	32	-0.0608696639537811\\
3	33	0.124150022864342\\
3	34	0.336663275957108\\
3	35	-0.00428909296169877\\
4	1	0.0115894060581923\\
4	2	0.0312449187040329\\
4	3	0.0990879237651825\\
4	4	0.0547696948051453\\
4	5	-0.0535850040614605\\
4	6	0.142253965139389\\
4	7	0.00259472685866058\\
4	8	0.0207571554929018\\
4	9	-0.0241220984607935\\
4	10	-0.00952035468071699\\
4	11	-0.127082198858261\\
4	12	-0.0429506190121174\\
4	13	0.0837381109595299\\
4	14	-0.141692310571671\\
4	15	0.217674791812897\\
4	16	0.0703606233000755\\
4	17	0.260288715362549\\
4	18	0.0937160328030586\\
4	19	-0.0578861981630325\\
4	20	0.11012364923954\\
4	21	0.193801388144493\\
4	22	0.166027545928955\\
4	23	-0.130935579538345\\
4	24	-0.141472458839417\\
4	25	0.0608652345836163\\
4	26	0.0340409241616726\\
4	27	0.268175721168518\\
4	28	-0.120084017515182\\
4	29	0.0942765548825264\\
4	30	-0.153828263282776\\
4	31	-0.132370457053185\\
4	32	0.0396843180060387\\
4	33	0.149155229330063\\
4	34	0.268884599208832\\
4	35	0.15763358771801\\
5	1	0.126982972025871\\
5	2	0.137968942523003\\
5	3	0.234816670417786\\
5	4	0.0633123740553856\\
5	5	0.15736198425293\\
5	6	0.115066610276699\\
5	7	0.08735191822052\\
5	8	0.27729594707489\\
5	9	0.158806353807449\\
5	10	0.171718195080757\\
5	11	0.00549836130812764\\
5	12	-0.159797266125679\\
5	13	0.288811266422272\\
5	14	-0.0979849249124527\\
5	15	0.343909561634064\\
5	16	0.0455727614462376\\
5	17	0.249384239315987\\
5	18	0.124667100608349\\
5	19	-0.030782176181674\\
5	20	0.147276729345322\\
5	21	0.158630564808846\\
5	22	0.217047914862633\\
5	23	-0.0907698571681976\\
5	24	0.0937478542327881\\
5	25	0.164258494973183\\
5	26	0.181004837155342\\
5	27	0.200281456112862\\
5	28	0.143908590078354\\
5	29	0.0967952460050583\\
5	30	0.0560873635113239\\
5	31	0.0139874489977956\\
5	32	0.248440071940422\\
5	33	0.161381974816322\\
5	34	0.266358315944672\\
5	35	0.295197427272797\\
6	1	0.118137568235397\\
6	2	0.246054500341415\\
6	3	0.314348042011261\\
6	4	0.186629429459572\\
6	5	0.316529393196106\\
6	6	0.171714976429939\\
6	7	0.459708720445633\\
6	8	0.250797092914581\\
6	9	0.29847714304924\\
6	10	0.19806319475174\\
6	11	0.263758569955826\\
6	12	-0.0309224613010883\\
6	13	0.414331406354904\\
6	14	-0.00955551397055387\\
6	15	0.580854773521423\\
6	16	0.135800197720528\\
6	17	0.355835616588593\\
6	18	0.225803345441818\\
6	19	-0.0229132007807493\\
6	20	0.201126903295517\\
6	21	0.237258657813072\\
6	22	0.305925667285919\\
6	23	0.234786242246628\\
6	24	0.46197572350502\\
6	25	0.215363815426826\\
6	26	0.154860526323318\\
6	27	0.214097917079926\\
6	28	0.247984245419502\\
6	29	0.0573114566504955\\
6	30	0.30964857339859\\
6	31	0.0622462071478367\\
6	32	0.271804332733154\\
6	33	0.254222750663757\\
6	34	0.319036245346069\\
6	35	0.285430043935776\\
7	1	0.338894098997116\\
7	2	0.228768780827522\\
7	3	0.150477051734924\\
7	4	0.361252844333649\\
7	5	0.241558462381363\\
7	6	0.372468441724777\\
7	7	0.484487414360046\\
7	8	0.412917733192444\\
7	9	0.07633226364851\\
7	10	0.120591029524803\\
7	11	0.158202633261681\\
7	12	0.205650180578232\\
7	13	0.335888981819153\\
7	14	0.0889437720179558\\
7	15	0.657757520675659\\
7	16	0.0783409476280212\\
7	17	0.450645744800568\\
7	18	0.339319884777069\\
7	19	-0.0631736516952515\\
7	20	0.412969082593918\\
7	21	0.358601540327072\\
7	22	0.416803777217865\\
7	23	0.238453537225723\\
7	24	0.374013394117355\\
7	25	0.250215202569962\\
7	26	0.191598817706108\\
7	27	0.377798795700073\\
7	28	0.323165506124496\\
7	29	0.0738782584667206\\
7	30	0.108808286488056\\
7	31	0.1249955072999\\
7	32	0.0380620695650578\\
7	33	0.456667274236679\\
7	34	0.351809829473495\\
7	35	0.23044054210186\\
8	1	0.0564417019486427\\
8	2	0.237099021673203\\
8	3	0.166692569851875\\
8	4	0.146029025316238\\
8	5	0.0518485903739929\\
8	6	0.125747039914131\\
8	7	0.434557914733887\\
8	8	0.310804218053818\\
8	9	0.154496490955353\\
8	10	0.114983960986137\\
8	11	0.0611922964453697\\
8	12	-0.0213923025876284\\
8	13	0.339393943548203\\
8	14	-0.0411398969590664\\
8	15	0.708768427371979\\
8	16	0.0681172534823418\\
8	17	0.36614865064621\\
8	18	0.254444152116776\\
8	19	-0.0581448785960674\\
8	20	0.297114878892899\\
8	21	0.294895529747009\\
8	22	0.319338858127594\\
8	23	0.302615344524384\\
8	24	0.239673182368279\\
8	25	0.1396514326334\\
8	26	0.0765172615647316\\
8	27	0.401390582323074\\
8	28	0.239026367664337\\
8	29	0.187935084104538\\
8	30	-0.011401878669858\\
8	31	0.143091693520546\\
8	32	-0.00560929952189326\\
8	33	0.36142036318779\\
8	34	0.370412111282349\\
8	35	0.152859836816788\\
9	1	0.109123796224594\\
9	2	0.146385759115219\\
9	3	0.0510307736694813\\
9	4	0.171152979135513\\
9	5	-0.024842282757163\\
9	6	0.0839106142520905\\
9	7	0.193421050906181\\
9	8	0.206825032830238\\
9	9	0.0892831236124039\\
9	10	0.0822968035936356\\
9	11	0.0410086810588837\\
9	12	-0.0345640741288662\\
9	13	0.265709817409515\\
9	14	-0.212127819657326\\
9	15	0.485024273395538\\
9	16	0.0323803350329399\\
9	17	0.254400849342346\\
9	18	0.0774425119161606\\
9	19	-0.0456633567810059\\
9	20	0.109656170010567\\
9	21	0.146807625889778\\
9	22	0.20980367064476\\
9	23	0.135948419570923\\
9	24	0.181346327066422\\
9	25	0.155604138970375\\
9	26	0.0454402565956116\\
9	27	0.24358144402504\\
9	28	0.0233454331755638\\
9	29	0.0937252193689346\\
9	30	-0.0210735183209181\\
9	31	0.0790374726057053\\
9	32	0.0918048396706581\\
9	33	0.186336979269981\\
9	34	0.171908721327782\\
9	35	0.208270683884621\\
10	1	0.128994047641754\\
10	2	-0.113652408123016\\
10	3	-0.0249264724552631\\
10	4	0.0122926728799939\\
10	5	0.0430580861866474\\
10	6	-0.00958984531462193\\
10	7	0.101095631718636\\
10	8	0.184331610798836\\
10	9	0.0972199738025665\\
10	10	0.0203039273619652\\
10	11	0.0838086977601051\\
10	12	-0.0759371817111969\\
10	13	0.247055366635323\\
10	14	-0.153787285089493\\
10	15	0.244107022881508\\
10	16	0.011035124771297\\
10	17	0.0364594012498856\\
10	18	-0.0252721793949604\\
10	19	-0.049746248871088\\
10	20	-0.0462815761566162\\
10	21	0.012754125520587\\
10	22	0.18194779753685\\
10	23	0.00201577367261052\\
10	24	0.118618115782738\\
10	25	0.140742301940918\\
10	26	0.0939959287643433\\
10	27	0.1859360486269\\
10	28	-0.0320738814771175\\
10	29	0.120546415448189\\
10	30	0.0710097104310989\\
10	31	-0.0537569858133793\\
10	32	-0.0402066893875599\\
10	33	0.00693392800167203\\
10	34	0.10539348423481\\
10	35	0.110063001513481\\
11	1	0.0333464555442333\\
11	2	-0.0841481015086174\\
11	3	-0.0241863653063774\\
11	4	-0.0115796951577067\\
11	5	0.0216428562998772\\
11	6	-0.00293782749213278\\
11	7	0.118898831307888\\
11	8	0.176148489117622\\
11	9	0.015391644090414\\
11	10	-0.0405698716640472\\
11	11	0.0232307501137257\\
11	12	-0.165779188275337\\
11	13	0.0997140258550644\\
11	14	-0.273551166057587\\
11	15	0.145903170108795\\
11	16	0.00804795324802399\\
11	17	0.0823545604944229\\
11	18	0.0603637918829918\\
11	19	-0.0721561759710312\\
11	20	-0.130197241902351\\
11	21	0.0136997262015939\\
11	22	0.112846121191978\\
11	23	-0.024715606123209\\
11	24	0.140269428491592\\
11	25	0.0504446960985661\\
11	26	0.0154938399791718\\
11	27	0.102078467607498\\
11	28	-0.0710993483662605\\
11	29	0.0732228979468346\\
11	30	0.060361236333847\\
11	31	-0.146465614438057\\
11	32	0.0247435607016087\\
11	33	0.0448367036879063\\
11	34	0.0633679553866386\\
11	35	-0.0592695884406567\\
12	1	0.0258357711136341\\
12	2	-0.0913511365652084\\
12	3	-0.0634875819087029\\
12	4	-0.0666160061955452\\
12	5	-0.0233381856232882\\
12	6	0.00192485388834029\\
12	7	0.00585376052185893\\
12	8	0.0646535530686378\\
12	9	0.0303788166493177\\
12	10	-0.0485744588077068\\
12	11	-0.0753112807869911\\
12	12	-0.102239467203617\\
12	13	0.01792555116117\\
12	14	-0.254602044820786\\
12	15	0.13191981613636\\
12	16	0.00331626296974719\\
12	17	0.111184783279896\\
12	18	0.0491364225745201\\
12	19	-0.0750336870551109\\
12	20	-0.210047915577888\\
12	21	-0.00595801882445812\\
12	22	0.14446733891964\\
12	23	-0.0184946861118078\\
12	24	0.0873026847839355\\
12	25	-0.00556515343487263\\
12	26	0.0107466438785195\\
12	27	-0.0179039817303419\\
12	28	-0.0239389706403017\\
12	29	0.0154316890984774\\
12	30	0.026749124750495\\
12	31	-0.107368990778923\\
12	32	0.0260717086493969\\
12	33	-0.0167234856635332\\
12	34	0.0240733176469803\\
12	35	-0.0327890552580357\\
13	1	0.0288905836641788\\
13	2	-0.0116325076669455\\
13	3	-0.027298079803586\\
13	4	-0.0092378742992878\\
13	5	-0.155170828104019\\
13	6	0.0142407035455108\\
13	7	-0.0330195277929306\\
13	8	-0.0501008331775665\\
13	9	-0.0866605117917061\\
13	10	0.0565657913684845\\
13	11	-0.0903137847781181\\
13	12	-0.15106026828289\\
13	13	-0.0569041520357132\\
13	14	-0.326833933591843\\
13	15	0.0667382776737213\\
13	16	0.0306880064308643\\
13	17	0.0591731145977974\\
13	18	-0.0237828511744738\\
13	19	-0.0688657984137535\\
13	20	-0.0756942629814148\\
13	21	-0.04871866106987\\
13	22	0.0341774262487888\\
13	23	-0.0996965318918228\\
13	24	0.0308710113167763\\
13	25	-0.0653065294027328\\
13	26	0.0302175544202328\\
13	27	-0.0189778171479702\\
13	28	-0.0991864055395126\\
13	29	0.0430947169661522\\
13	30	-0.0199000649154186\\
13	31	-0.166670709848404\\
13	32	0.0543936192989349\\
13	33	0.0258128773421049\\
13	34	0.0158991944044828\\
13	35	-0.0665102377533913\\
14	1	-0.0457094721496105\\
14	2	-0.0494392663240433\\
14	3	-0.030468687415123\\
14	4	-0.00277774361893535\\
14	5	-0.0611868090927601\\
14	6	0.0225177463144064\\
14	7	0.0068508698605001\\
14	8	-0.0463848151266575\\
14	9	0.0692494586110115\\
14	10	-0.0115865739062428\\
14	11	-0.0759729444980621\\
14	12	-0.136316329240799\\
14	13	-0.0760276094079018\\
14	14	-0.350217700004578\\
14	15	0.0510399639606476\\
14	16	-0.0280742570757866\\
14	17	0.0126896435394883\\
14	18	-0.0768319517374039\\
14	19	-0.0704162791371346\\
14	20	0.0026685178745538\\
14	21	-0.105903722345829\\
14	22	-0.00312192086130381\\
14	23	-0.192999437451363\\
14	24	-0.0591057203710079\\
14	25	-0.00978764425963163\\
14	26	-0.185295775532722\\
14	27	-0.0159604474902153\\
14	28	0.0285931155085564\\
14	29	0.113891080021858\\
14	30	-0.0303410738706589\\
14	31	-0.0296742860227823\\
14	32	0.0700429975986481\\
14	33	-0.0160399153828621\\
14	34	-0.0769506171345711\\
14	35	0.0308727212250233\\
15	1	-0.0140388011932373\\
15	2	-0.135283410549164\\
15	3	-0.0417991653084755\\
15	4	0.00278257834725082\\
15	5	0.0351247228682041\\
15	6	-0.0596582815051079\\
15	7	-0.000142107659485191\\
15	8	0.09335707873106\\
15	9	-0.00789548922330141\\
15	10	0.0412635169923306\\
15	11	-0.0724397003650665\\
15	12	-0.134484574198723\\
15	13	-0.00742347026243806\\
15	14	-0.33821040391922\\
15	15	0.0917370989918709\\
15	16	-0.015858331695199\\
15	17	0.124768942594528\\
15	18	-0.0798473507165909\\
15	19	-0.0808658823370934\\
15	20	0.00852714572101831\\
15	21	-0.114297822117805\\
15	22	-0.00824068114161491\\
15	23	-0.0473353303968906\\
15	24	0.0455595478415489\\
15	25	-0.0280418694019318\\
15	26	-0.0594166107475758\\
15	27	0.0173132829368114\\
15	28	0.0165676288306713\\
15	29	0.154484942555428\\
15	30	-0.0722703114151955\\
15	31	-0.140801176428795\\
15	32	0.0350907407701015\\
15	33	0.00530874356627464\\
15	34	-0.0194297358393669\\
15	35	-0.05642906203866\\
16	1	-0.00580870779231191\\
16	2	-0.0409828536212444\\
16	3	-0.0663427636027336\\
16	4	-0.065749891102314\\
16	5	-0.0838081017136574\\
16	6	0.0185382813215256\\
16	7	0.0508879460394382\\
16	8	0.10403847694397\\
16	9	0.0311640165746212\\
16	10	0.00620541488751769\\
16	11	-0.0183160584419966\\
16	12	-0.107907481491566\\
16	13	-0.0215657968074083\\
16	14	-0.417746812105179\\
16	15	0.137175351381302\\
16	16	-0.0135685745626688\\
16	17	0.104291401803493\\
16	18	-0.0330820716917515\\
16	19	-0.0968922302126884\\
16	20	0.0332660153508186\\
16	21	-0.127125591039658\\
16	22	-0.00375901791267097\\
16	23	-0.177632078528404\\
16	24	-0.0179422777146101\\
16	25	-0.0382698476314545\\
16	26	0.00746852671727538\\
16	27	0.0351817905902863\\
16	28	0.0140478406101465\\
16	29	0.0956535637378693\\
16	30	-0.176491901278496\\
16	31	-0.293766856193542\\
16	32	-0.0479724667966366\\
16	33	-0.0210114344954491\\
16	34	-0.0275545734912157\\
16	35	-0.103034719824791\\
17	1	0.0648712441325188\\
17	2	-0.022227693349123\\
17	3	-0.0706662461161613\\
17	4	-0.0727188736200333\\
17	5	-0.0351508185267448\\
17	6	0.0690413936972618\\
17	7	0.0633759945631027\\
17	8	0.0726053267717361\\
17	9	-0.024443631991744\\
17	10	-0.0255237147212029\\
17	11	-0.100759640336037\\
17	12	-0.13525216281414\\
17	13	-0.0714284777641296\\
17	14	-0.399577498435974\\
17	15	0.11989837884903\\
17	16	0.0310655348002911\\
17	17	0.075606182217598\\
17	18	-0.0577223040163517\\
17	19	-0.0995021462440491\\
17	20	0.0215675476938486\\
17	21	-0.0961127132177353\\
17	22	0.0697986409068108\\
17	23	-0.0666047632694244\\
17	24	0.122930377721786\\
17	25	-0.0291464887559414\\
17	26	-0.0743817389011383\\
17	27	0.0214066412299871\\
17	28	0.00409939605742693\\
17	29	0.0210775211453438\\
17	30	-0.188408091664314\\
17	31	-0.18139910697937\\
17	32	-0.0316329710185528\\
17	33	-0.0209209620952606\\
17	34	-0.0595165379345417\\
17	35	-0.109396412968636\\
18	1	0.00106164184398949\\
18	2	-0.033523079007864\\
18	3	-0.00648025143891573\\
18	4	0.0261535625904799\\
18	5	-0.0389307215809822\\
18	6	-0.0367169193923473\\
18	7	0.0115982228890061\\
18	8	0.00214276602491736\\
18	9	0.0505914986133575\\
18	10	-0.0110181849449873\\
18	11	-0.0329340174794197\\
18	12	-0.132461965084076\\
18	13	-0.0302990898489952\\
18	14	-0.420982092618942\\
18	15	0.259551197290421\\
18	16	0.0413078293204308\\
18	17	0.132957696914673\\
18	18	-0.0546540394425392\\
18	19	-0.0811121910810471\\
18	20	0.0620072446763515\\
18	21	-0.00527021428570151\\
18	22	0.0824576318264008\\
18	23	-0.225318029522896\\
18	24	0.0523939952254295\\
18	25	-0.0643101632595062\\
18	26	-0.113294318318367\\
18	27	0.0190299469977617\\
18	28	0.00612514419481158\\
18	29	0.083179347217083\\
18	30	-0.117552779614925\\
18	31	-0.111212506890297\\
18	32	-0.00576607976108789\\
18	33	-0.0411448404192924\\
18	34	-0.122967019677162\\
18	35	-0.0684358403086662\\
19	1	0.0529813282191753\\
19	2	0.0276253670454025\\
19	3	0.0332340821623802\\
19	4	-0.0295344218611717\\
19	5	0.028159549459815\\
19	6	-0.0522093065083027\\
19	7	-0.000819190579932183\\
19	8	-0.025183105841279\\
19	9	-0.0122911036014557\\
19	10	0.0851052477955818\\
19	11	-0.0474621169269085\\
19	12	-0.0332774296402931\\
19	13	0.00976141355931759\\
19	14	-0.42498904466629\\
19	15	0.0229514613747597\\
19	16	0.0321658998727798\\
19	17	0.0362253189086914\\
19	18	-0.0590667389333248\\
19	19	-0.0843936204910278\\
19	20	0.0867802649736404\\
19	21	-0.0398127622902393\\
19	22	-0.0588518753647804\\
19	23	-0.0509136356413364\\
19	24	-0.0333697944879532\\
19	25	-0.0486020110547543\\
19	26	-0.103748798370361\\
19	27	0.126581355929375\\
19	28	-0.0839071571826935\\
19	29	0.0962667763233185\\
19	30	-0.032901719212532\\
19	31	-0.11203546077013\\
19	32	0.0263375081121922\\
19	33	-0.0603564716875553\\
19	34	-0.020722096785903\\
19	35	-0.214184626936913\\
20	1	0.0133704291656613\\
20	2	-0.00355456955730915\\
20	3	0.0223636664450169\\
20	4	0.0290097929537296\\
20	5	0.0036597209982574\\
20	6	0.0445158965885639\\
20	7	0.0335974134504795\\
20	8	0.0612977333366871\\
20	9	0.0677524209022522\\
20	10	-0.0538895316421986\\
20	11	-0.0490034371614456\\
20	12	-0.143195316195488\\
20	13	0.11115089058876\\
20	14	-0.322887063026428\\
20	15	0.100904740393162\\
20	16	0.0162992514669895\\
20	17	-4.15283502661623e-05\\
20	18	0.00101373007055372\\
20	19	-0.0603575259447098\\
20	20	-0.00766955362632871\\
20	21	0.00974631775170565\\
20	22	0.114690765738487\\
20	23	-0.0494352094829082\\
20	24	0.0465259328484535\\
20	25	0.0840942114591599\\
20	26	0.0148119954392314\\
20	27	0.185504794120789\\
20	28	-0.00920386705547571\\
20	29	0.170083850622177\\
20	30	0.0776392668485641\\
20	31	-0.12801206111908\\
20	32	-0.00153354404028505\\
20	33	0.0074799875728786\\
20	34	-0.119981914758682\\
20	35	-0.137088045477867\\
21	1	0.000553354562725872\\
21	2	0.00964889395982027\\
21	3	-0.0142166661098599\\
21	4	0.0370003394782543\\
21	5	0.111426085233688\\
21	6	0.109669409692287\\
21	7	0.115386597812176\\
21	8	0.122539281845093\\
21	9	0.12073753029108\\
21	10	0.0978059023618698\\
21	11	0.00486623449251056\\
21	12	0.036956612020731\\
21	13	0.0501613803207874\\
21	14	-0.348691642284393\\
21	15	0.0643381327390671\\
21	16	0.0133483456447721\\
21	17	0.0506894551217556\\
21	18	-0.0457440763711929\\
21	19	-0.0511240884661674\\
21	20	0.0332147926092148\\
21	21	-0.0367352552711964\\
21	22	0.069207675755024\\
21	23	-0.0501210242509842\\
21	24	0.00302298972383142\\
21	25	0.0215086378157139\\
21	26	0.0954283326864243\\
21	27	0.161232158541679\\
21	28	0.00807143747806549\\
21	29	0.130453541874886\\
21	30	0.0335232727229595\\
21	31	-0.106979757547379\\
21	32	0.0757270380854607\\
21	33	0.0402881726622581\\
21	34	-0.0770818814635277\\
21	35	-0.179060161113739\\
22	1	0.0291772596538067\\
22	2	-0.01417285669595\\
22	3	-0.0264223888516426\\
22	4	-0.0296844765543938\\
22	5	0.0806536749005318\\
22	6	-0.0681323632597923\\
22	7	0.0416838303208351\\
22	8	0.0782070904970169\\
22	9	0.0593377538025379\\
22	10	0.0652764886617661\\
22	11	0.0510575957596302\\
22	12	-0.074850969016552\\
22	13	0.0198033452033997\\
22	14	-0.342073440551758\\
22	15	0.101963758468628\\
22	16	0.0169232413172722\\
22	17	0.0186057016253471\\
22	18	-0.100782506167889\\
22	19	-0.0347737148404121\\
22	20	-0.0202330350875854\\
22	21	-0.00731905363500118\\
22	22	0.0654086843132973\\
22	23	-0.0236990600824356\\
22	24	-0.0332620069384575\\
22	25	0.0292517989873886\\
22	26	-0.0465870089828968\\
22	27	0.0353572331368923\\
22	28	-0.0400843657553196\\
22	29	0.0428543388843536\\
22	30	0.0369890965521336\\
22	31	-0.0970525741577148\\
22	32	0.0728836953639984\\
22	33	0.00139661738649011\\
22	34	-0.0289532672613859\\
22	35	-0.134265199303627\\
23	1	0.152237758040428\\
23	2	-0.0120380213484168\\
23	3	0.0208882018923759\\
23	4	-0.105533212423325\\
23	5	-0.00660401117056608\\
23	6	-0.0024630727712065\\
23	7	0.0699668452143669\\
23	8	0.0124818822368979\\
23	9	0.00636926339939237\\
23	10	0.0144909033551812\\
23	11	0.0308276601135731\\
23	12	-0.154661267995834\\
23	13	0.12557265162468\\
23	14	-0.310239017009735\\
23	15	0.129412814974785\\
23	16	0.0109091755002737\\
23	17	-0.0408306047320366\\
23	18	-0.100068747997284\\
23	19	-0.0269003976136446\\
23	20	0.0813023522496223\\
23	21	-0.0658182054758072\\
23	22	0.0748278871178627\\
23	23	-0.0688250511884689\\
23	24	0.0927617028355598\\
23	25	-0.110122986137867\\
23	26	-0.0301798786967993\\
23	27	-0.0452429428696632\\
23	28	-0.0878609418869019\\
23	29	0.078397810459137\\
23	30	-0.0824864655733109\\
23	31	-0.1213653460145\\
23	32	-0.0465840920805931\\
23	33	-0.0542640313506126\\
23	34	-0.062359482049942\\
23	35	-0.0143208894878626\\
24	1	-0.0440269187092781\\
24	2	-0.0981249287724495\\
24	3	-0.0487207621335983\\
24	4	-0.179687559604645\\
24	5	0.0548343881964684\\
24	6	-0.0503054670989513\\
24	7	-0.122543074190617\\
24	8	-0.0426913201808929\\
24	9	-0.0603180453181267\\
24	10	0.000866785238031298\\
24	11	-0.065121091902256\\
24	12	-0.114207483828068\\
24	13	-0.0160704590380192\\
24	14	-0.285374701023102\\
24	15	0.049931101500988\\
24	16	0.0208334773778915\\
24	17	-0.0784362033009529\\
24	18	0.0475130006670952\\
24	19	-0.0645052269101143\\
24	20	-0.0676755905151367\\
24	21	-0.174293473362923\\
24	22	-0.0138630075380206\\
24	23	-0.118829540908337\\
24	24	0.00788899045437574\\
24	25	0.00786506198346615\\
24	26	-0.0518663972616196\\
24	27	-0.091107040643692\\
24	28	-0.230387032032013\\
24	29	-0.0193845946341753\\
24	30	-0.143214911222458\\
24	31	-0.192578732967377\\
24	32	-0.0990596413612366\\
24	33	-0.124670162796974\\
24	34	-0.0355629809200764\\
24	35	-0.0398067496716976\\
25	1	-0.0414721928536892\\
25	2	-0.112640671432018\\
25	3	-0.131081148982048\\
25	4	-0.207102358341217\\
25	5	-0.00828277040272951\\
25	6	-0.0718831345438957\\
25	7	-0.00237117777578533\\
25	8	0.0277958940714598\\
25	9	0.0437372885644436\\
25	10	-0.0286590252071619\\
25	11	-0.133334279060364\\
25	12	-0.179861813783646\\
25	13	-0.0384915359318256\\
25	14	-0.328307032585144\\
25	15	-0.04703638702631\\
25	16	0.0159256868064404\\
25	17	-0.0163992010056973\\
25	18	0.0710972547531128\\
25	19	-0.0792661532759666\\
25	20	-0.0737555176019669\\
25	21	-0.124676890671253\\
25	22	0.0128298671916127\\
25	23	-0.129323303699493\\
25	24	-0.125040680170059\\
25	25	-0.0923646911978722\\
25	26	-0.0748399123549461\\
25	27	-0.135496765375137\\
25	28	-0.121763341128826\\
25	29	-0.0701145231723785\\
25	30	-0.0903140157461166\\
25	31	-0.0756039619445801\\
25	32	-0.0493115112185478\\
25	33	-0.122316777706146\\
25	34	-0.158186852931976\\
25	35	-0.0980963930487633\\
26	1	-0.0662933364510536\\
26	2	-0.172881186008453\\
26	3	-0.141435965895653\\
26	4	-0.309362024068832\\
26	5	-0.132619947195053\\
26	6	-0.150356203317642\\
26	7	-0.205432906746864\\
26	8	0.0450962409377098\\
26	9	-0.0863742753863335\\
26	10	-0.00974067952483892\\
26	11	-0.219672411680222\\
26	12	-0.136028215289116\\
26	13	-0.16716855764389\\
26	14	-0.370905965566635\\
26	15	-0.0780842006206512\\
26	16	0.00581690296530724\\
26	17	-0.058397650718689\\
26	18	-0.0222125630825758\\
26	19	-0.0826275870203972\\
26	20	-0.116013675928116\\
26	21	-0.201422899961472\\
26	22	-0.0298356804996729\\
26	23	-0.143725514411926\\
26	24	-0.137690424919128\\
26	25	-0.204536974430084\\
26	26	-0.0701454058289528\\
26	27	-0.150249809026718\\
26	28	-0.301355212926865\\
26	29	-0.0543165430426598\\
26	30	-0.152460709214211\\
26	31	-0.171985223889351\\
26	32	-0.0484651960432529\\
26	33	-0.0897137299180031\\
26	34	-0.232095390558243\\
26	35	-0.179577991366386\\
27	1	0.00977534241974354\\
27	2	-0.116061754524708\\
27	3	-0.0812422633171082\\
27	4	-0.174778237938881\\
27	5	-0.127679333090782\\
27	6	-0.20749805867672\\
27	7	-0.11809665709734\\
27	8	-0.131503388285637\\
27	9	-0.0760751813650131\\
27	10	-0.0471817664802074\\
27	11	-0.197794362902641\\
27	12	-0.187483474612236\\
27	13	-0.182014286518097\\
27	14	-0.217901170253754\\
27	15	-0.0607206262648106\\
27	16	-0.0183346159756184\\
27	17	-0.177486449480057\\
27	18	-0.0669787675142288\\
27	19	-0.0827280730009079\\
27	20	-0.186033144593239\\
27	21	-0.223323032259941\\
27	22	-0.148535892367363\\
27	23	-0.138618811964989\\
27	24	-0.0898931324481964\\
27	25	-0.0920369103550911\\
27	26	-0.278689801692963\\
27	27	-0.0125825274735689\\
27	28	-0.16736014187336\\
27	29	-0.0978562012314796\\
27	30	-0.0344048179686069\\
27	31	-0.102832950651646\\
27	32	-0.0426620543003082\\
27	33	-0.136304706335068\\
27	34	-0.179982483386993\\
27	35	-0.214495331048965\\
28	1	-0.105794496834278\\
28	2	-0.0756417289376259\\
28	3	-0.0955320820212364\\
28	4	-0.0943035334348679\\
28	5	-0.249140232801437\\
28	6	-0.0412745922803879\\
28	7	-0.108463227748871\\
28	8	-0.0530539266765118\\
28	9	-0.100953415036201\\
28	10	-0.0630420967936516\\
28	11	-0.109966851770878\\
28	12	-0.145183473825455\\
28	13	-0.200325936079025\\
28	14	-0.333884179592133\\
28	15	-0.0995498299598694\\
28	16	-0.0610587559640408\\
28	17	-0.151425361633301\\
28	18	-0.184037804603577\\
28	19	-0.0797639340162277\\
28	20	-0.0732480734586716\\
28	21	-0.310022443532944\\
28	22	-0.113635949790478\\
28	23	-0.220188155770302\\
28	24	-0.180956363677979\\
28	25	-0.131904751062393\\
28	26	-0.177382707595825\\
28	27	-0.0575785487890244\\
28	28	-0.229352533817291\\
28	29	-0.0900028496980667\\
28	30	-0.186827093362808\\
28	31	-0.121062822639942\\
28	32	-0.0548693388700485\\
28	33	-0.151824697852135\\
28	34	-0.11014548689127\\
28	35	-0.186786264181137\\
29	1	-0.132304206490517\\
29	2	-0.142315492033958\\
29	3	-0.175925925374031\\
29	4	0.0111732697114348\\
29	5	-0.213208347558975\\
29	6	-0.176812246441841\\
29	7	-0.180090919137001\\
29	8	-0.134648576378822\\
29	9	-0.169655114412308\\
29	10	-0.124641805887222\\
29	11	-0.155252799391747\\
29	12	-0.129891529679298\\
29	13	-0.208659514784813\\
29	14	-0.389255046844482\\
29	15	-0.122365489602089\\
29	16	-0.10304169356823\\
29	17	-0.139468312263489\\
29	18	-0.212173163890839\\
29	19	-0.0981941223144531\\
29	20	-0.211380049586296\\
29	21	-0.331997483968735\\
29	22	-0.169116765260696\\
29	23	-0.225732520222664\\
29	24	-0.0842605531215668\\
29	25	-0.131426617503166\\
29	26	-0.241541340947151\\
29	27	-0.212644129991531\\
29	28	-0.225953429937363\\
29	29	-0.0638834461569786\\
29	30	-0.327443659305573\\
29	31	-0.313201159238815\\
29	32	-0.203540116548538\\
29	33	-0.232501327991486\\
29	34	-0.143657043576241\\
29	35	-0.0936348885297775\\
30	1	-0.109829299151897\\
30	2	-0.159368857741356\\
30	3	-0.165800705552101\\
30	4	-0.16758830845356\\
30	5	-0.295080214738846\\
30	6	-0.0812150910496712\\
30	7	-0.0849345400929451\\
30	8	-0.0615176483988762\\
30	9	-0.122674375772476\\
30	10	-0.105973474681377\\
30	11	-0.158648043870926\\
30	12	-0.208406910300255\\
30	13	-0.147658571600914\\
30	14	-0.406849294900894\\
30	15	-0.0895867943763733\\
30	16	-0.0724190697073936\\
30	17	-0.0511879809200764\\
30	18	-0.151196032762527\\
30	19	-0.0830573514103889\\
30	20	-0.189949735999107\\
30	21	-0.332192927598953\\
30	22	-0.216161400079727\\
30	23	-0.236702859401703\\
30	24	-0.153864964842796\\
30	25	-0.125780642032623\\
30	26	-0.261894911527634\\
30	27	-0.106593780219555\\
30	28	-0.184969305992126\\
30	29	-0.153937518596649\\
30	30	-0.315478801727295\\
30	31	-0.305547446012497\\
30	32	-0.098897896707058\\
30	33	-0.1682368516922\\
30	34	-0.124747686088085\\
30	35	-0.20921117067337\\
31	1	-0.0912032201886177\\
31	2	-0.0552679002285004\\
31	3	-0.143793508410454\\
31	4	-0.181090593338013\\
31	5	-0.186225906014442\\
31	6	-0.192754164338112\\
31	7	-0.130435138940811\\
31	8	-0.015724916011095\\
31	9	-0.0648053213953972\\
31	10	-0.0519274510443211\\
31	11	-0.000353700714185834\\
31	12	-0.227669581770897\\
31	13	-0.0943808108568192\\
31	14	-0.317810356616974\\
31	15	-0.0691922381520271\\
31	16	-0.0567333623766899\\
31	17	-0.0754954069852829\\
31	18	-0.105316951870918\\
31	19	-0.0751944407820702\\
31	20	-0.157319962978363\\
31	21	-0.294214695692062\\
31	22	-0.264088958501816\\
31	23	-0.179451361298561\\
31	24	-0.162355720996857\\
31	25	-0.178184270858765\\
31	26	-0.158231347799301\\
31	27	-0.0614398829638958\\
31	28	-0.276143968105316\\
31	29	0.0571071431040764\\
31	30	-0.109561763703823\\
31	31	-0.179038494825363\\
31	32	-0.0087398337200284\\
31	33	-0.133608371019363\\
31	34	-0.0659443363547325\\
31	35	-0.216223508119583\\
32	1	-0.0606483109295368\\
32	2	-0.122240446507931\\
32	3	-0.0891147777438164\\
32	4	-0.162453547120094\\
32	5	-0.163205429911613\\
32	6	-0.0597609989345074\\
32	7	-0.169888272881508\\
32	8	-0.0619503743946552\\
32	9	-0.158158287405968\\
32	10	-0.0776231437921524\\
32	11	-0.0946604683995247\\
32	12	-0.168531492352486\\
32	13	-0.0980732813477516\\
32	14	-0.261988461017609\\
32	15	-0.0385243892669678\\
32	16	-0.0781397819519043\\
32	17	-0.10040769726038\\
32	18	-0.166495010256767\\
32	19	-0.0875478535890579\\
32	20	-0.0985606014728546\\
32	21	-0.121761232614517\\
32	22	-0.167121514678001\\
32	23	-0.239563331007957\\
32	24	-0.0436765998601913\\
32	25	-0.081143707036972\\
32	26	-0.198611259460449\\
32	27	-0.0603568963706493\\
32	28	-0.164791941642761\\
32	29	-0.0929988995194435\\
32	30	-0.0776225328445435\\
32	31	-0.174418658018112\\
32	32	-0.0599495060741901\\
32	33	-0.134801372885704\\
32	34	-0.0344014167785645\\
32	35	-0.339282840490341\\
33	1	-0.0200309716165066\\
33	2	-0.118067070841789\\
33	3	-0.110488213598728\\
33	4	-0.200361400842667\\
33	5	-0.165640026330948\\
33	6	-0.000426296726800501\\
33	7	-0.0154148433357477\\
33	8	-0.151327416300774\\
33	9	-0.0918607786297798\\
33	10	0.035482931882143\\
33	11	-0.0339159332215786\\
33	12	-0.052975956350565\\
33	13	-0.118374444544315\\
33	14	-0.157701775431633\\
33	15	-0.0383045673370361\\
33	16	-0.0458113737404346\\
33	17	-0.0170578584074974\\
33	18	-0.157272085547447\\
33	19	-0.10029811412096\\
33	20	-0.0302209369838238\\
33	21	-0.179844588041306\\
33	22	-0.115410290658474\\
33	23	-0.169576227664948\\
33	24	-0.15686023235321\\
33	25	-0.0281258895993233\\
33	26	-0.0066529531031847\\
33	27	0.0211623162031174\\
33	28	-0.157881319522858\\
33	29	0.0388825312256813\\
33	30	-0.0996454209089279\\
33	31	-0.130579099059105\\
33	32	-0.128285527229309\\
33	33	-0.155618861317635\\
33	34	0.0360498391091824\\
33	35	-0.249118000268936\\
34	1	-0.0697947219014168\\
34	2	-0.125284820795059\\
34	3	-0.0876066759228706\\
34	4	-0.248904407024384\\
34	5	-0.112173907458782\\
34	6	-0.0446035340428352\\
34	7	-0.0595625303685665\\
34	8	-0.0584199652075768\\
34	9	-0.0601311661303043\\
34	10	-0.0689510181546211\\
34	11	-0.076528325676918\\
34	12	-0.159553572535515\\
34	13	-0.152379155158997\\
34	14	-0.26685893535614\\
34	15	-0.0861170515418053\\
34	16	-0.0261525325477123\\
34	17	-0.0492972321808338\\
34	18	-0.0481679886579514\\
34	19	-0.0954897254705429\\
34	20	-0.106719695031643\\
34	21	-0.121538482606411\\
34	22	-0.0938157811760902\\
34	23	-0.324258416891098\\
34	24	-0.148104831576347\\
34	25	-0.0346230082213879\\
34	26	-0.0503321774303913\\
34	27	0.101972565054893\\
34	28	-0.158078968524933\\
34	29	0.00645154621452093\\
34	30	-0.160541534423828\\
34	31	-0.175357535481453\\
34	32	-0.123323306441307\\
34	33	-0.133901730179787\\
34	34	-0.0620865002274513\\
34	35	-0.305642336606979\\
35	1	0.0497991889715195\\
35	2	-0.0402246229350567\\
35	3	-0.0953533947467804\\
35	4	-0.081657275557518\\
35	5	-0.0917174965143204\\
35	6	-0.0772950723767281\\
35	7	-0.113034971058369\\
35	8	-0.0912525653839111\\
35	9	0.00139680469874293\\
35	10	-0.00124589330516756\\
35	11	-0.0703931003808975\\
35	12	-0.0846501290798187\\
35	13	-0.15300740301609\\
35	14	-0.237194836139679\\
35	15	-0.106684483587742\\
35	16	-0.0222859978675842\\
35	17	-0.079325333237648\\
35	18	-0.145172610878944\\
35	19	-0.0914497599005699\\
35	20	0.0101775042712688\\
35	21	-0.12966476380825\\
35	22	-0.0421351343393326\\
35	23	-0.268801897764206\\
35	24	-0.0758881494402885\\
35	25	-0.0911118984222412\\
35	26	-0.0266586877405643\\
35	27	0.00779920630156994\\
35	28	-0.0571011677384377\\
35	29	0.0189189650118351\\
35	30	-0.167355105280876\\
35	31	-0.149227678775787\\
35	32	-0.0567462742328644\\
35	33	-0.143308237195015\\
35	34	-0.00562372850254178\\
35	35	-0.175056770443916\\
36	1	-0.121644668281078\\
36	2	-0.000843145942781121\\
36	3	-0.0722046792507172\\
36	4	-0.0321946293115616\\
36	5	-0.0769414901733398\\
36	6	-0.108103156089783\\
36	7	-0.00818229373544455\\
36	8	-0.0874100998044014\\
36	9	-0.0427911356091499\\
36	10	0.0586564131081104\\
36	11	-0.121783562004566\\
36	12	-0.0487986840307713\\
36	13	-0.135816052556038\\
36	14	-0.261694490909576\\
36	15	0.017039455473423\\
36	16	-0.0648539289832115\\
36	17	-0.0191430486738682\\
36	18	-0.0557989254593849\\
36	19	-0.0694733858108521\\
36	20	0.0840659141540527\\
36	21	-0.138822928071022\\
36	22	-0.0591335594654083\\
36	23	-0.220215231180191\\
36	24	-0.0596611499786377\\
36	25	-0.0587758794426918\\
36	26	-0.064089760184288\\
36	27	0.0234457217156887\\
36	28	-0.018456669524312\\
36	29	0.10612566024065\\
36	30	-0.138451859354973\\
36	31	-0.168151795864105\\
36	32	-0.0285827126353979\\
36	33	-0.158846959471703\\
36	34	0.00369014800526202\\
36	35	-0.196090400218964\\
37	1	0.0512008629739285\\
37	2	-0.0393213629722595\\
37	3	-0.0908339023590088\\
37	4	0.0165230371057987\\
37	5	-0.174322888255119\\
37	6	0.00518571911379695\\
37	7	-0.098626583814621\\
37	8	-0.00809726025909185\\
37	9	0.0123836761340499\\
37	10	0.042311567813158\\
37	11	-0.144373819231987\\
37	12	-0.0325147956609726\\
37	13	-0.0413218773901463\\
37	14	-0.40898323059082\\
37	15	-0.110748551785946\\
37	16	-0.0798264741897583\\
37	17	-0.0366790182888508\\
37	18	-0.132977604866028\\
37	19	-0.0761532858014107\\
37	20	0.0739285796880722\\
37	21	-0.265166133642197\\
37	22	-0.0707728788256645\\
37	23	-0.237774610519409\\
37	24	-0.0141827929764986\\
37	25	-0.0651027038693428\\
37	26	-0.111719451844692\\
37	27	-0.01507668197155\\
37	28	-0.184885114431381\\
37	29	0.163458034396172\\
37	30	-0.16602648794651\\
37	31	-0.148737728595734\\
37	32	-0.0156711246818304\\
37	33	-0.0617902502417564\\
37	34	-0.102699153125286\\
37	35	-0.180943667888641\\
38	1	-0.0610277131199837\\
38	2	-0.066933237016201\\
38	3	-0.141914799809456\\
38	4	-0.0967563092708588\\
38	5	-0.0422098264098167\\
38	6	0.00364421680569649\\
38	7	-0.0730911791324615\\
38	8	-0.0771382749080658\\
38	9	-0.0991170331835747\\
38	10	0.0439106449484825\\
38	11	-0.0430254712700844\\
38	12	-0.0501505024731159\\
38	13	-0.0479824617505074\\
38	14	-0.156329944729805\\
38	15	-0.0940084308385849\\
38	16	-0.0721445605158806\\
38	17	-0.0677479282021523\\
38	18	-0.0899900197982788\\
38	19	-0.0607515648007393\\
38	20	0.00591332279145718\\
38	21	-0.169821754097939\\
38	22	-0.135793566703796\\
38	23	-0.128965839743614\\
38	24	-0.0987579524517059\\
38	25	-0.122170262038708\\
38	26	-0.1496821641922\\
38	27	0.0546280406415462\\
38	28	-0.124515302479267\\
38	29	0.0903737843036652\\
38	30	-0.103887468576431\\
38	31	-0.25856813788414\\
38	32	-0.0775624513626099\\
38	33	-0.148421838879585\\
38	34	-0.140886574983597\\
38	35	-0.189497083425522\\
39	1	-0.00246041687205434\\
39	2	-0.0953567177057266\\
39	3	-0.102585650980473\\
39	4	-0.160122439265251\\
39	5	-0.0634562522172928\\
39	6	0.0647993460297585\\
39	7	-0.067723423242569\\
39	8	0.014372555539012\\
39	9	-0.0320694223046303\\
39	10	-0.0235804468393326\\
39	11	-0.0189815927296877\\
39	12	0.00607973709702492\\
39	13	-0.0180064309388399\\
39	14	-0.219082579016685\\
39	15	-0.150637343525887\\
39	16	-0.0725134387612343\\
39	17	-0.0652514845132828\\
39	18	-0.0656161457300186\\
39	19	-0.061349593102932\\
39	20	-0.0465920753777027\\
39	21	-0.14117419719696\\
39	22	-0.15455473959446\\
39	23	-0.279525429010391\\
39	24	-0.0831077843904495\\
39	25	-0.125355035066605\\
39	26	-0.111224159598351\\
39	27	-0.0279205087572336\\
39	28	-0.0969053730368614\\
39	29	-0.0016796060372144\\
39	30	-0.0634017437696457\\
39	31	-0.287832021713257\\
39	32	-0.0797245427966118\\
39	33	-0.126546457409859\\
39	34	-0.0985932275652885\\
39	35	-0.193903133273125\\
40	1	-0.0168442819267511\\
40	2	-0.0770950615406036\\
40	3	-0.0915183275938034\\
40	4	-0.104872316122055\\
40	5	0.0111885173246264\\
40	6	-0.0652128159999847\\
40	7	-0.0186036471277475\\
40	8	-0.00794274732470512\\
40	9	-0.0618487633764744\\
40	10	0.063255287706852\\
40	11	-0.0640344694256783\\
40	12	0.0233584512025118\\
40	13	-0.11399207264185\\
40	14	-0.151233285665512\\
40	15	0.00200095330365002\\
40	16	-0.00865937676280737\\
40	17	-0.078282356262207\\
40	18	-0.128323435783386\\
40	19	-0.0761549919843674\\
40	20	-0.0467540919780731\\
40	21	-0.1136604398489\\
40	22	-0.0978916808962822\\
40	23	-0.193016529083252\\
40	24	-0.0396631360054016\\
40	25	-0.0622093752026558\\
40	26	-0.0775197148323059\\
40	27	-0.122559323906898\\
40	28	-0.191375747323036\\
40	29	0.0233422536402941\\
40	30	-0.0492825992405415\\
40	31	-0.189685612916946\\
40	32	-0.0769994258880615\\
40	33	-0.0866316109895706\\
40	34	-0.0303037650883198\\
40	35	-0.0752217099070549\\
41	1	0.00696820253506303\\
41	2	0.0051692109555006\\
41	3	-0.0424357503652573\\
41	4	0.0183126050978899\\
41	5	0.0894542261958122\\
41	6	-0.031388882547617\\
41	7	-0.0306272190064192\\
41	8	0.00870261248201132\\
41	9	0.0123167466372252\\
41	10	-0.0523583516478539\\
41	11	-0.0132007785141468\\
41	12	-0.0769220069050789\\
41	13	-0.066324807703495\\
41	14	-0.281353205442429\\
41	15	-0.0670111179351807\\
41	16	0.0184381306171417\\
41	17	-0.0945206433534622\\
41	18	-0.108935534954071\\
41	19	-0.100061416625977\\
41	20	-0.043414156883955\\
41	21	-0.134562596678734\\
41	22	-0.161075592041016\\
41	23	-0.16385805606842\\
41	24	-0.055701456964016\\
41	25	-0.0501606948673725\\
41	26	-0.0234884172677994\\
41	27	-0.0355266630649567\\
41	28	-0.0574522763490677\\
41	29	0.0301725789904594\\
41	30	-0.00173851172439754\\
41	31	-0.155737698078156\\
41	32	-0.0929680988192558\\
41	33	-0.130010277032852\\
41	34	0.0422341674566269\\
41	35	-0.114199377596378\\
42	1	0.0344205908477306\\
42	2	-0.0809119045734406\\
42	3	-0.101204000413418\\
42	4	-0.035088375210762\\
42	5	-0.0604157820343971\\
42	6	-0.0552879869937897\\
42	7	-0.0284957140684128\\
42	8	-0.127673536539078\\
42	9	0.00813931785523891\\
42	10	0.0606311373412609\\
42	11	0.0205415654927492\\
42	12	-0.0114432955160737\\
42	13	-0.0404346808791161\\
42	14	-0.231073319911957\\
42	15	0.0391334295272827\\
42	16	-0.00765600055456161\\
42	17	0.00940518453717232\\
42	18	-0.229716941714287\\
42	19	-0.107901826500893\\
42	20	-0.0463518127799034\\
42	21	-0.116971462965012\\
42	22	-0.0172598958015442\\
42	23	-0.252309709787369\\
42	24	-0.0513984449207783\\
42	25	-0.109151743352413\\
42	26	0.00929540582001209\\
42	27	0.0838141217827797\\
42	28	-0.100504130125046\\
42	29	0.120855607092381\\
42	30	-0.0788844749331474\\
42	31	-0.16275329887867\\
42	32	-0.0193391274660826\\
42	33	-0.107803106307983\\
42	34	-0.0728379935026169\\
42	35	-0.142855539917946\\
43	1	-0.0133114336058497\\
43	2	-0.0352500416338444\\
43	3	-0.0139146232977509\\
43	4	-0.110648706555367\\
43	5	-0.0773407220840454\\
43	6	0.0704683288931847\\
43	7	-0.031735610216856\\
43	8	0.00574191147461534\\
43	9	-0.0116297798231244\\
43	10	-0.01864711381495\\
43	11	0.143276154994965\\
43	12	-0.0271483641117811\\
43	13	0.0291787795722485\\
43	14	-0.172842025756836\\
43	15	0.0859430804848671\\
43	16	0.0412959083914757\\
43	17	0.0207076873630285\\
43	18	-0.0739719569683075\\
43	19	-0.111367434263229\\
43	20	-0.0879810228943825\\
43	21	-0.0895272716879845\\
43	22	0.0603712238371372\\
43	23	-0.106515616178513\\
43	24	-0.0100012719631195\\
43	25	-0.0362881533801556\\
43	26	0.164857044816017\\
43	27	0.263569504022598\\
43	28	-0.16112793982029\\
43	29	0.00815715175122023\\
43	30	-0.0399094112217426\\
43	31	-0.12841010093689\\
43	32	0.0222830027341843\\
43	33	0.0325098410248756\\
43	34	-0.0285182781517506\\
43	35	-0.0665879398584366\\
44	1	0.0399230718612671\\
44	2	-0.0526904352009296\\
44	3	0.0209666080772877\\
44	4	-0.0459614247083664\\
44	5	-0.00526834279298782\\
44	6	0.00238233967684209\\
44	7	0.064788393676281\\
44	8	0.132302492856979\\
44	9	0.039052352309227\\
44	10	-0.028176486492157\\
44	11	0.117261171340942\\
44	12	0.0371394529938698\\
44	13	0.103699028491974\\
44	14	-0.145516395568848\\
44	15	0.0857960507273674\\
44	16	0.0951516106724739\\
44	17	0.0830062106251717\\
44	18	-0.0437975376844406\\
44	19	-0.10667423158884\\
44	20	-0.171866670250893\\
44	21	-0.0741381719708443\\
44	22	0.0348852127790451\\
44	23	-0.101785339415073\\
44	24	0.0032584979198873\\
44	25	-0.145780876278877\\
44	26	0.106381319463253\\
44	27	0.307903468608856\\
44	28	-0.100933328270912\\
44	29	0.0730119198560715\\
44	30	-0.021879505366087\\
44	31	-0.203210487961769\\
44	32	-0.0356256850063801\\
44	33	-0.0307744387537241\\
44	34	-0.0021859232801944\\
44	35	-0.00952793471515179\\
45	1	0.0391885153949261\\
45	2	-0.11395551264286\\
45	3	-0.0445229262113571\\
45	4	0.0039550163783133\\
45	5	0.0166105926036835\\
45	6	-0.0318253710865974\\
45	7	-0.0434383377432823\\
45	8	0.153899803757668\\
45	9	-0.117306761443615\\
45	10	-0.0113750379532576\\
45	11	0.0871007144451141\\
45	12	-0.0841681733727455\\
45	13	-0.0183831676840782\\
45	14	-0.0509716309607029\\
45	15	0.167692929506302\\
45	16	0.071542888879776\\
45	17	-0.0413540787994862\\
45	18	-0.0748756751418114\\
45	19	-0.125291422009468\\
45	20	-0.0778559446334839\\
45	21	0.0264204889535904\\
45	22	0.0199941229075193\\
45	23	-0.196644350886345\\
45	24	-0.00599199719727039\\
45	25	0.0116620101034641\\
45	26	0.082703061401844\\
45	27	0.208395004272461\\
45	28	-0.178969219326973\\
45	29	0.0832568258047104\\
45	30	-0.00561702065169811\\
45	31	-0.133541822433472\\
45	32	-0.0880333706736565\\
45	33	-0.0360790193080902\\
45	34	-0.00910474453121424\\
45	35	-0.133804991841316\\
46	1	0.0611511655151844\\
46	2	-0.0536395981907845\\
46	3	0.00352674070745707\\
46	4	0.00497798528522253\\
46	5	-0.00937439035624266\\
46	6	0.000186884455615655\\
46	7	0.0163331422954798\\
46	8	0.0923262685537338\\
46	9	0.0319736711680889\\
46	10	0.0113840959966183\\
46	11	0.111337132751942\\
46	12	-0.0603535436093807\\
46	13	0.0382689125835896\\
46	14	-0.0621565915644169\\
46	15	0.294183731079102\\
46	16	0.0302953645586967\\
46	17	0.0093205738812685\\
46	18	-0.0784500762820244\\
46	19	-0.105876386165619\\
46	20	0.056798592209816\\
46	21	-0.0267597753554583\\
46	22	0.0382873080670834\\
46	23	-0.203874483704567\\
46	24	0.0740718618035316\\
46	25	-0.0419977083802223\\
46	26	0.0563703924417496\\
46	27	0.206674411892891\\
46	28	-0.0282467901706696\\
46	29	0.0780705288052559\\
46	30	0.0759025067090988\\
46	31	-0.0691412910819054\\
46	32	-0.0848819687962532\\
46	33	0.0767564252018929\\
46	34	0.0359331928193569\\
46	35	-0.0533267483115196\\
47	1	0.0403120703995228\\
47	2	-0.027820585295558\\
47	3	0.0220108553767204\\
47	4	-0.0460295639932156\\
47	5	0.0556679554283619\\
47	6	0.0583491809666157\\
47	7	0.116817630827427\\
47	8	0.193647757172585\\
47	9	-0.00308783422224224\\
47	10	-0.104421816766262\\
47	11	0.0866223201155663\\
47	12	0.0298970751464367\\
47	13	0.023547887802124\\
47	14	-0.117659255862236\\
47	15	0.184548661112785\\
47	16	-0.00191075610928237\\
47	17	0.0278094075620174\\
47	18	0.0183209292590618\\
47	19	-0.105875432491302\\
47	20	-0.0203985702246428\\
47	21	-0.0390047952532768\\
47	22	0.0485661216080189\\
47	23	0.0430047512054443\\
47	24	0.0585346706211567\\
47	25	-0.0950641110539436\\
47	26	-0.00069192104274407\\
47	27	0.15242426097393\\
47	28	-0.089016281068325\\
47	29	0.039677157998085\\
47	30	-0.00615762732923031\\
47	31	-0.0551789551973343\\
47	32	-0.125524654984474\\
47	33	0.187359005212784\\
47	34	0.147098362445831\\
47	35	0.0491668805480003\\
48	1	-0.0390814654529095\\
48	2	-0.0586805120110512\\
48	3	-0.00108394795097411\\
48	4	-0.0844221860170364\\
48	5	0.0947005525231361\\
48	6	-0.0330318212509155\\
48	7	-0.0254883021116257\\
48	8	0.230494007468224\\
48	9	0.0350652784109116\\
48	10	-0.0510291233658791\\
48	11	0.108778312802315\\
48	12	-0.000849308853503317\\
48	13	0.0699714943766594\\
48	14	0.00225995946675539\\
48	15	0.152254343032837\\
48	16	0.00682946527376771\\
48	17	0.0317515917122364\\
48	18	-0.0280178673565388\\
48	19	-0.082608588039875\\
48	20	0.0673675909638405\\
48	21	0.07696383446455\\
48	22	0.0455550886690617\\
48	23	-0.0470342859625816\\
48	24	0.0969661474227905\\
48	25	-0.163724541664124\\
48	26	0.0229475237429142\\
48	27	0.142345026135445\\
48	28	-0.16456912457943\\
48	29	0.00722577096894383\\
48	30	0.00884498469531536\\
48	31	-0.0789357274770737\\
48	32	-0.159758344292641\\
48	33	0.219948559999466\\
48	34	0.0398178808391094\\
48	35	0.115299880504608\\
49	1	0.0560061894357204\\
49	2	0.000686816172674298\\
49	3	-0.035991583019495\\
49	4	-0.110761031508446\\
49	5	0.159149751067162\\
49	6	-0.0518390946090221\\
49	7	0.0611151307821274\\
49	8	0.113405913114548\\
49	9	0.0421191118657589\\
49	10	0.0284880716353655\\
49	11	0.0954045429825783\\
49	12	-0.00241307262331247\\
49	13	0.18983481824398\\
49	14	-0.0332350395619869\\
49	15	0.276036202907562\\
49	16	0.0206788294017315\\
49	17	-0.0219938736408949\\
49	18	-0.0049461992457509\\
49	19	-0.0827787145972252\\
49	20	0.0421710312366486\\
49	21	0.0611528642475605\\
49	22	0.0921494662761688\\
49	23	-0.00813552364706993\\
49	24	0.0934705957770348\\
49	25	-0.0604468807578087\\
49	26	0.0290444549173117\\
49	27	0.0720638111233711\\
49	28	-0.123504765331745\\
49	29	0.0500383861362934\\
49	30	0.0487910397350788\\
49	31	-0.140429213643074\\
49	32	-0.116611078381538\\
49	33	0.207665354013443\\
49	34	0.13405904173851\\
49	35	0.158408924937248\\
50	1	0.0180519707500935\\
50	2	-0.0118541764095426\\
50	3	0.0159234460443258\\
50	4	0.0197921544313431\\
50	5	0.100343629717827\\
50	6	0.0490872003138065\\
50	7	0.154120698571205\\
50	8	0.0201683882623911\\
50	9	-0.0125343864783645\\
50	10	-0.0733728110790253\\
50	11	0.0649583861231804\\
50	12	-0.127812892198563\\
50	13	0.110153056681156\\
50	14	-0.173939421772957\\
50	15	0.184640124440193\\
50	16	-0.00413790252059698\\
50	17	0.0692335814237595\\
50	18	-0.0882271230220795\\
50	19	-0.129079446196556\\
50	20	0.0508202351629734\\
50	21	-0.0582895874977112\\
50	22	0.133776322007179\\
50	23	0.0696006491780281\\
50	24	0.188972383737564\\
50	25	-0.0531846173107624\\
50	26	-0.000179990587639622\\
50	27	0.0431095659732819\\
50	28	-0.162094160914421\\
50	29	-0.0308687407523394\\
50	30	0.0179128423333168\\
50	31	-0.117246732115746\\
50	32	-0.0216654073446989\\
50	33	0.158409312367439\\
50	34	0.00651985546573997\\
50	35	0.150942161679268\\
51	1	0.00790289230644703\\
51	2	0.06033531203866\\
51	3	0.0674833878874779\\
51	4	-0.0665954723954201\\
51	5	0.0256632957607508\\
51	6	0.036070354282856\\
51	7	-0.000554871570784599\\
51	8	0.113668419420719\\
51	9	-0.0390452407300472\\
51	10	-0.0471609346568584\\
51	11	0.0312008652836084\\
51	12	-0.188848540186882\\
51	13	0.0932279229164124\\
51	14	-0.0317549630999565\\
51	15	0.330960065126419\\
51	16	0.00370364147238433\\
51	17	-0.0067421980202198\\
51	18	0.0521146804094315\\
51	19	-0.103316985070705\\
51	20	-0.0209139864891768\\
51	21	-0.0330701544880867\\
51	22	0.0175118297338486\\
51	23	-0.11206915974617\\
51	24	0.136926934123039\\
51	25	-0.0364937372505665\\
51	26	0.0646476149559021\\
51	27	0.186837613582611\\
51	28	-0.29136735200882\\
51	29	0.0501598827540874\\
51	30	-0.00132177514024079\\
51	31	-0.144145607948303\\
51	32	-0.143865719437599\\
51	33	0.130529746413231\\
51	34	0.0254449807107449\\
51	35	0.00266448617912829\\
52	1	-0.0185974724590778\\
52	2	0.031941756606102\\
52	3	-0.00266259000636637\\
52	4	0.0363278687000275\\
52	5	-0.013437912799418\\
52	6	0.0492934510111809\\
52	7	0.0476891063153744\\
52	8	0.100148566067219\\
52	9	-0.0133558763191104\\
52	10	-0.0756312385201454\\
52	11	0.111684404313564\\
52	12	-0.00206777220591903\\
52	13	0.161047101020813\\
52	14	-0.0534987114369869\\
52	15	0.340274542570114\\
52	16	0.00808512885123491\\
52	17	-0.048247255384922\\
52	18	-0.0238424502313137\\
52	19	-0.0929063856601715\\
52	20	0.0654681921005249\\
52	21	0.0625692158937454\\
52	22	0.0777635723352432\\
52	23	-0.057378277182579\\
52	24	0.182468682527542\\
52	25	-0.0296098534017801\\
52	26	0.151129633188248\\
52	27	0.252556622028351\\
52	28	-0.13084751367569\\
52	29	-0.00059330346994102\\
52	30	0.0458580665290356\\
52	31	-0.0644746124744415\\
52	32	-0.17478358745575\\
52	33	0.219924330711365\\
52	34	0.165879011154175\\
52	35	0.0434001386165619\\
53	1	0.0143439844250679\\
53	2	0.0147830443456769\\
53	3	-0.0118109146133065\\
53	4	-0.0707480609416962\\
53	5	0.0339929200708866\\
53	6	-0.0100700221955776\\
53	7	0.0331010855734348\\
53	8	0.151699006557465\\
53	9	-0.143589377403259\\
53	10	-0.0364200063049793\\
53	11	0.0876561850309372\\
53	12	-0.0477345511317253\\
53	13	0.142004251480103\\
53	14	-0.0652361884713173\\
53	15	0.363417446613312\\
53	16	0.00340274348855019\\
53	17	-0.00663899211212993\\
53	18	-0.00165517686400563\\
53	19	-0.0861453711986542\\
53	20	0.0118081793189049\\
53	21	0.065237320959568\\
53	22	0.0959545224905014\\
53	23	-0.10915906727314\\
53	24	0.136784300208092\\
53	25	-0.0470245033502579\\
53	26	0.124408170580864\\
53	27	0.248874112963676\\
53	28	-0.231861561536789\\
53	29	0.0476239733397961\\
53	30	0.109384723007679\\
53	31	-0.0411696881055832\\
53	32	-0.0959525927901268\\
53	33	0.167277932167053\\
53	34	0.0966832041740417\\
53	35	0.042892936617136\\
54	1	0.00236015184782445\\
54	2	-0.0283413678407669\\
54	3	-0.0110821407288313\\
54	4	-0.0673219859600067\\
54	5	0.00564430607482791\\
54	6	0.0712864100933075\\
54	7	-0.0423868894577026\\
54	8	0.0432990379631519\\
54	9	0.00976901222020388\\
54	10	-0.0559794679284096\\
54	11	0.0502546764910221\\
54	12	-0.0554421506822109\\
54	13	0.064762569963932\\
54	14	-0.229964137077332\\
54	15	0.261883467435837\\
54	16	0.0287899039685726\\
54	17	-0.0670841187238693\\
54	18	-0.106003753840923\\
54	19	-0.0821169391274452\\
54	20	0.0816441923379898\\
54	21	0.0531459748744965\\
54	22	0.0400306023657322\\
54	23	-0.129607796669006\\
54	24	0.185759574174881\\
54	25	-0.00776435062289238\\
54	26	0.101539015769958\\
54	27	0.131041824817657\\
54	28	-0.0590802133083344\\
54	29	0.0111362440511584\\
54	30	0.058260228484869\\
54	31	-0.190527260303497\\
54	32	-0.0906452462077141\\
54	33	0.0805921703577042\\
54	34	0.150276213884354\\
54	35	0.188824787735939\\
55	1	0.0391313172876835\\
55	2	-0.0796971619129181\\
55	3	-0.0210681725293398\\
55	4	0.0113442288711667\\
55	5	0.107962794601917\\
55	6	0.00580015499144793\\
55	7	-0.0209634117782116\\
55	8	0.00800133589655161\\
55	9	-0.0290088467299938\\
55	10	-0.0677542388439178\\
55	11	-0.0276312381029129\\
55	12	-0.100832723081112\\
55	13	0.047228466719389\\
55	14	-0.0984770655632019\\
55	15	0.257279068231583\\
55	16	0.0420939736068249\\
55	17	-0.0691751688718796\\
55	18	-0.154557019472122\\
55	19	-0.0954297855496407\\
55	20	0.112429223954678\\
55	21	0.0444879680871964\\
55	22	-0.04698870703578\\
55	23	0.00950841512531042\\
55	24	0.0169095266610384\\
55	25	-0.0117241349071264\\
55	26	-0.00310976058244705\\
55	27	0.125675648450851\\
55	28	-0.168073505163193\\
55	29	0.0465146973729134\\
55	30	0.197400525212288\\
55	31	-0.000939081481192261\\
55	32	0.0298714321106672\\
55	33	-0.0056675081141293\\
55	34	0.0487226918339729\\
55	35	0.0835680291056633\\
56	1	-0.0908163860440254\\
56	2	-0.0430279746651649\\
56	3	-0.0179949831217527\\
56	4	-0.117518410086632\\
56	5	0.0950462818145752\\
56	6	-0.0927949771285057\\
56	7	0.0125695206224918\\
56	8	0.0284080412238836\\
56	9	-0.0392016060650349\\
56	10	-0.00205469154752791\\
56	11	0.0347313955426216\\
56	12	-0.088865801692009\\
56	13	0.0926769077777863\\
56	14	-0.0740243718028069\\
56	15	0.159484729170799\\
56	16	0.0517114959657192\\
56	17	0.0492648296058178\\
56	18	-0.0802440494298935\\
56	19	-0.10173824429512\\
56	20	0.012938629835844\\
56	21	-0.0119156409054995\\
56	22	-0.0573623515665531\\
56	23	-0.184117451310158\\
56	24	0.0349533371627331\\
56	25	-0.077345959842205\\
56	26	-0.0206132102757692\\
56	27	0.216089725494385\\
56	28	-0.0830850675702095\\
56	29	-0.087725393474102\\
56	30	0.092669814825058\\
56	31	-0.174880668520927\\
56	32	0.00438884738832712\\
56	33	0.150416046380997\\
56	34	0.0949516668915749\\
56	35	0.0118591729551554\\
57	1	-0.0373980142176151\\
57	2	-0.0550735592842102\\
57	3	-0.00370349967852235\\
57	4	-0.14181162416935\\
57	5	0.0608311668038368\\
57	6	0.0437788926064968\\
57	7	-0.00432970095425844\\
57	8	0.079450823366642\\
57	9	-0.0467249006032944\\
57	10	-0.153524726629257\\
57	11	0.0404134020209312\\
57	12	0.0110557079315186\\
57	13	-0.0153905712068081\\
57	14	-0.120819874107838\\
57	15	0.173549875617027\\
57	16	0.0192938297986984\\
57	17	-0.00745005579665303\\
57	18	-0.0797973349690437\\
57	19	-0.113722428679466\\
57	20	-0.0543929934501648\\
57	21	0.0289938393980265\\
57	22	-0.0166550520807505\\
57	23	-0.109565056860447\\
57	24	0.00177776219788939\\
57	25	0.00581745849922299\\
57	26	0.118702709674835\\
57	27	0.16020393371582\\
57	28	-0.182107597589493\\
57	29	-0.046784333884716\\
57	30	0.085837610065937\\
57	31	-0.100153639912605\\
57	32	-0.0947871431708336\\
57	33	0.0429192110896111\\
57	34	0.0983084663748741\\
57	35	0.014531135559082\\
58	1	-0.0370818413794041\\
58	2	0.129974588751793\\
58	3	0.0115961180999875\\
58	4	0.0141377663239837\\
58	5	-0.0761554092168808\\
58	6	-0.0186251532286406\\
58	7	-0.0856560543179512\\
58	8	-0.0494957305490971\\
58	9	0.0342085212469101\\
58	10	-0.0480066314339638\\
58	11	0.0365740060806274\\
58	12	-0.0354901328682899\\
58	13	0.0180281158536673\\
58	14	-0.140200659632683\\
58	15	0.258763045072556\\
58	16	-0.00221839104779065\\
58	17	0.0449318327009678\\
58	18	-0.0496864579617977\\
58	19	-0.114317938685417\\
58	20	-0.03837576135993\\
58	21	0.00108151789754629\\
58	22	0.0366165712475777\\
58	23	-0.144551977515221\\
58	24	-0.00988073740154505\\
58	25	0.0368914529681206\\
58	26	0.010204148478806\\
58	27	0.0795892328023911\\
58	28	-0.11128718405962\\
58	29	-0.00613429257646203\\
58	30	0.0660012066364288\\
58	31	-0.0932540223002434\\
58	32	-0.172799453139305\\
58	33	0.0287764444947243\\
58	34	0.0755608305335045\\
58	35	0.0249708779156208\\
59	1	0.0530808307230473\\
59	2	0.0218497458845377\\
59	3	0.052690040320158\\
59	4	0.0210715625435114\\
59	5	-0.0184732154011726\\
59	6	0.0206168852746487\\
59	7	0.0177326947450638\\
59	8	-0.0151334730908275\\
59	9	-0.0545730441808701\\
59	10	-0.0142392022535205\\
59	11	0.0384504944086075\\
59	12	-0.0559494979679585\\
59	13	0.0784552842378616\\
59	14	-0.0937404185533524\\
59	15	0.158347904682159\\
59	16	0.00727665610611439\\
59	17	0.0500860810279846\\
59	18	-0.0573664531111717\\
59	19	-0.0955251082777977\\
59	20	-0.0475977659225464\\
59	21	0.0632835328578949\\
59	22	-0.00255733705125749\\
59	23	0.00909569580107927\\
59	24	0.0876620337367058\\
59	25	-0.0432053245604038\\
59	26	0.0267088264226913\\
59	27	0.0795935019850731\\
59	28	-0.135606825351715\\
59	29	-0.0460216552019119\\
59	30	0.0486009903252125\\
59	31	-0.195894688367844\\
59	32	-0.141821533441544\\
59	33	-0.016940526664257\\
59	34	-0.0573078133165836\\
59	35	0.0631485283374786\\
60	1	0.028361838310957\\
60	2	-0.0259316824376583\\
60	3	0.0115826427936554\\
60	4	-0.00347008323296905\\
60	5	0.0565735027194023\\
60	6	0.032536718994379\\
60	7	-0.0598281808197498\\
60	8	0.00142048625275493\\
60	9	0.07558873295784\\
60	10	0.0243151094764471\\
60	11	0.0432641990482807\\
60	12	-0.11130615323782\\
60	13	0.0861339420080185\\
60	14	0.00750541081652045\\
60	15	0.188466444611549\\
60	16	0.0623812600970268\\
60	17	0.0585554204881191\\
60	18	-0.18461149930954\\
60	19	-0.0872064754366875\\
60	20	0.0209107492119074\\
60	21	0.0177406258881092\\
60	22	-0.0171995889395475\\
60	23	-0.0290994849056005\\
60	24	0.0812004506587982\\
60	25	0.0261948052793741\\
60	26	0.0697921514511108\\
60	27	0.164938032627106\\
60	28	-0.224891245365143\\
60	29	0.0784043073654175\\
60	30	0.0290877372026443\\
60	31	-0.135929107666016\\
60	32	-0.141133919358253\\
60	33	0.0444531142711639\\
60	34	-0.0639512091875076\\
60	35	0.0609118118882179\\
61	1	0.0626874417066574\\
61	2	-0.0263232793658972\\
61	3	0.0471868850290775\\
61	4	-0.129848316311836\\
61	5	0.0184537097811699\\
61	6	0.089592456817627\\
61	7	0.0451391823589802\\
61	8	0.0555549636483192\\
61	9	0.0391822345554829\\
61	10	-0.0622557662427425\\
61	11	0.0516613163053989\\
61	12	0.0702804774045944\\
61	13	0.236579686403275\\
61	14	-0.0406063236296177\\
61	15	0.219321429729462\\
61	16	0.081554152071476\\
61	17	0.0203561447560787\\
61	18	-0.0892530679702759\\
61	19	-0.0965997651219368\\
61	20	-0.0319676660001278\\
61	21	0.0633200705051422\\
61	22	0.0118574248626828\\
61	23	-0.0880929678678513\\
61	24	0.161621510982513\\
61	25	0.0659334734082222\\
61	26	0.0894592255353928\\
61	27	0.211953178048134\\
61	28	0.00559061579406261\\
61	29	0.00678244885057211\\
61	30	0.116615168750286\\
61	31	-0.0830819755792618\\
61	32	-0.100747548043728\\
61	33	0.124209903180599\\
61	34	0.157119870185852\\
61	35	0.0958703309297562\\
62	1	-0.0347132943570614\\
62	2	-0.00970659218728542\\
62	3	0.042357262223959\\
62	4	-0.0377883985638618\\
62	5	0.0606245473027229\\
62	6	0.0260553136467934\\
62	7	-0.0123002771288157\\
62	8	0.153379112482071\\
62	9	0.0282201152294874\\
62	10	-0.024507800117135\\
62	11	0.0666712522506714\\
62	12	0.00862278789281845\\
62	13	0.198951110243797\\
62	14	-0.0756812766194344\\
62	15	0.184151604771614\\
62	16	0.0765556693077087\\
62	17	-0.0256471056491137\\
62	18	-0.117044098675251\\
62	19	-0.0889755710959435\\
62	20	-0.0159541107714176\\
62	21	0.0239748526364565\\
62	22	0.0342057533562183\\
62	23	0.0219241883605719\\
62	24	0.102420963346958\\
62	25	0.00385396392084658\\
62	26	0.134012028574944\\
62	27	0.189880728721619\\
62	28	-0.0735602378845215\\
62	29	-0.0365927219390869\\
62	30	0.115537099540234\\
62	31	-0.14709398150444\\
62	32	-0.18215274810791\\
62	33	0.134203627705574\\
62	34	0.0774258449673653\\
62	35	0.0900503024458885\\
63	1	0.0610633492469788\\
63	2	0.0618974082171917\\
63	3	0.0152830919250846\\
63	4	-0.00508703850209713\\
63	5	-0.0484710782766342\\
63	6	-0.0768071785569191\\
63	7	-0.00469080079346895\\
63	8	-0.0612932816147804\\
63	9	-0.0585436038672924\\
63	10	0.000355542375473306\\
63	11	0.0287023913115263\\
63	12	-0.102109529078007\\
63	13	-0.0145835448056459\\
63	14	-0.130615785717964\\
63	15	0.176110282540321\\
63	16	0.0465371757745743\\
63	17	-0.0486094802618027\\
63	18	-0.0915972292423248\\
63	19	-0.0827478393912315\\
63	20	-0.0768053233623505\\
63	21	-0.0222905781120062\\
63	22	-0.0284821391105652\\
63	23	-0.0893837213516235\\
63	24	0.0145440939813852\\
63	25	-0.0971882417798042\\
63	26	0.075274758040905\\
63	27	0.0670261532068253\\
63	28	-0.148038655519485\\
63	29	-0.00276410044170916\\
63	30	0.152592614293098\\
63	31	-0.0732039660215378\\
63	32	-0.18716287612915\\
63	33	0.0889044404029846\\
63	34	0.0619649775326252\\
63	35	0.089682973921299\\
64	1	0.047893900424242\\
64	2	0.0450139380991459\\
64	3	-0.00461891712620854\\
64	4	0.0573348626494408\\
64	5	-0.0842389464378357\\
64	6	-0.0385498851537704\\
64	7	0.021798187866807\\
64	8	0.0812662541866302\\
64	9	-0.0352688878774643\\
64	10	-0.0620028451085091\\
64	11	0.0740271434187889\\
64	12	-0.0411960743367672\\
64	13	0.103037491440773\\
64	14	-0.128486901521683\\
64	15	0.177666693925858\\
64	16	0.0886174291372299\\
64	17	-0.0122513687238097\\
64	18	-0.153742104768753\\
64	19	-0.07005525380373\\
64	20	0.0376756675541401\\
64	21	0.0267241057008505\\
64	22	0.0118524860590696\\
64	23	-0.0788756757974625\\
64	24	0.0142268817871809\\
64	25	-0.0593979805707932\\
64	26	-0.0220309309661388\\
64	27	0.104697085916996\\
64	28	-0.0492610186338425\\
64	29	-0.00176298117730767\\
64	30	0.00987781956791878\\
64	31	-0.0737463980913162\\
64	32	-0.128731161355972\\
64	33	0.0185453351587057\\
64	34	-0.00132796110119671\\
64	35	0.289307802915573\\
65	1	-0.0667541995644569\\
65	2	0.0597560442984104\\
65	3	0.0243866238743067\\
65	4	0.047365490347147\\
65	5	-0.0438470654189587\\
65	6	0.0662278607487679\\
65	7	-0.0365087613463402\\
65	8	0.0184103958308697\\
65	9	-0.110972695052624\\
65	10	-0.0942365303635597\\
65	11	0.0327037051320076\\
65	12	-0.0670975372195244\\
65	13	0.0132521837949753\\
65	14	-0.0947597101330757\\
65	15	0.130417808890343\\
65	16	0.0191691312938929\\
65	17	0.0417012088000774\\
65	18	-0.115314267575741\\
65	19	-0.0734396725893021\\
65	20	-0.0735077038407326\\
65	21	-0.131711721420288\\
65	22	-0.0278839617967606\\
65	23	-0.0808564126491547\\
65	24	0.0442750081419945\\
65	25	-0.0738163888454437\\
65	26	0.0496663562953472\\
65	27	0.0863224714994431\\
65	28	-0.119135975837708\\
65	29	-0.0241658631712198\\
65	30	-0.036070205271244\\
65	31	-0.162650495767593\\
65	32	-0.101075999438763\\
65	33	0.128583118319511\\
65	34	-0.00489476695656776\\
65	35	0.188232272863388\\
66	1	0.039431381970644\\
66	2	0.0154245579615235\\
66	3	0.0263939276337624\\
66	4	-0.0911254957318306\\
66	5	0.0388016067445278\\
66	6	0.0713151171803474\\
66	7	-0.113117150962353\\
66	8	0.0737734958529472\\
66	9	-0.0822768881917\\
66	10	-0.0304627045989037\\
66	11	0.0442454889416695\\
66	12	-0.0357570610940456\\
66	13	0.0860483720898628\\
66	14	-0.0917814671993256\\
66	15	0.131897479295731\\
66	16	0.036066398024559\\
66	17	0.0962330549955368\\
66	18	-0.0534803718328476\\
66	19	-0.0906396433711052\\
66	20	-0.0526541024446487\\
66	21	-0.102554351091385\\
66	22	-0.0168937370181084\\
66	23	-0.0971280038356781\\
66	24	0.0233476459980011\\
66	25	-0.0222682617604733\\
66	26	0.118184030056\\
66	27	0.104182228446007\\
66	28	-0.0351595655083656\\
66	29	-0.0982032492756844\\
66	30	-0.110997818410397\\
66	31	-0.232053056359291\\
66	32	-0.11133236438036\\
66	33	0.125307202339172\\
66	34	0.020993547514081\\
66	35	0.24038653075695\\
67	1	-0.0548042766749859\\
67	2	0.109854079782963\\
67	3	0.0458635315299034\\
67	4	0.0210776124149561\\
67	5	0.125265777111053\\
67	6	0.0195707734674215\\
67	7	-0.02447260171175\\
67	8	0.0698307380080223\\
67	9	-0.0183961670845747\\
67	10	-0.0431957915425301\\
67	11	0.00365124503150582\\
67	12	-0.0175183434039354\\
67	13	0.145832255482674\\
67	14	-0.0640957430005074\\
67	15	0.130931839346886\\
67	16	0.016167014837265\\
67	17	0.0318253561854362\\
67	18	-0.129367619752884\\
67	19	-0.099289283156395\\
67	20	0.0604472532868385\\
67	21	-0.113145783543587\\
67	22	0.0216517951339483\\
67	23	-0.0677247270941734\\
67	24	0.013506499119103\\
67	25	-0.092741347849369\\
67	26	0.0555523075163364\\
67	27	0.162542715668678\\
67	28	-0.0779790878295898\\
67	29	0.0496780835092068\\
67	30	-0.024316469207406\\
67	31	-0.110779210925102\\
67	32	-0.107821993529797\\
67	33	0.19722343981266\\
67	34	0.0408297963440418\\
67	35	0.169936761260033\\
68	1	0.0141427852213383\\
68	2	-0.0209440924227238\\
68	3	-0.0386628285050392\\
68	4	-0.000926160486415029\\
68	5	0.00741717591881752\\
68	6	-0.033611387014389\\
68	7	-0.0662882104516029\\
68	8	0.0393212661147118\\
68	9	-0.0671088993549347\\
68	10	0.0202292539179325\\
68	11	0.0965354889631271\\
68	12	-0.100412577390671\\
68	13	-0.043451901525259\\
68	14	-0.120222538709641\\
68	15	0.193638756871223\\
68	16	0.0451443381607533\\
68	17	-0.0464140363037586\\
68	18	-0.0875346586108208\\
68	19	-0.105230458080769\\
68	20	-0.00388426333665848\\
68	21	-0.138304531574249\\
68	22	0.0102795567363501\\
68	23	-0.0619965419173241\\
68	24	0.0265947077423334\\
68	25	-0.0716864541172981\\
68	26	0.0199764911085367\\
68	27	0.141927152872086\\
68	28	-0.113249704241753\\
68	29	0.0651551932096481\\
68	30	0.0576217286288738\\
68	31	-0.164002135396004\\
68	32	-0.0657239481806755\\
68	33	0.103254176676273\\
68	34	0.0483724512159824\\
68	35	0.20023450255394\\
69	1	-0.0763268396258354\\
69	2	0.0214962102472782\\
69	3	0.0455189496278763\\
69	4	-0.000778928748331964\\
69	5	0.0618473701179028\\
69	6	-0.0678369104862213\\
69	7	0.0455597005784512\\
69	8	0.0249618645757437\\
69	9	-0.0383547954261303\\
69	10	-0.0563011988997459\\
69	11	-0.0324773639440536\\
69	12	-0.0823683068156242\\
69	13	0.140686810016632\\
69	14	-0.0457704961299896\\
69	15	0.203354999423027\\
69	16	0.0805329382419586\\
69	17	0.0493510849773884\\
69	18	-0.00599212991073728\\
69	19	-0.0890376567840576\\
69	20	-0.0282295867800713\\
69	21	0.0375050790607929\\
69	22	-0.0218376480042934\\
69	23	0.00163075374439359\\
69	24	0.0537152364850044\\
69	25	-0.0380382351577282\\
69	26	0.0358040742576122\\
69	27	0.186758860945702\\
69	28	-0.0646149218082428\\
69	29	0.0174225382506847\\
69	30	0.113658629357815\\
69	31	-0.053964838385582\\
69	32	-0.0421013049781322\\
69	33	0.101892866194248\\
69	34	0.0317291244864464\\
69	35	0.232767537236214\\
70	1	0.0544029101729393\\
70	2	0.0452662631869316\\
70	3	-0.0029235512483865\\
70	4	-0.0602933913469315\\
70	5	0.0585275590419769\\
70	6	-0.03634412586689\\
70	7	0.0918765589594841\\
70	8	0.0155955264344811\\
70	9	-0.063520111143589\\
70	10	0.0770894214510918\\
70	11	0.0377830341458321\\
70	12	-0.0397827550768852\\
70	13	0.0435495115816593\\
70	14	-0.074949286878109\\
70	15	0.211809456348419\\
70	16	0.0878438130021095\\
70	17	0.116437710821629\\
70	18	-0.017114594578743\\
70	19	-0.0907077789306641\\
70	20	-0.017723897472024\\
70	21	0.00252095004543662\\
70	22	-0.0696270018815994\\
70	23	-0.0357036180794239\\
70	24	0.0610645040869713\\
70	25	-0.0804248601198196\\
70	26	0.0191700328141451\\
70	27	0.110191754996777\\
70	28	-0.0626439154148102\\
70	29	-0.0137710385024548\\
70	30	0.0938689857721329\\
70	31	-0.0423739738762379\\
70	32	-0.0786350145936012\\
70	33	0.145766541361809\\
70	34	-0.00169497961178422\\
70	35	0.204695969820023\\
71	1	-0.0604440160095692\\
71	2	0.0290486216545105\\
71	3	0.00551584269851446\\
71	4	-0.0652694553136826\\
71	5	-0.0076832827180624\\
71	6	0.120758429169655\\
71	7	-0.0952847525477409\\
71	8	-0.0542203225195408\\
71	9	-0.0388661362230778\\
71	10	-0.0397197119891644\\
71	11	0.0120985405519605\\
71	12	0.0636344999074936\\
71	13	0.0426945127546787\\
71	14	-0.0807831734418869\\
71	15	0.241177409887314\\
71	16	0.0870541781187057\\
71	17	0.199357360601425\\
71	18	-0.081196241080761\\
71	19	-0.0992595329880714\\
71	20	-0.0336048118770123\\
71	21	0.0830203369259834\\
71	22	0.0484943017363548\\
71	23	-0.000755169661715627\\
71	24	0.0551337562501431\\
71	25	-0.0567437261343002\\
71	26	0.128645002841949\\
71	27	0.151178896427155\\
71	28	-0.141089111566544\\
71	29	0.0487490259110928\\
71	30	0.137214094400406\\
71	31	-0.0162113774567842\\
71	32	-0.0711930766701698\\
71	33	0.146644249558449\\
71	34	0.0758723020553589\\
71	35	0.244265183806419\\
72	1	-0.0516731850802898\\
72	2	-0.0517785847187042\\
72	3	0.0179268438369036\\
72	4	0.0512841194868088\\
72	5	0.0654115974903107\\
72	6	-0.0474004931747913\\
72	7	-0.0352844595909119\\
72	8	-0.00658619031310081\\
72	9	0.0298192705959082\\
72	10	0.0594558231532574\\
72	11	-0.0280056055635214\\
72	12	-0.100402250885963\\
72	13	0.0999108552932739\\
72	14	-0.0765866562724113\\
72	15	0.210773423314095\\
72	16	0.089769683778286\\
72	17	0.0263668801635504\\
72	18	-0.00474751926958561\\
72	19	-0.0937367081642151\\
72	20	0.00548661313951015\\
72	21	0.0343148894608021\\
72	22	0.0792957097291946\\
72	23	0.00680658593773842\\
72	24	0.134509041905403\\
72	25	-0.134835600852966\\
72	26	0.0176133327186108\\
72	27	0.133042305707932\\
72	28	-0.0780848562717438\\
72	29	0.0915520340204239\\
72	30	0.0952095463871956\\
72	31	-0.0155993485823274\\
72	32	-0.123128548264503\\
72	33	0.15266826748848\\
72	34	-0.00187630113214254\\
72	35	0.196191132068634\\
73	1	0.0536774359643459\\
73	2	-0.0386089459061623\\
73	3	-0.00270601338706911\\
73	4	0.0118490625172853\\
73	5	0.0358502492308617\\
73	6	0.0712694674730301\\
73	7	0.0500896647572517\\
73	8	0.0325297750532627\\
73	9	0.00550500070676208\\
73	10	-0.0176011510193348\\
73	11	0.0125275691971183\\
73	12	-0.272211015224457\\
73	13	-0.00426793517544866\\
73	14	-0.148217275738716\\
73	15	0.193780019879341\\
73	16	0.0322690084576607\\
73	17	0.013751826249063\\
73	18	0.027595354244113\\
73	19	-0.0908715650439262\\
73	20	0.0222167335450649\\
73	21	0.0184792708605528\\
73	22	0.028495142236352\\
73	23	-0.0517117828130722\\
73	24	0.0192797537893057\\
73	25	0.0200239531695843\\
73	26	0.0578074902296066\\
73	27	0.0471901632845402\\
73	28	-0.0967341363430023\\
73	29	0.0456649251282215\\
73	30	-0.036332756280899\\
73	31	-0.080525130033493\\
73	32	-0.154130637645721\\
73	33	0.0434074960649014\\
73	34	0.0150897260755301\\
73	35	0.167896345257759\\
74	1	0.00824269372969866\\
74	2	-0.0542537942528725\\
74	3	-0.0193539932370186\\
74	4	-0.0617562010884285\\
74	5	0.0705644339323044\\
74	6	-0.0561223141849041\\
74	7	0.0440178960561752\\
74	8	0.110680796205997\\
74	9	0.0948338210582733\\
74	10	0.00101017893757671\\
74	11	0.0745685771107674\\
74	12	-0.114783897995949\\
74	13	0.0291684828698635\\
74	14	0.0338558070361614\\
74	15	0.168301910161972\\
74	16	0.0455047078430653\\
74	17	0.0942310988903046\\
74	18	0.0508162938058376\\
74	19	-0.0829867720603943\\
74	20	0.00035482834209688\\
74	21	0.021647896617651\\
74	22	-0.061952468007803\\
74	23	-0.0586438849568367\\
74	24	-0.000712577893864363\\
74	25	-0.00396661600098014\\
74	26	0.114905931055546\\
74	27	0.0746896713972092\\
74	28	-0.036991972476244\\
74	29	0.023130064830184\\
74	30	0.00823026988655329\\
74	31	-0.0366757474839687\\
74	32	-0.137179985642433\\
74	33	0.0754602923989296\\
74	34	0.0186535064131021\\
74	35	0.0835671275854111\\
75	1	0.019821971654892\\
75	2	-0.0844011306762695\\
75	3	-0.0190422441810369\\
75	4	-0.0991379171609879\\
75	5	0.133470520377159\\
75	6	-0.022943090647459\\
75	7	-0.00254065194167197\\
75	8	0.0937626287341118\\
75	9	0.0409438833594322\\
75	10	0.0264458786696196\\
75	11	0.11858507245779\\
75	12	-0.0890648812055588\\
75	13	0.129848092794418\\
75	14	-0.121457301080227\\
75	15	0.153193950653076\\
75	16	0.0324642769992352\\
75	17	0.0281625539064407\\
75	18	0.0295675322413445\\
75	19	-0.0902899280190468\\
75	20	-0.0270387772470713\\
75	21	0.0029325766954571\\
75	22	0.0216178130358458\\
75	23	-0.0139805115759373\\
75	24	0.0755996853113174\\
75	25	-0.125858575105667\\
75	26	0.0504928454756737\\
75	27	0.105759859085083\\
75	28	-0.149277329444885\\
75	29	0.0632000043988228\\
75	30	0.0418291501700878\\
75	31	-0.0929486900568008\\
75	32	-0.174275323748589\\
75	33	0.147752061486244\\
75	34	0.0350400730967522\\
75	35	0.14080810546875\\
76	1	-0.0622086934745312\\
76	2	-0.0714699551463127\\
76	3	-0.033260740339756\\
76	4	-0.0170132350176573\\
76	5	-0.0107001783326268\\
76	6	0.0172156821936369\\
76	7	0.0772892236709595\\
76	8	0.101936995983124\\
76	9	0.0830252021551132\\
76	10	-0.0109506454318762\\
76	11	0.112531423568726\\
76	12	-0.0625145435333252\\
76	13	0.118294030427933\\
76	14	-0.127819567918777\\
76	15	0.165452241897583\\
76	16	0.0095294238999486\\
76	17	0.0232758745551109\\
76	18	-0.0563581623136997\\
76	19	-0.092769019305706\\
76	20	0.0855639651417732\\
76	21	-0.0186910312622786\\
76	22	0.0555570386350155\\
76	23	-0.0675552263855934\\
76	24	0.038758609443903\\
76	25	-0.0738921910524368\\
76	26	0.0663881376385689\\
76	27	0.127336069941521\\
76	28	-0.0443952679634094\\
76	29	0.0425520017743111\\
76	30	0.000325758330291137\\
76	31	-0.0678198263049126\\
76	32	-0.190642341971397\\
76	33	0.0718414112925529\\
76	34	0.115775682032108\\
76	35	0.117462687194347\\
77	1	0.00853856932371855\\
77	2	-0.0390230976045132\\
77	3	-0.0503536872565746\\
77	4	0.00561307137832046\\
77	5	-0.107516087591648\\
77	6	-0.00781868305057287\\
77	7	0.0606398023664951\\
77	8	0.0195481963455677\\
77	9	-0.109687343239784\\
77	10	-0.00240404717624187\\
77	11	0.0412506572902203\\
77	12	-0.0452644154429436\\
77	13	0.0808159708976746\\
77	14	-0.120543077588081\\
77	15	0.108543425798416\\
77	16	0.000860749743878841\\
77	17	0.0789516121149063\\
77	18	-0.00476625701412559\\
77	19	-0.0640210807323456\\
77	20	-0.0830041170120239\\
77	21	-0.0111262071877718\\
77	22	-0.051389005035162\\
77	23	-0.108419887721539\\
77	24	0.0624778047204018\\
77	25	-0.139477416872978\\
77	26	0.0202939044684172\\
77	27	0.211696147918701\\
77	28	-0.178705140948296\\
77	29	0.0739669278264046\\
77	30	-0.071796603500843\\
77	31	-0.0352129340171814\\
77	32	-0.196055114269257\\
77	33	0.0824051424860954\\
77	34	-0.0356372408568859\\
77	35	0.139985725283623\\
78	1	-0.0306487549096346\\
78	2	0.0588721446692944\\
78	3	0.0175935514271259\\
78	4	0.0489283688366413\\
78	5	-0.0215438771992922\\
78	6	0.0129556274041533\\
78	7	-0.0136643061414361\\
78	8	0.0354978255927563\\
78	9	0.0179098080843687\\
78	10	-0.0440761782228947\\
78	11	-0.0511199347674847\\
78	12	-0.101070381700993\\
78	13	-0.0172610953450203\\
78	14	-0.105936594307423\\
78	15	-0.00790414959192276\\
78	16	0.018382154405117\\
78	17	0.0804079174995422\\
78	18	-0.045029878616333\\
78	19	-0.0595749244093895\\
78	20	-0.0646902248263359\\
78	21	-0.0155512997880578\\
78	22	-0.0429503358900547\\
78	23	-0.197991162538528\\
78	24	-0.0450800508260727\\
78	25	-0.0897310301661491\\
78	26	-0.00715694762766361\\
78	27	0.216123133897781\\
78	28	-0.13188511133194\\
78	29	0.00692365970462561\\
78	30	-0.0684958845376968\\
78	31	-0.08796626329422\\
78	32	-0.120584152638912\\
78	33	0.10921897739172\\
78	34	0.00449707079678774\\
78	35	0.0364222936332226\\
79	1	-0.0479009374976158\\
79	2	-0.0562393888831139\\
79	3	-0.0218902751803398\\
79	4	-0.116640649735928\\
79	5	0.0294124688953161\\
79	6	-0.0836392417550087\\
79	7	0.00863725878298283\\
79	8	0.0102406404912472\\
79	9	-0.134237438440323\\
79	10	-0.0635439082980156\\
79	11	0.000639253412373364\\
79	12	-0.0932754501700401\\
79	13	-0.0618363730609417\\
79	14	-0.179993286728859\\
79	15	0.163681775331497\\
79	16	0.0621642805635929\\
79	17	0.10845160484314\\
79	18	-0.0384919308125973\\
79	19	-0.0806125104427338\\
79	20	-0.091938741505146\\
79	21	-0.0440108329057693\\
79	22	-0.0809389352798462\\
79	23	0.0221525020897388\\
79	24	0.00802483316510916\\
79	25	-0.210659056901932\\
79	26	0.106208048760891\\
79	27	0.110821694135666\\
79	28	-0.12644936144352\\
79	29	-0.0628249868750572\\
79	30	-0.0776239484548569\\
79	31	-0.196202769875526\\
79	32	-0.0813873112201691\\
79	33	0.122476726770401\\
79	34	0.144740611314774\\
79	35	0.0458136387169361\\
80	1	-0.0200797207653522\\
80	2	-0.0312049966305494\\
80	3	0.0146176246926188\\
80	4	-0.174792870879173\\
80	5	-0.00243412028066814\\
80	6	-0.0098886638879776\\
80	7	-0.00336676905862987\\
80	8	0.0676983520388603\\
80	9	-0.0487159043550491\\
80	10	-0.00975784659385681\\
80	11	-0.0277231261134148\\
80	12	-0.116714723408222\\
80	13	-0.0203145928680897\\
80	14	-0.147855862975121\\
80	15	0.159309044480324\\
80	16	0.0867085531353951\\
80	17	0.107896901667118\\
80	18	-0.098112627863884\\
80	19	-0.0949498489499092\\
80	20	-0.164627850055695\\
80	21	-0.0995893999934196\\
80	22	-0.143067881464958\\
80	23	-0.0835476964712143\\
80	24	-0.0038730448577553\\
80	25	-0.114856161177158\\
80	26	0.0938459411263466\\
80	27	0.0949910283088684\\
80	28	-0.13934987783432\\
80	29	0.0357878319919109\\
80	30	-0.0643915086984634\\
80	31	-0.167565822601318\\
80	32	-0.0573179200291634\\
80	33	0.117742538452148\\
80	34	0.0704465582966805\\
80	35	0.0260885246098042\\
81	1	-0.0500807352364063\\
81	2	0.0141326049342752\\
81	3	0.0605854019522667\\
81	4	0.0578774325549603\\
81	5	-0.04825584217906\\
81	6	0.0336200930178165\\
81	7	-0.0348244197666645\\
81	8	-0.0629536807537079\\
81	9	-0.0589625537395477\\
81	10	-0.135978028178215\\
81	11	0.0418203473091125\\
81	12	-0.103850990533829\\
81	13	0.030281575396657\\
81	14	-0.19489324092865\\
81	15	0.103612750768661\\
81	16	0.0363816991448402\\
81	17	-0.03540413454175\\
81	18	-0.00296503608115017\\
81	19	-0.0977161601185799\\
81	20	-0.00641564046964049\\
81	21	0.00204774388112128\\
81	22	-0.065889023244381\\
81	23	-0.00997571088373661\\
81	24	0.0153105519711971\\
81	25	-0.159720063209534\\
81	26	-0.0406399182975292\\
81	27	0.0670362114906311\\
81	28	-0.145444691181183\\
81	29	0.0206521451473236\\
81	30	-0.053241778165102\\
81	31	-0.126526445150375\\
81	32	-0.15505613386631\\
81	33	0.0786743834614754\\
81	34	0.0272162947803736\\
81	35	0.0718241259455681\\
82	1	0.116986311972141\\
82	2	0.0890616849064827\\
82	3	0.0123266521841288\\
82	4	0.0505432449281216\\
82	5	-0.12132041156292\\
82	6	-0.00471430597826838\\
82	7	0.131012231111526\\
82	8	0.0574331693351269\\
82	9	-0.00362967909313738\\
82	10	-0.034055907279253\\
82	11	0.0326613374054432\\
82	12	-0.0213656648993492\\
82	13	0.0113995186984539\\
82	14	-0.120768040418625\\
82	15	0.136715814471245\\
82	16	0.016149178147316\\
82	17	-0.0117743341252208\\
82	18	0.024377528578043\\
82	19	-0.105871625244617\\
82	20	-0.0816921517252922\\
82	21	0.0145029732957482\\
82	22	0.0157621838152409\\
82	23	-0.00746309291571379\\
82	24	0.0106676854193211\\
82	25	-0.109579272568226\\
82	26	-0.0184568874537945\\
82	27	0.00947288703173399\\
82	28	-0.121518507599831\\
82	29	-0.00546127883717418\\
82	30	0.0432610400021076\\
82	31	-0.0705426633358002\\
82	32	-0.200010195374489\\
82	33	0.0970219224691391\\
82	34	0.0136264329776168\\
82	35	-0.00893190503120422\\
83	1	0.0551409237086773\\
83	2	0.0418676845729351\\
83	3	-0.0498797409236431\\
83	4	-0.0662425681948662\\
83	5	-0.0422147586941719\\
83	6	-0.0844816714525223\\
83	7	-0.0389964357018471\\
83	8	0.0923775359988213\\
83	9	0.0127651412039995\\
83	10	-0.0957172885537148\\
83	11	0.0205513592809439\\
83	12	-0.102372206747532\\
83	13	0.140227511525154\\
83	14	-0.112049177289009\\
83	15	0.12861630320549\\
83	16	0.0437739156186581\\
83	17	0.107263647019863\\
83	18	-0.0423931330442429\\
83	19	-0.0753088667988777\\
83	20	-0.0170539189130068\\
83	21	0.0832140296697617\\
83	22	0.0354019105434418\\
83	23	-0.0814518183469772\\
83	24	0.0266880877315998\\
83	25	0.0178454089909792\\
83	26	-0.049556091427803\\
83	27	0.0322748683393002\\
83	28	-0.162227928638458\\
83	29	-0.0949177816510201\\
83	30	-0.031774029135704\\
83	31	-0.110144466161728\\
83	32	-0.143836781382561\\
83	33	0.0769360139966011\\
83	34	0.0506230890750885\\
83	35	-0.0699049606919289\\
84	1	-0.00516820792108774\\
84	2	-0.0156817082315683\\
84	3	-0.033729862421751\\
84	4	-0.0356040969491005\\
84	5	0.0503438226878643\\
84	6	0.00623931176960468\\
84	7	-0.0268014576286077\\
84	8	0.147477507591248\\
84	9	-0.0645860359072685\\
84	10	-0.10788906365633\\
84	11	0.0644889771938324\\
84	12	0.00496232509613037\\
84	13	0.0626264587044716\\
84	14	-0.0414013974368572\\
84	15	0.136839210987091\\
84	16	0.0126515990123153\\
84	17	0.101243741810322\\
84	18	-0.154611706733704\\
84	19	-0.0758471339941025\\
84	20	-0.0137690315023065\\
84	21	0.103007085621357\\
84	22	0.0803612992167473\\
84	23	-0.0636679381132126\\
84	24	0.00500844232738018\\
84	25	-0.0281136929988861\\
84	26	0.00289568514563143\\
84	27	0.00744192861020565\\
84	28	-0.142605677247047\\
84	29	-0.0031738243997097\\
84	30	-0.00807645358145237\\
84	31	-0.170482903718948\\
84	32	-0.0466818027198315\\
84	33	0.0705163180828094\\
84	34	0.169776499271393\\
84	35	0.0741555169224739\\
85	1	0.0191096588969231\\
85	2	-0.0478251725435257\\
85	3	0.00975856091827154\\
85	4	-0.0160164162516594\\
85	5	0.0845967158675194\\
85	6	-0.0369075909256935\\
85	7	0.0187545269727707\\
85	8	0.00297471787780523\\
85	9	-0.0683086067438126\\
85	10	-0.0231403782963753\\
85	11	0.0346118919551373\\
85	12	-0.071606881916523\\
85	13	-0.0443483665585518\\
85	14	-0.0877935439348221\\
85	15	0.123693011701107\\
85	16	-0.0072890198789537\\
85	17	0.0678840279579163\\
85	18	-0.0561953783035278\\
85	19	-0.0888255387544632\\
85	20	-0.0647445023059845\\
85	21	0.111471585929394\\
85	22	-0.0427933149039745\\
85	23	-0.0565494857728481\\
85	24	0.0552893988788128\\
85	25	-0.0604169070720673\\
85	26	0.0230039209127426\\
85	27	-1.41262698889477e-05\\
85	28	-0.0691826716065407\\
85	29	0.00604298245161772\\
85	30	-0.0521660223603249\\
85	31	-0.160609751939774\\
85	32	-0.0403401963412762\\
85	33	0.131406217813492\\
85	34	0.0767917782068253\\
85	35	0.132099345326424\\
86	1	-0.0366245061159134\\
86	2	-0.0251444876194\\
86	3	0.0239200610667467\\
86	4	-0.00671166321262717\\
86	5	-0.0228790789842606\\
86	6	0.00981984660029411\\
86	7	0.0364801809191704\\
86	8	-0.0531679131090641\\
86	9	0.0308633521199226\\
86	10	-0.146394893527031\\
86	11	0.0549403876066208\\
86	12	-0.0188262779265642\\
86	13	-0.0918932184576988\\
86	14	-0.146624654531479\\
86	15	0.105460613965988\\
86	16	0.0154872098937631\\
86	17	0.0218999646604061\\
86	18	0.00260588037781417\\
86	19	-0.06815005838871\\
86	20	-0.0187852922827005\\
86	21	-0.0374422445893288\\
86	22	0.0199768207967281\\
86	23	-0.0560753121972084\\
86	24	0.0236701928079128\\
86	25	-0.00982094090431929\\
86	26	0.0365967117249966\\
86	27	0.0169480349868536\\
86	28	-0.13903497159481\\
86	29	-0.0201087072491646\\
86	30	0.00291797728277743\\
86	31	-0.139993488788605\\
86	32	-0.111643135547638\\
86	33	0.136467352509499\\
86	34	-0.00201160623691976\\
86	35	0.0274944491684437\\
87	1	-0.0546601712703705\\
87	2	-0.151542767882347\\
87	3	-0.00344486464746296\\
87	4	-0.0219138525426388\\
87	5	0.0374364405870438\\
87	6	-0.0215544775128365\\
87	7	0.0298949182033539\\
87	8	0.111179880797863\\
87	9	-0.122619815170765\\
87	10	-0.0170490294694901\\
87	11	0.0245556067675352\\
87	12	-0.087092787027359\\
87	13	0.0185750667005777\\
87	14	-0.121245943009853\\
87	15	0.108326286077499\\
87	16	0.0200852919369936\\
87	17	-0.0881313234567642\\
87	18	-0.0362171865999699\\
87	19	-0.093445286154747\\
87	20	-0.0381419248878956\\
87	21	0.0284930877387524\\
87	22	-0.0729073882102966\\
87	23	-0.00881010573357344\\
87	24	0.0700878947973251\\
87	25	-0.0916746109724045\\
87	26	0.0899530351161957\\
87	27	0.128513544797897\\
87	28	-0.0786157324910164\\
87	29	-0.0718594342470169\\
87	30	-0.0685077160596848\\
87	31	-0.196654632687569\\
87	32	-0.231857046484947\\
87	33	0.109887488186359\\
87	34	0.0275455396622419\\
87	35	0.157783150672913\\
};
\end{axis}

\begin{axis}[%5
width=4.646in,
height=3.218in,
%%at={(8.943in,6.438in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={bankofamerica.com}
]

\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.00891312304884195\\
1	2	-0.0271109826862812\\
1	3	-0.0185522064566612\\
1	4	-0.0509234815835953\\
1	5	-0.00778810633346438\\
1	6	0.0389759056270123\\
1	7	0.0383759438991547\\
1	8	-0.0635771229863167\\
1	9	-0.00368047528900206\\
1	10	-0.0050435196608305\\
1	11	-0.0185618307441473\\
1	12	-0.0631672590970993\\
1	13	0.0131992045789957\\
1	14	-0.0273453537374735\\
1	15	-0.0169351864606142\\
1	16	-0.0196934435516596\\
1	17	0.0759332329034805\\
1	18	-0.0415591783821583\\
1	19	-0.0466715283691883\\
1	20	-0.00909319240599871\\
1	21	0.0562141798436642\\
1	22	-0.0242762137204409\\
1	23	-0.0608529597520828\\
1	24	-0.0909068733453751\\
1	25	-0.027445312589407\\
1	26	-0.00364753184840083\\
1	27	0.114723570644855\\
1	28	-0.0463524162769318\\
1	29	0.0286918114870787\\
1	30	-0.0920799672603607\\
1	31	-0.03288708999753\\
1	32	-0.0252076424658298\\
1	33	0.0153004257008433\\
1	34	-0.0389896482229233\\
1	35	0.0940852239727974\\
2	1	0.041121780872345\\
2	2	-0.104252472519875\\
2	3	-0.146164238452911\\
2	4	-0.118172623217106\\
2	5	-0.164909914135933\\
2	6	-0.0206736661493778\\
2	7	-0.349590539932251\\
2	8	-0.0790060758590698\\
2	9	-0.141700476408005\\
2	10	-0.330216020345688\\
2	11	-0.173746570944786\\
2	12	-0.409395307302475\\
2	13	0.0143727799877524\\
2	14	-0.130340665578842\\
2	15	0.039258636534214\\
2	16	-0.0520379953086376\\
2	17	-0.0396561846137047\\
2	18	-0.0428071469068527\\
2	19	-0.19278672337532\\
2	20	0.0349459610879421\\
2	21	0.0107394494116306\\
2	22	-0.0387796796858311\\
2	23	-0.392395228147507\\
2	24	-0.221718609333038\\
2	25	-0.165636852383614\\
2	26	-0.145581290125847\\
2	27	0.0123261818662286\\
2	28	-0.254760563373566\\
2	29	-0.168448880314827\\
2	30	-0.121185638010502\\
2	31	-0.364891439676285\\
2	32	-0.105359338223934\\
2	33	-0.00177528616040945\\
2	34	0.152481436729431\\
2	35	0.0662176460027695\\
3	1	0.0023898200597614\\
3	2	-0.00584986386820674\\
3	3	-0.1576077491045\\
3	4	0.112082213163376\\
3	5	-0.418345928192139\\
3	6	-0.024539889767766\\
3	7	0.0448009148240089\\
3	8	-0.0565311275422573\\
3	9	-0.0443244129419327\\
3	10	-0.193868562579155\\
3	11	-0.287043839693069\\
3	12	-0.368283003568649\\
3	13	0.0379266738891602\\
3	14	-0.247001156210899\\
3	15	0.366373986005783\\
3	16	-0.0315216816961765\\
3	17	0.181425049901009\\
3	18	0.127633571624756\\
3	19	-0.200362220406532\\
3	20	0.171405509114265\\
3	21	0.0111558819189668\\
3	22	0.0718183666467667\\
3	23	-0.293421149253845\\
3	24	-0.441474169492722\\
3	25	-0.102946124970913\\
3	26	-0.150835692882538\\
3	27	0.190572932362556\\
3	28	-0.0411285012960434\\
3	29	-0.165267020463943\\
3	30	-0.356694728136063\\
3	31	-0.1863614320755\\
3	32	-0.165932342410088\\
3	33	0.0898494869470596\\
3	34	0.331320554018021\\
3	35	-0.0313458405435085\\
4	1	0.0479222796857357\\
4	2	-0.0337032563984394\\
4	3	-0.0289880074560642\\
4	4	-0.0529907867312431\\
4	5	-0.316421091556549\\
4	6	0.0145235611125827\\
4	7	-0.155823424458504\\
4	8	-0.108452618122101\\
4	9	-0.128963261842728\\
4	10	-0.0342425554990768\\
4	11	-0.370211154222488\\
4	12	-0.370345771312714\\
4	13	-0.0966050326824188\\
4	14	-0.171398505568504\\
4	15	0.158232063055038\\
4	16	0.0346909426152706\\
4	17	0.223381578922272\\
4	18	0.20115040242672\\
4	19	-0.12832947075367\\
4	20	-0.0415593199431896\\
4	21	0.123922288417816\\
4	22	-0.0199976935982704\\
4	23	-0.271454840898514\\
4	24	-0.505740523338318\\
4	25	-0.0895239114761353\\
4	26	-0.0233609024435282\\
4	27	0.286624908447266\\
4	28	-0.291404843330383\\
4	29	-0.279422700405121\\
4	30	-0.41104644536972\\
4	31	-0.35443577170372\\
4	32	-0.139334365725517\\
4	33	0.110484346747398\\
4	34	0.302121192216873\\
4	35	0.143334835767746\\
5	1	-0.0889697000384331\\
5	2	0.0780745148658752\\
5	3	0.135512262582779\\
5	4	-0.0351736396551132\\
5	5	-0.217133760452271\\
5	6	-0.06950394064188\\
5	7	0.00523453904315829\\
5	8	0.0894618779420853\\
5	9	0.0685569122433662\\
5	10	0.185208529233932\\
5	11	-0.257155269384384\\
5	12	-0.290561407804489\\
5	13	0.0179562009871006\\
5	14	-0.068746492266655\\
5	15	-0.0333975628018379\\
5	16	-0.0823692008852959\\
5	17	0.18061152100563\\
5	18	0.0607206523418427\\
5	19	-0.0752517879009247\\
5	20	-0.0969312787055969\\
5	21	0.059290524572134\\
5	22	0.0246319379657507\\
5	23	-0.214467883110046\\
5	24	-0.229291990399361\\
5	25	0.0216919649392366\\
5	26	-0.0385027080774307\\
5	27	0.0814550369977951\\
5	28	0.051735132932663\\
5	29	-0.22275947034359\\
5	30	-0.294983178377151\\
5	31	-0.160173758864403\\
5	32	0.0694849789142609\\
5	33	0.0678799971938133\\
5	34	-0.0247373059391975\\
5	35	0.322090357542038\\
6	1	0.143316939473152\\
6	2	0.143234610557556\\
6	3	0.329057902097702\\
6	4	-0.024591751396656\\
6	5	0.149943694472313\\
6	6	0.0454756394028664\\
6	7	0.219767048954964\\
6	8	0.159553810954094\\
6	9	0.208664298057556\\
6	10	0.0458884723484516\\
6	11	-0.0289562661200762\\
6	12	0.095025934278965\\
6	13	0.143892526626587\\
6	14	0.219235464930534\\
6	15	0.274853259325027\\
6	16	0.0345360301434994\\
6	17	0.130700841546059\\
6	18	0.143976092338562\\
6	19	-0.0238564126193523\\
6	20	0.175490528345108\\
6	21	0.258300572633743\\
6	22	0.178879708051682\\
6	23	0.0765556022524834\\
6	24	0.0947486311197281\\
6	25	0.122337572276592\\
6	26	0.061764121055603\\
6	27	0.0994172468781471\\
6	28	0.128595978021622\\
6	29	0.0125022660940886\\
6	30	0.00883697438985109\\
6	31	0.0429823584854603\\
6	32	0.150181412696838\\
6	33	0.236104533076286\\
6	34	0.143243342638016\\
6	35	0.401243835687637\\
7	1	0.115868702530861\\
7	2	0.106692336499691\\
7	3	0.195382848381996\\
7	4	0.168220788240433\\
7	5	0.123424515128136\\
7	6	0.165362402796745\\
7	7	0.247633263468742\\
7	8	0.264075219631195\\
7	9	0.0301171969622374\\
7	10	0.0728053078055382\\
7	11	0.0377939902245998\\
7	12	0.0514440052211285\\
7	13	0.216333225369453\\
7	14	0.330455780029297\\
7	15	0.452605962753296\\
7	16	-0.00713985553011298\\
7	17	0.392107218503952\\
7	18	0.196840465068817\\
7	19	-0.0509640462696552\\
7	20	0.282103329896927\\
7	21	0.313997685909271\\
7	22	0.234135389328003\\
7	23	0.151117354631424\\
7	24	0.278372526168823\\
7	25	0.126564726233482\\
7	26	0.11975721269846\\
7	27	0.176582157611847\\
7	28	0.187670469284058\\
7	29	-0.0793146789073944\\
7	30	-0.137422651052475\\
7	31	0.137714490294456\\
7	32	-0.0713351741433144\\
7	33	0.355668574571609\\
7	34	0.247764736413956\\
7	35	0.418311238288879\\
8	1	0.048577107489109\\
8	2	0.158515855669975\\
8	3	0.109740070998669\\
8	4	0.109917476773262\\
8	5	-0.0684037804603577\\
8	6	-0.0353124178946018\\
8	7	0.219158992171288\\
8	8	0.139717757701874\\
8	9	0.0148485247045755\\
8	10	0.0372519195079803\\
8	11	-0.0580603554844856\\
8	12	-0.133283376693726\\
8	13	0.202716425061226\\
8	14	0.258187979459763\\
8	15	0.486884355545044\\
8	16	0.03665491938591\\
8	17	0.254806756973267\\
8	18	0.110370770096779\\
8	19	-0.0472192205488682\\
8	20	0.215647891163826\\
8	21	0.220268353819847\\
8	22	0.171286895871162\\
8	23	0.159570872783661\\
8	24	0.128313645720482\\
8	25	0.0521122701466084\\
8	26	-0.00637479871511459\\
8	27	0.15340256690979\\
8	28	0.119644172489643\\
8	29	-0.187637761235237\\
8	30	-0.202518373727798\\
8	31	0.0484751425683498\\
8	32	-0.121803849935532\\
8	33	0.240028649568558\\
8	34	0.167920470237732\\
8	35	0.270481616258621\\
9	1	0.0423602387309074\\
9	2	0.147839471697807\\
9	3	0.0804154276847839\\
9	4	0.167507886886597\\
9	5	-0.138199090957642\\
9	6	-0.0122809382155538\\
9	7	0.11366194486618\\
9	8	0.101903840899467\\
9	9	0.0827320441603661\\
9	10	0.00269136345013976\\
9	11	-0.0570123456418514\\
9	12	0.120853178203106\\
9	13	0.211711600422859\\
9	14	0.137207552790642\\
9	15	0.177084013819695\\
9	16	0.0363130010664463\\
9	17	0.292140483856201\\
9	18	0.0823445543646812\\
9	19	-0.0361728146672249\\
9	20	0.046756386756897\\
9	21	0.130185052752495\\
9	22	0.129557982087135\\
9	23	0.0644427463412285\\
9	24	0.0468838252127171\\
9	25	0.0207582972943783\\
9	26	-0.0057444991543889\\
9	27	0.115848928689957\\
9	28	0.0743885785341263\\
9	29	-0.154324188828468\\
9	30	-0.120909109711647\\
9	31	0.112676195800304\\
9	32	0.0285838507115841\\
9	33	0.252581030130386\\
9	34	0.0800172835588455\\
9	35	0.40472212433815\\
10	1	0.0659523159265518\\
10	2	-0.114420011639595\\
10	3	0.0327801667153835\\
10	4	-0.0355768501758575\\
10	5	-0.00279757054522634\\
10	6	-0.0501214787364006\\
10	7	0.0991566702723503\\
10	8	0.122709915041924\\
10	9	0.0924110636115074\\
10	10	0.0150008890777826\\
10	11	0.0263022221624851\\
10	12	0.0696843713521957\\
10	13	0.14649572968483\\
10	14	0.178627401590347\\
10	15	0.0437022261321545\\
10	16	0.00430484069511294\\
10	17	0.0871102511882782\\
10	18	-0.0558331944048405\\
10	19	-0.0301303099840879\\
10	20	-0.0917837619781494\\
10	21	-0.0797444507479668\\
10	22	0.124569952487946\\
10	23	0.099173329770565\\
10	24	-0.0440977960824966\\
10	25	-0.0293645728379488\\
10	26	-0.0277398526668549\\
10	27	0.130080506205559\\
10	28	-0.0333717204630375\\
10	29	-0.0794122368097305\\
10	30	-0.139524281024933\\
10	31	0.0462066270411015\\
10	32	-0.0274854488670826\\
10	33	0.107572481036186\\
10	34	-0.0132126584649086\\
10	35	0.321092665195465\\
11	1	-0.0715812966227531\\
11	2	-0.0545819960534573\\
11	3	-0.0141617245972157\\
11	4	-0.0759561657905579\\
11	5	-0.0664857253432274\\
11	6	-0.0917146354913712\\
11	7	0.114323891699314\\
11	8	0.0961472019553185\\
11	9	-0.0361709520220757\\
11	10	-0.10592482984066\\
11	11	-0.00194883951917291\\
11	12	-0.120942629873753\\
11	13	0.00346143846400082\\
11	14	0.0715247616171837\\
11	15	0.0181260108947754\\
11	16	-0.0329291634261608\\
11	17	0.0063878851942718\\
11	18	0.0017604052554816\\
11	19	-0.0387233309447765\\
11	20	-0.0285537838935852\\
11	21	-0.051304392516613\\
11	22	-0.00839834846556187\\
11	23	0.0208216905593872\\
11	24	0.0204999055713415\\
11	25	-0.0430902577936649\\
11	26	-0.163460060954094\\
11	27	0.108453311026096\\
11	28	-0.0313632152974606\\
11	29	-0.0366188623011112\\
11	30	-0.0449448600411415\\
11	31	-0.0214104298502207\\
11	32	0.0450912080705166\\
11	33	-0.0349831581115723\\
11	34	0.00256520765833557\\
11	35	0.27784451842308\\
12	1	-0.0236802771687508\\
12	2	-0.0238343309611082\\
12	3	-0.060743872076273\\
12	4	-0.0688784569501877\\
12	5	-0.0801195278763771\\
12	6	-0.100307270884514\\
12	7	-0.0268516093492508\\
12	8	0.0679351314902306\\
12	9	-0.011332780122757\\
12	10	-0.0978815257549286\\
12	11	-0.0621868446469307\\
12	12	-0.0487014353275299\\
12	13	-0.0364317297935486\\
12	14	0.0681057721376419\\
12	15	0.0368940494954586\\
12	16	-0.0358051061630249\\
12	17	-0.0761178061366081\\
12	18	0.0240184571594\\
12	19	-0.0411313660442829\\
12	20	-0.0185528248548508\\
12	21	-0.0205278526991606\\
12	22	-0.00717880250886083\\
12	23	-0.0914116576313972\\
12	24	0.0404276475310326\\
12	25	-0.101670309901237\\
12	26	-0.0707024782896042\\
12	27	0.00718740560114384\\
12	28	0.0260131116956472\\
12	29	-0.0927215367555618\\
12	30	-0.0346673913300037\\
12	31	-0.0611196085810661\\
12	32	0.0739188715815544\\
12	33	-0.0580597408115864\\
12	34	0.00728113856166601\\
12	35	0.18942129611969\\
13	1	-0.108933001756668\\
13	2	0.00172174826730043\\
13	3	-0.0349606052041054\\
13	4	-0.0571323558688164\\
13	5	-0.13807412981987\\
13	6	-0.065509021282196\\
13	7	-0.0967556089162827\\
13	8	-0.0364838764071465\\
13	9	-0.177197977900505\\
13	10	-0.00851510092616081\\
13	11	-0.138002291321754\\
13	12	-0.10151182860136\\
13	13	-0.0919445753097534\\
13	14	-0.0177408438175917\\
13	15	-0.078540712594986\\
13	16	-0.0422322824597359\\
13	17	0.0416210331022739\\
13	18	-0.00804274901747704\\
13	19	-0.047522746026516\\
13	20	-0.0151491882279515\\
13	21	-0.0425718389451504\\
13	22	-0.110311008989811\\
13	23	-0.0838977247476578\\
13	24	-0.058926273137331\\
13	25	-0.0843310579657555\\
13	26	-0.102018378674984\\
13	27	-0.0270819198340178\\
13	28	-0.0582751519978046\\
13	29	-0.047490231692791\\
13	30	-0.153318360447884\\
13	31	-0.0560972914099693\\
13	32	0.0701012313365936\\
13	33	-0.0539160966873169\\
13	34	-0.105090491473675\\
13	35	0.086335301399231\\
14	1	-0.0351539328694344\\
14	2	0.0293950289487839\\
14	3	0.0146675547584891\\
14	4	-0.0439283326268196\\
14	5	-0.00794414710253477\\
14	6	-0.0465280823409557\\
14	7	-0.0235708076506853\\
14	8	-0.0345213562250137\\
14	9	0.077817402780056\\
14	10	-0.0784813612699509\\
14	11	-0.127806350588799\\
14	12	-0.0672630071640015\\
14	13	-0.206188693642616\\
14	14	-0.0559470281004906\\
14	15	-0.109179817140102\\
14	16	-0.091879315674305\\
14	17	-0.00579700153321028\\
14	18	-0.0598158352077007\\
14	19	-0.0653208345174789\\
14	20	-0.0958527997136116\\
14	21	0.0113026034086943\\
14	22	-0.140469923615456\\
14	23	-0.0199505463242531\\
14	24	-0.0777232423424721\\
14	25	-0.119785062968731\\
14	26	-0.118760481476784\\
14	27	-0.0528674945235252\\
14	28	0.0662935823202133\\
14	29	0.0494468100368977\\
14	30	-0.133519634604454\\
14	31	0.0201342571526766\\
14	32	0.0364513285458088\\
14	33	-0.0135394372045994\\
14	34	-0.0502233579754829\\
14	35	0.105641953647137\\
15	1	-0.0880335494875908\\
15	2	-0.0731704980134964\\
15	3	-0.0289925169199705\\
15	4	0.026657372713089\\
15	5	0.0149992685765028\\
15	6	-0.0433255359530449\\
15	7	-0.00549163902178407\\
15	8	0.076962448656559\\
15	9	-0.0626276656985283\\
15	10	0.0245740842074156\\
15	11	-0.0996324792504311\\
15	12	-0.0977238193154335\\
15	13	-0.0371419936418533\\
15	14	-0.0819198787212372\\
15	15	0.0291068088263273\\
15	16	-0.0112878158688545\\
15	17	0.105370551347733\\
15	18	-0.110574595630169\\
15	19	-0.0971783846616745\\
15	20	0.0150601761415601\\
15	21	-0.066665954887867\\
15	22	-0.0780438780784607\\
15	23	-0.0428712144494057\\
15	24	0.00155812280718237\\
15	25	-0.109112121164799\\
15	26	-0.043554924428463\\
15	27	-0.0408794321119785\\
15	28	-0.0459042713046074\\
15	29	0.0711050853133202\\
15	30	-0.113791950047016\\
15	31	-0.0614779703319073\\
15	32	-0.0127743296325207\\
15	33	0.0579205267131329\\
15	34	0.000890230701770633\\
15	35	0.0532519817352295\\
16	1	-0.0354366898536682\\
16	2	-0.0269201751798391\\
16	3	-0.0593667402863503\\
16	4	-0.0649850070476532\\
16	5	-0.0468642525374889\\
16	6	-0.0217100139707327\\
16	7	-0.0725124031305313\\
16	8	-0.0167853347957134\\
16	9	0.0799715220928192\\
16	10	-0.0835124552249908\\
16	11	0.00124742544721812\\
16	12	-0.104335464537144\\
16	13	-0.0453821532428265\\
16	14	-0.100537560880184\\
16	15	0.0670154988765717\\
16	16	-0.0283019319176674\\
16	17	0.0303464643657207\\
16	18	-0.0987858697772026\\
16	19	-0.104102328419685\\
16	20	0.0304875578731298\\
16	21	-0.0798606127500534\\
16	22	-0.0216145217418671\\
16	23	-0.108256250619888\\
16	24	-0.0770980194211006\\
16	25	-0.0340612567961216\\
16	26	-0.0092969061806798\\
16	27	-0.0185694973915815\\
16	28	0.0192761607468128\\
16	29	-0.00963027309626341\\
16	30	-0.189658507704735\\
16	31	-0.229388311505318\\
16	32	-0.0694913938641548\\
16	33	-0.0165200624614954\\
16	34	-0.0210858415812254\\
16	35	0.0521195009350777\\
17	1	0.0150606539100409\\
17	2	-0.0272887721657753\\
17	3	-0.0861994400620461\\
17	4	-0.153465285897255\\
17	5	0.00126184511464089\\
17	6	-0.071970708668232\\
17	7	-0.0602958016097546\\
17	8	-0.0325202271342278\\
17	9	-0.0392742715775967\\
17	10	-0.0618947669863701\\
17	11	-0.0527217239141464\\
17	12	-0.133449420332909\\
17	13	-0.0383021496236324\\
17	14	-0.0603156723082066\\
17	15	0.00167177338153124\\
17	16	0.0277213715016842\\
17	17	0.0328270047903061\\
17	18	-0.0673900097608566\\
17	19	-0.082002304494381\\
17	20	0.055453684180975\\
17	21	-0.02475312538445\\
17	22	0.0102530783042312\\
17	23	-0.0745547041296959\\
17	24	-0.0275096334517002\\
17	25	-0.0126545364037156\\
17	26	-0.0486742630600929\\
17	27	-0.0477742850780487\\
17	28	-0.0236269403249025\\
17	29	-0.0961127951741219\\
17	30	-0.204590797424316\\
17	31	-0.065632238984108\\
17	32	-0.0974933430552483\\
17	33	-0.0548928640782833\\
17	34	0.00750458706170321\\
17	35	0.0960566103458405\\
18	1	0.0339693427085876\\
18	2	-0.00160412909463048\\
18	3	-0.0148453023284674\\
18	4	0.0276539698243141\\
18	5	-0.0384077504277229\\
18	6	-0.075709730386734\\
18	7	0.00591404875740409\\
18	8	-0.114535987377167\\
18	9	0.0542805232107639\\
18	10	0.00342437461949885\\
18	11	0.00454321084544063\\
18	12	-0.0796198546886444\\
18	13	-0.0883381590247154\\
18	14	-0.041235376149416\\
18	15	0.0491995625197887\\
18	16	0.0459122508764267\\
18	17	0.0779709070920944\\
18	18	-0.0644454285502434\\
18	19	-0.0528828762471676\\
18	20	-0.00868277996778488\\
18	21	0.0119367111474276\\
18	22	0.0147443981841207\\
18	23	-0.119808837771416\\
18	24	-0.0133802993223071\\
18	25	-0.105733796954155\\
18	26	-0.0940347090363503\\
18	27	0.00495406705886126\\
18	28	0.0576254390180111\\
18	29	-0.0666040703654289\\
18	30	-0.111440874636173\\
18	31	-0.0170849561691284\\
18	32	-0.0668757706880569\\
18	33	-0.0832347124814987\\
18	34	-0.0979766249656677\\
18	35	0.110523834824562\\
19	1	0.000646979315206409\\
19	2	0.000393764930777252\\
19	3	0.0157595407217741\\
19	4	-0.00472272699698806\\
19	5	-0.00817775167524815\\
19	6	-0.0714836046099663\\
19	7	-0.0548614338040352\\
19	8	-0.0831878036260605\\
19	9	-0.0351311825215816\\
19	10	0.0244424231350422\\
19	11	-0.0333530753850937\\
19	12	0.018714988604188\\
19	13	-0.0701363906264305\\
19	14	-0.0483194477856159\\
19	15	-0.133268967270851\\
19	16	0.0647555664181709\\
19	17	0.0641538426280022\\
19	18	-0.0342441350221634\\
19	19	-0.0441435500979424\\
19	20	0.0442275032401085\\
19	21	-0.0383133850991726\\
19	22	-0.0902294218540192\\
19	23	-0.0102776195853949\\
19	24	-0.138703972101212\\
19	25	-0.000102350866654888\\
19	26	-0.0269623901695013\\
19	27	0.0491288118064404\\
19	28	0.0118677578866482\\
19	29	-0.0247780028730631\\
19	30	-0.120691113173962\\
19	31	-0.0343375690281391\\
19	32	-0.0584371536970139\\
19	33	-0.034813966602087\\
19	34	0.00155205733608454\\
19	35	-0.0654928386211395\\
20	1	-0.0251268912106752\\
20	2	0.0279679540544748\\
20	3	-0.00638627354055643\\
20	4	0.00576755683869123\\
20	5	-0.135240718722343\\
20	6	-0.0524060092866421\\
20	7	-0.0770056843757629\\
20	8	0.0239382386207581\\
20	9	0.0190831478685141\\
20	10	-0.0614404864609241\\
20	11	-0.113154999911785\\
20	12	-0.0359530933201313\\
20	13	-0.00765562383458018\\
20	14	0.0510114617645741\\
20	15	0.0458323210477829\\
20	16	0.0074496166780591\\
20	17	0.0810390785336494\\
20	18	0.0807858556509018\\
20	19	-0.0388974025845528\\
20	20	-0.0800847262144089\\
20	21	-0.049457099288702\\
20	22	0.0500883124768734\\
20	23	0.0408440381288528\\
20	24	-0.122737549245358\\
20	25	-0.0337406098842621\\
20	26	0.00100178353022784\\
20	27	0.00759463245049119\\
20	28	-0.0154562788084149\\
20	29	0.0571698509156704\\
20	30	-0.0824497044086456\\
20	31	-0.119955092668533\\
20	32	-0.019349055364728\\
20	33	0.00413784012198448\\
20	34	-0.0809957981109619\\
20	35	-0.0571144483983517\\
21	1	0.0142531618475914\\
21	2	-0.00530709559097886\\
21	3	0.0280619952827692\\
21	4	0.00242400402203202\\
21	5	0.0191421918570995\\
21	6	0.0368803627789021\\
21	7	-0.0216400176286697\\
21	8	0.0257848333567381\\
21	9	-0.0611289069056511\\
21	10	0.0601730309426785\\
21	11	-0.0592291131615639\\
21	12	-0.0886432901024818\\
21	13	-0.0182486716657877\\
21	14	0.0602976605296135\\
21	15	0.0111898286268115\\
21	16	-0.0294972583651543\\
21	17	0.107393734157085\\
21	18	-0.00741379894316196\\
21	19	-0.0447568707168102\\
21	20	0.0597438141703606\\
21	21	-0.0174239408224821\\
21	22	0.0138718392699957\\
21	23	-0.0572780892252922\\
21	24	-0.0443265363574028\\
21	25	0.0126093840226531\\
21	26	-0.00129293266218156\\
21	27	0.0102565120905638\\
21	28	0.013513607904315\\
21	29	-0.0887305289506912\\
21	30	-0.116570934653282\\
21	31	0.0135057540610433\\
21	32	0.0176430325955153\\
21	33	-0.0122100301086903\\
21	34	-0.0439875312149525\\
21	35	0.00159394019283354\\
22	1	-0.0016368756769225\\
22	2	-0.0679192394018173\\
22	3	0.0841957256197929\\
22	4	-0.0435452684760094\\
22	5	-0.0108642410486937\\
22	6	-0.0185215398669243\\
22	7	-0.0381858237087727\\
22	8	0.0322826579213142\\
22	9	0.022742785513401\\
22	10	0.0620005428791046\\
22	11	0.00381820905022323\\
22	12	-0.0597805455327034\\
22	13	-0.0308620259165764\\
22	14	0.0845860913395882\\
22	15	0.109789215028286\\
22	16	-0.0137191861867905\\
22	17	0.0870602056384087\\
22	18	-0.00216550333425403\\
22	19	-0.0407241433858871\\
22	20	-0.0960247591137886\\
22	21	0.00212358869612217\\
22	22	0.0147192254662514\\
22	23	0.0685413330793381\\
22	24	-0.0171868149191141\\
22	25	0.00968192983418703\\
22	26	-0.122039407491684\\
22	27	-0.031525120139122\\
22	28	-0.05207559466362\\
22	29	-0.0343246981501579\\
22	30	-0.0652184933423996\\
22	31	0.0129373231902719\\
22	32	0.0425429604947567\\
22	33	0.00155943306162953\\
22	34	0.019127020612359\\
22	35	0.0654382184147835\\
23	1	0.122358053922653\\
23	2	0.0330890007317066\\
23	3	0.0960612893104553\\
23	4	-0.0321830995380878\\
23	5	-0.030108105391264\\
23	6	0.0409370288252831\\
23	7	0.0699970945715904\\
23	8	0.0121021531522274\\
23	9	-0.0222633183002472\\
23	10	-0.0328737758100033\\
23	11	0.0782866925001144\\
23	12	0.0101218475028872\\
23	13	0.0893158167600632\\
23	14	0.0331030450761318\\
23	15	-0.000307558133499697\\
23	16	0.028884906321764\\
23	17	0.0730603709816933\\
23	18	-0.0178197789937258\\
23	19	-0.0168555080890656\\
23	20	-0.0282888971269131\\
23	21	0.0501200929284096\\
23	22	0.130569562315941\\
23	23	-0.014963423833251\\
23	24	0.0947161987423897\\
23	25	-0.185339078307152\\
23	26	-0.0105880806222558\\
23	27	-0.0341182388365269\\
23	28	0.066322885453701\\
23	29	-0.0417148731648922\\
23	30	0.00425143353641033\\
23	31	0.0309813003987074\\
23	32	-0.0676297172904015\\
23	33	0.0749682113528252\\
23	34	-0.0213673748075962\\
23	35	0.0540223643183708\\
24	1	-0.0103920632973313\\
24	2	0.00406763888895512\\
24	3	0.029223283752799\\
24	4	-0.0847824886441231\\
24	5	0.0618162080645561\\
24	6	0.00638884259387851\\
24	7	-0.0495798513293266\\
24	8	0.0416603572666645\\
24	9	0.00189189496450126\\
24	10	-0.0534907020628452\\
24	11	0.0270301606506109\\
24	12	-0.0566580779850483\\
24	13	-0.00599851459264755\\
24	14	0.117350161075592\\
24	15	0.0576085858047009\\
24	16	0.0820165574550629\\
24	17	0.0566387698054314\\
24	18	0.0683837905526161\\
24	19	-0.0212314501404762\\
24	20	0.0396381244063377\\
24	21	-0.00770715437829494\\
24	22	0.109122060239315\\
24	23	-0.0114764710888267\\
24	24	-0.0150100365281105\\
24	25	0.0575291626155376\\
24	26	0.0504831410944462\\
24	27	-0.030026089400053\\
24	28	-0.0380590818822384\\
24	29	-0.114313080906868\\
24	30	-0.0998813584446907\\
24	31	0.0653226897120476\\
24	32	-0.070191316306591\\
24	33	0.0541400089859962\\
24	34	-0.0639742687344551\\
24	35	0.0771086513996124\\
25	1	0.0166377611458302\\
25	2	0.0675893947482109\\
25	3	-0.0394562408328056\\
25	4	-0.0509077906608582\\
25	5	0.0318566113710403\\
25	6	-0.0742540881037712\\
25	7	0.105962909758091\\
25	8	0.0250043384730816\\
25	9	0.131134957075119\\
25	10	0.00021961190213915\\
25	11	-0.0862042978405952\\
25	12	-0.0756794959306717\\
25	13	0.0755597576498985\\
25	14	0.0779775604605675\\
25	15	-0.0659674406051636\\
25	16	0.0811916440725327\\
25	17	0.0460057370364666\\
25	18	-0.00590944243595004\\
25	19	-0.0259387884289026\\
25	20	0.0677297338843346\\
25	21	0.0103850057348609\\
25	22	0.122988760471344\\
25	23	0.0330130681395531\\
25	24	-0.0642324015498161\\
25	25	0.0266506373882294\\
25	26	-0.000220381960389204\\
25	27	-0.0386037193238735\\
25	28	0.0241423081606627\\
25	29	-0.100034356117249\\
25	30	0.00815117266029119\\
25	31	-0.0229756832122803\\
25	32	0.0186877995729446\\
25	33	0.0813966691493988\\
25	34	-0.00049142143689096\\
25	35	0.00240223854780197\\
26	1	0.0106504214927554\\
26	2	0.047462023794651\\
26	3	-0.0490423701703548\\
26	4	-0.0690845474600792\\
26	5	-0.0442269928753376\\
26	6	-0.0241739749908447\\
26	7	-0.093844436109066\\
26	8	0.01944325491786\\
26	9	0.00214641191996634\\
26	10	-0.0095917945727706\\
26	11	-0.102012030780315\\
26	12	-0.00617608334869146\\
26	13	0.0715415477752686\\
26	14	0.0614857189357281\\
26	15	0.0325611755251884\\
26	16	0.0898270159959793\\
26	17	0.0468315593898296\\
26	18	-0.0131558775901794\\
26	19	-0.0141882784664631\\
26	20	0.0325252041220665\\
26	21	0.0211409665644169\\
26	22	0.0975610166788101\\
26	23	-0.0278364028781652\\
26	24	-0.0306095890700817\\
26	25	-0.0697572827339172\\
26	26	0.0197373032569885\\
26	27	-0.0425397716462612\\
26	28	-0.117999114096165\\
26	29	-0.0414608493447304\\
26	30	-0.0506298393011093\\
26	31	0.0403973832726479\\
26	32	-0.000512291619088501\\
26	33	0.0576232112944126\\
26	34	-0.0654592141509056\\
26	35	0.0189807862043381\\
27	1	0.0326216779649258\\
27	2	0.0246194377541542\\
27	3	-0.0175329204648733\\
27	4	0.0139903482049704\\
27	5	0.003244903171435\\
27	6	-0.106252729892731\\
27	7	0.00666956230998039\\
27	8	-0.0367196537554264\\
27	9	0.0505696199834347\\
27	10	0.0670228898525238\\
27	11	-0.0211769081652164\\
27	12	-0.0868702679872513\\
27	13	-0.0600358955562115\\
27	14	0.133481830358505\\
27	15	-0.0130324689671397\\
27	16	0.066255234181881\\
27	17	-0.0291541274636984\\
27	18	0.0341107435524464\\
27	19	-0.0081569142639637\\
27	20	-0.0633704364299774\\
27	21	-0.0558908693492413\\
27	22	0.0386600159108639\\
27	23	0.0194312687963247\\
27	24	0.0424066707491875\\
27	25	0.0214861948043108\\
27	26	-0.204116269946098\\
27	27	0.0449335239827633\\
27	28	0.0193125773221254\\
27	29	-0.0584285445511341\\
27	30	0.0186983309686184\\
27	31	0.0091598853468895\\
27	32	-0.000763834221288562\\
27	33	0.0372435189783573\\
27	34	-0.00599112128838897\\
27	35	-0.0649980753660202\\
28	1	-0.139317631721497\\
28	2	-0.0659873634576797\\
28	3	-0.0281779617071152\\
28	4	0.0307236630469561\\
28	5	-0.0459831245243549\\
28	6	0.0131164705380797\\
28	7	0.0278571005910635\\
28	8	0.0385064370930195\\
28	9	-0.0367477685213089\\
28	10	0.0383671671152115\\
28	11	-0.0173568725585938\\
28	12	-0.0339233912527561\\
28	13	0.00914703775197268\\
28	14	0.040892168879509\\
28	15	-0.111054114997387\\
28	16	0.0258849505335093\\
28	17	-0.0546421967446804\\
28	18	-0.0694459602236748\\
28	19	-0.0100886067375541\\
28	20	0.0151279978454113\\
28	21	-0.224704340100288\\
28	22	-0.0233264584094286\\
28	23	0.020047789439559\\
28	24	-0.00420062197372317\\
28	25	-0.0633950605988503\\
28	26	-0.0795679986476898\\
28	27	0.0384160093963146\\
28	28	-0.0626237839460373\\
28	29	-0.0902990698814392\\
28	30	-0.0692693740129471\\
28	31	-0.0504387877881527\\
28	32	0.0435925424098969\\
28	33	-0.0201029125601053\\
28	34	-0.0539994239807129\\
28	35	-0.00457264389842749\\
29	1	0.0351867489516735\\
29	2	-0.0742819532752037\\
29	3	-0.0330970548093319\\
29	4	-0.0242528505623341\\
29	5	-0.0194885972887278\\
29	6	-0.0503210201859474\\
29	7	0.0528682209551334\\
29	8	0.00183821120299399\\
29	9	0.0225745141506195\\
29	10	0.00357262277975678\\
29	11	-0.0778437778353691\\
29	12	0.0715095922350883\\
29	13	-0.129409119486809\\
29	14	0.0318381674587727\\
29	15	-0.015934556722641\\
29	16	-0.0429812148213387\\
29	17	-0.0285556316375732\\
29	18	-0.0396548956632614\\
29	19	-0.0219706241041422\\
29	20	-0.111996315419674\\
29	21	-0.0709668844938278\\
29	22	-0.0989920496940613\\
29	23	-0.0183486435562372\\
29	24	0.0518652386963367\\
29	25	0.0340046547353268\\
29	26	-0.0790277421474457\\
29	27	-0.0749865472316742\\
29	28	-0.0154021074995399\\
29	29	-0.041714008897543\\
29	30	-0.128973126411438\\
29	31	-0.0449871905148029\\
29	32	-0.0541992038488388\\
29	33	-0.174159497022629\\
29	34	-0.100516073405743\\
29	35	0.0433809868991375\\
30	1	-0.101103454828262\\
30	2	-0.0827784314751625\\
30	3	-0.0282130315899849\\
30	4	-0.0556388162076473\\
30	5	-0.0659004375338554\\
30	6	-0.0583353191614151\\
30	7	-0.00557838380336761\\
30	8	0.0453352257609367\\
30	9	-0.0830621272325516\\
30	10	-0.00171788001898676\\
30	11	-0.13377183675766\\
30	12	-0.0634479373693466\\
30	13	-0.120914436876774\\
30	14	0.0397903956472874\\
30	15	0.0358752682805061\\
30	16	-0.0382534191012383\\
30	17	-0.0108151650056243\\
30	18	-0.10711744427681\\
30	19	-0.0277433022856712\\
30	20	-0.0560309588909149\\
30	21	-0.11609011888504\\
30	22	-0.127403259277344\\
30	23	-0.00842523947358131\\
30	24	-0.0356281623244286\\
30	25	-0.0675871148705482\\
30	26	-0.159526094794273\\
30	27	-0.0377516783773899\\
30	28	0.0353771522641182\\
30	29	-0.073631078004837\\
30	30	-0.173551097512245\\
30	31	-0.051522396504879\\
30	32	0.0452854856848717\\
30	33	-0.0997267439961433\\
30	34	-0.0627868697047234\\
30	35	0.0390395373106003\\
31	1	0.0497234053909779\\
31	2	-0.039663054049015\\
31	3	-0.0437738262116909\\
31	4	0.0592225827276707\\
31	5	-0.0990218222141266\\
31	6	-0.137397289276123\\
31	7	-0.0447957217693329\\
31	8	0.0301198661327362\\
31	9	0.00687741907313466\\
31	10	-0.0134248230606318\\
31	11	-0.0219369251281023\\
31	12	-0.0371611304581165\\
31	13	-0.0741554275155067\\
31	14	0.0513781979680061\\
31	15	-0.00103165453765541\\
31	16	-0.00447399355471134\\
31	17	-0.0454929172992706\\
31	18	-0.117684863507748\\
31	19	-0.0309491008520126\\
31	20	-0.0684004500508308\\
31	21	-0.143686875700951\\
31	22	-0.0888672843575478\\
31	23	-0.00953790359199047\\
31	24	-0.029626689851284\\
31	25	-0.0470152944326401\\
31	26	-0.0595068335533142\\
31	27	-0.0128335729241371\\
31	28	0.0401704460382462\\
31	29	-0.0334317125380039\\
31	30	-0.068430058658123\\
31	31	0.00197189557366073\\
31	32	0.0771356746554375\\
31	33	-0.0689199194312096\\
31	34	-0.0246423706412315\\
31	35	-0.0441950112581253\\
32	1	-0.0228529945015907\\
32	2	-0.0854675322771072\\
32	3	-0.0175634417682886\\
32	4	-0.0593593679368496\\
32	5	-0.0642963871359825\\
32	6	-0.0321288704872131\\
32	7	-0.107802249491215\\
32	8	0.0260447226464748\\
32	9	-0.101860113441944\\
32	10	0.0218779649585485\\
32	11	-0.0290989186614752\\
32	12	-0.0649948045611382\\
32	13	-0.0334485471248627\\
32	14	-0.0182938054203987\\
32	15	0.000687065708916634\\
32	16	-0.0173359680920839\\
32	17	-0.0618624538183212\\
32	18	-0.119066014885902\\
32	19	-0.033643189817667\\
32	20	0.0275315437465906\\
32	21	-0.120139449834824\\
32	22	-0.0526598654687405\\
32	23	-0.0607074275612831\\
32	24	0.0599715784192085\\
32	25	-0.0230569783598185\\
32	26	-0.124920256435871\\
32	27	0.0192569233477116\\
32	28	-0.0400026552379131\\
32	29	-0.112275920808315\\
32	30	-0.110826246440411\\
32	31	-0.0266526117920876\\
32	32	0.0425233729183674\\
32	33	-0.0819848254323006\\
32	34	0.00412883842363954\\
32	35	-0.155972272157669\\
33	1	-0.0502075590193272\\
33	2	-0.0837366953492165\\
33	3	-0.0309908855706453\\
33	4	-0.117134794592857\\
33	5	-0.015208637341857\\
33	6	0.0454739369452\\
33	7	-0.0446429587900639\\
33	8	-0.0556884855031967\\
33	9	-0.00544777093455195\\
33	10	-0.0624279454350471\\
33	11	-0.0264147091656923\\
33	12	-0.0221320334821939\\
33	13	-0.0105353826656938\\
33	14	0.0852126479148865\\
33	15	0.0181341394782066\\
33	16	0.00190143089275807\\
33	17	-0.0059337206184864\\
33	18	-0.0927644520998001\\
33	19	-0.0404016636312008\\
33	20	-0.00423754053190351\\
33	21	-0.092395044863224\\
33	22	-0.0245081596076488\\
33	23	-0.0893105491995811\\
33	24	-0.0119113614782691\\
33	25	-0.0263779796659946\\
33	26	0.0310493893921375\\
33	27	0.0157642923295498\\
33	28	-0.0711516365408897\\
33	29	0.0354349799454212\\
33	30	-0.0943846330046654\\
33	31	-0.0635166615247726\\
33	32	-0.0388289764523506\\
33	33	-0.0727313011884689\\
33	34	0.04458187520504\\
33	35	-0.117498107254505\\
34	1	-0.0431034564971924\\
34	2	-0.066553495824337\\
34	3	0.00246996968053281\\
34	4	-0.0877149254083633\\
34	5	-0.021258195862174\\
34	6	-0.0692300945520401\\
34	7	0.000638491648714989\\
34	8	-0.0250689163804054\\
34	9	-0.0137598840519786\\
34	10	-0.107954017817974\\
34	11	-0.00674845790490508\\
34	12	0.0513999275863171\\
34	13	-0.0482575334608555\\
34	14	-0.0819296464323997\\
34	15	0.0115216774865985\\
34	16	0.003063571639359\\
34	17	-0.0236812308430672\\
34	18	0.025147520005703\\
34	19	-0.0460760742425919\\
34	20	-0.0211767125874758\\
34	21	-0.146599367260933\\
34	22	-0.0636287778615952\\
34	23	-0.0404841080307961\\
34	24	0.0250233840197325\\
34	25	0.0164641179144382\\
34	26	0.000162941549206153\\
34	27	0.000252534431638196\\
34	28	-0.0814301073551178\\
34	29	-0.0415198430418968\\
34	30	-0.110486760735512\\
34	31	-0.0626957193017006\\
34	32	-0.125305935740471\\
34	33	-0.0892659798264503\\
34	34	-0.103977061808109\\
34	35	-0.0639040172100067\\
35	1	-0.0473125874996185\\
35	2	-0.0325927585363388\\
35	3	-0.00708118826150894\\
35	4	-0.0938506349921227\\
35	5	-0.0200658868998289\\
35	6	-0.0297553110867739\\
35	7	-0.0191990043967962\\
35	8	-0.0231371838599443\\
35	9	0.0316096097230911\\
35	10	-0.0155164934694767\\
35	11	-0.00413276860490441\\
35	12	0.0209639836102724\\
35	13	-0.0845681950449944\\
35	14	-0.0289800353348255\\
35	15	0.0213341992348433\\
35	16	-0.00669575715437531\\
35	17	0.0131604028865695\\
35	18	0.00141456781420857\\
35	19	-0.0482296943664551\\
35	20	0.070490263402462\\
35	21	-0.0530482530593872\\
35	22	0.0483194999396801\\
35	23	-0.132723540067673\\
35	24	0.0266675855964422\\
35	25	-0.0732036978006363\\
35	26	-0.055853933095932\\
35	27	-0.0251781772822142\\
35	28	0.0122567983344197\\
35	29	-0.0851313322782516\\
35	30	-0.0943357646465302\\
35	31	-0.066382884979248\\
35	32	-0.0925870314240456\\
35	33	-0.110904730856419\\
35	34	-0.0510954037308693\\
35	35	-0.0323074050247669\\
36	1	0.0261519383639097\\
36	2	0.0635602995753288\\
36	3	0.0241725724190474\\
36	4	-0.0284860637038946\\
36	5	-0.0858336985111237\\
36	6	-0.0311452355235815\\
36	7	-0.0517925471067429\\
36	8	-0.000763124669902027\\
36	9	-0.0337456315755844\\
36	10	0.00906440243124962\\
36	11	-0.0306728761643171\\
36	12	-0.0234090313315392\\
36	13	-0.00120290566701442\\
36	14	-0.0908923968672752\\
36	15	-0.0550315417349339\\
36	16	-0.0301663894206285\\
36	17	0.012873793952167\\
36	18	0.0188380442559719\\
36	19	-0.0325645357370377\\
36	20	0.0823843777179718\\
36	21	-0.0897498354315758\\
36	22	-0.060265801846981\\
36	23	-0.0545942783355713\\
36	24	0.0404573678970337\\
36	25	-0.0309324823319912\\
36	26	0.0312861986458302\\
36	27	0.0510727800428867\\
36	28	-0.0261193439364433\\
36	29	0.0222813785076141\\
36	30	-0.0939704403281212\\
36	31	-0.00815286673605442\\
36	32	-0.00326677830889821\\
36	33	-0.0933792591094971\\
36	34	-0.00747314235195518\\
36	35	-0.0321706794202328\\
37	1	0.0273037031292915\\
37	2	0.0882236137986183\\
37	3	0.000194230393390171\\
37	4	-0.00701819127425551\\
37	5	-0.123330824077129\\
37	6	0.027889110147953\\
37	7	-0.0689727962017059\\
37	8	-0.0138901015743613\\
37	9	-0.0806197822093964\\
37	10	-0.0642859116196632\\
37	11	-0.0491859316825867\\
37	12	-0.00202598818577826\\
37	13	-0.00341991824097931\\
37	14	-0.131065711379051\\
37	15	0.0829567387700081\\
37	16	-0.040544331073761\\
37	17	-0.0280696246773005\\
37	18	0.054188072681427\\
37	19	-0.064625084400177\\
37	20	0.0712311267852783\\
37	21	-0.0563951060175896\\
37	22	-0.00123143044766039\\
37	23	-0.0914012044668198\\
37	24	0.114868856966496\\
37	25	-0.0207097083330154\\
37	26	0.0345000475645065\\
37	27	-0.0118456231430173\\
37	28	-0.0937474817037582\\
37	29	-0.0128035172820091\\
37	30	-0.053859069943428\\
37	31	-0.0249220542609692\\
37	32	0.0431505180895329\\
37	33	0.00950897019356489\\
37	34	-0.039320033043623\\
37	35	0.0778869837522507\\
38	1	-0.0148874521255493\\
38	2	0.0198736488819122\\
38	3	-0.063871867954731\\
38	4	-0.0902668163180351\\
38	5	0.0566644705832005\\
38	6	-0.00455115921795368\\
38	7	-0.0540562495589256\\
38	8	0.0541897192597389\\
38	9	-0.0337645635008812\\
38	10	0.0629528015851974\\
38	11	-0.00934159569442272\\
38	12	0.0745954588055611\\
38	13	-0.0346811562776566\\
38	14	-0.10394112020731\\
38	15	-0.0659776255488396\\
38	16	-0.0502393431961536\\
38	17	-0.0627573877573013\\
38	18	-0.0626829415559769\\
38	19	-0.0645066723227501\\
38	20	-0.0427108220756054\\
38	21	-0.0333005078136921\\
38	22	-0.113633021712303\\
38	23	-0.0596234686672688\\
38	24	0.0677798613905907\\
38	25	0.0217962209135294\\
38	26	-0.0148490946739912\\
38	27	0.0417825058102608\\
38	28	-0.038071621209383\\
38	29	-0.080149881541729\\
38	30	-0.0626022517681122\\
38	31	-0.143012896180153\\
38	32	-0.0317960008978844\\
38	33	-0.0151373147964478\\
38	34	-0.011293139308691\\
38	35	-0.0106646856293082\\
39	1	0.0548963025212288\\
39	2	0.0424602366983891\\
39	3	-0.0208902191370726\\
39	4	-0.0504759512841702\\
39	5	-0.0210557654500008\\
39	6	0.0390427559614182\\
39	7	-0.0365332886576653\\
39	8	-0.00582640524953604\\
39	9	-0.0476976186037064\\
39	10	-0.0389075465500355\\
39	11	0.0160648133605719\\
39	12	-0.00797949824482203\\
39	13	0.0189923439174891\\
39	14	-0.093288816511631\\
39	15	0.0139286126941442\\
39	16	-0.0442247465252876\\
39	17	-0.0461496524512768\\
39	18	0.0279702097177505\\
39	19	-0.0436787493526936\\
39	20	0.0592683292925358\\
39	21	-0.0536293834447861\\
39	22	-0.130437269806862\\
39	23	-0.115845017135143\\
39	24	-0.0363558270037174\\
39	25	-0.00143801269587129\\
39	26	-0.0495605282485485\\
39	27	0.0588863380253315\\
39	28	-0.0143214324489236\\
39	29	-0.0708192363381386\\
39	30	-0.0332331359386444\\
39	31	-0.124012060463428\\
39	32	-0.0472883842885494\\
39	33	-0.00448379991576076\\
39	34	-0.0190412513911724\\
39	35	-0.0652315616607666\\
40	1	-0.0995875597000122\\
40	2	-0.0363898761570454\\
40	3	-0.012054730206728\\
40	4	-0.0149919344112277\\
40	5	-0.0657225623726845\\
40	6	0.0243422035127878\\
40	7	-0.0221273899078369\\
40	8	0.0226524490863085\\
40	9	0.00170906248968095\\
40	10	0.00418661767616868\\
40	11	-0.0436077229678631\\
40	12	0.0217061825096607\\
40	13	0.00771873025223613\\
40	14	-0.104205578565598\\
40	15	0.00330420793034136\\
40	16	-0.0101004187017679\\
40	17	0.00788198970258236\\
40	18	-0.00716017140075564\\
40	19	-0.0427748300135136\\
40	20	-0.104941628873348\\
40	21	-0.0221301484853029\\
40	22	-0.12610812485218\\
40	23	-0.0630810260772705\\
40	24	-0.0173884704709053\\
40	25	-0.055352870374918\\
40	26	-0.0181600246578455\\
40	27	-0.0464304648339748\\
40	28	-0.132246434688568\\
40	29	-0.09321678429842\\
40	30	-0.0460588745772839\\
40	31	-0.116805255413055\\
40	32	-0.0488329418003559\\
40	33	0.0232219155877829\\
40	34	0.0319435000419617\\
40	35	0.0671549141407013\\
41	1	0.0024795257486403\\
41	2	-0.0129601899534464\\
41	3	0.0303187742829323\\
41	4	-0.0161906275898218\\
41	5	0.0229723118245602\\
41	6	-0.0963445529341698\\
41	7	0.000885403889697045\\
41	8	0.0171786788851023\\
41	9	0.00413270900025964\\
41	10	0.00944035407155752\\
41	11	-0.0436026342213154\\
41	12	-0.026606572791934\\
41	13	-0.0123947942629457\\
41	14	-0.0765151083469391\\
41	15	-0.0506853796541691\\
41	16	0.0421996302902699\\
41	17	-0.0313377045094967\\
41	18	0.0341406986117363\\
41	19	-0.0788493305444717\\
41	20	-0.00357865006662905\\
41	21	0.0316254273056984\\
41	22	-0.109068118035793\\
41	23	-0.0865558236837387\\
41	24	-0.0179427042603493\\
41	25	0.0296081211417913\\
41	26	-0.0614771693944931\\
41	27	-0.0412946753203869\\
41	28	0.00734136486425996\\
41	29	-0.0237501543015242\\
41	30	0.0771707892417908\\
41	31	-0.0748508349061012\\
41	32	-0.082805797457695\\
41	33	-0.0392939820885658\\
41	34	0.00639417115598917\\
41	35	0.0949388667941093\\
42	1	0.0186668857932091\\
42	2	-0.0701395869255066\\
42	3	-0.0103519512340426\\
42	4	-0.0158534739166498\\
42	5	0.0749303102493286\\
42	6	0.00692196981981397\\
42	7	-0.00866955053061247\\
42	8	-0.0511595271527767\\
42	9	0.062122754752636\\
42	10	0.0185949075967073\\
42	11	0.0219661723822355\\
42	12	0.042563047260046\\
42	13	0.0339577943086624\\
42	14	0.00121779902838171\\
42	15	-0.00993783120065928\\
42	16	-0.00971829332411289\\
42	17	-0.00813105423003435\\
42	18	-0.074425645172596\\
42	19	-0.0695230737328529\\
42	20	-0.00485191447660327\\
42	21	0.0114968931302428\\
42	22	0.0620995238423347\\
42	23	-0.0577886179089546\\
42	24	-0.0289201214909554\\
42	25	-0.0395081266760826\\
42	26	0.0847688615322113\\
42	27	0.0674485191702843\\
42	28	-0.0160051807761192\\
42	29	-0.00438839150592685\\
42	30	-0.0564076900482178\\
42	31	-0.0194130577147007\\
42	32	0.0100018093362451\\
42	33	0.0106829451397061\\
42	34	-0.0849155932664871\\
42	35	0.154912486672401\\
43	1	-0.00341292633675039\\
43	2	-0.0356993973255157\\
43	3	0.019746957346797\\
43	4	-0.00421832548454404\\
43	5	0.0194409005343914\\
43	6	0.025118350982666\\
43	7	0.0159615948796272\\
43	8	0.0419052392244339\\
43	9	-0.0793699771165848\\
43	10	0.00904066860675812\\
43	11	0.0381101444363594\\
43	12	-0.0390946641564369\\
43	13	0.026664836332202\\
43	14	0.0152000216767192\\
43	15	0.0928864926099777\\
43	16	-0.0110455099493265\\
43	17	0.0774956792593002\\
43	18	0.0288851018995047\\
43	19	-0.0738150924444199\\
43	20	0.0182444117963314\\
43	21	-0.0518826581537724\\
43	22	0.133077219128609\\
43	23	0.0542198829352856\\
43	24	0.0289257578551769\\
43	25	0.0392288900911808\\
43	26	0.153929144144058\\
43	27	0.15839421749115\\
43	28	-0.0305928271263838\\
43	29	-0.0450729578733444\\
43	30	-0.0199553016573191\\
43	31	-0.0988677442073822\\
43	32	0.0470200330018997\\
43	33	0.135167211294174\\
43	34	-0.02053077891469\\
43	35	0.0744639188051224\\
44	1	0.0962752029299736\\
44	2	0.0362675152719021\\
44	3	0.0503522790968418\\
44	4	0.0315303914248943\\
44	5	0.046091977506876\\
44	6	-0.0221500266343355\\
44	7	0.091480940580368\\
44	8	0.146078199148178\\
44	9	0.0257533974945545\\
44	10	-0.0560476630926132\\
44	11	0.0999200120568275\\
44	12	0.0806769728660583\\
44	13	0.058759268373251\\
44	14	-0.0438768193125725\\
44	15	0.0519371926784515\\
44	16	0.0259256027638912\\
44	17	0.124350726604462\\
44	18	0.0336465612053871\\
44	19	-0.0622725412249565\\
44	20	0.00335713406093419\\
44	21	-0.0491752475500107\\
44	22	0.112320482730865\\
44	23	0.019445514306426\\
44	24	0.0210079848766327\\
44	25	-0.0665001794695854\\
44	26	0.120789758861065\\
44	27	0.221303433179855\\
44	28	-0.0290324352681637\\
44	29	0.00458540813997388\\
44	30	-0.0267953909933567\\
44	31	-0.0472949631512165\\
44	32	0.0306636374443769\\
44	33	0.060021173208952\\
44	34	0.00516336364671588\\
44	35	0.10685621201992\\
45	1	0.0227927248924971\\
45	2	-0.00741841597482562\\
45	3	0.00714008882641792\\
45	4	-9.06936984392814e-05\\
45	5	0.023559695109725\\
45	6	-0.013036685064435\\
45	7	-0.00525601906701922\\
45	8	0.146627813577652\\
45	9	-0.0720341429114342\\
45	10	0.0313985981047153\\
45	11	0.167255774140358\\
45	12	-0.0686875283718109\\
45	13	0.0575569942593575\\
45	14	0.00184323871508241\\
45	15	0.116274572908878\\
45	16	0.0206998512148857\\
45	17	0.091052919626236\\
45	18	-0.001234793337062\\
45	19	-0.063956081867218\\
45	20	-0.0043089622631669\\
45	21	0.00782235525548458\\
45	22	0.0819985866546631\\
45	23	-0.00439288187772036\\
45	24	0.0771298855543137\\
45	25	0.00479840906336904\\
45	26	0.123827435076237\\
45	27	0.139828681945801\\
45	28	-0.0703452900052071\\
45	29	0.0610832683742046\\
45	30	-0.0349650271236897\\
45	31	-0.0333485491573811\\
45	32	-0.0615586526691914\\
45	33	6.02756372245494e-05\\
45	34	-0.0138143692165613\\
45	35	0.135194540023804\\
46	1	0.0678074285387993\\
46	2	-0.0226375591009855\\
46	3	0.0109581286087632\\
46	4	0.0130781391635537\\
46	5	0.0234761200845242\\
46	6	-0.0278243329375982\\
46	7	-0.0171928722411394\\
46	8	0.0671898871660233\\
46	9	0.073082260787487\\
46	10	-0.00485555361956358\\
46	11	0.0874660834670067\\
46	12	0.0670697465538979\\
46	13	-2.46468644036213e-05\\
46	14	-0.0540356375277042\\
46	15	0.138712272047997\\
46	16	0.0355619415640831\\
46	17	0.0117736170068383\\
46	18	-0.0104412492364645\\
46	19	-0.0649138018488884\\
46	20	0.00879286881536245\\
46	21	-0.0600063763558865\\
46	22	0.0984905138611794\\
46	23	-0.164951518177986\\
46	24	0.0426714494824409\\
46	25	0.0626110136508942\\
46	26	0.107566170394421\\
46	27	0.177699416875839\\
46	28	-0.013493393547833\\
46	29	0.0426842980086803\\
46	30	0.0505568906664848\\
46	31	-0.0131204789504409\\
46	32	0.00621273135766387\\
46	33	0.0940641760826111\\
46	34	0.0422978028655052\\
46	35	0.0472811162471771\\
47	1	0.0375366918742657\\
47	2	0.0197230782359838\\
47	3	-0.014020599424839\\
47	4	-0.0874694809317589\\
47	5	0.0662183314561844\\
47	6	0.0366505421698093\\
47	7	-0.0832292586565018\\
47	8	0.12636624276638\\
47	9	-0.0414022579789162\\
47	10	-0.0140905417501926\\
47	11	-0.0423787869513035\\
47	12	0.0435377880930901\\
47	13	-0.0542379654943943\\
47	14	-0.0841863229870796\\
47	15	0.047122310847044\\
47	16	0.0111537268385291\\
47	17	-0.00925048440694809\\
47	18	-0.00406656507402658\\
47	19	-0.0676308274269104\\
47	20	0.0236634947359562\\
47	21	-0.127926498651505\\
47	22	0.0345768816769123\\
47	23	-0.0368701294064522\\
47	24	-0.0043910713866353\\
47	25	0.0200865995138884\\
47	26	-0.0539606064558029\\
47	27	0.116227000951767\\
47	28	-0.0116818537935615\\
47	29	-0.0259153600782156\\
47	30	0.049433421343565\\
47	31	-0.102100230753422\\
47	32	-0.0322357676923275\\
47	33	0.100246474146843\\
47	34	0.141822844743729\\
47	35	-0.00456486875191331\\
48	1	-0.0475569032132626\\
48	2	0.0131958313286304\\
48	3	-0.0370084792375565\\
48	4	-0.0664035081863403\\
48	5	0.0900724679231644\\
48	6	-0.109972909092903\\
48	7	-0.0181922242045403\\
48	8	0.110287427902222\\
48	9	0.0250365175306797\\
48	10	-0.053253460675478\\
48	11	-0.058232270181179\\
48	12	0.0355072729289532\\
48	13	-0.013797708787024\\
48	14	-0.0676906481385231\\
48	15	-0.0112586170434952\\
48	16	-0.0166056528687477\\
48	17	-0.0721850171685219\\
48	18	-0.0743501037359238\\
48	19	-0.0653445199131966\\
48	20	0.0396089851856232\\
48	21	-0.0681246295571327\\
48	22	0.0672020688652992\\
48	23	-0.0390598326921463\\
48	24	0.0110254380851984\\
48	25	-0.0178612619638443\\
48	26	-0.0336802415549755\\
48	27	0.106608547270298\\
48	28	-0.087431326508522\\
48	29	-0.0356791131198406\\
48	30	-0.00709451688453555\\
48	31	-0.0713788345456123\\
48	32	-0.0967706367373466\\
48	33	0.0898834988474846\\
48	34	0.0165461655706167\\
48	35	-0.0408078841865063\\
49	1	0.0357553660869598\\
49	2	-0.00782039482146502\\
49	3	-0.0272257439792156\\
49	4	-0.0433297529816628\\
49	5	0.109220445156097\\
49	6	-0.0618441514670849\\
49	7	-0.0405665077269077\\
49	8	0.015975683927536\\
49	9	0.025424188002944\\
49	10	-0.0156357455998659\\
49	11	-0.0113612059503794\\
49	12	0.0513943955302238\\
49	13	-3.1269162263925e-06\\
49	14	-0.149317905306816\\
49	15	0.083166167140007\\
49	16	-0.0288868471980095\\
49	17	-0.0325385853648186\\
49	18	-0.0101848738268018\\
49	19	-0.076044112443924\\
49	20	0.0177935846149921\\
49	21	0.00417575286701322\\
49	22	0.0033826173748821\\
49	23	-0.064794085919857\\
49	24	0.00436092726886272\\
49	25	-0.0243493393063545\\
49	26	-0.0294671412557364\\
49	27	0.0543346665799618\\
49	28	-0.124405436217785\\
49	29	-0.0821059420704842\\
49	30	-0.0501351170241833\\
49	31	-0.145263180136681\\
49	32	-0.0781435146927834\\
49	33	0.0501879937946796\\
49	34	0.0797169134020805\\
49	35	0.070700116455555\\
50	1	-0.00213065557181835\\
50	2	-0.00805923994630575\\
50	3	-0.00820920057594776\\
50	4	0.0205966252833605\\
50	5	-0.0443803742527962\\
50	6	-0.00123532325960696\\
50	7	0.0868700370192528\\
50	8	-0.0502529256045818\\
50	9	0.00630558794364333\\
50	10	-0.0358012653887272\\
50	11	-0.0622726753354073\\
50	12	-0.10527029633522\\
50	13	-0.0732422918081284\\
50	14	-0.20251427590847\\
50	15	0.0798484608530998\\
50	16	-0.0491567365825176\\
50	17	-0.0191716160625219\\
50	18	-0.0740009620785713\\
50	19	-0.124799288809299\\
50	20	0.0647435039281845\\
50	21	-0.0647317916154861\\
50	22	-0.0467238202691078\\
50	23	-0.0491564907133579\\
50	24	-0.00703544728457928\\
50	25	-0.0539609156548977\\
50	26	-0.110843360424042\\
50	27	0.00693230424076319\\
50	28	-0.114016570150852\\
50	29	-0.057936504483223\\
50	30	-0.0337936505675316\\
50	31	-0.0701783075928688\\
50	32	-0.021773112937808\\
50	33	0.0207800921052694\\
50	34	-0.0673857405781746\\
50	35	-0.0364159010350704\\
51	1	-0.0355281867086887\\
51	2	0.0274900514632463\\
51	3	0.0161082446575165\\
51	4	-0.0547095276415348\\
51	5	-0.0360983833670616\\
51	6	0.0699352100491524\\
51	7	0.0089005446061492\\
51	8	0.0596579909324646\\
51	9	-0.0589845441281796\\
51	10	-0.0357726253569126\\
51	11	-0.0219709873199463\\
51	12	-0.097254678606987\\
51	13	0.0151941170915961\\
51	14	-0.153960734605789\\
51	15	0.0669988542795181\\
51	16	-0.000736153859179467\\
51	17	-0.0475794672966003\\
51	18	0.0701046958565712\\
51	19	-0.104167252779007\\
51	20	-0.0347600355744362\\
51	21	-0.0836079269647598\\
51	22	-0.0887672528624535\\
51	23	-0.0992632582783699\\
51	24	-0.0243754275143147\\
51	25	-0.0913588330149651\\
51	26	0.0194023810327053\\
51	27	0.142622947692871\\
51	28	-0.213335633277893\\
51	29	0.087604746222496\\
51	30	-0.100722707808018\\
51	31	-0.0871604010462761\\
51	32	-0.0550202429294586\\
51	33	0.0930358842015266\\
51	34	-0.0320277102291584\\
51	35	-0.0757038816809654\\
52	1	-0.00221691420301795\\
52	2	0.0804953351616859\\
52	3	0.00591748766601086\\
52	4	-0.00576678058132529\\
52	5	-0.129042237997055\\
52	6	-0.11554391682148\\
52	7	-0.0704172924160957\\
52	8	0.00183876731898636\\
52	9	-0.0177497714757919\\
52	10	-0.0153910657390952\\
52	11	-0.0485366992652416\\
52	12	-0.0751593261957169\\
52	13	0.0444247759878635\\
52	14	-0.0459630191326141\\
52	15	0.0771279186010361\\
52	16	0.0173854175955057\\
52	17	-0.0781958103179932\\
52	18	-0.0244742278009653\\
52	19	-0.0668468922376633\\
52	20	0.0318757481873035\\
52	21	-0.0982642397284508\\
52	22	-0.071728803217411\\
52	23	-0.0743794739246368\\
52	24	-0.0089395884424448\\
52	25	-0.021857863292098\\
52	26	-0.00729222595691681\\
52	27	0.156163707375526\\
52	28	-0.0467628166079521\\
52	29	-0.00959096383303404\\
52	30	0.00111332442611456\\
52	31	-0.0559733770787716\\
52	32	-0.0632513612508774\\
52	33	0.100429020822048\\
52	34	-0.010925754904747\\
52	35	-0.00419948995113373\\
53	1	-0.0363711640238762\\
53	2	0.0947165489196777\\
53	3	0.0163248255848885\\
53	4	-0.0765980407595634\\
53	5	-0.104488290846348\\
53	6	-0.0508853457868099\\
53	7	-0.121304482221603\\
53	8	0.00254713022150099\\
53	9	-0.0623469613492489\\
53	10	-0.0373153947293758\\
53	11	-0.031952615827322\\
53	12	-0.0489927679300308\\
53	13	-0.0278661027550697\\
53	14	-0.112758569419384\\
53	15	0.0830912888050079\\
53	16	-0.000368449196685106\\
53	17	-0.0275241527706385\\
53	18	0.0353906638920307\\
53	19	-0.0380717664957047\\
53	20	-0.0387629643082619\\
53	21	-0.109427489340305\\
53	22	-0.0780136063694954\\
53	23	-0.117614306509495\\
53	24	-0.0208540968596935\\
53	25	-0.0874233767390251\\
53	26	0.0324676223099232\\
53	27	0.140393063426018\\
53	28	-0.139881551265717\\
53	29	-0.0547130554914474\\
53	30	-0.0591099597513676\\
53	31	-0.165868744254112\\
53	32	-0.0432184264063835\\
53	33	0.0606200136244297\\
53	34	-0.0357752293348312\\
53	35	-0.0732806697487831\\
54	1	0.05008764564991\\
54	2	-0.0250778496265411\\
54	3	-0.0227359030395746\\
54	4	-0.0642907619476318\\
54	5	-0.0325531847774982\\
54	6	-0.0168398227542639\\
54	7	0.0126401772722602\\
54	8	-0.0177968293428421\\
54	9	-0.040984932333231\\
54	10	0.0391307696700096\\
54	11	0.00172599940560758\\
54	12	0.0275882203131914\\
54	13	-0.0960511863231659\\
54	14	-0.122900411486626\\
54	15	0.0410301722586155\\
54	16	-0.00555398594588041\\
54	17	-0.0652493238449097\\
54	18	-0.0806776657700539\\
54	19	-0.0434327125549316\\
54	20	0.0100545966997743\\
54	21	-0.0845728069543839\\
54	22	-0.0516380667686462\\
54	23	-0.132789999246597\\
54	24	-0.00636191014200449\\
54	25	-0.0628318935632706\\
54	26	-0.00914413668215275\\
54	27	0.0535200610756874\\
54	28	-0.119283422827721\\
54	29	-0.0033938332926482\\
54	30	-0.0779120922088623\\
54	31	-0.140890687704086\\
54	32	-0.076352633535862\\
54	33	-0.0480940192937851\\
54	34	0.0834296196699142\\
54	35	0.0667540356516838\\
55	1	0.0174813140183687\\
55	2	-0.0586013607680798\\
55	3	-0.0462152399122715\\
55	4	-0.024697432294488\\
55	5	-0.0440613739192486\\
55	6	0.0817487165331841\\
55	7	-0.0903578102588654\\
55	8	-0.119848400354385\\
55	9	-0.00394663028419018\\
55	10	-0.0678173676133156\\
55	11	-0.0944413915276527\\
55	12	-0.0370441675186157\\
55	13	-0.055935624986887\\
55	14	-0.133856207132339\\
55	15	0.0217371881008148\\
55	16	0.00918661430478096\\
55	17	-0.102618299424648\\
55	18	-0.051667831838131\\
55	19	-0.077579990029335\\
55	20	-0.0311489477753639\\
55	21	-0.0855332687497139\\
55	22	-0.159234896302223\\
55	23	-0.0625846162438393\\
55	24	-0.221574023365974\\
55	25	-0.0229845456779003\\
55	26	-0.0691269040107727\\
55	27	0.00224930513650179\\
55	28	-0.107225984334946\\
55	29	-0.0476037450134754\\
55	30	0.00823300424963236\\
55	31	0.0120687475427985\\
55	32	0.069102056324482\\
55	33	-0.0505326054990292\\
55	34	0.0132203549146652\\
55	35	0.0696886107325554\\
56	1	-0.120370708405972\\
56	2	-0.105532921850681\\
56	3	-0.0352481566369534\\
56	4	-0.14462473988533\\
56	5	-0.0580679215490818\\
56	6	-0.0218429900705814\\
56	7	-0.0367362834513187\\
56	8	-0.0736077949404716\\
56	9	0.00254676188342273\\
56	10	0.032095093280077\\
56	11	-0.0771782696247101\\
56	12	-0.0606268309056759\\
56	13	-0.102580636739731\\
56	14	-0.12418071180582\\
56	15	-0.0277835316956043\\
56	16	0.0624011680483818\\
56	17	-0.0649408921599388\\
56	18	0.0116004990413785\\
56	19	-0.0944118350744247\\
56	20	-0.0017293804557994\\
56	21	-0.0578299500048161\\
56	22	-0.201161533594131\\
56	23	-0.238218918442726\\
56	24	-0.00627343403175473\\
56	25	-0.0281619448214769\\
56	26	-0.0209612194448709\\
56	27	0.0604643784463406\\
56	28	-0.0716877728700638\\
56	29	-0.0535269044339657\\
56	30	-0.0749858841300011\\
56	31	-0.0954756140708923\\
56	32	-0.0404397994279861\\
56	33	-0.0260029956698418\\
56	34	0.0296356305480003\\
56	35	-0.0870760083198547\\
57	1	-0.0631070509552956\\
57	2	-0.0349260605871677\\
57	3	-0.0229188799858093\\
57	4	-0.147377371788025\\
57	5	-0.0873677879571915\\
57	6	-0.0546287260949612\\
57	7	-0.0187100321054459\\
57	8	-0.0697465538978577\\
57	9	-0.00407780893146992\\
57	10	-0.066164955496788\\
57	11	-0.0907637551426888\\
57	12	-0.00210011377930641\\
57	13	-0.0829105824232101\\
57	14	-0.0871310085058212\\
57	15	-0.0367766506969929\\
57	16	0.0242047794163227\\
57	17	-0.0748835206031799\\
57	18	-0.038380291312933\\
57	19	-0.0905505493283272\\
57	20	-0.0191383566707373\\
57	21	-0.080295741558075\\
57	22	-0.190372630953789\\
57	23	-0.15519380569458\\
57	24	-0.00738177262246609\\
57	25	-0.00969741120934486\\
57	26	0.0161750726401806\\
57	27	0.11833444237709\\
57	28	-0.230901539325714\\
57	29	-0.00400889618322253\\
57	30	-0.107977822422981\\
57	31	-0.0985519662499428\\
57	32	-0.10277146846056\\
57	33	-0.0819632560014725\\
57	34	0.0138417631387711\\
57	35	-0.0523653253912926\\
58	1	-1.49864854392945e-05\\
58	2	0.150465622544289\\
58	3	-0.0112435966730118\\
58	4	0.0413330756127834\\
58	5	-0.0377916283905506\\
58	6	-0.00465246615931392\\
58	7	-0.0104413880035281\\
58	8	-0.0126674491912127\\
58	9	0.0564744286239147\\
58	10	0.0134548889473081\\
58	11	-0.0403723455965519\\
58	12	-0.01366469822824\\
58	13	-0.0236562937498093\\
58	14	-0.0964887216687202\\
58	15	0.00307798688299954\\
58	16	-0.00683314353227615\\
58	17	0.0502371303737164\\
58	18	0.030840914696455\\
58	19	-0.0795941054821014\\
58	20	-0.0174279343336821\\
58	21	-0.0636456161737442\\
58	22	-0.0657279565930367\\
58	23	-0.155647978186607\\
58	24	-0.0485165156424046\\
58	25	0.0282871648669243\\
58	26	0.0247331578284502\\
58	27	0.0614895150065422\\
58	28	-0.0850183367729187\\
58	29	0.0311408042907715\\
58	30	-0.103981778025627\\
58	31	-0.142690092325211\\
58	32	-0.150036200881004\\
58	33	-0.045157115906477\\
58	34	0.024603234604001\\
58	35	-0.0124108232557774\\
59	1	-0.0619663931429386\\
59	2	0.0295243039727211\\
59	3	-0.00925018172711134\\
59	4	0.0676482394337654\\
59	5	-0.0267679803073406\\
59	6	0.0349304378032684\\
59	7	0.00802760757505894\\
59	8	-0.00265207118354738\\
59	9	-0.0287205446511507\\
59	10	0.0210508666932583\\
59	11	0.0119594018906355\\
59	12	-0.101604200899601\\
59	13	-0.0890002846717834\\
59	14	-0.101189985871315\\
59	15	0.095984198153019\\
59	16	0.0172147005796432\\
59	17	-0.00740005541592836\\
59	18	0.0018898620037362\\
59	19	-0.0668830201029778\\
59	20	-0.0432009026408195\\
59	21	-0.0548818111419678\\
59	22	-0.0451026409864426\\
59	23	-0.0278675649315119\\
59	24	-0.0157322697341442\\
59	25	-0.01126922480762\\
59	26	-0.0252702813595533\\
59	27	0.0536708384752274\\
59	28	-0.0881564691662788\\
59	29	-0.0288798902183771\\
59	30	-0.0472590178251266\\
59	31	-0.163841336965561\\
59	32	-0.100938901305199\\
59	33	-0.0959231331944466\\
59	34	-0.0102854762226343\\
59	35	0.0685600638389587\\
60	1	0.0350141152739525\\
60	2	0.00484155910089612\\
60	3	0.0223003514111042\\
60	4	-0.0186839215457439\\
60	5	0.036357294768095\\
60	6	0.0430466197431087\\
60	7	-0.0571168772876263\\
60	8	0.0156747866421938\\
60	9	0.0693924278020859\\
60	10	0.0302496068179607\\
60	11	0.0161258392035961\\
60	12	-0.0470401309430599\\
60	13	-0.0450392179191113\\
60	14	-0.0413090772926807\\
60	15	-0.0340559557080269\\
60	16	0.0524497181177139\\
60	17	0.0929315313696861\\
60	18	-0.0806421414017677\\
60	19	-0.0745387077331543\\
60	20	0.0372498035430908\\
60	21	0.0284608025103807\\
60	22	-0.0229439381510019\\
60	23	-0.14445398747921\\
60	24	-0.0662802308797836\\
60	25	-0.0417992249131203\\
60	26	0.0767672806978226\\
60	27	0.045693214982748\\
60	28	-0.154323801398277\\
60	29	0.0861097946763039\\
60	30	0.000577010796405375\\
60	31	-0.136435493826866\\
60	32	-0.121477611362934\\
60	33	-0.0431680679321289\\
60	34	0.00893175881356001\\
60	35	0.0976156741380692\\
61	1	0.0463564246892929\\
61	2	0.0273833815008402\\
61	3	0.0533196143805981\\
61	4	-0.0780105963349342\\
61	5	-0.0477517209947109\\
61	6	0.0461187213659286\\
61	7	-0.0343071781098843\\
61	8	-0.015764344483614\\
61	9	0.113527588546276\\
61	10	0.0309625398367643\\
61	11	-0.0275434087961912\\
61	12	0.101975344121456\\
61	13	0.0984723046422005\\
61	14	0.0369595400989056\\
61	15	0.060813132673502\\
61	16	0.0663295537233353\\
61	17	0.00830049719661474\\
61	18	-0.0411963760852814\\
61	19	-0.0746559277176857\\
61	20	0.0171802751719952\\
61	21	0.0264600105583668\\
61	22	-0.05538634583354\\
61	23	-0.0731561183929443\\
61	24	0.0110646206885576\\
61	25	0.00868034455925226\\
61	26	0.0874061733484268\\
61	27	0.117052748799324\\
61	28	-0.0245304126292467\\
61	29	-0.0102730896323919\\
61	30	0.031293198466301\\
61	31	-0.123004280030727\\
61	32	-0.114495739340782\\
61	33	0.0223656632006168\\
61	34	0.138353049755096\\
61	35	0.145696774125099\\
62	1	0.0277587119489908\\
62	2	0.00361846620216966\\
62	3	0.0258642937988043\\
62	4	-0.0320692509412766\\
62	5	0.0195118542760611\\
62	6	-0.0293053891509771\\
62	7	-0.0829307436943054\\
62	8	0.0692904144525528\\
62	9	0.010096506215632\\
62	10	0.00401924457401037\\
62	11	-0.0545308031141758\\
62	12	-0.0380333997309208\\
62	13	0.0819406285881996\\
62	14	-0.00172519800253212\\
62	15	-0.00296267564408481\\
62	16	0.0964227914810181\\
62	17	-0.0468573607504368\\
62	18	-0.0821951404213905\\
62	19	-0.0598101951181889\\
62	20	0.0199372619390488\\
62	21	-0.0233601629734039\\
62	22	-0.0135095622390509\\
62	23	-0.0453601516783237\\
62	24	-0.0331714749336243\\
62	25	-0.0363812111318111\\
62	26	0.0753133967518806\\
62	27	0.200707495212555\\
62	28	-0.0682072639465332\\
62	29	0.0517208687961102\\
62	30	-0.00199209875427186\\
62	31	-0.147934913635254\\
62	32	-0.112105347216129\\
62	33	-0.00372285931371152\\
62	34	0.010366884060204\\
62	35	0.137396797537804\\
63	1	0.0821834057569504\\
63	2	-0.0111999083310366\\
63	3	-0.0176364034414291\\
63	4	0.0333527661859989\\
63	5	-0.0574946179986\\
63	6	-0.0898179337382317\\
63	7	0.00824270769953728\\
63	8	-0.0471643507480621\\
63	9	0.0101481862366199\\
63	10	0.0463823080062866\\
63	11	-0.0833406522870064\\
63	12	-0.058303277939558\\
63	13	-0.0777177289128304\\
63	14	-0.0721739679574966\\
63	15	-0.0190545096993446\\
63	16	0.0916229486465454\\
63	17	-0.0561023764312267\\
63	18	-0.0804613009095192\\
63	19	-0.0576676838099957\\
63	20	-0.0781244486570358\\
63	21	-0.120576396584511\\
63	22	-0.0997926965355873\\
63	23	-0.112952053546906\\
63	24	-0.0677794069051743\\
63	25	-0.163040950894356\\
63	26	0.0789866745471954\\
63	27	0.0265728980302811\\
63	28	-0.127133533358574\\
63	29	-0.0105821397155523\\
63	30	0.0217645764350891\\
63	31	-0.0795090794563293\\
63	32	-0.0733806192874908\\
63	33	0.0236876234412193\\
63	34	-0.0329982340335846\\
63	35	0.0928841456770897\\
64	1	0.00745947938412428\\
64	2	-0.00567030673846602\\
64	3	-0.00121125089935958\\
64	4	0.0100887585431337\\
64	5	-0.0855655521154404\\
64	6	0.0224110316485167\\
64	7	-0.106492877006531\\
64	8	0.0398683585226536\\
64	9	0.0439196899533272\\
64	10	0.00942231900990009\\
64	11	-0.0370880961418152\\
64	12	-0.0242475178092718\\
64	13	0.0348733998835087\\
64	14	-0.120439380407333\\
64	15	0.00748762860894203\\
64	16	0.0953017473220825\\
64	17	-0.0240512788295746\\
64	18	-0.0674418807029724\\
64	19	-0.0682616233825684\\
64	20	-0.0194541960954666\\
64	21	-0.0723351463675499\\
64	22	-0.059219554066658\\
64	23	-0.0869487822055817\\
64	24	-0.0225019473582506\\
64	25	-0.0461005568504333\\
64	26	0.00230606365948915\\
64	27	0.103256016969681\\
64	28	-0.0407457873225212\\
64	29	-0.0396824851632118\\
64	30	-0.0103798815980554\\
64	31	-0.0786902979016304\\
64	32	0.00210242695175111\\
64	33	0.0329620726406574\\
64	34	-0.0476423092186451\\
64	35	0.147711679339409\\
65	1	0.0144933136180043\\
65	2	0.0214247833937407\\
65	3	-0.0500203631818295\\
65	4	-0.00522689195349813\\
65	5	-0.0881301239132881\\
65	6	0.0616092458367348\\
65	7	0.0164462961256504\\
65	8	0.0278287790715694\\
65	9	-0.0749155059456825\\
65	10	-0.0433170683681965\\
65	11	-0.079392097890377\\
65	12	-0.0520760528743267\\
65	13	-0.00681284535676241\\
65	14	-0.16334730386734\\
65	15	0.0252641923725605\\
65	16	0.0676326155662537\\
65	17	-0.0200329758226871\\
65	18	-0.0485745966434479\\
65	19	-0.0862862542271614\\
65	20	0.0217604078352451\\
65	21	-0.0915715172886848\\
65	22	-0.109376057982445\\
65	23	-0.0954926982522011\\
65	24	-0.11240666359663\\
65	25	-0.0909243673086166\\
65	26	-0.0133763579651713\\
65	27	-0.0289034117013216\\
65	28	-0.0882861837744713\\
65	29	0.00116675882600248\\
65	30	-0.111078761518002\\
65	31	-0.139202207326889\\
65	32	-0.0584267489612103\\
65	33	0.00725180888548493\\
65	34	0.0333961099386215\\
65	35	0.117198072373867\\
66	1	-0.00911917630583048\\
66	2	-0.0549620501697063\\
66	3	-0.0282892305403948\\
66	4	-0.0303891897201538\\
66	5	-0.0416825637221336\\
66	6	0.0591763965785503\\
66	7	-0.0527154766023159\\
66	8	-0.0378705747425556\\
66	9	-0.0593559071421623\\
66	10	-0.00136252038646489\\
66	11	-0.126733273267746\\
66	12	-0.116737678647041\\
66	13	0.0251609347760677\\
66	14	-0.140482574701309\\
66	15	0.00699788797646761\\
66	16	0.075616754591465\\
66	17	0.100162543356419\\
66	18	-0.0012832066277042\\
66	19	-0.0885624885559082\\
66	20	0.00410552509129047\\
66	21	-0.0895147696137428\\
66	22	-0.0438626445829868\\
66	23	-0.159978434443474\\
66	24	-0.0562607273459435\\
66	25	-0.0465599931776524\\
66	26	0.0829163566231728\\
66	27	-0.0133501952514052\\
66	28	-0.0742555633187294\\
66	29	-0.0996321067214012\\
66	30	-0.148947209119797\\
66	31	-0.179409503936768\\
66	32	-0.0973726660013199\\
66	33	-0.00363155268132687\\
66	34	0.0212248358875513\\
66	35	0.111002281308174\\
67	1	0.0695078894495964\\
67	2	0.0236258469521999\\
67	3	0.024925509467721\\
67	4	-0.0254285279661417\\
67	5	-0.00983526185154915\\
67	6	-0.0373483151197433\\
67	7	-0.0269856452941895\\
67	8	0.0143812960013747\\
67	9	-0.0239884331822395\\
67	10	0.0515695586800575\\
67	11	-0.0947514027357101\\
67	12	0.0257246214896441\\
67	13	0.0128658171743155\\
67	14	-0.112125150859356\\
67	15	0.00820684246718884\\
67	16	0.0580568835139275\\
67	17	0.0820770263671875\\
67	18	-0.0598208121955395\\
67	19	-0.0852986797690392\\
67	20	0.0890650078654289\\
67	21	-0.088750384747982\\
67	22	0.0448075272142887\\
67	23	-0.0297878812998533\\
67	24	-0.0780386850237846\\
67	25	-0.0997674465179443\\
67	26	0.0220914874225855\\
67	27	0.085806630551815\\
67	28	-0.0769552066922188\\
67	29	0.0393317155539989\\
67	30	-0.0599386468529701\\
67	31	-0.121114157140255\\
67	32	-0.101901218295097\\
67	33	0.0952109768986702\\
67	34	0.0967478901147842\\
67	35	0.0410004779696465\\
68	1	0.0351169146597385\\
68	2	-0.0809300467371941\\
68	3	-0.0100131966173649\\
68	4	-0.0264620035886765\\
68	5	-0.0471410900354385\\
68	6	-0.00444565713405609\\
68	7	-0.013612350448966\\
68	8	-0.0328601151704788\\
68	9	-0.0366328805685043\\
68	10	0.0624022744596004\\
68	11	0.0069755120202899\\
68	12	-0.0341666117310524\\
68	13	-0.112280070781708\\
68	14	-0.0890929996967316\\
68	15	0.0668511688709259\\
68	16	0.0417721457779408\\
68	17	-0.0119438692927361\\
68	18	-0.0221630595624447\\
68	19	-0.0694658309221268\\
68	20	0.0329978317022324\\
68	21	-0.0326946824789047\\
68	22	0.0261196233332157\\
68	23	-0.13767321407795\\
68	24	-0.028942845761776\\
68	25	-0.112884886562824\\
68	26	0.0359234139323235\\
68	27	0.100527390837669\\
68	28	0.0031929980032146\\
68	29	0.0443781949579716\\
68	30	-0.00603166595101357\\
68	31	-0.105600580573082\\
68	32	-0.0370108634233475\\
68	33	0.0398065261542797\\
68	34	0.0365240126848221\\
68	35	0.100942879915237\\
69	1	-0.039951603859663\\
69	2	0.00180902564898133\\
69	3	0.0357008241117001\\
69	4	0.0175855793058872\\
69	5	-0.0413510091602802\\
69	6	-0.0155078722164035\\
69	7	0.0118030114099383\\
69	8	0.024720024317503\\
69	9	0.0925119444727898\\
69	10	-0.0283879302442074\\
69	11	-0.0661115124821663\\
69	12	0.00320652849040926\\
69	13	0.090714767575264\\
69	14	-0.0306915678083897\\
69	15	0.124896883964539\\
69	16	0.0554693751037121\\
69	17	0.0865673199295998\\
69	18	-0.0108631029725075\\
69	19	-0.0648084580898285\\
69	20	-0.029832486063242\\
69	21	-0.0183029342442751\\
69	22	0.0136927058920264\\
69	23	-0.0912866368889809\\
69	24	-0.127764195203781\\
69	25	-0.0287316385656595\\
69	26	0.0627841800451279\\
69	27	0.155995786190033\\
69	28	-0.0445262156426907\\
69	29	-0.0674127414822578\\
69	30	-0.0664773434400558\\
69	31	-0.0552274733781815\\
69	32	-0.0489173084497452\\
69	33	0.109960362315178\\
69	34	0.0656524747610092\\
69	35	0.153229400515556\\
70	1	0.0755160376429558\\
70	2	0.0305007472634315\\
70	3	0.00660067470744252\\
70	4	-0.106736734509468\\
70	5	-0.0462159402668476\\
70	6	-0.0759521052241325\\
70	7	0.0298484917730093\\
70	8	0.0414250716567039\\
70	9	-0.0608081109821796\\
70	10	0.0848509222269058\\
70	11	-0.0262407548725605\\
70	12	-0.0662303417921066\\
70	13	-0.0143100405111909\\
70	14	-0.0578828640282154\\
70	15	0.130748316645622\\
70	16	0.0563099980354309\\
70	17	0.13617479801178\\
70	18	-0.016896104440093\\
70	19	-0.0651951506733894\\
70	20	-0.0577123165130615\\
70	21	-0.0800008997321129\\
70	22	-0.0710514113306999\\
70	23	-0.12114841490984\\
70	24	-0.123686335980892\\
70	25	-0.0986423566937447\\
70	26	0.0416815169155598\\
70	27	0.090951956808567\\
70	28	-0.0154748344793916\\
70	29	0.0260545928031206\\
70	30	-0.0086260698735714\\
70	31	-0.061642948538065\\
70	32	-0.0350815132260323\\
70	33	0.0850140899419785\\
70	34	0.0461089983582497\\
70	35	0.122456826269627\\
71	1	-0.0615263842046261\\
71	2	0.0310386214405298\\
71	3	-0.00852587632834911\\
71	4	-0.071848452091217\\
71	5	-0.117046840488911\\
71	6	0.0636842101812363\\
71	7	-0.12971119582653\\
71	8	-0.0382864624261856\\
71	9	-0.0660489350557327\\
71	10	-0.0123549494892359\\
71	11	0.00546307628974319\\
71	12	-0.0183656197041273\\
71	13	-0.012243471108377\\
71	14	-0.0829205065965652\\
71	15	0.138011202216148\\
71	16	0.0794048979878426\\
71	17	0.127978697419167\\
71	18	-0.0593129396438599\\
71	19	-0.0596255250275135\\
71	20	-0.109519086778164\\
71	21	0.00705469166859984\\
71	22	-0.0562758408486843\\
71	23	-0.0486196167767048\\
71	24	-0.179884806275368\\
71	25	0.0175753515213728\\
71	26	0.145424023270607\\
71	27	0.137360483407974\\
71	28	-0.0795840471982956\\
71	29	-0.0202314276248217\\
71	30	-0.0152247939258814\\
71	31	-0.0819943249225616\\
71	32	-0.0892921984195709\\
71	33	0.0164069831371307\\
71	34	0.0911628901958466\\
71	35	0.133832797408104\\
72	1	-0.0402826517820358\\
72	2	0.0158963799476624\\
72	3	-0.0111744245514274\\
72	4	0.0720649510622025\\
72	5	-0.0500860698521137\\
72	6	-0.0395982563495636\\
72	7	0.00810593459755182\\
72	8	-0.0847131609916687\\
72	9	0.00873525161296129\\
72	10	0.0526559464633465\\
72	11	-0.0651000589132309\\
72	12	-0.10629952698946\\
72	13	0.00838705524802208\\
72	14	-0.015227597206831\\
72	15	0.0730931535363197\\
72	16	0.078584723174572\\
72	17	0.0254379063844681\\
72	18	-0.0680272057652473\\
72	19	-0.0450049303472042\\
72	20	-0.0576289184391499\\
72	21	-0.0569782592356205\\
72	22	-0.0229128245264292\\
72	23	-0.0434116572141647\\
72	24	-0.103155180811882\\
72	25	-0.128632754087448\\
72	26	0.0694697946310043\\
72	27	0.0922480151057243\\
72	28	-0.0571324340999126\\
72	29	-0.0356010645627975\\
72	30	-0.0784082412719727\\
72	31	-0.00065108115086332\\
72	32	-0.138439044356346\\
72	33	0.0313311815261841\\
72	34	0.057384479790926\\
72	35	0.100892692804337\\
73	1	0.0754133239388466\\
73	2	-0.0587891452014446\\
73	3	-0.0015159776667133\\
73	4	0.0556117556989193\\
73	5	-0.0776668041944504\\
73	6	0.0364399291574955\\
73	7	-0.0254436042159796\\
73	8	-0.00314089120365679\\
73	9	-0.0315346233546734\\
73	10	0.0288423951715231\\
73	11	-0.08077322691679\\
73	12	-0.168226808309555\\
73	13	-0.0682246387004852\\
73	14	-0.0727912485599518\\
73	15	0.0223705600947142\\
73	16	0.0359058566391468\\
73	17	-0.0176153592765331\\
73	18	-0.00685192551463842\\
73	19	-0.0386408902704716\\
73	20	-0.0797508209943771\\
73	21	-0.0699517950415611\\
73	22	0.0289129614830017\\
73	23	-0.109630212187767\\
73	24	-0.11701574921608\\
73	25	-0.0465137921273708\\
73	26	-0.0125526916235685\\
73	27	0.112637929618359\\
73	28	-0.0778208523988724\\
73	29	0.0365281067788601\\
73	30	-0.105291396379471\\
73	31	-0.170944109559059\\
73	32	-0.0828492343425751\\
73	33	-0.0185508467257023\\
73	34	0.0302821267396212\\
73	35	0.0982271432876587\\
74	1	-0.0731426402926445\\
74	2	-0.079925961792469\\
74	3	-0.0469600558280945\\
74	4	-0.0503002107143402\\
74	5	-0.0736981183290482\\
74	6	-0.0988631993532181\\
74	7	-0.0522670857608318\\
74	8	-0.0175552852451801\\
74	9	0.0286985151469707\\
74	10	-0.0217178259044886\\
74	11	-0.0528349280357361\\
74	12	-0.141696184873581\\
74	13	-0.0969096794724464\\
74	14	-0.0145901879295707\\
74	15	0.0527166314423084\\
74	16	0.0464846082031727\\
74	17	-0.00786447525024414\\
74	18	-0.0155393229797482\\
74	19	-0.0631394311785698\\
74	20	-0.0716034322977066\\
74	21	-0.0536780543625355\\
74	22	0.00185092980973423\\
74	23	-0.0161621514707804\\
74	24	-0.107123889029026\\
74	25	-0.0136969648301601\\
74	26	0.0079094935208559\\
74	27	-0.00153275369666517\\
74	28	0.0517973862588406\\
74	29	0.0690726637840271\\
74	30	-0.138240069150925\\
74	31	-0.0985033959150314\\
74	32	-0.0679889768362045\\
74	33	-0.0110655976459384\\
74	34	-0.0157329495996237\\
74	35	0.0568369030952454\\
75	1	0.0614150911569595\\
75	2	-0.1425921022892\\
75	3	-0.0579150468111038\\
75	4	-0.0738191828131676\\
75	5	-0.0725578740239143\\
75	6	-0.115020334720612\\
75	7	-0.0194756761193275\\
75	8	-0.0417437180876732\\
75	9	0.00807588640600443\\
75	10	0.0435273312032223\\
75	11	0.00721860583871603\\
75	12	-0.0812359973788261\\
75	13	-0.0348609685897827\\
75	14	-0.0757940262556076\\
75	15	-0.00567740015685558\\
75	16	0.0500323325395584\\
75	17	0.000980495591647923\\
75	18	-0.0587693639099598\\
75	19	-0.0750631242990494\\
75	20	0.000647386128548533\\
75	21	-0.0983961746096611\\
75	22	0.043643768876791\\
75	23	-0.133920595049858\\
75	24	-0.0291820727288723\\
75	25	-0.0590955168008804\\
75	26	-0.0739538967609406\\
75	27	0.051926501095295\\
75	28	-0.0519213154911995\\
75	29	0.0431676134467125\\
75	30	-0.108227930963039\\
75	31	-0.151229351758957\\
75	32	-0.0920157432556152\\
75	33	0.0923452079296112\\
75	34	0.0162205658853054\\
75	35	0.0691651180386543\\
76	1	-0.0510665960609913\\
76	2	-0.0739015862345695\\
76	3	-0.0536949895322323\\
76	4	-0.0269603636115789\\
76	5	-0.152177155017853\\
76	6	-0.0468206182122231\\
76	7	-0.0380191095173359\\
76	8	-0.037998341023922\\
76	9	0.0773713439702988\\
76	10	0.0341803431510925\\
76	11	0.0525419004261494\\
76	12	-0.106934748589993\\
76	13	0.0135383913293481\\
76	14	-0.129819586873055\\
76	15	0.0107795875519514\\
76	16	0.051011573523283\\
76	17	-0.0847027376294136\\
76	18	-0.00447670836001635\\
76	19	-0.0725319385528564\\
76	20	0.0134208416566253\\
76	21	-0.0968746691942215\\
76	22	0.0185696464031935\\
76	23	-0.052912063896656\\
76	24	-0.0390732474625111\\
76	25	0.00475221965461969\\
76	26	-0.0268167555332184\\
76	27	0.0890903025865555\\
76	28	0.0132389897480607\\
76	29	-0.0499992370605469\\
76	30	-0.144946962594986\\
76	31	-0.111326687037945\\
76	32	-0.0965869203209877\\
76	33	0.0519792027771473\\
76	34	0.148720964789391\\
76	35	0.00790000986307859\\
77	1	0.00595370959490538\\
77	2	-0.0390492305159569\\
77	3	-0.0578299164772034\\
77	4	-0.066303014755249\\
77	5	-0.165447533130646\\
77	6	-0.111302316188812\\
77	7	0.0018448035698384\\
77	8	-0.0664503052830696\\
77	9	-0.0640072152018547\\
77	10	0.0573708824813366\\
77	11	-0.0629664734005928\\
77	12	-0.0216380469501019\\
77	13	-0.0996134579181671\\
77	14	-0.194328084588051\\
77	15	-0.157706364989281\\
77	16	-0.00657288683578372\\
77	17	0.040525957942009\\
77	18	-0.049448162317276\\
77	19	-0.0450944118201733\\
77	20	-0.0873991921544075\\
77	21	-0.18498657643795\\
77	22	-0.0982057228684425\\
77	23	-0.164448514580727\\
77	24	-0.0933919847011566\\
77	25	-0.230363339185715\\
77	26	-0.0105410125106573\\
77	27	0.0905046388506889\\
77	28	-0.0870187431573868\\
77	29	0.0552554652094841\\
77	30	-0.184427842497826\\
77	31	-0.0351407267153263\\
77	32	-0.148114621639252\\
77	33	0.0168351754546165\\
77	34	-0.0558892041444778\\
77	35	0.111018747091293\\
78	1	0.0213361140340567\\
78	2	0.0901269391179085\\
78	3	-0.0267373640090227\\
78	4	-0.0061616119928658\\
78	5	-0.103745758533478\\
78	6	-0.0750500485301018\\
78	7	-0.118547424674034\\
78	8	-0.0761961042881012\\
78	9	-0.027823630720377\\
78	10	-0.121736511588097\\
78	11	-0.120503596961498\\
78	12	-0.0957875177264214\\
78	13	-0.0958143994212151\\
78	14	-0.232093289494514\\
78	15	-0.112106919288635\\
78	16	-0.0220105778425932\\
78	17	-0.0132367489859462\\
78	18	0.00711652124300599\\
78	19	-0.0348655506968498\\
78	20	-0.101647906005383\\
78	21	-0.153077393770218\\
78	22	-0.145332932472229\\
78	23	-0.199646189808846\\
78	24	-0.116668313741684\\
78	25	-0.102371528744698\\
78	26	-0.132837310433388\\
78	27	0.0142507739365101\\
78	28	-0.164344146847725\\
78	29	0.0235188435763121\\
78	30	-0.163374543190002\\
78	31	-0.160660371184349\\
78	32	-0.0989082753658295\\
78	33	0.0222089625895023\\
78	34	-0.0605467967689037\\
78	35	-0.0574386455118656\\
79	1	-0.129654079675674\\
79	2	-0.0383553393185139\\
79	3	-0.0726550742983818\\
79	4	-0.117213815450668\\
79	5	0.00139766582287848\\
79	6	0.0403057746589184\\
79	7	-0.148829385638237\\
79	8	-0.09479670971632\\
79	9	-0.0547078624367714\\
79	10	0.0222173854708672\\
79	11	-0.0644222795963287\\
79	12	-0.0880783051252365\\
79	13	-0.0888297632336617\\
79	14	-0.239578425884247\\
79	15	-0.0133802387863398\\
79	16	0.0209203232079744\\
79	17	0.0365483723580837\\
79	18	0.054368007928133\\
79	19	-0.0589299015700817\\
79	20	-0.0909290611743927\\
79	21	-0.122860923409462\\
79	22	-0.113877721130848\\
79	23	-0.117877721786499\\
79	24	-0.143669426441193\\
79	25	-0.118692241609097\\
79	26	0.0874923691153526\\
79	27	0.0475371815264225\\
79	28	-0.0438893660902977\\
79	29	-0.0869854539632797\\
79	30	-0.148108541965485\\
79	31	-0.156279474496841\\
79	32	-0.0727578103542328\\
79	33	0.000329897593474016\\
79	34	0.0548222064971924\\
79	35	0.0481669716536999\\
80	1	-0.01717091165483\\
80	2	-0.0255744513124228\\
80	3	-0.0216153282672167\\
80	4	-0.108817264437675\\
80	5	-0.0804851949214935\\
80	6	-0.100190475583076\\
80	7	-0.0433570146560669\\
80	8	-0.0611398443579674\\
80	9	-0.0396194756031036\\
80	10	0.054143913090229\\
80	11	-0.0540964528918266\\
80	12	-0.154394939541817\\
80	13	-0.0727677419781685\\
80	14	-0.170026421546936\\
80	15	-0.0487727262079716\\
80	16	0.0374627634882927\\
80	17	0.0343504659831524\\
80	18	-0.0391485579311848\\
80	19	-0.0787881687283516\\
80	20	-0.138648867607117\\
80	21	-0.108687296509743\\
80	22	-0.179282441735268\\
80	23	-0.182874903082848\\
80	24	-0.114045187830925\\
80	25	-0.131847009062767\\
80	26	0.00269917421974242\\
80	27	0.0269681811332703\\
80	28	-0.116003759205341\\
80	29	0.0222279690206051\\
80	30	-0.098550871014595\\
80	31	-0.184611678123474\\
80	32	-0.0614342130720615\\
80	33	0.0213737580925226\\
80	34	0.0778991281986237\\
80	35	-0.00460055610165\\
81	1	-0.0738594681024551\\
81	2	-0.0360140427947044\\
81	3	-0.00199343031272292\\
81	4	0.0482749603688717\\
81	5	-0.051753506064415\\
81	6	0.06215600669384\\
81	7	-0.0595169514417648\\
81	8	-0.109358727931976\\
81	9	-0.00328729511238635\\
81	10	-0.106438502669334\\
81	11	0.0407749973237514\\
81	12	-0.0114227589219809\\
81	13	0.00600103661417961\\
81	14	-0.195410281419754\\
81	15	-0.105464547872543\\
81	16	0.0136586660519242\\
81	17	0.00855372752994299\\
81	18	-0.0447149388492107\\
81	19	-0.0833181440830231\\
81	20	0.0328195057809353\\
81	21	0.0151391997933388\\
81	22	-0.131417378783226\\
81	23	-0.0529697388410568\\
81	24	-0.159042909741402\\
81	25	-0.0972698628902435\\
81	26	-0.0594760105013847\\
81	27	0.0380038470029831\\
81	28	-0.137796923518181\\
81	29	-0.0247424338012934\\
81	30	-0.0583110675215721\\
81	31	-0.139587670564651\\
81	32	-0.0703402534127235\\
81	33	-0.0167030114680529\\
81	34	0.055666122585535\\
81	35	0.0835000574588776\\
82	1	-0.0430965945124626\\
82	2	0.0519210733473301\\
82	3	-0.0321336723864079\\
82	4	0.0411192327737808\\
82	5	-0.0510014295578003\\
82	6	-0.0256193038076162\\
82	7	0.0141531694680452\\
82	8	0.0588487014174461\\
82	9	0.0230568777769804\\
82	10	0.0904096066951752\\
82	11	-0.0418934784829617\\
82	12	-0.128935933113098\\
82	13	-0.0643739849328995\\
82	14	-0.128281727433205\\
82	15	0.0413509383797646\\
82	16	0.0115451449528337\\
82	17	-0.0646020099520683\\
82	18	0.00781859084963799\\
82	19	-0.101188890635967\\
82	20	-0.0593180544674397\\
82	21	-0.0161306411027908\\
82	22	-0.0985268130898476\\
82	23	-0.0287763755768538\\
82	24	-0.170034199953079\\
82	25	-0.0925559923052788\\
82	26	-0.0483582727611065\\
82	27	0.0451536029577255\\
82	28	-0.0975679978728294\\
82	29	-0.0339467041194439\\
82	30	0.0141749195754528\\
82	31	-0.134997949004173\\
82	32	-0.0535453408956528\\
82	33	-0.0085262730717659\\
82	34	-0.0827549025416374\\
82	35	-0.0717800632119179\\
83	1	-0.0259182937443256\\
83	2	-0.00620724447071552\\
83	3	-0.0573690161108971\\
83	4	-0.0123555725440383\\
83	5	-0.133918657898903\\
83	6	-0.0866112783551216\\
83	7	-0.101832188665867\\
83	8	0.0139022786170244\\
83	9	-0.0633427873253822\\
83	10	-0.100846961140633\\
83	11	-0.0831303820014\\
83	12	-0.173315659165382\\
83	13	-0.0078718988224864\\
83	14	-0.169484958052635\\
83	15	0.0614555701613426\\
83	16	0.0667367428541183\\
83	17	0.0748243555426598\\
83	18	-0.0134858973324299\\
83	19	-0.0765754505991936\\
83	20	-0.0828233659267426\\
83	21	0.00883972924202681\\
83	22	-0.0675467476248741\\
83	23	-0.118306986987591\\
83	24	-0.134146690368652\\
83	25	0.026236092671752\\
83	26	-0.0958476141095161\\
83	27	-0.0163057055324316\\
83	28	-0.110340110957623\\
83	29	-0.08704774081707\\
83	30	-0.0965360701084137\\
83	31	-0.200050950050354\\
83	32	-0.112761802971363\\
83	33	0.045905489474535\\
83	34	0.000355550029780716\\
83	35	-0.122086636722088\\
84	1	0.0489314161241055\\
84	2	-0.0191816035658121\\
84	3	-0.0728558525443077\\
84	4	-0.0790701881051064\\
84	5	-0.0434649288654327\\
84	6	-0.0229999851435423\\
84	7	-0.0275489985942841\\
84	8	-0.0614966712892056\\
84	9	-0.0431980900466442\\
84	10	-0.00975320115685463\\
84	11	-0.0606080926954746\\
84	12	-0.174805924296379\\
84	13	-0.119557440280914\\
84	14	-0.193184390664101\\
84	15	-0.0496374890208244\\
84	16	0.000650478817988187\\
84	17	0.0553792826831341\\
84	18	-0.118412792682648\\
84	19	-0.0615996234118938\\
84	20	-0.0678670480847359\\
84	21	-0.00415034219622612\\
84	22	-0.0509304255247116\\
84	23	-0.18097011744976\\
84	24	-0.13587611913681\\
84	25	-0.00722084892913699\\
84	26	0.00887559913098812\\
84	27	-0.0249602887779474\\
84	28	-0.128015249967575\\
84	29	0.0216311160475016\\
84	30	-0.137866884469986\\
84	31	-0.283543735742569\\
84	32	-0.0893537774682045\\
84	33	0.0291346460580826\\
84	34	0.0630452707409859\\
84	35	-0.0122416773810983\\
85	1	-0.0550425015389919\\
85	2	0.00849337782710791\\
85	3	-0.0230222065001726\\
85	4	0.00727367633953691\\
85	5	-0.086890697479248\\
85	6	-0.0484578013420105\\
85	7	-0.0981221497058868\\
85	8	-0.0823119282722473\\
85	9	-0.112908698618412\\
85	10	-0.0149137880653143\\
85	11	-0.00924474094063044\\
85	12	-0.159253835678101\\
85	13	-0.175856113433838\\
85	14	-0.0976170599460602\\
85	15	-0.0465317443013191\\
85	16	-0.0474842041730881\\
85	17	0.0772645846009254\\
85	18	-0.0745076015591621\\
85	19	-0.0457198321819305\\
85	20	-0.119559496641159\\
85	21	-0.0421039015054703\\
85	22	-0.121935315430164\\
85	23	-0.149980753660202\\
85	24	-0.105724595487118\\
85	25	-0.0330464988946915\\
85	26	-0.0532541982829571\\
85	27	-0.0332120694220066\\
85	28	-0.0292514748871326\\
85	29	0.0645829662680626\\
85	30	-0.166607871651649\\
85	31	-0.242969334125519\\
85	32	-0.0714549422264099\\
85	33	-0.0140585657209158\\
85	34	-0.0110513931140304\\
85	35	0.0227472595870495\\
86	1	0.0125399371609092\\
86	2	0.0100624412298203\\
86	3	-0.00255474215373397\\
86	4	-0.0684071332216263\\
86	5	-0.0510427877306938\\
86	6	-0.0243700537830591\\
86	7	-0.109291233122349\\
86	8	-0.0753057450056076\\
86	9	-0.0187136679887772\\
86	10	-0.0738298371434212\\
86	11	0.0459434874355793\\
86	12	-0.069181852042675\\
86	13	-0.258819490671158\\
86	14	-0.0912465006113052\\
86	15	-0.11432982981205\\
86	16	-0.0221410859376192\\
86	17	-0.0210336223244667\\
86	18	-0.0172881837934256\\
86	19	-0.0353984422981739\\
86	20	-0.0368234738707542\\
86	21	-0.148027583956718\\
86	22	-0.0821498334407806\\
86	23	-0.0760307982563972\\
86	24	-0.127584233880043\\
86	25	-0.098678931593895\\
86	26	0.0123393628746271\\
86	27	-0.111127085983753\\
86	28	-0.085719145834446\\
86	29	-0.101897746324539\\
86	30	-0.139324635267258\\
86	31	-0.209336951375008\\
86	32	-0.0833760723471642\\
86	33	-0.00386522011831403\\
86	34	-0.0055916435085237\\
86	35	-0.0700820535421371\\
87	1	-0.136483788490295\\
87	2	-0.135312512516975\\
87	3	-0.0149990003556013\\
87	4	-0.077944315969944\\
87	5	-0.0710556954145432\\
87	6	-0.0220114700496197\\
87	7	-0.0859599411487579\\
87	8	-0.0388992577791214\\
87	9	-0.0983449444174767\\
87	10	0.0323142670094967\\
87	11	-0.0625533685088158\\
87	12	-0.167584285140038\\
87	13	-0.168926596641541\\
87	14	-0.216782808303833\\
87	15	-0.0751799941062927\\
87	16	-0.0133252013474703\\
87	17	-0.134867683053017\\
87	18	-0.0405749641358852\\
87	19	-0.0641799196600914\\
87	20	-0.142143487930298\\
87	21	-0.115915961563587\\
87	22	-0.171261623501778\\
87	23	-0.185393929481506\\
87	24	-0.0319864004850388\\
87	25	-0.114097371697426\\
87	26	-0.0400378368794918\\
87	27	0.00778149254620075\\
87	28	-0.0963694900274277\\
87	29	-0.0756894052028656\\
87	30	-0.217822775244713\\
87	31	-0.131233781576157\\
87	32	-0.201835453510284\\
87	33	-0.00498241046443582\\
87	34	-0.0183825176209211\\
87	35	0.0755799263715744\\
};
\end{axis}

\begin{axis}[%6
width=4.646in,
height=3.218in,
%at={(15.055in,6.438in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={chase.com}
]

\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	-0.0124941887333989\\
1	2	-0.039705328643322\\
1	3	-0.0312237292528152\\
1	4	-0.100957825779915\\
1	5	-0.0768333300948143\\
1	6	0.00833446066826582\\
1	7	0.0270699542015791\\
1	8	-0.0655943229794502\\
1	9	-0.0246568452566862\\
1	10	-0.159708306193352\\
1	11	-0.128479361534119\\
1	12	-0.0819122120738029\\
1	13	0.00586592964828014\\
1	14	-0.0713766366243362\\
1	15	0.0514269210398197\\
1	16	-0.00534978322684765\\
1	17	0.00521641224622726\\
1	18	-0.0169835798442364\\
1	19	-0.0863473415374756\\
1	20	0.0343114584684372\\
1	21	-0.0213442910462618\\
1	22	-0.0179742779582739\\
1	23	-0.147575989365578\\
1	24	-0.0904410034418106\\
1	25	-0.00405665207654238\\
1	26	0.0030885236337781\\
1	27	0.129126831889153\\
1	28	-0.0523349680006504\\
1	29	-0.0686070397496223\\
1	30	-0.186323553323746\\
1	31	-0.0579342655837536\\
1	32	-0.039247140288353\\
1	33	0.0844277963042259\\
1	34	0.0242342744022608\\
1	35	0.315570414066315\\
2	1	0.0662406608462334\\
2	2	-0.0575053468346596\\
2	3	-0.105957791209221\\
2	4	-0.0104818409308791\\
2	5	-0.190328016877174\\
2	6	0.01249775942415\\
2	7	-0.104097723960876\\
2	8	-0.0100291119888425\\
2	9	-0.036017894744873\\
2	10	-0.304369956254959\\
2	11	-0.196219548583031\\
2	12	-0.212383806705475\\
2	13	0.0142278270795941\\
2	14	-0.132084831595421\\
2	15	0.129410952329636\\
2	16	0.0258282478898764\\
2	17	0.0144465854391456\\
2	18	0.0453679412603378\\
2	19	-0.173425927758217\\
2	20	0.0539501272141933\\
2	21	0.000611857802141458\\
2	22	0.00956055242568254\\
2	23	-0.320891410112381\\
2	24	-0.195684507489204\\
2	25	-0.145093142986298\\
2	26	-0.0243610981851816\\
2	27	0.115476660430431\\
2	28	-0.184269860386848\\
2	29	-0.120031259953976\\
2	30	-0.163296401500702\\
2	31	-0.220964103937149\\
2	32	-0.0782196819782257\\
2	33	0.0272627044469118\\
2	34	0.193982735276222\\
2	35	0.14716611802578\\
3	1	0.0287608653306961\\
3	2	-0.00501662725582719\\
3	3	-0.0431257970631123\\
3	4	0.111690998077393\\
3	5	-0.324708521366119\\
3	6	0.0297376047819853\\
3	7	0.0827410593628883\\
3	8	0.0352741815149784\\
3	9	-0.0586220249533653\\
3	10	-0.220815792679787\\
3	11	-0.268508791923523\\
3	12	-0.217891976237297\\
3	13	0.0485863238573074\\
3	14	-0.259577721357346\\
3	15	0.383116185665131\\
3	16	0.0752341374754906\\
3	17	0.102231740951538\\
3	18	0.157789900898933\\
3	19	-0.140458449721336\\
3	20	0.12098578363657\\
3	21	0.0476470626890659\\
3	22	0.114279985427856\\
3	23	-0.245443522930145\\
3	24	-0.331995338201523\\
3	25	-0.0793654695153236\\
3	26	-0.0646597519516945\\
3	27	0.23483881354332\\
3	28	-0.0115674696862698\\
3	29	-0.0940508469939232\\
3	30	-0.258467972278595\\
3	31	-0.163198322057724\\
3	32	-0.0896782353520393\\
3	33	0.0466964580118656\\
3	34	0.324937582015991\\
3	35	0.0324606597423553\\
4	1	0.0109403245151043\\
4	2	0.0489570833742619\\
4	3	0.0567987821996212\\
4	4	-0.0130689842626452\\
4	5	-0.226372882723808\\
4	6	0.101291432976723\\
4	7	-0.0648142099380493\\
4	8	0.0271445587277412\\
4	9	-0.109537579119205\\
4	10	7.2819777415134e-05\\
4	11	-0.24769027531147\\
4	12	-0.185565799474716\\
4	13	0.0366276986896992\\
4	14	-0.137745693325996\\
4	15	0.301861256361008\\
4	16	0.0760915204882622\\
4	17	0.246150255203247\\
4	18	0.159655392169952\\
4	19	-0.0642670169472694\\
4	20	-0.00533431628718972\\
4	21	0.133331328630447\\
4	22	0.0726638361811638\\
4	23	-0.25859260559082\\
4	24	-0.302193999290466\\
4	25	0.0220908112823963\\
4	26	-0.0192784816026688\\
4	27	0.269458949565887\\
4	28	-0.180088236927986\\
4	29	-0.0479546524584293\\
4	30	-0.297264337539673\\
4	31	-0.236868515610695\\
4	32	-0.0596483908593655\\
4	33	0.0554152131080627\\
4	34	0.323924720287323\\
4	35	0.115723699331284\\
5	1	0.0727598443627357\\
5	2	0.121875561773777\\
5	3	0.162162601947784\\
5	4	0.0681354328989983\\
5	5	-0.0405264906585217\\
5	6	-0.00265741837210953\\
5	7	-0.000357727985829115\\
5	8	0.173680007457733\\
5	9	0.143380895256996\\
5	10	0.139697462320328\\
5	11	-0.089725561439991\\
5	12	-0.189346209168434\\
5	13	0.130612567067146\\
5	14	-0.00128534412942827\\
5	15	0.194877713918686\\
5	16	0.0675795897841454\\
5	17	0.222773194313049\\
5	18	-0.00851027853786945\\
5	19	-0.0371437147259712\\
5	20	0.0051029403693974\\
5	21	0.0684826225042343\\
5	22	0.0350909121334553\\
5	23	-0.12724395096302\\
5	24	-0.104655459523201\\
5	25	0.0322045646607876\\
5	26	0.133367612957954\\
5	27	0.095670148730278\\
5	28	0.17938007414341\\
5	29	-0.0124584762379527\\
5	30	-0.0493382848799229\\
5	31	-0.0174925588071346\\
5	32	0.15375491976738\\
5	33	0.0870239213109016\\
5	34	0.097066767513752\\
5	35	0.309245586395264\\
6	1	0.105920605361462\\
6	2	0.158114671707153\\
6	3	0.278381079435349\\
6	4	0.10770408809185\\
6	5	0.154007509350777\\
6	6	0.0966468453407288\\
6	7	0.34352120757103\\
6	8	0.137119397521019\\
6	9	0.222033277153969\\
6	10	0.0727871507406235\\
6	11	0.098564550280571\\
6	12	-0.0208560042083263\\
6	13	0.275152295827866\\
6	14	0.111758634448051\\
6	15	0.347886472940445\\
6	16	0.0853005573153496\\
6	17	0.256848901510239\\
6	18	0.186105474829674\\
6	19	-0.0247724093496799\\
6	20	0.159206256270409\\
6	21	0.156709715723991\\
6	22	0.27684074640274\\
6	23	0.106309957802296\\
6	24	0.24151648581028\\
6	25	0.114267989993095\\
6	26	0.0986470952630043\\
6	27	0.116337850689888\\
6	28	0.166070356965065\\
6	29	0.0146674402058125\\
6	30	0.147631660103798\\
6	31	0.109604246914387\\
6	32	0.124402604997158\\
6	33	0.223349422216415\\
6	34	0.173529461026192\\
6	35	0.34125155210495\\
7	1	0.213308155536652\\
7	2	0.153362244367599\\
7	3	0.146897524595261\\
7	4	0.227846756577492\\
7	5	0.00662297382950783\\
7	6	0.175360351800919\\
7	7	0.287434160709381\\
7	8	0.189547181129456\\
7	9	0.00335886282846332\\
7	10	0.0899152159690857\\
7	11	0.0607018992304802\\
7	12	0.101359933614731\\
7	13	0.20260326564312\\
7	14	0.211078330874443\\
7	15	0.471032679080963\\
7	16	0.00944052264094353\\
7	17	0.42090517282486\\
7	18	0.17394146323204\\
7	19	-0.031221279874444\\
7	20	0.409064620733261\\
7	21	0.246470525860786\\
7	22	0.315688937902451\\
7	23	0.0443785823881626\\
7	24	0.200257956981659\\
7	25	0.140601992607117\\
7	26	0.147385388612747\\
7	27	0.275570511817932\\
7	28	0.217404082417488\\
7	29	-0.0912153869867325\\
7	30	-0.0607664845883846\\
7	31	0.124724753201008\\
7	32	-0.051921833306551\\
7	33	0.376331686973572\\
7	34	0.360955357551575\\
7	35	0.356490164995193\\
8	1	0.021501250565052\\
8	2	0.231161251664162\\
8	3	0.13783960044384\\
8	4	0.140312999486923\\
8	5	-0.0938974320888519\\
8	6	0.0724781081080437\\
8	7	0.347155630588531\\
8	8	0.142007693648338\\
8	9	0.10520052164793\\
8	10	0.128518179059029\\
8	11	-0.0316543728113174\\
8	12	-0.138244464993477\\
8	13	0.189571857452393\\
8	14	0.189018204808235\\
8	15	0.476160228252411\\
8	16	0.0111753903329372\\
8	17	0.351820111274719\\
8	18	0.170173719525337\\
8	19	-0.013063658028841\\
8	20	0.288843482732773\\
8	21	0.148529604077339\\
8	22	0.183672621846199\\
8	23	0.111959345638752\\
8	24	0.0623596832156181\\
8	25	0.0171663761138916\\
8	26	0.0426467247307301\\
8	27	0.308055192232132\\
8	28	0.200746849179268\\
8	29	-0.0677876025438309\\
8	30	-0.175448074936867\\
8	31	0.119833238422871\\
8	32	-0.0821454450488091\\
8	33	0.358206391334534\\
8	34	0.321203142404556\\
8	35	0.368012487888336\\
9	1	0.0545835644006729\\
9	2	0.22652468085289\\
9	3	0.0557497590780258\\
9	4	0.130687832832336\\
9	5	-0.0716834887862206\\
9	6	0.01633695140481\\
9	7	0.113308370113373\\
9	8	0.0853018462657928\\
9	9	0.0913549661636353\\
9	10	-0.00655638799071312\\
9	11	-0.0411121286451817\\
9	12	-0.00253413105383515\\
9	13	0.152534276247025\\
9	14	0.0433415956795216\\
9	15	0.201335206627846\\
9	16	0.0359157621860504\\
9	17	0.233233869075775\\
9	18	0.0632736757397652\\
9	19	-0.013172572478652\\
9	20	0.0808251723647118\\
9	21	0.120832048356533\\
9	22	0.119333565235138\\
9	23	0.0476304143667221\\
9	24	-0.00675371941179037\\
9	25	-0.0184153206646442\\
9	26	0.0482728630304337\\
9	27	0.259371548891068\\
9	28	0.0690513849258423\\
9	29	-0.0871694833040237\\
9	30	-0.115248039364815\\
9	31	0.0876790061593056\\
9	32	0.0239426698535681\\
9	33	0.223833367228508\\
9	34	0.105410769581795\\
9	35	0.364200443029404\\
10	1	0.0671319589018822\\
10	2	-0.0614765994250774\\
10	3	0.0123805142939091\\
10	4	-0.0697697997093201\\
10	5	-0.0262378975749016\\
10	6	-0.121551491320133\\
10	7	0.0292474254965782\\
10	8	0.117132969200611\\
10	9	-0.0140876425430179\\
10	10	0.00121120316907763\\
10	11	-0.0373431779444218\\
10	12	-0.0499238707125187\\
10	13	0.165119230747223\\
10	14	0.0660054311156273\\
10	15	0.0429237075150013\\
10	16	0.0226967353373766\\
10	17	-0.033144123852253\\
10	18	-0.045591663569212\\
10	19	-0.0370358563959599\\
10	20	-0.14731952548027\\
10	21	-0.126012369990349\\
10	22	0.166184648871422\\
10	23	0.0141615569591522\\
10	24	-0.00289668049663305\\
10	25	-0.132634118199348\\
10	26	0.00880789756774902\\
10	27	0.198781311511993\\
10	28	-0.106216721236706\\
10	29	-0.103860177099705\\
10	30	-0.108947195112705\\
10	31	0.0110891526564956\\
10	32	-0.00988333206623793\\
10	33	0.0360512733459473\\
10	34	0.0472028739750385\\
10	35	0.219581127166748\\
11	1	-0.000387347303330898\\
11	2	-0.00233944482170045\\
11	3	0.023556012660265\\
11	4	0.0267573986202478\\
11	5	-0.0210219640284777\\
11	6	-0.0441024340689182\\
11	7	0.129242062568665\\
11	8	0.136586338281631\\
11	9	-0.0241486169397831\\
11	10	-0.040755957365036\\
11	11	-0.0551822520792484\\
11	12	-0.133698865771294\\
11	13	-0.0321153998374939\\
11	14	-0.0143847810104489\\
11	15	0.0828046873211861\\
11	16	0.0463195256888866\\
11	17	-0.058109812438488\\
11	18	0.0634251981973648\\
11	19	-0.0382470600306988\\
11	20	0.00970197375863791\\
11	21	-0.073714055120945\\
11	22	0.0504809245467186\\
11	23	0.030282998457551\\
11	24	0.0316953882575035\\
11	25	0.0119406133890152\\
11	26	-0.0304108317941427\\
11	27	0.072816014289856\\
11	28	0.00694296881556511\\
11	29	-0.0506826229393482\\
11	30	-0.0782460197806358\\
11	31	-0.0227308832108974\\
11	32	0.0712470337748528\\
11	33	0.103001028299332\\
11	34	0.131128370761871\\
11	35	0.152407467365265\\
12	1	0.0322711691260338\\
12	2	0.0441182553768158\\
12	3	-0.00619828281924129\\
12	4	-0.0861115604639053\\
12	5	-0.0419860705733299\\
12	6	-0.011837700381875\\
12	7	-0.00487042311578989\\
12	8	0.141317248344421\\
12	9	-0.0342844724655151\\
12	10	-0.10032844543457\\
12	11	-0.0741575956344604\\
12	12	-0.0785223245620728\\
12	13	-0.0102622890844941\\
12	14	-0.042220052331686\\
12	15	0.0401514954864979\\
12	16	0.0547514669597149\\
12	17	0.030312042683363\\
12	18	0.120044149458408\\
12	19	-0.0350338220596313\\
12	20	-0.026380555704236\\
12	21	-0.0699132829904556\\
12	22	0.0798964500427246\\
12	23	-0.000650517642498016\\
12	24	0.0384189188480377\\
12	25	-0.0844869315624237\\
12	26	-0.0887777432799339\\
12	27	0.0559598244726658\\
12	28	-0.0122900195419788\\
12	29	-0.0505857579410076\\
12	30	-0.0598491802811623\\
12	31	-0.0462587103247643\\
12	32	0.0330683328211308\\
12	33	0.0645631402730942\\
12	34	0.0780608206987381\\
12	35	0.154829204082489\\
13	1	-0.053364098072052\\
13	2	0.0463684275746346\\
13	3	0.00732288230210543\\
13	4	-0.0158772654831409\\
13	5	-0.103849120438099\\
13	6	0.0226581785827875\\
13	7	0.0271679665893316\\
13	8	0.0540478117763996\\
13	9	-0.103569447994232\\
13	10	0.0443729981780052\\
13	11	-0.0803321972489357\\
13	12	-0.104419596493244\\
13	13	0.0283330511301756\\
13	14	-0.06778734177351\\
13	15	-0.00192640686873347\\
13	16	0.028613269329071\\
13	17	0.0783173069357872\\
13	18	0.0613900385797024\\
13	19	-0.0401112847030163\\
13	20	0.0310857500880957\\
13	21	-0.00334360892884433\\
13	22	0.0393669195473194\\
13	23	-0.0236084144562483\\
13	24	-0.0208971258252859\\
13	25	-0.0634901970624924\\
13	26	0.00517514906823635\\
13	27	0.0305102728307247\\
13	28	-0.0149293281137943\\
13	29	-0.02553934417665\\
13	30	-0.0954844802618027\\
13	31	-0.0509918071329594\\
13	32	0.00598041666671634\\
13	33	0.0305847749114037\\
13	34	0.0619533844292164\\
13	35	0.0580377206206322\\
14	1	-0.0389715880155563\\
14	2	0.0429821573197842\\
14	3	0.0429119803011417\\
14	4	0.0317518226802349\\
14	5	-0.0276414398103952\\
14	6	-0.0207288842648268\\
14	7	-0.0812402963638306\\
14	8	0.0335483625531197\\
14	9	0.0964473485946655\\
14	10	-0.0629619359970093\\
14	11	-0.116136141121387\\
14	12	-0.0463181622326374\\
14	13	-0.0471063144505024\\
14	14	-0.0513005964457989\\
14	15	-0.0394392274320126\\
14	16	-0.0348013527691364\\
14	17	0.0213295165449381\\
14	18	-0.0273431520909071\\
14	19	-0.0719040706753731\\
14	20	-0.00679075578227639\\
14	21	0.00741294119507074\\
14	22	-0.000266653922153637\\
14	23	-0.0504376702010632\\
14	24	-0.0543570630252361\\
14	25	-0.0349423103034496\\
14	26	-0.0624605342745781\\
14	27	-0.0340335704386234\\
14	28	0.12618350982666\\
14	29	0.0663173571228981\\
14	30	-0.0789588242769241\\
14	31	-0.0252814926207066\\
14	32	0.0196930374950171\\
14	33	0.0528750978410244\\
14	34	0.0457862541079521\\
14	35	0.244224697351456\\
15	1	-0.0683180019259453\\
15	2	-0.0352943129837513\\
15	3	-0.00864818599075079\\
15	4	-0.015256823040545\\
15	5	0.0552663281559944\\
15	6	-0.0835067480802536\\
15	7	0.0208573825657368\\
15	8	0.0488294921815395\\
15	9	-0.0236604083329439\\
15	10	0.0207083951681852\\
15	11	-0.0902107730507851\\
15	12	-0.0277293976396322\\
15	13	-0.0227354243397713\\
15	14	0.0114521104842424\\
15	15	0.0396596528589725\\
15	16	0.0103138713166118\\
15	17	0.0808698162436485\\
15	18	-0.0614144280552864\\
15	19	-0.0950251221656799\\
15	20	0.0747423693537712\\
15	21	-0.0351724550127983\\
15	22	-0.0261377971619368\\
15	23	0.00741030042991042\\
15	24	0.0278424471616745\\
15	25	-0.0644085928797722\\
15	26	0.0216218773275614\\
15	27	-0.00205204589292407\\
15	28	0.0123437214642763\\
15	29	0.0763191059231758\\
15	30	-0.0799082964658737\\
15	31	-0.150693789124489\\
15	32	0.0430131629109383\\
15	33	0.148390576243401\\
15	34	-0.00039092221413739\\
15	35	0.122542969882488\\
16	1	-0.032660249620676\\
16	2	0.0442709848284721\\
16	3	-0.0517036728560925\\
16	4	-0.0599489435553551\\
16	5	-0.0460942685604095\\
16	6	-0.00953620299696922\\
16	7	0.00630829483270645\\
16	8	0.0244205519556999\\
16	9	0.0137789333239198\\
16	10	0.0086212819442153\\
16	11	0.0138288559392095\\
16	12	-0.0507648810744286\\
16	13	0.059631023555994\\
16	14	-0.119459927082062\\
16	15	0.0964485853910446\\
16	16	-0.0107206096872687\\
16	17	0.0363267473876476\\
16	18	-0.0049578626640141\\
16	19	-0.103119157254696\\
16	20	0.0699525028467178\\
16	21	-0.0163065418601036\\
16	22	0.00155423977412283\\
16	23	-0.0644702687859535\\
16	24	-0.0263666547834873\\
16	25	-0.0349720418453217\\
16	26	0.0825312957167625\\
16	27	0.0289893001317978\\
16	28	-0.00950339529663324\\
16	29	0.102605506777763\\
16	30	-0.206436395645142\\
16	31	-0.199687793850899\\
16	32	-0.0247814804315567\\
16	33	0.00383239705115557\\
16	34	0.044742476195097\\
16	35	0.158391147851944\\
17	1	0.0686247497797012\\
17	2	0.0303396135568619\\
17	3	-0.0552036911249161\\
17	4	-0.0381689667701721\\
17	5	-0.0481410697102547\\
17	6	-0.0504470951855183\\
17	7	0.0620762668550014\\
17	8	0.0526181571185589\\
17	9	0.00847609154880047\\
17	10	-0.0274838414043188\\
17	11	-0.00180420652031898\\
17	12	-0.0889561399817467\\
17	13	0.0383871793746948\\
17	14	-0.0733138546347618\\
17	15	0.0592507533729076\\
17	16	0.0259542167186737\\
17	17	0.0588626191020012\\
17	18	-0.0210021063685417\\
17	19	-0.096279688179493\\
17	20	0.0929706692695618\\
17	21	-0.05586027354002\\
17	22	0.0306894350796938\\
17	23	0.00811223778873682\\
17	24	-0.0191717799752951\\
17	25	0.0119135584682226\\
17	26	0.0179240480065346\\
17	27	0.0509688816964626\\
17	28	-0.0139584867283702\\
17	29	-0.0285578966140747\\
17	30	-0.231723248958588\\
17	31	-0.0472209081053734\\
17	32	-0.0716620981693268\\
17	33	-0.0470045544207096\\
17	34	0.103935077786446\\
17	35	0.260008931159973\\
18	1	0.00366608519107103\\
18	2	0.0311996135860682\\
18	3	-0.000240959678194486\\
18	4	0.047874953597784\\
18	5	-0.0891090556979179\\
18	6	-0.0461580753326416\\
18	7	-0.0499920584261417\\
18	8	-0.0179488509893417\\
18	9	0.00641592824831605\\
18	10	0.0162670575082302\\
18	11	-0.0555345714092255\\
18	12	-0.0643524155020714\\
18	13	-0.0175064094364643\\
18	14	-0.108772434294224\\
18	15	0.0885377675294876\\
18	16	0.0535483919084072\\
18	17	0.0851869508624077\\
18	18	-0.05044224858284\\
18	19	-0.0647344961762428\\
18	20	0.0356851890683174\\
18	21	0.0311686303466558\\
18	22	-0.013235567137599\\
18	23	-0.10839269310236\\
18	24	0.00568697135895491\\
18	25	0.0623389519751072\\
18	26	-0.063242569565773\\
18	27	0.0922376736998558\\
18	28	0.0724461153149605\\
18	29	-0.0186332669109106\\
18	30	-0.125224173069\\
18	31	-0.121934667229652\\
18	32	-0.0492256432771683\\
18	33	-0.0437318123877048\\
18	34	-0.0447365827858448\\
18	35	0.180106908082962\\
19	1	0.0516181588172913\\
19	2	0.0256534069776535\\
19	3	0.0250082816928625\\
19	4	0.0180146731436253\\
19	5	0.090407095849514\\
19	6	-0.0473420470952988\\
19	7	0.0235038753598928\\
19	8	-0.057318527251482\\
19	9	-0.0305899847298861\\
19	10	0.0493480078876019\\
19	11	-0.000699810101650655\\
19	12	-0.0250512827187777\\
19	13	-0.0418872311711311\\
19	14	-0.0275256708264351\\
19	15	-0.122254513204098\\
19	16	-0.00323384907096624\\
19	17	0.0339106470346451\\
19	18	0.0336342453956604\\
19	19	-0.0650599375367165\\
19	20	0.0597767755389214\\
19	21	-0.0401954762637615\\
19	22	-0.0458426102995872\\
19	23	-0.0289992112666368\\
19	24	-0.0669966042041779\\
19	25	-0.04196497797966\\
19	26	0.02815280854702\\
19	27	0.0529576204717159\\
19	28	0.00927949789911509\\
19	29	0.000455115718068555\\
19	30	-0.101995937526226\\
19	31	0.0380432456731796\\
19	32	-0.0236340183764696\\
19	33	-0.0636214166879654\\
19	34	-0.0116749098524451\\
19	35	0.01681237667799\\
20	1	-0.0425080545246601\\
20	2	0.016001345589757\\
20	3	0.0120992157608271\\
20	4	0.0217394102364779\\
20	5	-0.0057759559713304\\
20	6	0.049653235822916\\
20	7	-0.0513921193778515\\
20	8	-0.0517222061753273\\
20	9	0.0209338199347258\\
20	10	-0.046911746263504\\
20	11	-0.0691598430275917\\
20	12	-0.0848936587572098\\
20	13	0.0346830040216446\\
20	14	-0.116188935935497\\
20	15	0.0742221921682358\\
20	16	-0.0162624791264534\\
20	17	-0.0362240709364414\\
20	18	0.112174242734909\\
20	19	-0.0579601600766182\\
20	20	0.0134577192366123\\
20	21	-0.0510155148804188\\
20	22	0.0364826768636703\\
20	23	-0.0397367775440216\\
20	24	-0.0425504334270954\\
20	25	0.0127586433663964\\
20	26	-0.0496123023331165\\
20	27	0.0644049271941185\\
20	28	-0.0526888221502304\\
20	29	0.0966813266277313\\
20	30	-0.0259275399148464\\
20	31	-0.0201785992830992\\
20	32	-0.0109391380101442\\
20	33	-0.0908257514238358\\
20	34	-0.0455891005694866\\
20	35	-0.00382586056366563\\
21	1	-0.00321375182829797\\
21	2	-0.0157851073890924\\
21	3	0.0161640327423811\\
21	4	-0.0283297318965197\\
21	5	0.0691507011651993\\
21	6	0.0643796995282173\\
21	7	0.0119720939546824\\
21	8	-0.0243845116347075\\
21	9	0.00920636020600796\\
21	10	0.0612051524221897\\
21	11	-0.0498623736202717\\
21	12	-0.0333615951240063\\
21	13	-0.0446661747992039\\
21	14	-0.0923834592103958\\
21	15	-0.0377672612667084\\
21	16	0.00855561532080173\\
21	17	0.0309896059334278\\
21	18	-0.025282135233283\\
21	19	-0.0592438615858555\\
21	20	0.11890659481287\\
21	21	-0.0702586621046066\\
21	22	-0.0212145671248436\\
21	23	-0.0120146051049232\\
21	24	-0.0575193613767624\\
21	25	-0.0194088891148567\\
21	26	-0.0265839714556932\\
21	27	0.11790569871664\\
21	28	0.0163180008530617\\
21	29	-0.0938628762960434\\
21	30	-0.10009279102087\\
21	31	0.0219173990190029\\
21	32	0.0692653656005859\\
21	33	-0.0431775636970997\\
21	34	-0.00495649687945843\\
21	35	0.00654956279322505\\
22	1	-0.00489103002473712\\
22	2	0.0174924768507481\\
22	3	0.0372730046510696\\
22	4	-0.0323046967387199\\
22	5	0.0490094833076\\
22	6	-0.0900772362947464\\
22	7	-0.0286259278655052\\
22	8	0.0975120663642883\\
22	9	-0.0037800669670105\\
22	10	0.0706914514303207\\
22	11	-0.0391032472252846\\
22	12	-0.0345624834299088\\
22	13	-0.0567120350897312\\
22	14	-0.110514007508755\\
22	15	0.0782047882676125\\
22	16	0.0215622019022703\\
22	17	0.0207201950252056\\
22	18	-0.0782141089439392\\
22	19	-0.0384196750819683\\
22	20	-0.0334083214402199\\
22	21	0.0146466009318829\\
22	22	-0.0341747365891933\\
22	23	-0.0608049929141998\\
22	24	-0.0526799969375134\\
22	25	-0.0576881542801857\\
22	26	-0.0887636840343475\\
22	27	0.0599710941314697\\
22	28	-0.0441953353583813\\
22	29	-0.0499247387051582\\
22	30	-0.106256932020187\\
22	31	0.0377435944974422\\
22	32	0.0692604035139084\\
22	33	-0.0801038667559624\\
22	34	0.0101152928546071\\
22	35	0.0139921763911843\\
23	1	0.0408688671886921\\
23	2	0.0491304472088814\\
23	3	0.070395328104496\\
23	4	-0.0481156669557095\\
23	5	-0.0400431454181671\\
23	6	0.00917298253625631\\
23	7	0.0522748194634914\\
23	8	-0.0890091434121132\\
23	9	-0.00889630895107985\\
23	10	-0.0301344729959965\\
23	11	-0.0207634903490543\\
23	12	-0.0794742032885551\\
23	13	0.0602235496044159\\
23	14	-0.119149439036846\\
23	15	-0.0322213470935822\\
23	16	-0.00107633927837014\\
23	17	0.0512051843106747\\
23	18	-0.0774149149656296\\
23	19	-0.00791734643280506\\
23	20	-0.0758480280637741\\
23	21	-0.0353310890495777\\
23	22	0.0663279891014099\\
23	23	-0.0560227409005165\\
23	24	0.0373861528933048\\
23	25	-0.116386383771896\\
23	26	-0.0490944012999535\\
23	27	-0.00978318694978952\\
23	28	0.000461575924418867\\
23	29	-0.0245246104896069\\
23	30	-0.114092826843262\\
23	31	-0.0611878670752048\\
23	32	-0.0584280490875244\\
23	33	0.0493430942296982\\
23	34	-0.0606501214206219\\
23	35	0.235670417547226\\
24	1	-0.00456730369478464\\
24	2	-0.0552813820540905\\
24	3	0.0151668079197407\\
24	4	-0.17108142375946\\
24	5	0.0281260553747416\\
24	6	-0.00366713781841099\\
24	7	-0.112000919878483\\
24	8	-0.0248725228011608\\
24	9	-0.0545268878340721\\
24	10	-0.0616899393498898\\
24	11	-0.0640548020601273\\
24	12	-0.10251472890377\\
24	13	-0.0504832901060581\\
24	14	-0.0560198463499546\\
24	15	0.0388617403805256\\
24	16	0.0428365282714367\\
24	17	-0.115013666450977\\
24	18	0.0242455657571554\\
24	19	-0.0261623896658421\\
24	20	0.0132134985178709\\
24	21	-0.0887152478098869\\
24	22	0.0188000109046698\\
24	23	-0.0268086455762386\\
24	24	-0.0413112677633762\\
24	25	-0.0230981484055519\\
24	26	0.00260267429985106\\
24	27	-0.0277093555778265\\
24	28	-0.0632911399006844\\
24	29	-0.131635680794716\\
24	30	-0.20546267926693\\
24	31	-0.075170174241066\\
24	32	-0.127499982714653\\
24	33	-0.00420605437830091\\
24	34	-0.0122065497562289\\
24	35	0.121309958398342\\
25	1	-0.0583870187401772\\
25	2	-0.0623654834926128\\
25	3	-0.0451364815235138\\
25	4	-0.0819106549024582\\
25	5	-0.0527344085276127\\
25	6	-0.108445025980473\\
25	7	-0.0288331396877766\\
25	8	-0.00126351462677121\\
25	9	0.0592131726443768\\
25	10	0.0213686842471361\\
25	11	-0.101914197206497\\
25	12	-0.154588654637337\\
25	13	-0.00397100578993559\\
25	14	-0.058265183120966\\
25	15	-0.0455048643052578\\
25	16	-0.00372868287377059\\
25	17	-0.0385879166424274\\
25	18	0.00766009977087379\\
25	19	-0.0385457016527653\\
25	20	-0.0230293329805136\\
25	21	-0.0850930958986282\\
25	22	-0.0405531786382198\\
25	23	-0.0787695720791817\\
25	24	-0.129467099905014\\
25	25	-0.11421725153923\\
25	26	-0.000678401906043291\\
25	27	-0.031474482268095\\
25	28	-0.0194272864609957\\
25	29	-0.107424758374691\\
25	30	-0.102829106152058\\
25	31	-0.125635012984276\\
25	32	-0.0738389492034912\\
25	33	0.000360921170795336\\
25	34	-0.0623072609305382\\
25	35	0.117703787982464\\
26	1	-0.0235056225210428\\
26	2	-0.113266251981258\\
26	3	-0.0766933187842369\\
26	4	-0.209518313407898\\
26	5	-0.102904856204987\\
26	6	-0.151807725429535\\
26	7	-0.220841035246849\\
26	8	-0.0135037079453468\\
26	9	-0.0360729582607746\\
26	10	-0.0179724879562855\\
26	11	-0.16995033621788\\
26	12	-0.0997643768787384\\
26	13	-0.0559816099703312\\
26	14	-0.130195125937462\\
26	15	-0.0363060347735882\\
26	16	0.0181215424090624\\
26	17	-0.0293222535401583\\
26	18	-0.0384006127715111\\
26	19	-0.0430367030203342\\
26	20	-0.014723620377481\\
26	21	-0.135245695710182\\
26	22	-0.0814603343605995\\
26	23	-0.139536067843437\\
26	24	-0.151673659682274\\
26	25	-0.138321787118912\\
26	26	-0.0590591169893742\\
26	27	-0.0969162210822105\\
26	28	-0.16620871424675\\
26	29	-0.153304785490036\\
26	30	-0.190417736768723\\
26	31	-0.121247559785843\\
26	32	-0.116352662444115\\
26	33	0.0394204445183277\\
26	34	-0.152411237359047\\
26	35	0.168017461895943\\
27	1	-0.0461814291775227\\
27	2	-0.0429016426205635\\
27	3	-0.0703396275639534\\
27	4	-0.0473993085324764\\
27	5	-0.10087227076292\\
27	6	-0.162447869777679\\
27	7	-0.0422503836452961\\
27	8	-0.100562587380409\\
27	9	-0.0734682157635689\\
27	10	-0.0470332279801369\\
27	11	-0.145220518112183\\
27	12	-0.150242999196053\\
27	13	-0.151269912719727\\
27	14	0.0179575998336077\\
27	15	-0.0885777026414871\\
27	16	0.00837276224046946\\
27	17	-0.123311318457127\\
27	18	-0.000760204216931015\\
27	19	-0.0500625781714916\\
27	20	-0.176465183496475\\
27	21	-0.152237325906754\\
27	22	-0.0753547176718712\\
27	23	-0.0556299798190594\\
27	24	0.0125447027385235\\
27	25	-0.0931189209222794\\
27	26	-0.201261416077614\\
27	27	0.0315958149731159\\
27	28	-0.118890136480331\\
27	29	-0.139217019081116\\
27	30	-0.128461763262749\\
27	31	-0.0901018679141998\\
27	32	-0.101086832582951\\
27	33	-0.0212512630969286\\
27	34	-0.0718894600868225\\
27	35	0.0457799322903156\\
28	1	-0.122527666389942\\
28	2	-0.0158485975116491\\
28	3	-0.0636101365089417\\
28	4	-0.0278909560292959\\
28	5	-0.126392140984535\\
28	6	-0.0312900096178055\\
28	7	-0.0342912897467613\\
28	8	-0.0281146951019764\\
28	9	-0.0613282807171345\\
28	10	-0.0470087938010693\\
28	11	-0.131029844284058\\
28	12	-0.0836631283164024\\
28	13	-0.101984791457653\\
28	14	-0.067224033176899\\
28	15	-0.0905469954013824\\
28	16	-0.0316149890422821\\
28	17	-0.10346507281065\\
28	18	-0.143695935606956\\
28	19	-0.0590400062501431\\
28	20	-0.0601161457598209\\
28	21	-0.199612274765968\\
28	22	-0.118826806545258\\
28	23	-0.113534718751907\\
28	24	-0.119796648621559\\
28	25	-0.118578381836414\\
28	26	-0.182322934269905\\
28	27	0.00795100070536137\\
28	28	-0.168815895915031\\
28	29	-0.10828148573637\\
28	30	-0.179460883140564\\
28	31	-0.196152627468109\\
28	32	-0.13956193625927\\
28	33	-0.092110738158226\\
28	34	-0.0886993110179901\\
28	35	0.116130016744137\\
29	1	-0.00525566237047315\\
29	2	-0.0568009838461876\\
29	3	-0.0980170369148254\\
29	4	0.0126528749242425\\
29	5	-0.0786848664283752\\
29	6	-0.163156747817993\\
29	7	-0.0377116948366165\\
29	8	-0.0216381959617138\\
29	9	-0.0318327248096466\\
29	10	-0.0526123866438866\\
29	11	-0.101128660142422\\
29	12	-0.0714204460382462\\
29	13	-0.14049406349659\\
29	14	-0.0378108657896519\\
29	15	-0.00337447761557996\\
29	16	-0.0526698082685471\\
29	17	-0.0975333228707314\\
29	18	-0.027739904820919\\
29	19	-0.0705951601266861\\
29	20	-0.112154349684715\\
29	21	-0.191450148820877\\
29	22	-0.069716565310955\\
29	23	-0.066704086959362\\
29	24	0.032340120524168\\
29	25	-0.0611196756362915\\
29	26	-0.110179223120213\\
29	27	-0.102735318243504\\
29	28	-0.0547782853245735\\
29	29	-0.0719756558537483\\
29	30	-0.202019542455673\\
29	31	-0.161243006587029\\
29	32	-0.161105498671532\\
29	33	-0.0830061137676239\\
29	34	-0.0154136102646589\\
29	35	0.161825060844421\\
30	1	-0.120256379246712\\
30	2	-0.0390694662928581\\
30	3	-0.0555801838636398\\
30	4	-0.0709394514560699\\
30	5	-0.0812110677361488\\
30	6	-0.0345561914145947\\
30	7	0.0287506431341171\\
30	8	0.0320707447826862\\
30	9	-0.094382606446743\\
30	10	-0.0538417734205723\\
30	11	-0.116399891674519\\
30	12	-0.14196141064167\\
30	13	-0.0659017339348793\\
30	14	-0.0730491653084755\\
30	15	0.051560252904892\\
30	16	-0.00744217960163951\\
30	17	0.0639782026410103\\
30	18	-0.0210654363036156\\
30	19	-0.0611718781292439\\
30	20	-0.0379142351448536\\
30	21	-0.142777159810066\\
30	22	-0.0810036137700081\\
30	23	-0.0566370487213135\\
30	24	-0.00279380660504103\\
30	25	0.0184488780796528\\
30	26	-0.151226967573166\\
30	27	-0.0604379251599312\\
30	28	-0.0413216799497604\\
30	29	-0.0821343138813972\\
30	30	-0.167608827352524\\
30	31	-0.156989440321922\\
30	32	-0.143322244286537\\
30	33	-0.0241456907242537\\
30	34	0.0219396986067295\\
30	35	0.193180590867996\\
31	1	0.0485437326133251\\
31	2	-0.00286840670742095\\
31	3	-0.022522822022438\\
31	4	-0.0476797707378864\\
31	5	-0.0555718019604683\\
31	6	-0.0411371253430843\\
31	7	-0.0205720812082291\\
31	8	0.0764480233192444\\
31	9	0.0729720517992973\\
31	10	0.021494822576642\\
31	11	-0.009277218952775\\
31	12	-0.132315173745155\\
31	13	-0.050781074911356\\
31	14	0.0184705816209316\\
31	15	0.0633973404765129\\
31	16	0.0303989667445421\\
31	17	0.00733039993792772\\
31	18	-0.0510451532900333\\
31	19	-0.0554444789886475\\
31	20	-0.0410055629909039\\
31	21	-0.107386000454426\\
31	22	-0.119911380112171\\
31	23	-0.0487450920045376\\
31	24	0.016164867207408\\
31	25	-0.0527851767838001\\
31	26	-0.106155782938004\\
31	27	0.0169689320027828\\
31	28	-0.0510691851377487\\
31	29	-0.0303529892116785\\
31	30	-0.0550616085529327\\
31	31	-0.0793986022472382\\
31	32	-0.034482330083847\\
31	33	-0.00297033227980137\\
31	34	0.0322881266474724\\
31	35	0.073075994849205\\
32	1	-0.0148897711187601\\
32	2	0.0748102590441704\\
32	3	0.0320419333875179\\
32	4	0.0293973851948977\\
32	5	-0.0748712792992592\\
32	6	0.00129784969612956\\
32	7	-0.0197052881121635\\
32	8	0.0735727772116661\\
32	9	-0.12442447245121\\
32	10	-0.0434287562966347\\
32	11	-0.0101925656199455\\
32	12	-0.0694307014346123\\
32	13	-0.0280142202973366\\
32	14	-0.0066455346532166\\
32	15	0.0414474904537201\\
32	16	0.0686837136745453\\
32	17	-0.0103892153128982\\
32	18	0.00016328040510416\\
32	19	-0.0579889379441738\\
32	20	-0.0571431927382946\\
32	21	-0.0661136731505394\\
32	22	0.0152180269360542\\
32	23	-0.113329224288464\\
32	24	0.0867181792855263\\
32	25	-0.0310999061912298\\
32	26	-0.108456544578075\\
32	27	0.0456717051565647\\
32	28	-0.0796876326203346\\
32	29	-0.120907656848431\\
32	30	-0.0901280120015144\\
32	31	-0.0514349117875099\\
32	32	-0.0465370565652847\\
32	33	0.0363651998341084\\
32	34	-0.0105034932494164\\
32	35	-0.058768268674612\\
33	1	-0.0449312515556812\\
33	2	-0.00908655114471912\\
33	3	-0.0771396532654762\\
33	4	-0.0667400136590004\\
33	5	-0.11679720133543\\
33	6	-0.0033695618622005\\
33	7	-0.0185445994138718\\
33	8	-0.0386304967105389\\
33	9	-0.0841478928923607\\
33	10	-0.0182893984019756\\
33	11	-0.0249578356742859\\
33	12	-0.046436607837677\\
33	13	-0.0504212267696857\\
33	14	-0.00722062541171908\\
33	15	-0.014441673643887\\
33	16	0.0532387271523476\\
33	17	0.0613533481955528\\
33	18	-0.0716616436839104\\
33	19	-0.0645557940006256\\
33	20	0.00420024432241917\\
33	21	-0.0846913233399391\\
33	22	0.00131984043400735\\
33	23	-0.0967134088277817\\
33	24	-0.0521301589906216\\
33	25	-0.0860436111688614\\
33	26	-0.00683457311242819\\
33	27	0.0669013559818268\\
33	28	-0.11871263384819\\
33	29	0.00178561743814498\\
33	30	-0.151272103190422\\
33	31	-0.0911934599280357\\
33	32	-0.0674291923642159\\
33	33	0.0802717879414558\\
33	34	0.000496682361699641\\
33	35	0.0833531767129898\\
34	1	-0.0373160690069199\\
34	2	-0.0260900817811489\\
34	3	-0.0290380977094173\\
34	4	-0.0379954054951668\\
34	5	-0.0166690982878208\\
34	6	-0.0438646040856838\\
34	7	-0.0227409638464451\\
34	8	-0.00592072866857052\\
34	9	-0.0444312877953053\\
34	10	-0.0596713982522488\\
34	11	0.017096970230341\\
34	12	-0.0774336382746696\\
34	13	-0.0479073897004128\\
34	14	-0.0351403430104256\\
34	15	-0.0161746628582478\\
34	16	0.0600092373788357\\
34	17	0.0872796550393105\\
34	18	0.0340035259723663\\
34	19	-0.0690819323062897\\
34	20	0.0167473237961531\\
34	21	-0.0868168696761131\\
34	22	-0.0505523011088371\\
34	23	-0.0722742974758148\\
34	24	-0.0835904777050018\\
34	25	-0.0767965838313103\\
34	26	0.0301365740597248\\
34	27	0.158535867929459\\
34	28	-0.0743134841322899\\
34	29	-0.0510888397693634\\
34	30	-0.150259718298912\\
34	31	-0.084029346704483\\
34	32	-0.107082262635231\\
34	33	0.0455213785171509\\
34	34	0.0549242496490479\\
34	35	0.0642274022102356\\
35	1	-0.0200590491294861\\
35	2	0.0122368177399039\\
35	3	-0.0102230189368129\\
35	4	-0.0610878653824329\\
35	5	-0.0331415608525276\\
35	6	0.00615947786718607\\
35	7	0.0196155477315187\\
35	8	-0.0750557482242584\\
35	9	-0.0177556630223989\\
35	10	-0.0909616500139236\\
35	11	-0.0125958798453212\\
35	12	-0.0309152118861675\\
35	13	-0.0997858643531799\\
35	14	-0.044471301138401\\
35	15	-0.0122967958450317\\
35	16	0.0772004052996635\\
35	17	0.100608095526695\\
35	18	-0.0382817201316357\\
35	19	-0.075771376490593\\
35	20	0.107160948216915\\
35	21	-0.082574874162674\\
35	22	-0.0249777100980282\\
35	23	-0.165995448827744\\
35	24	0.00466775149106979\\
35	25	-0.121303595602512\\
35	26	-0.00835511554032564\\
35	27	0.105498448014259\\
35	28	-0.0752310752868652\\
35	29	-0.0349028147757053\\
35	30	-0.138871699571609\\
35	31	-0.0940449461340904\\
35	32	-0.119552820920944\\
35	33	0.047835074365139\\
35	34	0.0569124072790146\\
35	35	0.122167102992535\\
36	1	-0.0429777577519417\\
36	2	0.0804547294974327\\
36	3	0.0316362753510475\\
36	4	-0.100016184151173\\
36	5	-0.0613647922873497\\
36	6	-0.0476951599121094\\
36	7	-0.0348278060555458\\
36	8	0.0150388283655047\\
36	9	-0.0779889971017838\\
36	10	0.0233848057687283\\
36	11	-0.0612653940916061\\
36	12	-0.0538342818617821\\
36	13	-0.0459190383553505\\
36	14	-0.062043521553278\\
36	15	-0.0303339492529631\\
36	16	0.0324989408254623\\
36	17	0.0902880430221558\\
36	18	-0.023696156218648\\
36	19	-0.0706746950745583\\
36	20	0.0459465719759464\\
36	21	-0.0894324257969856\\
36	22	0.0291390661150217\\
36	23	-0.0809696465730667\\
36	24	0.0282598417252302\\
36	25	-0.0504144430160522\\
36	26	0.0377918183803558\\
36	27	0.130768641829491\\
36	28	-0.0669718161225319\\
36	29	-0.00145470071583986\\
36	30	-0.184094980359077\\
36	31	-0.0887259542942047\\
36	32	-0.0268965847790241\\
36	33	-0.0118319168686867\\
36	34	0.0420295670628548\\
36	35	0.136911943554878\\
37	1	0.0213490445166826\\
37	2	0.0934515446424484\\
37	3	-0.00410973140969872\\
37	4	0.0397661849856377\\
37	5	-0.125602677464485\\
37	6	0.0298903211951256\\
37	7	-0.0682110786437988\\
37	8	0.00931239873170853\\
37	9	-0.00983400829136372\\
37	10	0.0235317852348089\\
37	11	-0.0607832707464695\\
37	12	0.0163033176213503\\
37	13	0.0177342761307955\\
37	14	-0.153903260827065\\
37	15	0.0761791989207268\\
37	16	0.0398214235901833\\
37	17	0.0693272054195404\\
37	18	-0.000752409978304058\\
37	19	-0.0837053880095482\\
37	20	0.0770396739244461\\
37	21	-0.114936485886574\\
37	22	0.00889752339571714\\
37	23	-0.0750390291213989\\
37	24	0.0923739671707153\\
37	25	0.0459536984562874\\
37	26	0.0411812476813793\\
37	27	0.0648317113518715\\
37	28	-0.138504549860954\\
37	29	0.0250992961227894\\
37	30	-0.0579641349613667\\
37	31	-0.0535931400954723\\
37	32	0.0424171946942806\\
37	33	-0.00549416150897741\\
37	34	-0.0601106025278568\\
37	35	0.261338829994202\\
38	1	-0.00980306044220924\\
38	2	-0.0399843342602253\\
38	3	-0.0747320502996445\\
38	4	-0.159946292638779\\
38	5	-0.0404092893004417\\
38	6	-0.0183408539742231\\
38	7	-0.0611939020454884\\
38	8	-0.0519420765340328\\
38	9	-0.0465363338589668\\
38	10	0.0188720691949129\\
38	11	0.0220996011048555\\
38	12	-0.00864512380212545\\
38	13	-0.0324470326304436\\
38	14	-0.139085590839386\\
38	15	0.0732463449239731\\
38	16	-0.0401412397623062\\
38	17	0.0268091335892677\\
38	18	-0.0184726864099503\\
38	19	-0.0932974517345428\\
38	20	0.0407719984650612\\
38	21	0.0124449245631695\\
38	22	-0.120332852005959\\
38	23	-0.0413422100245953\\
38	24	0.0193465128540993\\
38	25	-0.0328944846987724\\
38	26	-0.0381313115358353\\
38	27	0.143860831856728\\
38	28	-0.056250736117363\\
38	29	-0.070819728076458\\
38	30	-0.13167604804039\\
38	31	-0.279920995235443\\
38	32	-0.0860574021935463\\
38	33	0.0484421066939831\\
38	34	-0.0658992975950241\\
38	35	0.142489388585091\\
39	1	-0.029676154255867\\
39	2	-0.0122979730367661\\
39	3	-0.048445787280798\\
39	4	-0.0849072858691216\\
39	5	-0.0578115209937096\\
39	6	0.0627675577998161\\
39	7	-0.0872297883033752\\
39	8	-0.0132012460380793\\
39	9	-0.0333018228411674\\
39	10	-0.0213379971683025\\
39	11	-0.0043856524862349\\
39	12	0.0360943488776684\\
39	13	0.0772022902965546\\
39	14	-0.13077349960804\\
39	15	0.0370926856994629\\
39	16	-0.00766244484111667\\
39	17	0.0523966886103153\\
39	18	-0.00275973393581808\\
39	19	-0.0831832811236382\\
39	20	0.0799491107463837\\
39	21	-0.0329489856958389\\
39	22	-0.0787511840462685\\
39	23	-0.127620041370392\\
39	24	-0.110068164765835\\
39	25	-0.0201148893684149\\
39	26	0.00144396058749408\\
39	27	0.10308937728405\\
39	28	0.0386880598962307\\
39	29	-0.109628662467003\\
39	30	-0.11102270334959\\
39	31	-0.265395253896713\\
39	32	-0.0824444964528084\\
39	33	0.038627065718174\\
39	34	-0.00306218466721475\\
39	35	0.131015226244926\\
40	1	-0.0502477772533894\\
40	2	0.00983867608010769\\
40	3	-0.0502606593072414\\
40	4	-0.047726958990097\\
40	5	-0.00363471289165318\\
40	6	-0.0928237959742546\\
40	7	0.0434021987020969\\
40	8	0.0325737819075584\\
40	9	-0.080496683716774\\
40	10	0.0449974723160267\\
40	11	-0.0719285905361176\\
40	12	-0.0698858723044395\\
40	13	-0.0541076995432377\\
40	14	-0.135900110006332\\
40	15	0.0931601151823997\\
40	16	0.0765526369214058\\
40	17	0.0437962673604488\\
40	18	-0.0150574408471584\\
40	19	-0.0858446881175041\\
40	20	-0.00655882898718119\\
40	21	-0.00418279087170959\\
40	22	-0.11277361959219\\
40	23	-0.0989547520875931\\
40	24	-0.0413444116711617\\
40	25	0.00624929694458842\\
40	26	-0.0452719815075397\\
40	27	0.0172071494162083\\
40	28	-0.118086636066437\\
40	29	-0.0363289192318916\\
40	30	-0.0854154005646706\\
40	31	-0.197021275758743\\
40	32	-0.13857114315033\\
40	33	0.0780426561832428\\
40	34	0.0399478748440742\\
40	35	0.237485781311989\\
41	1	-0.0141965681686997\\
41	2	0.0472134687006474\\
41	3	-0.00888998340815306\\
41	4	-0.00965621508657932\\
41	5	0.018378134816885\\
41	6	-0.0900766924023628\\
41	7	-0.0100385788828135\\
41	8	-0.0575669184327126\\
41	9	0.0352273806929588\\
41	10	-0.0428491272032261\\
41	11	-0.0769655853509903\\
41	12	-0.0196805503219366\\
41	13	0.0495478883385658\\
41	14	-0.124735943973064\\
41	15	0.00683253072202206\\
41	16	0.0613916628062725\\
41	17	-0.0741103887557983\\
41	18	-0.0371513403952122\\
41	19	-0.103927977383137\\
41	20	-0.0468478202819824\\
41	21	-0.0160301122814417\\
41	22	-0.116939440369606\\
41	23	-0.0488427393138409\\
41	24	-0.092000238597393\\
41	25	-0.0854505077004433\\
41	26	-0.100840248167515\\
41	27	0.00902802683413029\\
41	28	0.0436774790287018\\
41	29	-0.0319284908473492\\
41	30	-0.0480199418962002\\
41	31	-0.105700455605984\\
41	32	-0.178868532180786\\
41	33	0.0400695204734802\\
41	34	-0.0442775562405586\\
41	35	0.178176730871201\\
42	1	0.0138166463002563\\
42	2	-0.00258265319280326\\
42	3	-0.0573802851140499\\
42	4	-0.003459841478616\\
42	5	-0.0548124238848686\\
42	6	-0.0392991714179516\\
42	7	0.0272637251764536\\
42	8	-0.0942258685827255\\
42	9	0.076191283762455\\
42	10	0.0225846190005541\\
42	11	-0.0125281279906631\\
42	12	-0.0157090555876493\\
42	13	-0.0241075977683067\\
42	14	-0.11181216686964\\
42	15	-0.021612711250782\\
42	16	0.00704098865389824\\
42	17	0.0504339821636677\\
42	18	-0.0731281265616417\\
42	19	-0.125990435481071\\
42	20	-0.0902616605162621\\
42	21	-0.121067464351654\\
42	22	-0.0287642981857061\\
42	23	-0.124498918652534\\
42	24	-0.122980654239655\\
42	25	-0.122109845280647\\
42	26	0.013596361503005\\
42	27	0.0441797338426113\\
42	28	-0.0235730484127998\\
42	29	-0.06892941147089\\
42	30	-0.14264677464962\\
42	31	-0.0887518301606178\\
42	32	-0.151254668831825\\
42	33	0.0785386189818382\\
42	34	-0.0920985415577888\\
42	35	0.248463004827499\\
43	1	0.068192183971405\\
43	2	0.0456244125962257\\
43	3	0.0137329027056694\\
43	4	-0.0235026087611914\\
43	5	-0.0743388384580612\\
43	6	0.0509954541921616\\
43	7	-0.0165965557098389\\
43	8	0.0503302365541458\\
43	9	-0.134774655103683\\
43	10	0.00194815755821764\\
43	11	-0.00591995334252715\\
43	12	-0.130615025758743\\
43	13	-0.045140977948904\\
43	14	-0.0679448321461678\\
43	15	0.108180791139603\\
43	16	0.0126348175108433\\
43	17	0.102216064929962\\
43	18	0.0556391999125481\\
43	19	-0.101754397153854\\
43	20	-0.051955409348011\\
43	21	-0.177975609898567\\
43	22	0.0147840743884444\\
43	23	0.0156976748257875\\
43	24	-0.0966103971004486\\
43	25	-0.00248834956437349\\
43	26	0.129623413085938\\
43	27	0.167520359158516\\
43	28	-0.103879235684872\\
43	29	-0.189030006527901\\
43	30	-0.0862896218895912\\
43	31	-0.210222348570824\\
43	32	-0.0892316028475761\\
43	33	0.090744748711586\\
43	34	0.131904989480972\\
43	35	0.248479634523392\\
44	1	0.0187114179134369\\
44	2	-0.0250297226011753\\
44	3	0.0399504825472832\\
44	4	-0.0259387008845806\\
44	5	-0.097819097340107\\
44	6	-0.0242215376347303\\
44	7	0.0298422537744045\\
44	8	0.111082576215267\\
44	9	-0.010354763828218\\
44	10	-0.039791114628315\\
44	11	0.0617765299975872\\
44	12	-0.0159997455775738\\
44	13	0.0880152806639671\\
44	14	-0.0999257937073708\\
44	15	0.0646346509456635\\
44	16	0.0407218635082245\\
44	17	0.18659782409668\\
44	18	0.0465058572590351\\
44	19	-0.0716862082481384\\
44	20	-0.0659327805042267\\
44	21	-0.180394187569618\\
44	22	0.0317112915217876\\
44	23	-0.0744975134730339\\
44	24	-0.0661676600575447\\
44	25	-0.127246037125587\\
44	26	0.130362167954445\\
44	27	0.264196574687958\\
44	28	-0.0807028040289879\\
44	29	-0.0939055755734444\\
44	30	-0.131748840212822\\
44	31	-0.201175063848495\\
44	32	-0.0551589503884315\\
44	33	0.0621856115758419\\
44	34	0.100367516279221\\
44	35	0.2084970921278\\
45	1	0.0299883056432009\\
45	2	-0.0500635802745819\\
45	3	-0.022652730345726\\
45	4	-0.0388456247746944\\
45	5	-0.0670107528567314\\
45	6	-0.000242202135268599\\
45	7	-0.0537474229931831\\
45	8	0.0354294925928116\\
45	9	-0.11444528400898\\
45	10	0.0124976662918925\\
45	11	0.0475256852805614\\
45	12	-0.121973745524883\\
45	13	-0.0342859253287315\\
45	14	-0.0213231761008501\\
45	15	0.0928793400526047\\
45	16	0.0591742470860481\\
45	17	0.0845058187842369\\
45	18	-0.0585742853581905\\
45	19	-0.0743954107165337\\
45	20	-0.0846225768327713\\
45	21	-0.0671475157141685\\
45	22	-0.0264156963676214\\
45	23	-0.0753133520483971\\
45	24	-0.00658653769642115\\
45	25	-0.0447584241628647\\
45	26	0.0573643557727337\\
45	27	0.182500526309013\\
45	28	-0.0764986425638199\\
45	29	-0.0198877193033695\\
45	30	-0.114336714148521\\
45	31	-0.116778656840324\\
45	32	-0.0948496088385582\\
45	33	0.0583522729575634\\
45	34	-0.00803698040544987\\
45	35	0.160633489489555\\
46	1	0.0883285477757454\\
46	2	0.0212603341788054\\
46	3	0.0213759616017342\\
46	4	-0.0227148178964853\\
46	5	-0.0408687777817249\\
46	6	0.0445821955800056\\
46	7	0.00298140943050385\\
46	8	0.0739134475588799\\
46	9	0.0412550382316113\\
46	10	-0.0352150313556194\\
46	11	0.0884762406349182\\
46	12	0.0243410728871822\\
46	13	-0.0765006542205811\\
46	14	-0.0942318737506866\\
46	15	0.133977264165878\\
46	16	0.0865288451313972\\
46	17	-0.0041544116102159\\
46	18	-0.0464492924511433\\
46	19	-0.0895204246044159\\
46	20	-0.00680587533861399\\
46	21	-0.02264997176826\\
46	22	-0.0159353818744421\\
46	23	-0.0924763232469559\\
46	24	0.022369896993041\\
46	25	0.0163260474801064\\
46	26	0.0667034462094307\\
46	27	0.172437772154808\\
46	28	0.028876505792141\\
46	29	0.0110949091613293\\
46	30	-0.0197761580348015\\
46	31	-0.0399270281195641\\
46	32	-0.0461302921175957\\
46	33	0.164092063903809\\
46	34	0.0293479803949594\\
46	35	0.156061768531799\\
47	1	-0.00381897389888763\\
47	2	-0.00184336362872273\\
47	3	0.0339307002723217\\
47	4	-0.076237328350544\\
47	5	0.0218026805669069\\
47	6	-0.000336075405357406\\
47	7	-0.0270456951111555\\
47	8	0.179375737905502\\
47	9	-0.0207834523171186\\
47	10	-0.0218968279659748\\
47	11	0.0246487315744162\\
47	12	-0.0477215200662613\\
47	13	-0.08336191624403\\
47	14	-0.023999935016036\\
47	15	0.108705557882786\\
47	16	0.0427764430642128\\
47	17	-0.00434339558705688\\
47	18	0.0199086219072342\\
47	19	-0.0991566553711891\\
47	20	-0.0153164006769657\\
47	21	-0.0775670185685158\\
47	22	0.00853973627090454\\
47	23	0.0140469679608941\\
47	24	-0.0173286385834217\\
47	25	-0.0446333065629005\\
47	26	-0.0428365096449852\\
47	27	0.168393179774284\\
47	28	-0.0259649381041527\\
47	29	-0.000420413474785164\\
47	30	-0.141619607806206\\
47	31	-0.193913668394089\\
47	32	-0.128293588757515\\
47	33	0.180342480540276\\
47	34	0.114134527742863\\
47	35	0.165886446833611\\
48	1	-0.0045196395367384\\
48	2	0.0270261093974113\\
48	3	0.00434988923370838\\
48	4	-0.0593039095401764\\
48	5	-0.0196551196277142\\
48	6	-0.00780522031709552\\
48	7	-0.0932249277830124\\
48	8	0.155543938279152\\
48	9	-0.059811919927597\\
48	10	-0.0552193745970726\\
48	11	-0.0139086227864027\\
48	12	-0.149411469697952\\
48	13	0.0379187613725662\\
48	14	-0.0830411538481712\\
48	15	0.0555125884711742\\
48	16	0.0437532439827919\\
48	17	-0.0247465763241053\\
48	18	0.0305695608258247\\
48	19	-0.0827736929059029\\
48	20	0.0961873978376389\\
48	21	-0.0912133008241653\\
48	22	0.0217295996844769\\
48	23	-0.0981852859258652\\
48	24	-0.0541600845754147\\
48	25	-0.100759021937847\\
48	26	-0.0375781804323196\\
48	27	0.175628811120987\\
48	28	-0.16126275062561\\
48	29	-0.0758994072675705\\
48	30	-0.172314092516899\\
48	31	-0.162723243236542\\
48	32	-0.194715648889542\\
48	33	0.0803373754024506\\
48	34	0.115608915686607\\
48	35	0.152927085757256\\
49	1	-0.00775583880022168\\
49	2	0.0114434715360403\\
49	3	0.00379341980442405\\
49	4	-0.162356749176979\\
49	5	-0.0266988594084978\\
49	6	-0.0180306117981672\\
49	7	-0.0396540649235249\\
49	8	0.0066471491008997\\
49	9	0.029512656852603\\
49	10	-0.00169494666624814\\
49	11	0.00312429992482066\\
49	12	-0.0553759522736073\\
49	13	0.047964233905077\\
49	14	-0.114462025463581\\
49	15	0.0569489933550358\\
49	16	0.0413260646164417\\
49	17	0.00614921282976866\\
49	18	0.0391374528408051\\
49	19	-0.0811519175767899\\
49	20	0.0158175583928823\\
49	21	-0.100568406283855\\
49	22	-0.028681356459856\\
49	23	-0.0200628098100424\\
49	24	-0.0931187123060226\\
49	25	-0.0247912965714931\\
49	26	-0.0126516856253147\\
49	27	0.0955936759710312\\
49	28	-0.206401750445366\\
49	29	-0.0859773308038712\\
49	30	-0.117079243063927\\
49	31	-0.185937017202377\\
49	32	-0.131275296211243\\
49	33	0.112889744341373\\
49	34	0.116905622184277\\
49	35	0.257099151611328\\
50	1	-0.0265923514962196\\
50	2	0.00986121967434883\\
50	3	-0.00201230891980231\\
50	4	-0.0510164126753807\\
50	5	-0.0436848774552345\\
50	6	-0.0359081290662289\\
50	7	0.000839091604575515\\
50	8	-0.0836887136101723\\
50	9	-0.0781563818454742\\
50	10	-0.0116473576053977\\
50	11	-0.0363819003105164\\
50	12	-0.0761813148856163\\
50	13	-0.0970789939165115\\
50	14	-0.164513349533081\\
50	15	0.100313514471054\\
50	16	0.0197336673736572\\
50	17	-0.0180508829653263\\
50	18	-0.015941496938467\\
50	19	-0.125869199633598\\
50	20	-0.0209759064018726\\
50	21	-0.171104148030281\\
50	22	-0.0149578489363194\\
50	23	0.03363236784935\\
50	24	-0.0894185155630112\\
50	25	-0.108985580503941\\
50	26	-0.137701541185379\\
50	27	0.0763334110379219\\
50	28	-0.204158619046211\\
50	29	-0.0716882720589638\\
50	30	-0.0744590982794762\\
50	31	-0.127585589885712\\
50	32	-0.0421767793595791\\
50	33	0.0568068213760853\\
50	34	-0.0507758855819702\\
50	35	0.214533746242523\\
51	1	-0.0116528207436204\\
51	2	0.0400725267827511\\
51	3	0.0400457791984081\\
51	4	-0.0928621888160706\\
51	5	-0.113481715321541\\
51	6	0.0439438074827194\\
51	7	-0.0120558645576239\\
51	8	0.0169817134737968\\
51	9	-0.0286733340471983\\
51	10	-0.0638190135359764\\
51	11	-0.0510487481951714\\
51	12	-0.118619441986084\\
51	13	-0.0574520938098431\\
51	14	-0.0624927990138531\\
51	15	0.0935206189751625\\
51	16	0.0412432141602039\\
51	17	0.0522478669881821\\
51	18	0.0232818014919758\\
51	19	-0.104642927646637\\
51	20	-0.122594721615314\\
51	21	-0.13707660138607\\
51	22	-0.0645176395773888\\
51	23	-0.129036590456963\\
51	24	-0.101074397563934\\
51	25	-0.143194168806076\\
51	26	0.0568830072879791\\
51	27	0.180504694581032\\
51	28	-0.235180839896202\\
51	29	0.0444044433534145\\
51	30	-0.0379041917622089\\
51	31	-0.126368269324303\\
51	32	-0.0700956359505653\\
51	33	0.118247076869011\\
51	34	-0.0294397864490747\\
51	35	0.189497768878937\\
52	1	-0.0348307229578495\\
52	2	0.0653655454516411\\
52	3	0.0519396737217903\\
52	4	0.0616314001381397\\
52	5	-0.17667318880558\\
52	6	-0.0950542911887169\\
52	7	-0.0892562568187714\\
52	8	-0.021223321557045\\
52	9	-0.00854388251900673\\
52	10	-0.0548064485192299\\
52	11	-0.0746991783380508\\
52	12	-0.120441108942032\\
52	13	0.0538619421422482\\
52	14	-0.0962359681725502\\
52	15	0.0851535871624947\\
52	16	0.0198458824306726\\
52	17	-0.054753914475441\\
52	18	-0.0106151318177581\\
52	19	-0.0819963663816452\\
52	20	-0.019777026027441\\
52	21	-0.149299129843712\\
52	22	-0.0864307209849358\\
52	23	-0.104658380150795\\
52	24	-0.133181869983673\\
52	25	-0.0611252635717392\\
52	26	0.0120783038437366\\
52	27	0.152657613158226\\
52	28	-0.135110318660736\\
52	29	-0.023662380874157\\
52	30	-0.0364904403686523\\
52	31	-0.112575240433216\\
52	32	-0.138674348592758\\
52	33	0.123033054172993\\
52	34	0.0818306505680084\\
52	35	0.118873052299023\\
53	1	-0.0287635996937752\\
53	2	0.0596374124288559\\
53	3	0.0658882111310959\\
53	4	-0.117920637130737\\
53	5	-0.102585017681122\\
53	6	-0.073634184896946\\
53	7	-0.0605460405349731\\
53	8	0.0318818874657154\\
53	9	-0.057696882635355\\
53	10	0.00411542132496834\\
53	11	-0.0763135477900505\\
53	12	-0.158338561654091\\
53	13	-0.0205096658319235\\
53	14	-0.137151136994362\\
53	15	0.0937521904706955\\
53	16	0.0400217771530151\\
53	17	-0.0449411012232304\\
53	18	0.0273890942335129\\
53	19	-0.0670870617032051\\
53	20	-0.13382950425148\\
53	21	-0.113344006240368\\
53	22	-0.129793539643288\\
53	23	-0.216144531965256\\
53	24	-0.110642209649086\\
53	25	-0.114577487111092\\
53	26	0.0493116304278374\\
53	27	0.130138412117958\\
53	28	-0.24974912405014\\
53	29	-0.106047384440899\\
53	30	-0.0901019275188446\\
53	31	-0.127263277769089\\
53	32	-0.104516461491585\\
53	33	0.0927999094128609\\
53	34	0.0307534858584404\\
53	35	0.0758038088679314\\
54	1	0.058901097625494\\
54	2	-0.0833469927310944\\
54	3	0.00134787545539439\\
54	4	-0.136561259627342\\
54	5	-0.076013371348381\\
54	6	-0.0474439598619938\\
54	7	-0.0073773916810751\\
54	8	-0.032058272510767\\
54	9	-0.0562465228140354\\
54	10	0.00493371998891234\\
54	11	-0.0293659269809723\\
54	12	-0.0687721967697144\\
54	13	-0.142316520214081\\
54	14	-0.204163551330566\\
54	15	0.0150383934378624\\
54	16	0.0787523910403252\\
54	17	-0.0617786310613155\\
54	18	-0.104718640446663\\
54	19	-0.0765791162848473\\
54	20	0.00208536279387772\\
54	21	-0.114832267165184\\
54	22	-0.126052588224411\\
54	23	-0.101827420294285\\
54	24	-0.0163268595933914\\
54	25	-0.0880587920546532\\
54	26	0.0326841734349728\\
54	27	0.0143350306898355\\
54	28	-0.0735283419489861\\
54	29	-0.0180327259004116\\
54	30	-0.0357575640082359\\
54	31	-0.214530363678932\\
54	32	-0.0976485311985016\\
54	33	0.0679447948932648\\
54	34	0.0374202542006969\\
54	35	0.23263593018055\\
55	1	-0.0019105396931991\\
55	2	-0.0416138991713524\\
55	3	-0.0411178395152092\\
55	4	-0.0215846262872219\\
55	5	0.0259294956922531\\
55	6	0.0641225576400757\\
55	7	-0.119648642838001\\
55	8	-0.0936959087848663\\
55	9	-0.0622860118746758\\
55	10	-0.0845578759908676\\
55	11	-0.0405646450817585\\
55	12	-0.0644125044345856\\
55	13	-0.0211861506104469\\
55	14	-0.124560602009296\\
55	15	0.0807987153530121\\
55	16	0.0182617027312517\\
55	17	-0.0701893344521523\\
55	18	-0.0628103837370872\\
55	19	-0.102748028934002\\
55	20	-0.0121183274313807\\
55	21	-0.0937928035855293\\
55	22	-0.173290759325027\\
55	23	-0.054270327091217\\
55	24	-0.161349251866341\\
55	25	-0.0258732568472624\\
55	26	-0.0542236492037773\\
55	27	0.0767278000712395\\
55	28	-0.151503503322601\\
55	29	-0.0146661596372724\\
55	30	0.0793150290846825\\
55	31	-0.0512881986796856\\
55	32	0.0323402285575867\\
55	33	0.0636781305074692\\
55	34	0.00298750423826277\\
55	35	0.0950074568390846\\
56	1	-0.0512619651854038\\
56	2	-0.0502820461988449\\
56	3	-0.0517418347299099\\
56	4	-0.110036581754684\\
56	5	0.0354836508631706\\
56	6	0.00845718942582607\\
56	7	-0.0368169993162155\\
56	8	-0.0492110252380371\\
56	9	-0.0391426272690296\\
56	10	-0.00267486111260951\\
56	11	0.0157337281852961\\
56	12	-0.12235402315855\\
56	13	-0.0871567949652672\\
56	14	-0.139678746461868\\
56	15	-0.034356664866209\\
56	16	0.0418296791613102\\
56	17	0.0191088169813156\\
56	18	-0.0296078603714705\\
56	19	-0.107252180576324\\
56	20	-0.010714765638113\\
56	21	-0.0854608565568924\\
56	22	-0.143115445971489\\
56	23	-0.172934636473656\\
56	24	-0.128862947225571\\
56	25	-0.0881208479404449\\
56	26	-0.0432697534561157\\
56	27	0.138208568096161\\
56	28	-0.0838546380400658\\
56	29	-0.128047287464142\\
56	30	-0.0177360288798809\\
56	31	-0.128126367926598\\
56	32	-0.0100280940532684\\
56	33	0.102886505424976\\
56	34	0.057190265506506\\
56	35	0.0693962275981903\\
57	1	-0.0738255307078362\\
57	2	-0.0160407461225986\\
57	3	-0.0399472527205944\\
57	4	-0.0853137075901031\\
57	5	-0.0439093671739101\\
57	6	-0.0237522292882204\\
57	7	-0.0279941037297249\\
57	8	0.0232225749641657\\
57	9	-0.119551956653595\\
57	10	-0.0456024184823036\\
57	11	-0.034661453217268\\
57	12	-0.0827515795826912\\
57	13	-0.16157428920269\\
57	14	-0.171090453863144\\
57	15	0.0549309924244881\\
57	16	0.014969177544117\\
57	17	0.0182984694838524\\
57	18	0.0291375610977411\\
57	19	-0.102240949869156\\
57	20	-0.0734977871179581\\
57	21	-0.0610191784799099\\
57	22	-0.107886992394924\\
57	23	-0.106377720832825\\
57	24	-0.122821532189846\\
57	25	-0.0127094415947795\\
57	26	0.0582362562417984\\
57	27	0.175873935222626\\
57	28	-0.19281841814518\\
57	29	-0.0958699882030487\\
57	30	-0.150319248437881\\
57	31	-0.0893777310848236\\
57	32	-0.132986217737198\\
57	33	0.0786428675055504\\
57	34	0.0810661092400551\\
57	35	0.114816702902317\\
58	1	-0.0174640715122223\\
58	2	0.123296909034252\\
58	3	0.0114550301805139\\
58	4	0.00359805068001151\\
58	5	-0.071718193590641\\
58	6	-0.00250024348497391\\
58	7	0.0167635343968868\\
58	8	0.0312344133853912\\
58	9	0.0388624332845211\\
58	10	-0.0840301141142845\\
58	11	-0.0552760735154152\\
58	12	-0.0158768594264984\\
58	13	-0.0641631409525871\\
58	14	-0.200145319104195\\
58	15	0.0951136723160744\\
58	16	0.0049954610876739\\
58	17	0.0653253421187401\\
58	18	-0.00660393806174397\\
58	19	-0.0916636660695076\\
58	20	-0.0449124872684479\\
58	21	-0.0391958132386208\\
58	22	-0.0225386675447226\\
58	23	-0.184029325842857\\
58	24	-0.172049641609192\\
58	25	-0.0127805769443512\\
58	26	0.00410379143431783\\
58	27	0.144716367125511\\
58	28	-0.0725246667861938\\
58	29	-0.0473219603300095\\
58	30	-0.123653717339039\\
58	31	-0.142591074109077\\
58	32	-0.194993078708649\\
58	33	0.094471201300621\\
58	34	0.0250105373561382\\
58	35	0.0960929244756699\\
59	1	-0.109593197703362\\
59	2	-0.0140180550515652\\
59	3	0.0206690430641174\\
59	4	0.00940700154751539\\
59	5	-0.044833417981863\\
59	6	-0.0349790044128895\\
59	7	-0.0484475865960121\\
59	8	-0.0599407404661179\\
59	9	-0.0737269073724747\\
59	10	0.0270728915929794\\
59	11	-0.0950821340084076\\
59	12	-0.106788381934166\\
59	13	-0.0371029488742352\\
59	14	-0.0187519621104002\\
59	15	0.0571385882794857\\
59	16	0.0038216516841203\\
59	17	0.0192916318774223\\
59	18	-0.050250094383955\\
59	19	-0.0818361416459084\\
59	20	-0.0309058520942926\\
59	21	-0.0234701465815306\\
59	22	-0.121312610805035\\
59	23	0.0341125801205635\\
59	24	-0.0341857224702835\\
59	25	-0.0225112605839968\\
59	26	-0.0542645826935768\\
59	27	0.116977050900459\\
59	28	-0.0806120783090591\\
59	29	-0.0978610515594482\\
59	30	-0.141188934445381\\
59	31	-0.167799517512321\\
59	32	-0.143936678767204\\
59	33	-0.0425318777561188\\
59	34	-0.0480805337429047\\
59	35	0.0835840255022049\\
60	1	0.0389063321053982\\
60	2	0.00332046812400222\\
60	3	0.0290723033249378\\
60	4	-0.0559578835964203\\
60	5	-0.0837015882134438\\
60	6	0.058689184486866\\
60	7	-0.0940573140978813\\
60	8	0.000114765884063672\\
60	9	0.0801943317055702\\
60	10	0.00480505032464862\\
60	11	-0.0125462729483843\\
60	12	-0.155016168951988\\
60	13	-0.0496414080262184\\
60	14	-0.0277974531054497\\
60	15	-0.0522177144885063\\
60	16	0.0467172749340534\\
60	17	0.0290643684566021\\
60	18	-0.122782707214355\\
60	19	-0.0826210677623749\\
60	20	0.0142810046672821\\
60	21	0.0130942612886429\\
60	22	-0.0694670379161835\\
60	23	-0.109752379357815\\
60	24	-0.125477880239487\\
60	25	-0.100387029349804\\
60	26	0.00685733836144209\\
60	27	0.0825530365109444\\
60	28	-0.239039331674576\\
60	29	0.0326083116233349\\
60	30	-0.0973105654120445\\
60	31	-0.20439887046814\\
60	32	-0.12488367408514\\
60	33	0.125262245535851\\
60	34	-0.0819736123085022\\
60	35	0.133352741599083\\
61	1	0.0102476961910725\\
61	2	0.0495533719658852\\
61	3	0.0467747859656811\\
61	4	-0.182567030191422\\
61	5	-0.130406066775322\\
61	6	-0.00163324293680489\\
61	7	-0.0361202731728554\\
61	8	-0.00243123387917876\\
61	9	0.0697352588176727\\
61	10	0.0198193211108446\\
61	11	-0.0359279625117779\\
61	12	0.0262368582189083\\
61	13	0.113207876682281\\
61	14	-0.0748919621109962\\
61	15	0.0659386292099953\\
61	16	0.0475635156035423\\
61	17	-0.0369601398706436\\
61	18	0.0258778315037489\\
61	19	-0.0990099608898163\\
61	20	-0.0665552169084549\\
61	21	-0.0170810427516699\\
61	22	-0.0701938793063164\\
61	23	-0.089829333126545\\
61	24	-0.0916774123907089\\
61	25	0.0113022979348898\\
61	26	0.0496016927063465\\
61	27	0.0513797290623188\\
61	28	-0.0416510477662086\\
61	29	0.0215740222483873\\
61	30	-0.0674423277378082\\
61	31	-0.191398695111275\\
61	32	-0.0957214906811714\\
61	33	0.0628203153610229\\
61	34	0.0964673906564713\\
61	35	0.149726495146751\\
62	1	0.0336605422198772\\
62	2	0.0452087000012398\\
62	3	0.0177951287478209\\
62	4	-0.076682485640049\\
62	5	-0.0643473491072655\\
62	6	0.00296610966324806\\
62	7	-0.0692223310470581\\
62	8	0.00313775101676583\\
62	9	-0.00262657296843827\\
62	10	0.00648919679224491\\
62	11	-0.0739389508962631\\
62	12	-0.0350627787411213\\
62	13	0.0873791426420212\\
62	14	-0.0596661940217018\\
62	15	-0.0134857045486569\\
62	16	0.0773865729570389\\
62	17	-0.0632554292678833\\
62	18	-0.00407404825091362\\
62	19	-0.0970012545585632\\
62	20	-0.0222847498953342\\
62	21	-0.0824427083134651\\
62	22	-0.0733362287282944\\
62	23	-0.0244759861379862\\
62	24	-0.139174208045006\\
62	25	-0.0316938012838364\\
62	26	0.0349675714969635\\
62	27	0.0333024822175503\\
62	28	-0.131438344717026\\
62	29	-0.000366485997801647\\
62	30	-0.0333244688808918\\
62	31	-0.176610931754112\\
62	32	-0.154424026608467\\
62	33	0.0589752309024334\\
62	34	0.0339233167469501\\
62	35	0.0211589150130749\\
63	1	0.0163153074681759\\
63	2	0.0562833733856678\\
63	3	-0.0308817252516747\\
63	4	0.0120299430564046\\
63	5	-0.0611865036189556\\
63	6	-0.0846783965826035\\
63	7	-0.0235638022422791\\
63	8	-0.0655079558491707\\
63	9	0.0298011116683483\\
63	10	0.00368894590064883\\
63	11	-0.0787115916609764\\
63	12	-0.074614904820919\\
63	13	-0.122148908674717\\
63	14	-0.0688691437244415\\
63	15	-0.0455957725644112\\
63	16	0.0753588601946831\\
63	17	-0.0939261913299561\\
63	18	-0.062930092215538\\
63	19	-0.0771497711539268\\
63	20	-0.0984771698713303\\
63	21	-0.0939168706536293\\
63	22	-0.128558143973351\\
63	23	-0.130782231688499\\
63	24	-0.136657819151878\\
63	25	-0.128499716520309\\
63	26	0.0422466546297073\\
63	27	-0.0173214580863714\\
63	28	-0.178157731890678\\
63	29	-0.0340876020491123\\
63	30	-0.0451032891869545\\
63	31	-0.120672129094601\\
63	32	-0.12107365578413\\
63	33	0.0439758896827698\\
63	34	-0.0184449385851622\\
63	35	0.123726949095726\\
64	1	0.0191587917506695\\
64	2	0.085070513188839\\
64	3	-0.0478975214064121\\
64	4	-0.00226955977268517\\
64	5	-0.175591349601746\\
64	6	-0.0579764656722546\\
64	7	-0.037397637963295\\
64	8	-0.0319519117474556\\
64	9	0.0114439940080047\\
64	10	-0.0299583729356527\\
64	11	-0.0405433997511864\\
64	12	-0.00151803460903466\\
64	13	-0.0500162206590176\\
64	14	-0.0801201835274696\\
64	15	0.0583716072142124\\
64	16	0.0755249336361885\\
64	17	0.0302657689899206\\
64	18	-0.107883855700493\\
64	19	-0.0617599040269852\\
64	20	-0.0216883700340986\\
64	21	-0.074954092502594\\
64	22	-0.0622475817799568\\
64	23	-0.0855560898780823\\
64	24	-0.0952897965908051\\
64	25	-0.0392143130302429\\
64	26	-0.0405622981488705\\
64	27	0.140132591128349\\
64	28	-0.071208082139492\\
64	29	-0.0971891358494759\\
64	30	-0.237845033407211\\
64	31	-0.0493342578411102\\
64	32	-0.090497612953186\\
64	33	0.0762230604887009\\
64	34	-0.101705603301525\\
64	35	0.246570870280266\\
65	1	0.00824896898120642\\
65	2	0.0205605253577232\\
65	3	0.0242881756275892\\
65	4	-0.0233398787677288\\
65	5	-0.17688199877739\\
65	6	-0.030448904260993\\
65	7	-0.0857244059443474\\
65	8	-0.00906533002853394\\
65	9	-0.0488000586628914\\
65	10	-0.0323895588517189\\
65	11	-0.0867628306150436\\
65	12	-0.172966703772545\\
65	13	-0.0388465970754623\\
65	14	-0.142193660140038\\
65	15	-0.0207473877817392\\
65	16	0.0605146288871765\\
65	17	0.111692540347576\\
65	18	-0.0571020096540451\\
65	19	-0.0708075016736984\\
65	20	-0.0448759570717812\\
65	21	-0.119872443377972\\
65	22	-0.116497956216335\\
65	23	-0.153877437114716\\
65	24	-0.123869560658932\\
65	25	-0.178325831890106\\
65	26	-0.00554744945839047\\
65	27	0.0818207338452339\\
65	28	-0.147641077637672\\
65	29	-0.0711061060428619\\
65	30	-0.21942263841629\\
65	31	-0.198563829064369\\
65	32	-0.0860359892249107\\
65	33	0.0327032878994942\\
65	34	-0.0382913090288639\\
65	35	0.292646437883377\\
66	1	-0.0115313343703747\\
66	2	-0.0499106459319592\\
66	3	0.0188412703573704\\
66	4	-0.03968121483922\\
66	5	-0.0870872437953949\\
66	6	0.0807584524154663\\
66	7	-0.13401535153389\\
66	8	-0.0905508249998093\\
66	9	-0.0321946926414967\\
66	10	0.00581632414832711\\
66	11	-0.0328636690974236\\
66	12	-0.121396027505398\\
66	13	0.0187872834503651\\
66	14	-0.16286127269268\\
66	15	0.0196086410433054\\
66	16	0.100646018981934\\
66	17	0.153116226196289\\
66	18	0.0660264045000076\\
66	19	-0.0907247215509415\\
66	20	-0.0186394173651934\\
66	21	-0.148859962821007\\
66	22	-0.0321905091404915\\
66	23	-0.112173169851303\\
66	24	-0.0693668127059937\\
66	25	-0.0963103920221329\\
66	26	0.100987374782562\\
66	27	-0.00184338737744838\\
66	28	-0.0781861245632172\\
66	29	-0.112196750938892\\
66	30	-0.20013752579689\\
66	31	-0.23154105246067\\
66	32	-0.0885638296604156\\
66	33	0.0401929765939713\\
66	34	-0.0167963113635778\\
66	35	0.290733367204666\\
67	1	0.0124609470367432\\
67	2	0.0836719796061516\\
67	3	0.0288887470960617\\
67	4	-0.0577215664088726\\
67	5	-0.0219767931848764\\
67	6	-0.0734123513102531\\
67	7	-0.0823339223861694\\
67	8	-0.0224585440009832\\
67	9	0.012491344474256\\
67	10	-0.010127417743206\\
67	11	-0.0546099059283733\\
67	12	-0.0308318436145782\\
67	13	0.0702333003282547\\
67	14	-0.0714379996061325\\
67	15	-0.0413988009095192\\
67	16	0.0723460838198662\\
67	17	0.0769089683890343\\
67	18	-0.0440197736024857\\
67	19	-0.0928719863295555\\
67	20	0.0334083139896393\\
67	21	-0.159417122602463\\
67	22	-0.00578141864389181\\
67	23	-0.0934787541627884\\
67	24	0.0025516205932945\\
67	25	-0.199900791049004\\
67	26	0.0288191046565771\\
67	27	0.0575678460299969\\
67	28	-0.165674343705177\\
67	29	0.0276101585477591\\
67	30	-0.133109897375107\\
67	31	-0.175579994916916\\
67	32	-0.127279132604599\\
67	33	0.169740036129951\\
67	34	-0.00410460866987705\\
67	35	0.19121253490448\\
68	1	0.0197803825139999\\
68	2	-0.0661654323339462\\
68	3	-0.0334769748151302\\
68	4	-0.0527571104466915\\
68	5	-0.0731797963380814\\
68	6	-0.0223616845905781\\
68	7	-0.0357793197035789\\
68	8	0.0296228379011154\\
68	9	-0.111406527459621\\
68	10	0.0194709599018097\\
68	11	0.00341105624102056\\
68	12	-0.0514739863574505\\
68	13	-0.0432881601154804\\
68	14	-0.0512366704642773\\
68	15	0.0465032681822777\\
68	16	0.0683705285191536\\
68	17	0.0118893664330244\\
68	18	0.00532102910801768\\
68	19	-0.0769914761185646\\
68	20	-0.00812869518995285\\
68	21	-0.0733011439442635\\
68	22	-0.00372979510575533\\
68	23	-0.0346690118312836\\
68	24	0.00673870975151658\\
68	25	-0.0993565022945404\\
68	26	0.0373056717216969\\
68	27	0.0890559777617455\\
68	28	0.000227356693358161\\
68	29	-0.0511541925370693\\
68	30	-0.0764830410480499\\
68	31	-0.0817114114761353\\
68	32	-0.103201910853386\\
68	33	0.141070514917374\\
68	34	0.0210518911480904\\
68	35	0.268746614456177\\
69	1	-0.0649133324623108\\
69	2	-0.0436197742819786\\
69	3	0.0333486348390579\\
69	4	-0.0208863168954849\\
69	5	-0.0884544476866722\\
69	6	-0.0531869530677795\\
69	7	-0.00827773660421371\\
69	8	-0.0131278457120061\\
69	9	0.033201340585947\\
69	10	-0.0542015321552753\\
69	11	-0.0466695874929428\\
69	12	-0.035763543099165\\
69	13	0.0645619854331017\\
69	14	-0.0332509204745293\\
69	15	0.0619093328714371\\
69	16	0.0276687908917665\\
69	17	0.0201944168657064\\
69	18	0.098549984395504\\
69	19	-0.0620126724243164\\
69	20	-0.0564880184829235\\
69	21	-0.0653569623827934\\
69	22	-0.0311722327023745\\
69	23	-0.0787509903311729\\
69	24	-0.162218302488327\\
69	25	-0.0991644784808159\\
69	26	-0.0581943169236183\\
69	27	0.117177851498127\\
69	28	-0.167689591646194\\
69	29	-0.0832720175385475\\
69	30	-0.0684682056307793\\
69	31	-0.102254033088684\\
69	32	-0.096891276538372\\
69	33	0.152030423283577\\
69	34	-0.0198965258896351\\
69	35	0.247710287570953\\
70	1	0.0840202644467354\\
70	2	0.051393136382103\\
70	3	0.0132852299138904\\
70	4	-0.117497220635414\\
70	5	-0.0650221779942513\\
70	6	-0.123395718634129\\
70	7	-0.00159405055455863\\
70	8	0.0199033655226231\\
70	9	-0.118048712611198\\
70	10	0.0478879660367966\\
70	11	0.0343746617436409\\
70	12	-0.129808411002159\\
70	13	-0.00424977671355009\\
70	14	-0.100105375051498\\
70	15	0.125528633594513\\
70	16	0.0548049136996269\\
70	17	0.133631438016891\\
70	18	0.0318463146686554\\
70	19	-0.064108595252037\\
70	20	-0.0350847728550434\\
70	21	-0.0636100247502327\\
70	22	-0.083528146147728\\
70	23	-0.0496410205960274\\
70	24	-0.146428003907204\\
70	25	-0.120981656014919\\
70	26	0.0265808291733265\\
70	27	0.0756006389856339\\
70	28	-0.0536104701459408\\
70	29	-0.0918839648365974\\
70	30	-0.00650664698332548\\
70	31	-0.134225115180016\\
70	32	-0.0400837883353233\\
70	33	0.116280175745487\\
70	34	0.0675353333353996\\
70	35	0.217995867133141\\
71	1	-0.0709205493330956\\
71	2	0.0378878600895405\\
71	3	0.029170349240303\\
71	4	-0.0719447135925293\\
71	5	-0.147790417075157\\
71	6	0.120364919304848\\
71	7	-0.0732594057917595\\
71	8	-0.060324914753437\\
71	9	-0.0927808582782745\\
71	10	-0.00521816220134497\\
71	11	0.0418261364102364\\
71	12	0.020459471270442\\
71	13	0.0596193373203278\\
71	14	-0.0885562673211098\\
71	15	0.0520254224538803\\
71	16	0.0838840678334236\\
71	17	0.14545638859272\\
71	18	-0.0249457564204931\\
71	19	-0.0722880735993385\\
71	20	-0.0986868143081665\\
71	21	-0.0350526012480259\\
71	22	-0.0635066330432892\\
71	23	-0.00100136478431523\\
71	24	-0.105753883719444\\
71	25	-0.0360233224928379\\
71	26	0.073233887553215\\
71	27	0.119627691805363\\
71	28	-0.118746101856232\\
71	29	-0.0295694060623646\\
71	30	0.0255145560950041\\
71	31	-0.107524409890175\\
71	32	-0.023779621347785\\
71	33	0.0826914608478546\\
71	34	0.140397071838379\\
71	35	0.22875714302063\\
72	1	-0.0299112796783447\\
72	2	0.0347189083695412\\
72	3	0.019823681563139\\
72	4	0.0666807144880295\\
72	5	-0.0397859215736389\\
72	6	0.0430436581373215\\
72	7	-0.0790584832429886\\
72	8	-0.0438652671873569\\
72	9	-0.040551919490099\\
72	10	0.0475501678884029\\
72	11	-0.0587929263710976\\
72	12	-0.136321604251862\\
72	13	0.0421021692454815\\
72	14	-0.111976593732834\\
72	15	0.082983985543251\\
72	16	0.0823318809270859\\
72	17	0.0257622431963682\\
72	18	-0.053877878934145\\
72	19	-0.0782020017504692\\
72	20	-0.0600827038288116\\
72	21	-0.0122646195814013\\
72	22	0.00397825194522738\\
72	23	-0.0632268860936165\\
72	24	-0.0885081142187119\\
72	25	-0.139306023716927\\
72	26	0.0946195647120476\\
72	27	0.155422553420067\\
72	28	-0.125229209661484\\
72	29	-0.0291082020848989\\
72	30	-0.0494143627583981\\
72	31	-0.058179248124361\\
72	32	-0.0881566405296326\\
72	33	0.112907655537128\\
72	34	0.0540957860648632\\
72	35	0.166129320859909\\
73	1	0.0396135114133358\\
73	2	-0.0062125981785357\\
73	3	-0.0108527382835746\\
73	4	0.0258943326771259\\
73	5	-0.0542911738157272\\
73	6	0.0333641171455383\\
73	7	0.0405124202370644\\
73	8	-0.0126784304156899\\
73	9	-0.0178476329892874\\
73	10	0.0243613105267286\\
73	11	-0.0647510141134262\\
73	12	-0.160667881369591\\
73	13	0.00574562419205904\\
73	14	-0.0902756676077843\\
73	15	0.054347075521946\\
73	16	0.108002960681915\\
73	17	-0.0211271271109581\\
73	18	-0.032891046255827\\
73	19	-0.0996651649475098\\
73	20	0.0145187620073557\\
73	21	-0.066723458468914\\
73	22	-0.00972051080316305\\
73	23	-0.0304665584117174\\
73	24	-0.134947329759598\\
73	25	-0.0313964337110519\\
73	26	-0.0118554169312119\\
73	27	0.0816225335001945\\
73	28	-0.111011870205402\\
73	29	-0.0484744608402252\\
73	30	-0.0726564526557922\\
73	31	-0.0777770057320595\\
73	32	-0.098560556769371\\
73	33	0.025256909430027\\
73	34	0.000186594741535373\\
73	35	0.220341876149178\\
74	1	0.0213286485522985\\
74	2	-0.0998072400689125\\
74	3	-0.0422755926847458\\
74	4	-0.00545278424397111\\
74	5	-0.0587159506976604\\
74	6	-0.0793209671974182\\
74	7	-0.0347774587571621\\
74	8	0.0659921169281006\\
74	9	0.00490409135818481\\
74	10	0.0590280592441559\\
74	11	-0.0397838912904263\\
74	12	-0.137285590171814\\
74	13	0.025180384516716\\
74	14	0.0343299843370914\\
74	15	0.0604159981012344\\
74	16	0.0807317942380905\\
74	17	0.0433019362390041\\
74	18	0.0612994991242886\\
74	19	-0.0977986231446266\\
74	20	-0.0212573558092117\\
74	21	-0.0210478063672781\\
74	22	-0.108238242566586\\
74	23	0.0188745409250259\\
74	24	-0.0535004697740078\\
74	25	-0.0950798913836479\\
74	26	0.0239689908921719\\
74	27	0.0758298933506012\\
74	28	0.00681959697976708\\
74	29	-0.0367708131670952\\
74	30	-0.135041370987892\\
74	31	-0.190473183989525\\
74	32	-0.13392761349678\\
74	33	0.0862503424286842\\
74	34	0.0603276155889034\\
74	35	0.230368420481682\\
75	1	0.035877700895071\\
75	2	-0.105238355696201\\
75	3	-0.036819901317358\\
75	4	-0.0690694004297256\\
75	5	0.00326788984239101\\
75	6	-0.0679253041744232\\
75	7	-0.00241600233130157\\
75	8	-0.0364244319498539\\
75	9	0.0794882848858833\\
75	10	-0.0054663447663188\\
75	11	0.0163100697100163\\
75	12	-0.104972369968891\\
75	13	0.0530493147671223\\
75	14	-0.161949679255486\\
75	15	0.0222743954509497\\
75	16	0.0696897357702255\\
75	17	0.0722828805446625\\
75	18	-0.0491881035268307\\
75	19	-0.0883934944868088\\
75	20	0.0248050708323717\\
75	21	-0.0540986359119415\\
75	22	-0.0212601386010647\\
75	23	-0.0470559038221836\\
75	24	0.00890427641570568\\
75	25	-0.058475561439991\\
75	26	-0.0179121494293213\\
75	27	0.0611143670976162\\
75	28	-0.127990618348122\\
75	29	-0.0242233984172344\\
75	30	-0.0711393505334854\\
75	31	-0.176337659358978\\
75	32	-0.145673170685768\\
75	33	0.121595032513142\\
75	34	0.116559952497482\\
75	35	0.231903254985809\\
76	1	-0.025220014154911\\
76	2	-0.0239691473543644\\
76	3	-0.0353458747267723\\
76	4	-0.000145720769069158\\
76	5	-0.112135678529739\\
76	6	-0.0680704414844513\\
76	7	0.0397347621619701\\
76	8	-0.0677188485860825\\
76	9	0.0329703316092491\\
76	10	0.0358329825103283\\
76	11	0.0112531734630466\\
76	12	-0.0947535932064056\\
76	13	0.0220035891979933\\
76	14	-0.066284142434597\\
76	15	0.0852975621819496\\
76	16	0.0405994281172752\\
76	17	0.0802412107586861\\
76	18	0.00831469614058733\\
76	19	-0.0664993822574615\\
76	20	0.0192155614495277\\
76	21	-0.0281038116663694\\
76	22	0.00147419609129429\\
76	23	-0.0291527435183525\\
76	24	-0.0638045221567154\\
76	25	0.0386181473731995\\
76	26	0.0102378074079752\\
76	27	0.0781338587403297\\
76	28	-0.02919483743608\\
76	29	-0.10220031440258\\
76	30	-0.0967673435807228\\
76	31	-0.160210326313972\\
76	32	-0.108143329620361\\
76	33	0.123530387878418\\
76	34	0.121350646018982\\
76	35	0.188991472125053\\
77	1	0.0362341664731503\\
77	2	0.0461831465363503\\
77	3	-0.0566319637000561\\
77	4	-0.0211531892418861\\
77	5	-0.192575722932816\\
77	6	-0.0334119126200676\\
77	7	0.0360363088548183\\
77	8	0.00316762016154826\\
77	9	-0.0189804211258888\\
77	10	0.00367950508370996\\
77	11	-0.063814289867878\\
77	12	0.0510602667927742\\
77	13	-0.0032761599868536\\
77	14	-0.114882856607437\\
77	15	-0.0686594098806381\\
77	16	0.0475077964365482\\
77	17	0.0979014188051224\\
77	18	-0.0231092888861895\\
77	19	-0.0531511232256889\\
77	20	-0.116437055170536\\
77	21	-0.0475842691957951\\
77	22	-0.139613762497902\\
77	23	-0.10976867377758\\
77	24	-0.061124961823225\\
77	25	-0.210283830761909\\
77	26	0.0270583443343639\\
77	27	0.102229654788971\\
77	28	-0.106832973659039\\
77	29	0.0480484664440155\\
77	30	-0.159968554973602\\
77	31	-0.0055846655741334\\
77	32	-0.154301345348358\\
77	33	0.127377286553383\\
77	34	-0.0979274287819862\\
77	35	0.0532654225826263\\
78	1	-0.0449875704944134\\
78	2	0.084983266890049\\
78	3	-0.0369892083108425\\
78	4	-0.0367671176791191\\
78	5	-0.171638503670692\\
78	6	-0.0488629713654518\\
78	7	-0.0710185393691063\\
78	8	0.0238028187304735\\
78	9	-0.0358431749045849\\
78	10	-0.0852464810013771\\
78	11	-0.191146999597549\\
78	12	-0.119914814829826\\
78	13	-0.0395000651478767\\
78	14	-0.133830040693283\\
78	15	-0.129266381263733\\
78	16	0.0442851781845093\\
78	17	0.029208742082119\\
78	18	0.0317636094987392\\
78	19	-0.055066280066967\\
78	20	-0.117640741169453\\
78	21	-0.114751026034355\\
78	22	-0.109874367713928\\
78	23	-0.215670853853226\\
78	24	-0.132785752415657\\
78	25	-0.142700836062431\\
78	26	-0.0808298960328102\\
78	27	0.0918989107012749\\
78	28	-0.159086376428604\\
78	29	-0.0405033566057682\\
78	30	-0.13687963783741\\
78	31	-0.138208031654358\\
78	32	-0.0827451720833778\\
78	33	0.0948105230927467\\
78	34	-0.021868672221899\\
78	35	0.0513303354382515\\
79	1	-0.047539122402668\\
79	2	-0.0665755271911621\\
79	3	-0.0376807153224945\\
79	4	-0.108795017004013\\
79	5	-0.0913614332675934\\
79	6	-0.00695865554735065\\
79	7	-0.102951779961586\\
79	8	-0.104205541312695\\
79	9	-0.0559185817837715\\
79	10	-0.0190590210258961\\
79	11	-0.110548533499241\\
79	12	-0.0845340043306351\\
79	13	-0.100033909082413\\
79	14	-0.120710574090481\\
79	15	-0.0211600232869387\\
79	16	0.0643109977245331\\
79	17	0.101943522691727\\
79	18	0.0407236665487289\\
79	19	-0.0821937024593353\\
79	20	-0.13146185874939\\
79	21	-0.11501769721508\\
79	22	-0.0801094174385071\\
79	23	-0.0622157827019691\\
79	24	-0.090368740260601\\
79	25	-0.141040429472923\\
79	26	0.0583128705620766\\
79	27	0.075147271156311\\
79	28	-0.10599273443222\\
79	29	-0.0882161110639572\\
79	30	-0.143275305628777\\
79	31	-0.161362558603287\\
79	32	-0.0707864239811897\\
79	33	0.0582874305546284\\
79	34	0.0734275281429291\\
79	35	0.0330728255212307\\
80	1	-0.0567022562026978\\
80	2	-0.013519961386919\\
80	3	0.0237310770899057\\
80	4	-0.145561993122101\\
80	5	-0.0285503901541233\\
80	6	-0.0407674312591553\\
80	7	-0.112713351845741\\
80	8	-0.0453561283648014\\
80	9	-0.102135054767132\\
80	10	0.106719627976418\\
80	11	-0.125916138291359\\
80	12	-0.153485387563705\\
80	13	-0.0591895766556263\\
80	14	-0.118059866130352\\
80	15	-0.023473558947444\\
80	16	0.101594030857086\\
80	17	0.0691176578402519\\
80	18	0.00588090671226382\\
80	19	-0.0866688787937164\\
80	20	-0.185721427202225\\
80	21	-0.15576858818531\\
80	22	-0.174782693386078\\
80	23	-0.198087394237518\\
80	24	-0.0700751841068268\\
80	25	-0.117648802697659\\
80	26	0.0562222972512245\\
80	27	0.0110644400119781\\
80	28	-0.134761437773705\\
80	29	0.0183488912880421\\
80	30	-0.144672885537148\\
80	31	-0.235274285078049\\
80	32	-0.0555542260408401\\
80	33	0.0605298392474651\\
80	34	0.0277423765510321\\
80	35	-0.0212517976760864\\
81	1	-0.0956835746765137\\
81	2	0.05468525364995\\
81	3	0.00755786057561636\\
81	4	0.00777805363759398\\
81	5	-0.0527735687792301\\
81	6	-0.00477282237261534\\
81	7	-0.0347355902194977\\
81	8	-0.112081803381443\\
81	9	-0.0262071993201971\\
81	10	-0.101154506206512\\
81	11	0.0163392536342144\\
81	12	-0.0189638435840607\\
81	13	-0.0157876405864954\\
81	14	-0.128484725952148\\
81	15	-0.0484930276870728\\
81	16	0.0240574106574059\\
81	17	0.0211605634540319\\
81	18	-0.0294297784566879\\
81	19	-0.0842487961053848\\
81	20	-0.000633492483757436\\
81	21	-0.0490193627774715\\
81	22	-0.110590480268002\\
81	23	-0.0722989439964294\\
81	24	-0.10911587625742\\
81	25	-0.186154454946518\\
81	26	-0.0767141357064247\\
81	27	0.0777581408619881\\
81	28	-0.170232132077217\\
81	29	-0.0712449848651886\\
81	30	-0.091738224029541\\
81	31	-0.106879487633705\\
81	32	-0.112319283187389\\
81	33	0.0457620844244957\\
81	34	-0.027342464774847\\
81	35	0.0560739003121853\\
82	1	0.0452291667461395\\
82	2	0.119873560965061\\
82	3	-0.00621050409972668\\
82	4	0.0578904449939728\\
82	5	-0.098464235663414\\
82	6	-0.0166620891541243\\
82	7	0.133661866188049\\
82	8	-0.00510956253856421\\
82	9	-0.0479930192232132\\
82	10	0.0309458859264851\\
82	11	-0.015948873013258\\
82	12	-0.0699739903211594\\
82	13	-0.11327289044857\\
82	14	-0.10029011964798\\
82	15	0.0423991046845913\\
82	16	0.00515016354620457\\
82	17	0.087918184697628\\
82	18	0.130691289901733\\
82	19	-0.0775711834430695\\
82	20	-0.10882842540741\\
82	21	-0.0313334949314594\\
82	22	-0.0806050226092339\\
82	23	-0.00863289833068848\\
82	24	-0.103105865418911\\
82	25	-0.121495820581913\\
82	26	-0.0225780885666609\\
82	27	0.0342648141086102\\
82	28	-0.0765946507453918\\
82	29	-0.0571247301995754\\
82	30	-0.0998669937252998\\
82	31	-0.102973408997059\\
82	32	-0.100442677736282\\
82	33	0.065910816192627\\
82	34	-0.0329504162073135\\
82	35	0.0660423040390015\\
83	1	0.0127123780548573\\
83	2	0.139873817563057\\
83	3	-0.0237368624657393\\
83	4	0.0174800008535385\\
83	5	-0.130455508828163\\
83	6	-0.078890472650528\\
83	7	-0.0231419447809458\\
83	8	0.0428036376833916\\
83	9	-0.0393320769071579\\
83	10	-0.0228077135980129\\
83	11	-0.0666704922914505\\
83	12	-0.151297315955162\\
83	13	-0.0076603414490819\\
83	14	-0.0466221049427986\\
83	15	0.092744767665863\\
83	16	0.0377427898347378\\
83	17	0.182285934686661\\
83	18	0.0362502858042717\\
83	19	-0.0704894810914993\\
83	20	-0.00843791477382183\\
83	21	0.0555113218724728\\
83	22	0.021070608869195\\
83	23	-0.0600247345864773\\
83	24	-0.0523695982992649\\
83	25	-0.00548768742009997\\
83	26	-0.0402080006897449\\
83	27	0.0743807777762413\\
83	28	-0.125746071338654\\
83	29	-0.0554122813045979\\
83	30	-0.106366135179996\\
83	31	-0.120245099067688\\
83	32	-0.110748134553432\\
83	33	0.0978665724396706\\
83	34	-0.0304079633206129\\
83	35	-0.026312442496419\\
84	1	0.0633645132184029\\
84	2	0.0694621503353119\\
84	3	-0.0187464337795973\\
84	4	0.0287515986710787\\
84	5	-0.0884957239031792\\
84	6	-0.0559734962880611\\
84	7	-0.0298663694411516\\
84	8	0.0497387759387493\\
84	9	-0.0493175536394119\\
84	10	-0.0487737879157066\\
84	11	0.0112197166308761\\
84	12	-0.134749308228493\\
84	13	0.00509520852938294\\
84	14	-0.0189624615013599\\
84	15	0.121083050966263\\
84	16	0.0187134742736816\\
84	17	0.187718212604523\\
84	18	0.00783764105290174\\
84	19	-0.0803114920854568\\
84	20	0.0373092405498028\\
84	21	0.0410464145243168\\
84	22	-0.0358599647879601\\
84	23	-0.176601454615593\\
84	24	-0.0341528132557869\\
84	25	-0.0632500275969505\\
84	26	0.0892123952507973\\
84	27	0.0400668457150459\\
84	28	-0.126604735851288\\
84	29	-0.0203264560550451\\
84	30	-0.105714924633503\\
84	31	-0.144917502999306\\
84	32	-0.0599837116897106\\
84	33	0.145752504467964\\
84	34	0.156565934419632\\
84	35	0.124843262135983\\
85	1	0.0349728316068649\\
85	2	0.0160104651004076\\
85	3	-0.0101724816486239\\
85	4	0.0582707859575748\\
85	5	-0.0354725196957588\\
85	6	-0.0173400938510895\\
85	7	-0.0228599272668362\\
85	8	-0.012259354814887\\
85	9	-0.066883809864521\\
85	10	-0.0464774295687675\\
85	11	-0.0265259835869074\\
85	12	-0.165773168206215\\
85	13	-0.0397310182452202\\
85	14	-0.0123592186719179\\
85	15	0.085095688700676\\
85	16	0.00633634021505713\\
85	17	0.161762595176697\\
85	18	-0.00697409408167005\\
85	19	-0.0760216265916824\\
85	20	0.0315680541098118\\
85	21	0.0569112822413445\\
85	22	-0.130747050046921\\
85	23	-0.0488529019057751\\
85	24	-0.0322810225188732\\
85	25	-0.0188454575836658\\
85	26	0.0238305423408747\\
85	27	0.138119086623192\\
85	28	-0.0411097034811974\\
85	29	-0.0538336411118507\\
85	30	-0.132071241736412\\
85	31	-0.181651279330254\\
85	32	-0.0831812843680382\\
85	33	0.131402894854546\\
85	34	-0.0133802909404039\\
85	35	0.226681485772133\\
86	1	0.00199986808001995\\
86	2	0.0643773302435875\\
86	3	-0.0106689417734742\\
86	4	0.0406054109334946\\
86	5	-0.058634340763092\\
86	6	0.0351363345980644\\
86	7	0.0414488948881626\\
86	8	-0.0792718902230263\\
86	9	0.0138370795175433\\
86	10	-0.12274169921875\\
86	11	0.0311381127685308\\
86	12	-0.00312106660567224\\
86	13	-0.129863113164902\\
86	14	-0.0582004226744175\\
86	15	0.0323924571275711\\
86	16	-0.0104033630341291\\
86	17	0.129389971494675\\
86	18	0.00825497508049011\\
86	19	-0.0519603155553341\\
86	20	-0.0606301203370094\\
86	21	-0.0531643405556679\\
86	22	-0.0423907116055489\\
86	23	-0.0589095428586006\\
86	24	-0.0424132794141769\\
86	25	-0.0712856128811836\\
86	26	0.008939104154706\\
86	27	0.0569286122918129\\
86	28	-0.0759512111544609\\
86	29	-0.0365126952528954\\
86	30	-0.130123928189278\\
86	31	-0.0998029038310051\\
86	32	-0.0282654576003551\\
86	33	0.145965620875359\\
86	34	-0.0241828821599483\\
86	35	0.138040840625763\\
87	1	-0.0316755138337612\\
87	2	-0.0724677965044975\\
87	3	-0.0073305550031364\\
87	4	-0.0345473140478134\\
87	5	-0.0106540219858289\\
87	6	0.0162624847143888\\
87	7	0.0385389178991318\\
87	8	0.0114232925698161\\
87	9	-0.124987132847309\\
87	10	0.010630015283823\\
87	11	-0.00675398297607899\\
87	12	-0.116513721644878\\
87	13	-0.0911986380815506\\
87	14	-0.0887134596705437\\
87	15	0.00696154916658998\\
87	16	0.00126307923346758\\
87	17	-0.052647840231657\\
87	18	-0.0355903767049313\\
87	19	-0.0682535767555237\\
87	20	-0.14884515106678\\
87	21	-0.0093490956351161\\
87	22	-0.131911590695381\\
87	23	-0.0280757695436478\\
87	24	-0.00447150226682425\\
87	25	-0.106315709650517\\
87	26	0.0964168310165405\\
87	27	0.0691935792565346\\
87	28	-0.0823825374245644\\
87	29	-0.0797252953052521\\
87	30	-0.135668098926544\\
87	31	-0.171872988343239\\
87	32	-0.175643235445023\\
87	33	0.0648478642106056\\
87	34	0.0587985776364803\\
87	35	0.190230816602707\\
};
\end{axis}

\begin{axis}[%7
width=4.646in,
height=3.218in,
%at={(2.83in,1.729in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={wellsfargo.com}
]

\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.00289933779276907\\
1	2	0.0223815571516752\\
1	3	-0.0547697730362415\\
1	4	-0.0664388686418533\\
1	5	-0.0949686318635941\\
1	6	0.00911964476108551\\
1	7	0.127446353435516\\
1	8	-0.0139761753380299\\
1	9	-0.0258431434631348\\
1	10	-0.0386459715664387\\
1	11	-0.0226534642279148\\
1	12	-0.034930769354105\\
1	13	0.0030366110149771\\
1	14	-0.0288107357919216\\
1	15	0.0242536794394255\\
1	16	0.0303042214363813\\
1	17	0.0468613728880882\\
1	18	-0.0571584217250347\\
1	19	-0.0435345955193043\\
1	20	-0.00412129564210773\\
1	21	0.0804817378520966\\
1	22	-0.0231356061995029\\
1	23	-0.155022397637367\\
1	24	-0.0284822341054678\\
1	25	0.0535763390362263\\
1	26	0.0165943931788206\\
1	27	0.0719461590051651\\
1	28	-0.0506286360323429\\
1	29	0.0616530440747738\\
1	30	-0.0317032597959042\\
1	31	0.0696378648281097\\
1	32	-0.0164916403591633\\
1	33	-0.00617359345778823\\
1	34	0.00138797773979604\\
1	35	-0.00609645340591669\\
2	1	0.0122098308056593\\
2	2	-0.142388626933098\\
2	3	-0.199973329901695\\
2	4	-0.138577669858932\\
2	5	-0.249839827418327\\
2	6	-0.0508686155080795\\
2	7	-0.371587723493576\\
2	8	-0.0823467224836349\\
2	9	-0.052889708429575\\
2	10	-0.334942311048508\\
2	11	-0.264495313167572\\
2	12	-0.398316472768784\\
2	13	-0.01340745203197\\
2	14	-0.114837966859341\\
2	15	0.01455551199615\\
2	16	-0.0283779166638851\\
2	17	-0.075786218047142\\
2	18	-0.0578699633479118\\
2	19	-0.21993699669838\\
2	20	-0.0297912377864122\\
2	21	0.0365821495652199\\
2	22	-0.0943515971302986\\
2	23	-0.427595764398575\\
2	24	-0.252708196640015\\
2	25	-0.12883172929287\\
2	26	-0.170474320650101\\
2	27	0.0457593686878681\\
2	28	-0.306871026754379\\
2	29	-0.132122367620468\\
2	30	-0.123048916459084\\
2	31	-0.381537050008774\\
2	32	-0.0931591764092445\\
2	33	-0.0693367123603821\\
2	34	0.1070366948843\\
2	35	-0.121778063476086\\
3	1	0.01189333666116\\
3	2	-0.0491368658840656\\
3	3	-0.192328929901123\\
3	4	0.0604691877961159\\
3	5	-0.400984048843384\\
3	6	-0.0901742875576019\\
3	7	-0.00758278276771307\\
3	8	-0.0578238926827908\\
3	9	-0.0748328939080238\\
3	10	-0.209537595510483\\
3	11	-0.365179628133774\\
3	12	-0.290082782506943\\
3	13	-0.0145554514601827\\
3	14	-0.235927075147629\\
3	15	0.353877544403076\\
3	16	-0.0568962208926678\\
3	17	0.0670957714319229\\
3	18	0.057691790163517\\
3	19	-0.214340522885323\\
3	20	0.0142005113884807\\
3	21	-0.00937566719949245\\
3	22	0.0131651712581515\\
3	23	-0.369170784950256\\
3	24	-0.491476029157639\\
3	25	-0.126357853412628\\
3	26	-0.194975301623344\\
3	27	0.125898107886314\\
3	28	-0.117815397679806\\
3	29	-0.236513033509254\\
3	30	-0.415300935506821\\
3	31	-0.166690140962601\\
3	32	-0.241533547639847\\
3	33	-0.0702206864953041\\
3	34	0.335255444049835\\
3	35	-0.130371153354645\\
4	1	-0.00557149527594447\\
4	2	-0.076998196542263\\
4	3	-0.0736620798707008\\
4	4	-0.113015405833721\\
4	5	-0.283757567405701\\
4	6	-0.0220582354813814\\
4	7	-0.217291131615639\\
4	8	-0.0678095668554306\\
4	9	-0.199760645627975\\
4	10	-0.0504308938980103\\
4	11	-0.383902102708817\\
4	12	-0.391571819782257\\
4	13	-0.125055223703384\\
4	14	-0.187515586614609\\
4	15	0.137647777795792\\
4	16	-0.0338262058794498\\
4	17	0.141794711351395\\
4	18	0.125271335244179\\
4	19	-0.141715690493584\\
4	20	-0.1058484390378\\
4	21	0.0528389774262905\\
4	22	-0.089237816631794\\
4	23	-0.359173715114594\\
4	24	-0.558013081550598\\
4	25	-0.0971835926175117\\
4	26	-0.0815052390098572\\
4	27	0.139275416731834\\
4	28	-0.364101082086563\\
4	29	-0.285981684923172\\
4	30	-0.480637520551682\\
4	31	-0.402348399162292\\
4	32	-0.187297984957695\\
4	33	-0.00580957159399986\\
4	34	0.230977177619934\\
4	35	0.0625476986169815\\
5	1	-0.0741202160716057\\
5	2	-0.0328509397804737\\
5	3	0.05439093708992\\
5	4	-0.0541851706802845\\
5	5	-0.192161977291107\\
5	6	-0.172300592064857\\
5	7	-0.0605372041463852\\
5	8	0.126489818096161\\
5	9	0.0148208169266582\\
5	10	0.0685959234833717\\
5	11	-0.212860569357872\\
5	12	-0.420901924371719\\
5	13	-0.117164246737957\\
5	14	-0.127943307161331\\
5	15	-0.0441496931016445\\
5	16	-0.126271769404411\\
5	17	0.0480485297739506\\
5	18	-0.010314074344933\\
5	19	-0.0847178921103477\\
5	20	-0.232324987649918\\
5	21	-0.0713020861148834\\
5	22	-0.0877072140574455\\
5	23	-0.232270494103432\\
5	24	-0.346564263105392\\
5	25	-0.0671936869621277\\
5	26	-0.123621806502342\\
5	27	0.04783695936203\\
5	28	-0.0572596117854118\\
5	29	-0.190775290131569\\
5	30	-0.300679862499237\\
5	31	-0.211462154984474\\
5	32	0.0588990822434425\\
5	33	-0.0808339715003967\\
5	34	-0.0824557989835739\\
5	35	0.182917863130569\\
6	1	0.0917230322957039\\
6	2	0.0791368782520294\\
6	3	0.298883199691772\\
6	4	0.0239483714103699\\
6	5	0.16386690735817\\
6	6	0.0288253221660852\\
6	7	0.256004124879837\\
6	8	0.142623320221901\\
6	9	0.212205797433853\\
6	10	0.0489260070025921\\
6	11	-0.00941455457359552\\
6	12	0.088172510266304\\
6	13	0.140874937176704\\
6	14	0.210565462708473\\
6	15	0.275470525026321\\
6	16	0.00596325332298875\\
6	17	0.124516420066357\\
6	18	0.12893970310688\\
6	19	0.00386938895098865\\
6	20	0.0936428979039192\\
6	21	0.247399494051933\\
6	22	0.142899945378304\\
6	23	0.0763973146677017\\
6	24	0.149418011307716\\
6	25	0.0902784168720245\\
6	26	-0.0110839866101742\\
6	27	0.03099006973207\\
6	28	0.140039294958115\\
6	29	-0.0191040616482496\\
6	30	0.0999746844172478\\
6	31	0.0580687709152699\\
6	32	0.17433363199234\\
6	33	0.0787046030163765\\
6	34	0.0606334879994392\\
6	35	0.287042737007141\\
7	1	0.188616573810577\\
7	2	0.0942394360899925\\
7	3	0.197133183479309\\
7	4	0.120187476277351\\
7	5	0.116436026990414\\
7	6	0.0883676111698151\\
7	7	0.258016407489777\\
7	8	0.187424287199974\\
7	9	0.0502219386398792\\
7	10	0.0167866759002209\\
7	11	0.0499580763280392\\
7	12	0.0620218552649021\\
7	13	0.169595703482628\\
7	14	0.403371274471283\\
7	15	0.340914607048035\\
7	16	-0.0511282719671726\\
7	17	0.240895658731461\\
7	18	0.0818376392126083\\
7	19	-0.0081735709682107\\
7	20	0.254575073719025\\
7	21	0.280121177434921\\
7	22	0.166738986968994\\
7	23	0.14217284321785\\
7	24	0.214000314474106\\
7	25	0.143234670162201\\
7	26	0.079296737909317\\
7	27	0.125575751066208\\
7	28	0.207948684692383\\
7	29	-0.134366676211357\\
7	30	0.0295973420143127\\
7	31	0.180050805211067\\
7	32	-0.0802925527095795\\
7	33	0.274839729070663\\
7	34	0.319064736366272\\
7	35	0.229218348860741\\
8	1	0.0376652665436268\\
8	2	0.147129058837891\\
8	3	0.135569646954536\\
8	4	0.098472960293293\\
8	5	0.0460668615996838\\
8	6	-0.0325034707784653\\
8	7	0.259851098060608\\
8	8	0.139462947845459\\
8	9	0.0991536527872086\\
8	10	0.052144929766655\\
8	11	0.0290340036153793\\
8	12	-0.0961021110415459\\
8	13	0.13697224855423\\
8	14	0.332973003387451\\
8	15	0.381515294313431\\
8	16	-0.0334172062575817\\
8	17	0.141780570149422\\
8	18	0.0846710130572319\\
8	19	-0.017413692548871\\
8	20	0.201669946312904\\
8	21	0.262013077735901\\
8	22	0.100114353001118\\
8	23	0.107289724051952\\
8	24	0.0679388418793678\\
8	25	0.056348592042923\\
8	26	-0.0367803424596786\\
8	27	0.137299060821533\\
8	28	0.127512767910957\\
8	29	-0.0659513100981712\\
8	30	-0.0872068405151367\\
8	31	0.134462997317314\\
8	32	-0.0963055342435837\\
8	33	0.173222899436951\\
8	34	0.269835501909256\\
8	35	0.107617393136024\\
9	1	0.054962519556284\\
9	2	0.179962083697319\\
9	3	0.0626792088150978\\
9	4	0.142005309462547\\
9	5	0.0279050190001726\\
9	6	-0.00879815779626369\\
9	7	0.0538698509335518\\
9	8	0.0663193985819817\\
9	9	0.0397758297622204\\
9	10	-0.032319713383913\\
9	11	0.00514315580949187\\
9	12	0.101825453341007\\
9	13	0.124394066631794\\
9	14	0.232150003314018\\
9	15	0.181718304753304\\
9	16	0.0393666699528694\\
9	17	0.192752122879028\\
9	18	0.0748005509376526\\
9	19	-0.0272305570542812\\
9	20	0.0759721696376801\\
9	21	0.108277149498463\\
9	22	0.0478701777756214\\
9	23	0.146267905831337\\
9	24	0.0517282076179981\\
9	25	0.1017155200243\\
9	26	0.0114356419071555\\
9	27	0.135089755058289\\
9	28	0.115151844918728\\
9	29	-0.032624114304781\\
9	30	0.00779727846384048\\
9	31	0.176445469260216\\
9	32	0.0476149208843708\\
9	33	0.199130564928055\\
9	34	0.165406718850136\\
9	35	0.205422773957253\\
10	1	0.014138544909656\\
10	2	-0.120981194078922\\
10	3	-0.00753257935866714\\
10	4	-0.0837942734360695\\
10	5	0.0451097190380096\\
10	6	-0.111492969095707\\
10	7	0.00466046528890729\\
10	8	0.145955637097359\\
10	9	0.0813544020056725\\
10	10	0.0145790856331587\\
10	11	0.0122539000585675\\
10	12	0.0450415164232254\\
10	13	0.0443928465247154\\
10	14	0.148217111825943\\
10	15	-0.033961046487093\\
10	16	0.00690034776926041\\
10	17	0.00799585692584515\\
10	18	-0.0513907372951508\\
10	19	-0.0143864089623094\\
10	20	-0.119472436606884\\
10	21	-0.165639489889145\\
10	22	0.0610825531184673\\
10	23	0.0855509117245674\\
10	24	0.0370012037456036\\
10	25	-0.0335134267807007\\
10	26	0.0123132197186351\\
10	27	0.0775117427110672\\
10	28	-0.0089150657877326\\
10	29	-0.104581750929356\\
10	30	-0.0377648249268532\\
10	31	0.0740963444113731\\
10	32	0.0353721305727959\\
10	33	-3.77060059690848e-05\\
10	34	0.0531434714794159\\
10	35	0.134657621383667\\
11	1	-0.0361949652433395\\
11	2	-0.0990647971630096\\
11	3	0.0231233201920986\\
11	4	0.0623294673860073\\
11	5	-0.038572646677494\\
11	6	-0.0290358792990446\\
11	7	0.0824593007564545\\
11	8	0.12960547208786\\
11	9	-0.0350397638976574\\
11	10	-0.0615714862942696\\
11	11	0.0100546954199672\\
11	12	-0.124855995178223\\
11	13	0.0294498950242996\\
11	14	0.114855647087097\\
11	15	-0.0049178022891283\\
11	16	0.0431100241839886\\
11	17	-0.0238136649131775\\
11	18	-0.0430806167423725\\
11	19	-0.024372972548008\\
11	20	-0.0249119736254215\\
11	21	-0.06723403185606\\
11	22	0.00185604253783822\\
11	23	0.000649915018584579\\
11	24	0.0504244901239872\\
11	25	-0.0214266981929541\\
11	26	-0.0995779037475586\\
11	27	-0.024658752605319\\
11	28	0.0603627078235149\\
11	29	-0.0683895722031593\\
11	30	-0.00189577112905681\\
11	31	-0.0206563211977482\\
11	32	0.099893294274807\\
11	33	0.00961397495120764\\
11	34	0.0292950961738825\\
11	35	0.0770776644349098\\
12	1	0.0299264267086983\\
12	2	-0.00861943233758211\\
12	3	-0.0261477883905172\\
12	4	-0.0814316794276237\\
12	5	-0.0271540209650993\\
12	6	-0.0340572595596313\\
12	7	-0.0695641338825226\\
12	8	0.148914113640785\\
12	9	0.0373171642422676\\
12	10	-0.0600074827671051\\
12	11	-0.0893347561359406\\
12	12	-0.0458669513463974\\
12	13	-0.0685207545757294\\
12	14	0.13281312584877\\
12	15	-0.00136914022732526\\
12	16	0.0418534502387047\\
12	17	-0.041605893522501\\
12	18	-0.0271893069148064\\
12	19	-0.0177719779312611\\
12	20	0.00864908564835787\\
12	21	0.00423499848693609\\
12	22	0.0720956102013588\\
12	23	0.0865508615970612\\
12	24	0.0694363191723824\\
12	25	-0.0198571179062128\\
12	26	-0.0651027336716652\\
12	27	-0.0279151853173971\\
12	28	-0.0237471181899309\\
12	29	-0.0190390627831221\\
12	30	-0.00642615742981434\\
12	31	-0.0549662970006466\\
12	32	0.0650223419070244\\
12	33	0.0235400442034006\\
12	34	0.00881879031658173\\
12	35	-0.00875757820904255\\
13	1	-0.0608511455357075\\
13	2	0.0570049211382866\\
13	3	-0.00497852079570293\\
13	4	-0.0639041513204575\\
13	5	-0.0593842267990112\\
13	6	-0.0627671331167221\\
13	7	0.0278398804366589\\
13	8	0.0533766858279705\\
13	9	-0.127650499343872\\
13	10	0.0825154483318329\\
13	11	-0.165856644511223\\
13	12	-0.0814699456095695\\
13	13	-0.038220938295126\\
13	14	0.140298023819923\\
13	15	-0.0868191197514534\\
13	16	0.0601622797548771\\
13	17	-0.0130235413089395\\
13	18	-0.0789869278669357\\
13	19	-0.010465488769114\\
13	20	-0.0654932707548141\\
13	21	0.06255754083395\\
13	22	0.0258912146091461\\
13	23	-0.0396124385297298\\
13	24	0.011055875569582\\
13	25	-0.068089947104454\\
13	26	-0.0307804848998785\\
13	27	0.0337519347667694\\
13	28	0.0201989375054836\\
13	29	-0.0712362080812454\\
13	30	-0.0473604053258896\\
13	31	-0.0692350715398788\\
13	32	0.0837927907705307\\
13	33	0.0238863471895456\\
13	34	0.00266985758207738\\
13	35	-0.116023175418377\\
14	1	-0.0518922582268715\\
14	2	0.0662779435515404\\
14	3	0.0224490519613028\\
14	4	-0.038942888379097\\
14	5	0.013756693340838\\
14	6	-0.0286894254386425\\
14	7	-0.0975357070565224\\
14	8	-0.00860171113163233\\
14	9	0.138790443539619\\
14	10	-0.06549172103405\\
14	11	-0.188559904694557\\
14	12	-0.0576751418411732\\
14	13	-0.091608002781868\\
14	14	0.0748336538672447\\
14	15	-0.116396464407444\\
14	16	0.00682811345905066\\
14	17	-0.0871399417519569\\
14	18	-0.00594670278951526\\
14	19	-0.0231668837368488\\
14	20	-0.0724698081612587\\
14	21	0.0238080769777298\\
14	22	-0.0285153333097696\\
14	23	-0.0121839698404074\\
14	24	-0.0651864558458328\\
14	25	-0.0258531998842955\\
14	26	-0.0546196401119232\\
14	27	-0.0331677310168743\\
14	28	0.1226601973176\\
14	29	-0.0629637315869331\\
14	30	-0.0427484847605228\\
14	31	0.149050325155258\\
14	32	0.0660040304064751\\
14	33	0.0549143142998219\\
14	34	0.00785726308822632\\
14	35	0.0921648070216179\\
15	1	-0.0939221903681755\\
15	2	-0.0298569891601801\\
15	3	-0.0333846695721149\\
15	4	0.0408196076750755\\
15	5	0.100113235414028\\
15	6	-0.0572169460356236\\
15	7	0.0113880252465606\\
15	8	0.0075204917229712\\
15	9	-0.0256925486028194\\
15	10	0.0403387285768986\\
15	11	-0.113406524062157\\
15	12	-0.0367340706288815\\
15	13	-0.0168200675398111\\
15	14	0.0528807304799557\\
15	15	-0.0104824043810368\\
15	16	0.0289440173655748\\
15	17	0.0603646039962769\\
15	18	-0.0708647295832634\\
15	19	-0.0266443565487862\\
15	20	0.0524248033761978\\
15	21	-0.020779762417078\\
15	22	-0.0280520301312208\\
15	23	-0.00764348171651363\\
15	24	0.01933160610497\\
15	25	-0.0340442061424255\\
15	26	-0.0565252788364887\\
15	27	-0.0274313222616911\\
15	28	0.0647420138120651\\
15	29	0.0543455444276333\\
15	30	-0.0560167990624905\\
15	31	-0.0103988163173199\\
15	32	0.0844453349709511\\
15	33	0.0664721578359604\\
15	34	-0.00805600360035896\\
15	35	-0.0593747906386852\\
16	1	-0.00756511744111776\\
16	2	-0.00708501134067774\\
16	3	-0.0297222137451172\\
16	4	-0.0512936897575855\\
16	5	-0.0388650745153427\\
16	6	0.0282029658555984\\
16	7	-0.0878953263163567\\
16	8	-0.0274571441113949\\
16	9	0.0762605965137482\\
16	10	-0.0191466435790062\\
16	11	0.0118517568334937\\
16	12	-0.00944969896227121\\
16	13	-0.10953214764595\\
16	14	-0.0127758756279945\\
16	15	-0.00915188528597355\\
16	16	-0.0103692784905434\\
16	17	0.0322714261710644\\
16	18	0.00783748459070921\\
16	19	-0.0296461973339319\\
16	20	0.0716595649719238\\
16	21	-0.0281626302748919\\
16	22	-0.0537769608199596\\
16	23	-0.0590742006897926\\
16	24	-0.0663276165723801\\
16	25	-0.0234521068632603\\
16	26	0.0146864484995604\\
16	27	-0.084169365465641\\
16	28	0.0200812947005033\\
16	29	-0.0292958877980709\\
16	30	-0.112373813986778\\
16	31	-0.127559959888458\\
16	32	0.0180145837366581\\
16	33	-0.0472037196159363\\
16	34	-0.0541362576186657\\
16	35	-0.0971373990178108\\
17	1	0.012991227209568\\
17	2	0.0578172281384468\\
17	3	-0.0396758243441582\\
17	4	-0.0301348604261875\\
17	5	-0.0669929012656212\\
17	6	-0.103801555931568\\
17	7	-0.0414071083068848\\
17	8	0.0223658978939056\\
17	9	-0.0662614777684212\\
17	10	-0.0228237491101027\\
17	11	-0.0530606918036938\\
17	12	-0.0467879064381123\\
17	13	-0.0950814411044121\\
17	14	0.00240051001310349\\
17	15	-0.0259546879678965\\
17	16	0.0288200508803129\\
17	17	-0.0352918580174446\\
17	18	0.00321921380236745\\
17	19	-0.0215447433292866\\
17	20	0.0583403818309307\\
17	21	-0.0480394996702671\\
17	22	-0.0296199843287468\\
17	23	-0.118290036916733\\
17	24	0.0264529306441545\\
17	25	-0.0645375177264214\\
17	26	-0.0722280144691467\\
17	27	-0.0975859463214874\\
17	28	0.00242986506782472\\
17	29	-0.042845107614994\\
17	30	-0.109774246811867\\
17	31	-0.00765224732458591\\
17	32	-0.0240429621189833\\
17	33	-0.0380673930048943\\
17	34	-0.0259878970682621\\
17	35	-0.0836154744029045\\
18	1	0.0401966869831085\\
18	2	0.0258236266672611\\
18	3	-0.00950474943965673\\
18	4	0.107382029294968\\
18	5	-0.0523762479424477\\
18	6	-0.0549920126795769\\
18	7	0.0219114776700735\\
18	8	0.00762515841051936\\
18	9	0.074323296546936\\
18	10	0.00420066388323903\\
18	11	-0.0136987557634711\\
18	12	0.015657564625144\\
18	13	-0.0212760027498007\\
18	14	0.00699793267995119\\
18	15	-0.0397387892007828\\
18	16	0.0582910105586052\\
18	17	0.0576267279684544\\
18	18	-0.0066988137550652\\
18	19	0.00682332133874297\\
18	20	0.0303269829601049\\
18	21	-0.0201645866036415\\
18	22	0.0410906039178371\\
18	23	-0.026284858584404\\
18	24	0.0026855431497097\\
18	25	-0.0128296362236142\\
18	26	-0.095377191901207\\
18	27	0.0276192333549261\\
18	28	0.148925647139549\\
18	29	-0.0669855698943138\\
18	30	-0.0716152489185333\\
18	31	0.0253340415656567\\
18	32	-0.0271219778805971\\
18	33	-0.0637206137180328\\
18	34	-0.115109644830227\\
18	35	-0.133736073970795\\
19	1	0.01554408762604\\
19	2	0.0878573954105377\\
19	3	-0.031289916485548\\
19	4	-0.0276256538927555\\
19	5	0.0120022967457771\\
19	6	-0.0908880978822708\\
19	7	-0.0342999622225761\\
19	8	-0.0547378435730934\\
19	9	0.00985353160649538\\
19	10	0.0890302583575249\\
19	11	0.0425918437540531\\
19	12	0.0556106418371201\\
19	13	-0.0503070838749409\\
19	14	-0.0107726454734802\\
19	15	-0.19934293627739\\
19	16	0.0301645435392857\\
19	17	0.0438810847699642\\
19	18	0.0384283885359764\\
19	19	-0.0162032581865788\\
19	20	0.0103850830346346\\
19	21	-0.0994303897023201\\
19	22	-0.0948991179466248\\
19	23	0.0157698784023523\\
19	24	-0.0563742369413376\\
19	25	-0.0269347634166479\\
19	26	0.0552958697080612\\
19	27	-0.0110359927639365\\
19	28	0.00696192122995853\\
19	29	0.0177932772785425\\
19	30	-0.0689844489097595\\
19	31	-0.0152985453605652\\
19	32	0.0476331189274788\\
19	33	-0.0741726830601692\\
19	34	-0.0833362638950348\\
19	35	-0.202771931886673\\
20	1	0.0209160875529051\\
20	2	0.0349010191857815\\
20	3	-0.00134744727984071\\
20	4	0.0341843850910664\\
20	5	-0.0592501237988472\\
20	6	0.0229464638978243\\
20	7	-0.0667913928627968\\
20	8	-0.0140694184228778\\
20	9	0.035213153809309\\
20	10	-0.00342850503511727\\
20	11	0.000595292425714433\\
20	12	-0.00774851953610778\\
20	13	-0.0242867730557919\\
20	14	0.126798763871193\\
20	15	-0.0672521144151688\\
20	16	-0.00510019157081842\\
20	17	-0.0471027158200741\\
20	18	0.0311748702079058\\
20	19	-0.0142917996272445\\
20	20	-0.0730299055576324\\
20	21	-0.0667593330144882\\
20	22	0.0308147724717855\\
20	23	0.0294894203543663\\
20	24	-0.0873285531997681\\
20	25	-0.0237630903720856\\
20	26	-0.0808179080486298\\
20	27	0.00974628329277039\\
20	28	0.0648096948862076\\
20	29	0.0736114978790283\\
20	30	0.025353254750371\\
20	31	-0.00062878243625164\\
20	32	0.0210905894637108\\
20	33	-0.101655945181847\\
20	34	-0.0920112282037735\\
20	35	-0.0872702822089195\\
21	1	-0.0413030087947845\\
21	2	0.0460159741342068\\
21	3	0.0214220937341452\\
21	4	-0.0146990306675434\\
21	5	0.0678336098790169\\
21	6	0.0537776201963425\\
21	7	-0.0240839999169111\\
21	8	-0.00468701170757413\\
21	9	0.060820147395134\\
21	10	-0.0115995407104492\\
21	11	-0.0362437665462494\\
21	12	0.037481177598238\\
21	13	-0.0769216641783714\\
21	14	0.081750214099884\\
21	15	-0.168272852897644\\
21	16	-0.0125605566427112\\
21	17	-0.0426772274076939\\
21	18	-0.0657346397638321\\
21	19	-0.0225266050547361\\
21	20	-0.00534546189010143\\
21	21	-0.0646673962473869\\
21	22	-0.03319276496768\\
21	23	-0.0115398988127708\\
21	24	-0.123054720461369\\
21	25	0.00633644126355648\\
21	26	-0.0263721235096455\\
21	27	0.00594855891540647\\
21	28	0.0539993941783905\\
21	29	-0.0508391633629799\\
21	30	-0.0785115733742714\\
21	31	-0.000291038042632863\\
21	32	0.117489367723465\\
21	33	-0.115460269153118\\
21	34	-0.04882987216115\\
21	35	-0.11935980618\\
22	1	-0.0328665524721146\\
22	2	-0.0433042757213116\\
22	3	0.0368505083024502\\
22	4	-0.0647057890892029\\
22	5	0.0855188891291618\\
22	6	-0.103561021387577\\
22	7	-0.0327895767986774\\
22	8	0.0157096683979034\\
22	9	0.0353117547929287\\
22	10	0.0351529009640217\\
22	11	-0.00233329180628061\\
22	12	0.00218642316758633\\
22	13	-0.0535673499107361\\
22	14	0.074955478310585\\
22	15	-0.040458120405674\\
22	16	-0.0242511294782162\\
22	17	-0.0257589258253574\\
22	18	-0.0665536969900131\\
22	19	-0.0151968644931912\\
22	20	-0.166647464036942\\
22	21	-0.0923524647951126\\
22	22	0.013728704303503\\
22	23	-0.0322251692414284\\
22	24	-0.110511802136898\\
22	25	0.0187850315123796\\
22	26	-0.119585610926151\\
22	27	-0.0185791775584221\\
22	28	0.0308605022728443\\
22	29	-0.00545174209401011\\
22	30	-0.0285072717815638\\
22	31	0.0208429340273142\\
22	32	0.125495448708534\\
22	33	-0.101871371269226\\
22	34	-0.0548390969634056\\
22	35	-0.09527687728405\\
23	1	0.0364239513874054\\
23	2	0.00931533239781857\\
23	3	0.0557155795395374\\
23	4	-0.0833163261413574\\
23	5	0.0440458953380585\\
23	6	0.0480046235024929\\
23	7	0.0898646265268326\\
23	8	-0.108261443674564\\
23	9	-0.00640404457226396\\
23	10	-0.0385633893311024\\
23	11	0.0382782779633999\\
23	12	-0.00524279335513711\\
23	13	0.0672536864876747\\
23	14	0.0465769879519939\\
23	15	-0.045160636305809\\
23	16	-0.0126388175413013\\
23	17	0.00161099340766668\\
23	18	-0.0391236655414104\\
23	19	0.0130916917696595\\
23	20	-0.151781037449837\\
23	21	-0.0327582694590092\\
23	22	0.120002463459969\\
23	23	0.00155523885041475\\
23	24	0.0331269912421703\\
23	25	-0.143067136406898\\
23	26	-0.0048421430401504\\
23	27	-0.121222227811813\\
23	28	0.0875827521085739\\
23	29	-0.0543138533830643\\
23	30	-0.0153874633833766\\
23	31	0.0577901937067509\\
23	32	0.0461772121489048\\
23	33	-0.109456233680248\\
23	34	-0.0440327785909176\\
23	35	-0.0504371784627438\\
24	1	-0.00422174204140902\\
24	2	-0.0588970296084881\\
24	3	-0.0109062939882278\\
24	4	-0.0906931757926941\\
24	5	0.007923255674541\\
24	6	-0.0739657357335091\\
24	7	-0.0938186272978783\\
24	8	-0.0132728554308414\\
24	9	-0.00251081865280867\\
24	10	-0.028399832546711\\
24	11	0.0125103117898107\\
24	12	-0.0377388335764408\\
24	13	-0.00950813759118319\\
24	14	0.145701602101326\\
24	15	-0.036387775093317\\
24	16	0.0324207469820976\\
24	17	-0.0698106586933136\\
24	18	0.0391603223979473\\
24	19	-0.0114187141880393\\
24	20	0.00277602951973677\\
24	21	-0.0368593297898769\\
24	22	0.0794875547289848\\
24	23	-0.0371192470192909\\
24	24	-0.0175110921263695\\
24	25	-0.041683740913868\\
24	26	0.028360890224576\\
24	27	-0.0861356034874916\\
24	28	-0.0670474395155907\\
24	29	-0.113272242248058\\
24	30	-0.125534504652023\\
24	31	0.0788019448518753\\
24	32	-0.0611542873084545\\
24	33	-0.0935169085860252\\
24	34	0.0146522568538785\\
24	35	-0.0042081456631422\\
25	1	0.0159723311662674\\
25	2	0.00105834973510355\\
25	3	-0.036546066403389\\
25	4	-0.000145876765600406\\
25	5	-0.0382128469645977\\
25	6	-0.132689580321312\\
25	7	0.0383797213435173\\
25	8	-0.0407938212156296\\
25	9	0.0171241778880358\\
25	10	-0.00234021991491318\\
25	11	-0.080722451210022\\
25	12	-0.152363449335098\\
25	13	0.0436419546604156\\
25	14	0.0670454651117325\\
25	15	-0.114498279988766\\
25	16	0.0448751114308834\\
25	17	-0.0165786314755678\\
25	18	-0.0255919247865677\\
25	19	-0.00550061743706465\\
25	20	-0.0286918431520462\\
25	21	-0.0155951734632254\\
25	22	0.0161948259919882\\
25	23	0.0384709239006042\\
25	24	-0.0133559117093682\\
25	25	-0.0352961868047714\\
25	26	-0.0873796045780182\\
25	27	-0.051001213490963\\
25	28	-0.0160881541669369\\
25	29	-0.102006353437901\\
25	30	-0.0676705241203308\\
25	31	0.0196281038224697\\
25	32	-0.0232067052274942\\
25	33	-0.0187920536845922\\
25	34	0.00363946426659822\\
25	35	-0.0982743501663208\\
26	1	0.0274677108973265\\
26	2	-0.0565352067351341\\
26	3	-0.0263283960521221\\
26	4	-0.0775228664278984\\
26	5	-0.118772871792316\\
26	6	0.0279546640813351\\
26	7	-0.116107068955898\\
26	8	-0.00189213873818517\\
26	9	-0.0181516855955124\\
26	10	-0.00120341242291033\\
26	11	-0.105008356273174\\
26	12	-0.0157203823328018\\
26	13	-0.094545342028141\\
26	14	-0.00588419940322638\\
26	15	-0.0930264219641685\\
26	16	0.0699908509850502\\
26	17	-0.00339232827536762\\
26	18	-0.0463832058012486\\
26	19	0.0027489650528878\\
26	20	-0.00230331369675696\\
26	21	-0.0189749151468277\\
26	22	0.040551483631134\\
26	23	0.00729863019660115\\
26	24	0.00639449572190642\\
26	25	-0.131682738661766\\
26	26	-0.0400568507611752\\
26	27	-0.0218180771917105\\
26	28	-0.0886347591876984\\
26	29	-0.0516404397785664\\
26	30	-0.145722597837448\\
26	31	-0.00275093270465732\\
26	32	-0.00345765403471887\\
26	33	0.00459986180067062\\
26	34	-0.0830338299274445\\
26	35	-0.0269463695585728\\
27	1	0.00721955765038729\\
27	2	-0.0330593064427376\\
27	3	-0.0263915061950684\\
27	4	-0.0351360589265823\\
27	5	0.0225374512374401\\
27	6	-0.166604354977608\\
27	7	0.0472660884261131\\
27	8	0.0261442009359598\\
27	9	0.0319194607436657\\
27	10	0.0291388761252165\\
27	11	-0.044426042586565\\
27	12	-0.12039241194725\\
27	13	-0.138613432645798\\
27	14	0.0831632539629936\\
27	15	-0.0530821345746517\\
27	16	0.05245266482234\\
27	17	-0.0408461429178715\\
27	18	0.0316949523985386\\
27	19	0.0150098670274019\\
27	20	-0.0546813160181046\\
27	21	-0.0148382093757391\\
27	22	0.0106255188584328\\
27	23	0.034174345433712\\
27	24	0.0393423736095428\\
27	25	0.000424973026383668\\
27	26	-0.137190133333206\\
27	27	0.0574270486831665\\
27	28	0.0392283089458942\\
27	29	-0.0468271039426327\\
27	30	0.00751623557880521\\
27	31	0.0019383430480957\\
27	32	0.0247442368417978\\
27	33	0.0250739399343729\\
27	34	0.0366645380854607\\
27	35	0.00231646443717182\\
28	1	-0.0686120167374611\\
28	2	-0.0255688615143299\\
28	3	-0.0476848743855953\\
28	4	0.05463482812047\\
28	5	0.00113533227704465\\
28	6	-0.0345401987433434\\
28	7	-0.0449197441339493\\
28	8	0.00213395454920828\\
28	9	-0.000989753985777497\\
28	10	-0.0623983256518841\\
28	11	-0.0267331246286631\\
28	12	-0.045567475259304\\
28	13	-0.0680075213313103\\
28	14	0.0258434545248747\\
28	15	-0.0643379986286163\\
28	16	0.0260522253811359\\
28	17	-0.0681991204619408\\
28	18	-0.0186328589916229\\
28	19	0.0184397287666798\\
28	20	-0.0914160013198853\\
28	21	-0.177403211593628\\
28	22	0.0112001588568091\\
28	23	0.0365407764911652\\
28	24	0.0134333595633507\\
28	25	-0.0317156165838242\\
28	26	-0.112687528133392\\
28	27	0.0268492512404919\\
28	28	-0.0970707610249519\\
28	29	-0.0573142282664776\\
28	30	-0.0495529472827911\\
28	31	-0.140139907598495\\
28	32	0.0107143549248576\\
28	33	0.0318075157701969\\
28	34	-0.000352277653291821\\
28	35	-0.0747321099042892\\
29	1	0.0772175788879395\\
29	2	-0.0077401208691299\\
29	3	-0.0723472088575363\\
29	4	0.051946897059679\\
29	5	0.000940547557547688\\
29	6	-0.0167292039841413\\
29	7	-0.026068065315485\\
29	8	0.00852011516690254\\
29	9	-0.0101898033171892\\
29	10	0.0318227894604206\\
29	11	-0.0160292945802212\\
29	12	0.0260909385979176\\
29	13	-0.021801482886076\\
29	14	0.0403792336583138\\
29	15	-0.0122385760769248\\
29	16	-0.0208230726420879\\
29	17	-0.016410619020462\\
29	18	0.014243726618588\\
29	19	0.0203145779669285\\
29	20	-0.0714180320501328\\
29	21	-0.0802637189626694\\
29	22	0.0252329278737307\\
29	23	0.0300245061516762\\
29	24	0.106039300560951\\
29	25	-0.0110662803053856\\
29	26	-0.0330400206148624\\
29	27	-0.0694107711315155\\
29	28	0.028064152225852\\
29	29	-0.0452408604323864\\
29	30	-0.0581328608095646\\
29	31	-0.0710143819451332\\
29	32	-0.0437969453632832\\
29	33	-0.099450059235096\\
29	34	-0.0808887481689453\\
29	35	0.00747562292963266\\
30	1	-0.0515765249729156\\
30	2	-0.00487001705914736\\
30	3	-0.0502953827381134\\
30	4	0.0352702662348747\\
30	5	-0.0467546135187149\\
30	6	0.035008892416954\\
30	7	0.0364378020167351\\
30	8	0.0767338648438454\\
30	9	-0.00523638818413019\\
30	10	-0.0107559124007821\\
30	11	-0.038723886013031\\
30	12	-0.0256286021322012\\
30	13	-0.0752627328038216\\
30	14	0.0360042080283165\\
30	15	-0.0276849288493395\\
30	16	-0.0152944829314947\\
30	17	-0.00313814170658588\\
30	18	-0.0375944189727306\\
30	19	0.0296390522271395\\
30	20	-0.0131805585697293\\
30	21	-0.0630083680152893\\
30	22	-0.0539223924279213\\
30	23	0.0887533202767372\\
30	24	0.040239330381155\\
30	25	0.0451232679188251\\
30	26	-0.102666318416595\\
30	27	-0.0308792125433683\\
30	28	0.0787487849593163\\
30	29	0.00385040300898254\\
30	30	-0.0713410004973412\\
30	31	-0.0579151622951031\\
30	32	-0.0032352760899812\\
30	33	-0.0865005701780319\\
30	34	-0.0294071976095438\\
30	35	0.00822258461266756\\
31	1	0.0721394494175911\\
31	2	0.00102625123690814\\
31	3	-0.0410529747605324\\
31	4	0.0179858542978764\\
31	5	-0.00699193123728037\\
31	6	-0.0141667602583766\\
31	7	0.0174130536615849\\
31	8	0.1627067476511\\
31	9	0.0891292244195938\\
31	10	-0.0176697447896004\\
31	11	0.0295590925961733\\
31	12	-0.0248548872768879\\
31	13	-0.0115331886336207\\
31	14	0.0315191000699997\\
31	15	0.0388018861413002\\
31	16	0.0176399983465672\\
31	17	-0.0401505418121815\\
31	18	-0.0265133008360863\\
31	19	0.0135441366583109\\
31	20	0.012647146359086\\
31	21	-0.0329274907708168\\
31	22	-0.089471198618412\\
31	23	0.0538273043930531\\
31	24	0.057831559330225\\
31	25	-0.0214273408055305\\
31	26	-0.0355278067290783\\
31	27	0.0282829813659191\\
31	28	-0.0118138380348682\\
31	29	0.0207303501665592\\
31	30	-0.0256276708096266\\
31	31	-0.025759756565094\\
31	32	0.114256501197815\\
31	33	-0.0501570887863636\\
31	34	-0.0465657077729702\\
31	35	0.0363714508712292\\
32	1	0.0151790250092745\\
32	2	-0.0185007695108652\\
32	3	0.0743995010852814\\
32	4	0.0726260393857956\\
32	5	0.00158960616681725\\
32	6	-0.0012108936207369\\
32	7	-0.0198896136134863\\
32	8	0.0478538386523724\\
32	9	-0.0394179224967957\\
32	10	0.047562763094902\\
32	11	0.118850871920586\\
32	12	0.0315263792872429\\
32	13	0.0448764450848103\\
32	14	0.107181966304779\\
32	15	0.0363424271345139\\
32	16	0.0425534248352051\\
32	17	-0.0330094881355762\\
32	18	-0.0312532596290112\\
32	19	-0.0135191697627306\\
32	20	0.06413384526968\\
32	21	-0.0287681315094233\\
32	22	0.0253491662442684\\
32	23	-0.0547641292214394\\
32	24	0.10130662471056\\
32	25	0.0415703132748604\\
32	26	-0.0177820771932602\\
32	27	-0.0367992520332336\\
32	28	-0.0323155224323273\\
32	29	-0.037116426974535\\
32	30	-0.0139020690694451\\
32	31	0.0116206780076027\\
32	32	0.146103009581566\\
32	33	-0.0372328609228134\\
32	34	-0.0333766676485538\\
32	35	-0.0531228482723236\\
33	1	0.0156460739672184\\
33	2	-0.0343865752220154\\
33	3	0.0272847227752209\\
33	4	0.0651750192046165\\
33	5	0.0112046021968126\\
33	6	0.0934628769755363\\
33	7	0.0530458763241768\\
33	8	-0.00175940396729857\\
33	9	-0.0154153183102608\\
33	10	-9.53950584516861e-05\\
33	11	0.064313717186451\\
33	12	0.0743196383118629\\
33	13	0.0727552324533463\\
33	14	0.116962768137455\\
33	15	0.0234050434082747\\
33	16	0.0707207024097443\\
33	17	-0.0148100517690182\\
33	18	-0.0495578683912754\\
33	19	-0.0165420547127724\\
33	20	0.0342902950942516\\
33	21	-0.0546764172613621\\
33	22	0.0593936704099178\\
33	23	0.00216022925451398\\
33	24	0.00308730569668114\\
33	25	0.121740512549877\\
33	26	0.0491677224636078\\
33	27	0.0111771179363132\\
33	28	0.00654073571786284\\
33	29	0.00355297746136785\\
33	30	-0.0214894190430641\\
33	31	0.0453960113227367\\
33	32	0.0362469181418419\\
33	33	0.0205058362334967\\
33	34	0.0291870981454849\\
33	35	0.019980575889349\\
34	1	-0.0187385454773903\\
34	2	-0.0795128792524338\\
34	3	0.0374609529972076\\
34	4	-0.0380811989307404\\
34	5	0.0203472096472979\\
34	6	0.0371272154152393\\
34	7	0.0132439816370606\\
34	8	0.0399813428521156\\
34	9	0.00339057226665318\\
34	10	-0.00751471938565373\\
34	11	0.0468523278832436\\
34	12	0.0713741183280945\\
34	13	0.0137399826198816\\
34	14	0.0484229475259781\\
34	15	-0.0115952836349607\\
34	16	0.0636480897665024\\
34	17	-0.0104871056973934\\
34	18	0.0568800270557404\\
34	19	-0.0251231640577316\\
34	20	-0.00681983027607203\\
34	21	-0.00143285235390067\\
34	22	0.0147706577554345\\
34	23	0.0711152330040932\\
34	24	0.0839762091636658\\
34	25	0.0421867743134499\\
34	26	0.00992111023515463\\
34	27	0.00158045603893697\\
34	28	0.0394412912428379\\
34	29	0.0420830138027668\\
34	30	-0.0417761839926243\\
34	31	0.092821404337883\\
34	32	-0.0142167722806334\\
34	33	0.0140779167413712\\
34	34	0.0404887460172176\\
34	35	-0.00235588941723108\\
35	1	-0.00263693789020181\\
35	2	-0.0186650175601244\\
35	3	0.0154073312878609\\
35	4	-0.0444650277495384\\
35	5	0.0289882943034172\\
35	6	-0.0403031222522259\\
35	7	0.0328005626797676\\
35	8	0.0188429113477468\\
35	9	0.0488567464053631\\
35	10	0.00994523242115974\\
35	11	0.0188151299953461\\
35	12	0.0426529347896576\\
35	13	0.00407553557306528\\
35	14	0.0382453054189682\\
35	15	-0.0376114286482334\\
35	16	0.0514722801744938\\
35	17	-0.0212851408869028\\
35	18	-0.0509294606745243\\
35	19	-0.0218132231384516\\
35	20	0.0411383844912052\\
35	21	0.0422933772206306\\
35	22	0.0878664553165436\\
35	23	-0.0179693810641766\\
35	24	0.120051354169846\\
35	25	0.0399449244141579\\
35	26	-0.0121314944699407\\
35	27	-0.0158043149858713\\
35	28	0.0408442094922066\\
35	29	-0.0126527966931462\\
35	30	-0.0224304739385843\\
35	31	-0.00354548264294863\\
35	32	-0.045189157128334\\
35	33	-0.0295163691043854\\
35	34	0.0143543677404523\\
35	35	0.0454085730016232\\
36	1	-0.0522059239447117\\
36	2	0.0689948499202728\\
36	3	0.0245849806815386\\
36	4	-0.0307188685983419\\
36	5	-0.0343743413686752\\
36	6	-0.0401657745242119\\
36	7	-0.0495334379374981\\
36	8	0.0148684615269303\\
36	9	-0.0286298599094152\\
36	10	0.0367091968655586\\
36	11	-0.0297047737985849\\
36	12	0.0121206557378173\\
36	13	0.039868451654911\\
36	14	0.0368540771305561\\
36	15	-0.00964624248445034\\
36	16	0.000156499663717113\\
36	17	0.0187854077666998\\
36	18	-0.00809117686003447\\
36	19	0.00357477832585573\\
36	20	0.0981413796544075\\
36	21	0.0137165281921625\\
36	22	0.0502323694527149\\
36	23	0.0183314234018326\\
36	24	0.0478008128702641\\
36	25	0.0516156628727913\\
36	26	-0.0193123780190945\\
36	27	-0.0149540137499571\\
36	28	0.090247705578804\\
36	29	0.0119496146216989\\
36	30	-0.0328764952719212\\
36	31	0.0365506522357464\\
36	32	-0.0126927522942424\\
36	33	-0.0616035424172878\\
36	34	0.0135264545679092\\
36	35	0.00456771301105618\\
37	1	0.0609938576817513\\
37	2	0.0420320332050323\\
37	3	0.000764090334996581\\
37	4	0.042518500238657\\
37	5	-0.0265775304287672\\
37	6	0.0106780529022217\\
37	7	-0.064703993499279\\
37	8	-0.0193123687058687\\
37	9	-0.0232019834220409\\
37	10	0.0278858672827482\\
37	11	-0.0125334160402417\\
37	12	0.0262393094599247\\
37	13	0.0375422574579716\\
37	14	-0.0609799288213253\\
37	15	0.0175128579139709\\
37	16	-0.0165589116513729\\
37	17	0.0164031870663166\\
37	18	-0.0292664337903261\\
37	19	-0.0169950518757105\\
37	20	0.105569407343864\\
37	21	-0.032910019159317\\
37	22	0.0760410502552986\\
37	23	-0.0106802461668849\\
37	24	0.132124528288841\\
37	25	0.0933106020092964\\
37	26	0.0407391637563705\\
37	27	-0.018201882019639\\
37	28	-0.0831173956394196\\
37	29	0.0091455327346921\\
37	30	-0.0105530843138695\\
37	31	-0.00145463657099754\\
37	32	0.0338162258267403\\
37	33	0.0236859787255526\\
37	34	-0.0897296592593193\\
37	35	0.0444174222648144\\
38	1	0.0574782937765121\\
38	2	-0.0163023546338081\\
38	3	-0.0499492585659027\\
38	4	-0.0146342199295759\\
38	5	-0.0285027120262384\\
38	6	0.0900614485144615\\
38	7	0.00254205800592899\\
38	8	-0.0292610283941031\\
38	9	0.0138496588915586\\
38	10	0.0609684661030769\\
38	11	0.0722125470638275\\
38	12	0.0690387785434723\\
38	13	0.0505509451031685\\
38	14	0.0401320457458496\\
38	15	0.00894263945519924\\
38	16	-0.0590519793331623\\
38	17	0.00536769535392523\\
38	18	-0.00233347620815039\\
38	19	-0.0225201584398746\\
38	20	0.0826063752174377\\
38	21	0.0522367358207703\\
38	22	0.00865392759442329\\
38	23	0.0105042522773147\\
38	24	0.0485259033739567\\
38	25	0.0702811479568481\\
38	26	-0.135579749941826\\
38	27	0.0816323682665825\\
38	28	0.0479382686316967\\
38	29	-0.056605439633131\\
38	30	0.0404943190515041\\
38	31	-0.124171197414398\\
38	32	-0.00768624851480126\\
38	33	0.011286536231637\\
38	34	-0.0105822486802936\\
38	35	0.00145446555688977\\
39	1	0.0389730930328369\\
39	2	-0.0263705868273973\\
39	3	-0.0476712845265865\\
39	4	-0.0453550443053246\\
39	5	0.00195326306857169\\
39	6	0.185614079236984\\
39	7	0.05122971534729\\
39	8	-0.0440741293132305\\
39	9	0.00666642049327493\\
39	10	-0.0134850554168224\\
39	11	0.0734854936599731\\
39	12	0.036183126270771\\
39	13	0.0549032241106033\\
39	14	-0.00494555430486798\\
39	15	-0.0230459310114384\\
39	16	-0.0169088095426559\\
39	17	0.0172933973371983\\
39	18	-0.0259710699319839\\
39	19	-0.0150860631838441\\
39	20	0.122274681925774\\
39	21	-0.0205325055867434\\
39	22	-0.0246788021177053\\
39	23	0.00983398407697678\\
39	24	0.0355128198862076\\
39	25	-0.0242275409400463\\
39	26	-0.0512917302548885\\
39	27	0.0127100758254528\\
39	28	0.0499165393412113\\
39	29	-0.0517223700881004\\
39	30	0.0790188759565353\\
39	31	-0.0535397119820118\\
39	32	-0.0305285565555096\\
39	33	-0.0370761528611183\\
39	34	0.0216695368289948\\
39	35	-0.0288208723068237\\
40	1	-0.0270708817988634\\
40	2	0.0220607053488493\\
40	3	-0.0474604666233063\\
40	4	0.00582984834909439\\
40	5	0.0141814779490232\\
40	6	-0.00300060166046023\\
40	7	0.0232347529381514\\
40	8	-0.00859207566827536\\
40	9	0.0223608985543251\\
40	10	0.0762714520096779\\
40	11	0.0139972334727645\\
40	12	0.0179335810244083\\
40	13	0.0231942720711231\\
40	14	0.0588712282478809\\
40	15	0.0640771090984344\\
40	16	0.0338859371840954\\
40	17	-0.0343446657061577\\
40	18	0.0172013714909554\\
40	19	-0.0156869702041149\\
40	20	0.0673411414027214\\
40	21	0.0361937172710896\\
40	22	-0.0716737359762192\\
40	23	0.017937358468771\\
40	24	0.122999057173729\\
40	25	0.0241538174450397\\
40	26	-0.0775267258286476\\
40	27	-0.0737925842404366\\
40	28	0.020650889724493\\
40	29	-0.019461564719677\\
40	30	0.0613598451018333\\
40	31	-0.00768844364210963\\
40	32	0.0105705372989178\\
40	33	0.0286427643150091\\
40	34	0.0383977554738522\\
40	35	0.0613054297864437\\
41	1	-0.0245843417942524\\
41	2	0.0830543339252472\\
41	3	0.0044796159490943\\
41	4	0.0568379834294319\\
41	5	0.0868648663163185\\
41	6	-0.0530498623847961\\
41	7	0.047507781535387\\
41	8	-0.0493227317929268\\
41	9	0.0434905663132668\\
41	10	0.042336817830801\\
41	11	-0.0158997215330601\\
41	12	0.0569823943078518\\
41	13	0.0149414539337158\\
41	14	0.0575975924730301\\
41	15	0.00285463174805045\\
41	16	0.046999916434288\\
41	17	0.0143258590251207\\
41	18	0.0488099046051502\\
41	19	-0.0166124198585749\\
41	20	0.0477690808475018\\
41	21	0.0441422909498215\\
41	22	-0.0901072397828102\\
41	23	0.0303584989160299\\
41	24	0.071822315454483\\
41	25	0.023828474804759\\
41	26	-0.0527656897902489\\
41	27	-0.0519841946661472\\
41	28	0.111705712974072\\
41	29	0.0452250465750694\\
41	30	0.0819520354270935\\
41	31	-0.0142804635688663\\
41	32	-0.00943520944565535\\
41	33	-0.0560749173164368\\
41	34	-0.0468968003988266\\
41	35	-0.0127149894833565\\
42	1	0.0378884859383106\\
42	2	0.00613958016037941\\
42	3	-0.00385540490970016\\
42	4	0.0165073871612549\\
42	5	0.0520760864019394\\
42	6	0.0204238537698984\\
42	7	0.0273685231804848\\
42	8	-0.08000098913908\\
42	9	0.020547142252326\\
42	10	0.0152836227789521\\
42	11	-0.0222215559333563\\
42	12	0.0284278932958841\\
42	13	0.134767770767212\\
42	14	0.026802871376276\\
42	15	-0.029107578098774\\
42	16	0.0208337940275669\\
42	17	0.0506667271256447\\
42	18	-0.0505231246352196\\
42	19	-0.0439805239439011\\
42	20	-0.0886256173253059\\
42	21	0.00314012262970209\\
42	22	0.0551536157727242\\
42	23	0.0319262035191059\\
42	24	0.0758943185210228\\
42	25	-0.0100485486909747\\
42	26	0.0820828229188919\\
42	27	0.0234285369515419\\
42	28	0.0485311448574066\\
42	29	-0.0153151312842965\\
42	30	-0.033372025936842\\
42	31	-0.0185626801103354\\
42	32	-0.050914078950882\\
42	33	0.00802233628928661\\
42	34	-0.0368256010115147\\
42	35	0.0736778005957603\\
43	1	-0.000525454990565777\\
43	2	0.0436625070869923\\
43	3	0.0180174857378006\\
43	4	-0.00130050955340266\\
43	5	-0.0557992234826088\\
43	6	0.0895167589187622\\
43	7	0.0680566802620888\\
43	8	0.0281489938497543\\
43	9	-0.0363636128604412\\
43	10	0.0531487837433815\\
43	11	0.0549222081899643\\
43	12	-0.0134127931669354\\
43	13	0.00129709043540061\\
43	14	0.0636575371026993\\
43	15	0.112306281924248\\
43	16	0.0311862155795097\\
43	17	0.0787974968552589\\
43	18	0.0688008591532707\\
43	19	-0.0368695519864559\\
43	20	0.00581026310101151\\
43	21	-0.0173578951507807\\
43	22	0.141396909952164\\
43	23	0.170577242970467\\
43	24	0.101482219994068\\
43	25	0.0872905477881432\\
43	26	0.145735025405884\\
43	27	0.157884046435356\\
43	28	-7.17377406544983e-05\\
43	29	-0.0530890971422195\\
43	30	0.051575880497694\\
43	31	-0.0384199097752571\\
43	32	0.00925747491419315\\
43	33	0.0698257684707642\\
43	34	0.0338544547557831\\
43	35	0.0663557425141335\\
44	1	0.132640391588211\\
44	2	0.0256295278668404\\
44	3	0.0499715507030487\\
44	4	0.0369845665991306\\
44	5	0.0645452812314034\\
44	6	0.0120192635804415\\
44	7	0.143362298607826\\
44	8	0.105717189610004\\
44	9	-0.0401548035442829\\
44	10	-0.00411844626069069\\
44	11	0.0608232915401459\\
44	12	0.118462026119232\\
44	13	0.0741978883743286\\
44	14	0.0587290674448013\\
44	15	0.109264649450779\\
44	16	0.0770451501011848\\
44	17	0.104836359620094\\
44	18	0.0478648543357849\\
44	19	-0.0010861458722502\\
44	20	-0.101623483002186\\
44	21	0.00926202908158302\\
44	22	0.0893088802695274\\
44	23	0.0681538209319115\\
44	24	0.0431431867182255\\
44	25	-0.00935964565724134\\
44	26	0.0985699445009232\\
44	27	0.243235647678375\\
44	28	0.024551548063755\\
44	29	-0.0210989564657211\\
44	30	0.017538033425808\\
44	31	0.0148652354255319\\
44	32	0.0589725375175476\\
44	33	0.0925776362419128\\
44	34	0.0967749133706093\\
44	35	0.0890360996127129\\
45	1	0.011892675422132\\
45	2	0.00230453279800713\\
45	3	0.0161335021257401\\
45	4	0.00322984345257282\\
45	5	0.0489603243768215\\
45	6	0.0095038739964366\\
45	7	-0.0199724249541759\\
45	8	0.0554005205631256\\
45	9	-0.0316575206816196\\
45	10	-0.0339846238493919\\
45	11	0.107171133160591\\
45	12	-0.0638703107833862\\
45	13	0.123185180127621\\
45	14	0.0657657831907272\\
45	15	0.0284148473292589\\
45	16	0.0753632560372353\\
45	17	0.0924254655838013\\
45	18	-0.0703516900539398\\
45	19	0.0183501876890659\\
45	20	-0.100088357925415\\
45	21	0.0392526276409626\\
45	22	0.0358720310032368\\
45	23	0.0101619875058532\\
45	24	0.0521139577031136\\
45	25	0.104966036975384\\
45	26	0.106553167104721\\
45	27	0.159606650471687\\
45	28	-0.0219125151634216\\
45	29	0.0303046796470881\\
45	30	-0.03178995475173\\
45	31	0.0204474814236164\\
45	32	0.00127585255540907\\
45	33	-0.00527456635609269\\
45	34	-0.00702009862288833\\
45	35	0.0948000028729439\\
46	1	0.157327324151993\\
46	2	-0.00789851974695921\\
46	3	0.0329875573515892\\
46	4	0.0592392981052399\\
46	5	-0.0184929836541414\\
46	6	-0.0237876828759909\\
46	7	0.0312183387577534\\
46	8	0.0242214519530535\\
46	9	0.0551020316779613\\
46	10	0.0569259263575077\\
46	11	0.0921616405248642\\
46	12	0.0867970511317253\\
46	13	0.0690780952572823\\
46	14	0.0378774330019951\\
46	15	0.117873556911945\\
46	16	0.0829527974128723\\
46	17	-0.0152064757421613\\
46	18	-0.0837069600820541\\
46	19	0.00672071613371372\\
46	20	-0.0182875636965036\\
46	21	0.0512087307870388\\
46	22	0.107116311788559\\
46	23	-0.0185069348663092\\
46	24	0.138946488499641\\
46	25	0.0338917151093483\\
46	26	0.0998225957155228\\
46	27	0.101143896579742\\
46	28	0.0280786193907261\\
46	29	0.0552879646420479\\
46	30	0.0572786256670952\\
46	31	0.0069748992100358\\
46	32	0.0232435017824173\\
46	33	0.125220492482185\\
46	34	0.0131333656609058\\
46	35	-0.0236281640827656\\
47	1	0.00399328535422683\\
47	2	0.0051819127984345\\
47	3	0.0278710424900055\\
47	4	-0.0246558971703053\\
47	5	0.0863755866885185\\
47	6	0.0347526483237743\\
47	7	0.0920824185013771\\
47	8	0.205290406942368\\
47	9	0.00818018335849047\\
47	10	0.00898537319153547\\
47	11	0.0500431880354881\\
47	12	0.0210175458341837\\
47	13	0.0394242852926254\\
47	14	0.0181219782680273\\
47	15	0.0907067582011223\\
47	16	0.0400544665753841\\
47	17	-0.0756090357899666\\
47	18	-0.0423262491822243\\
47	19	-0.0190247185528278\\
47	20	0.0272755790501833\\
47	21	-0.0215817522257566\\
47	22	0.0172705017030239\\
47	23	0.00499080680310726\\
47	24	0.127820253372192\\
47	25	0.00750818382948637\\
47	26	0.0132177257910371\\
47	27	0.129610404372215\\
47	28	0.106100492179394\\
47	29	0.0463251508772373\\
47	30	0.00441557401791215\\
47	31	-0.0296197850257158\\
47	32	0.0499520972371101\\
47	33	0.141714259982109\\
47	34	0.149902164936066\\
47	35	-0.0630894675850868\\
48	1	0.0372614003717899\\
48	2	-0.0327878668904305\\
48	3	-0.00896469410508871\\
48	4	0.0255481824278831\\
48	5	0.122700057923794\\
48	6	-0.020470816642046\\
48	7	0.0903104916214943\\
48	8	0.202431887388229\\
48	9	0.0683845430612564\\
48	10	-0.0221438128501177\\
48	11	-0.018799401819706\\
48	12	0.00930589344352484\\
48	13	0.0876803547143936\\
48	14	0.0658017843961716\\
48	15	-0.00330380443483591\\
48	16	0.0355563163757324\\
48	17	-0.0981852859258652\\
48	18	-0.0571117289364338\\
48	19	-0.0193466022610664\\
48	20	0.0683454722166061\\
48	21	0.0230183228850365\\
48	22	0.0612426437437534\\
48	23	0.085248276591301\\
48	24	0.11091548204422\\
48	25	-0.0354334488511086\\
48	26	-0.00416414113715291\\
48	27	0.116418659687042\\
48	28	0.00120975414756685\\
48	29	0.015009231865406\\
48	30	0.0661214962601662\\
48	31	0.0428706631064415\\
48	32	-0.00798719376325607\\
48	33	0.0962621793150902\\
48	34	0.0836854353547096\\
48	35	-0.165404096245766\\
49	1	0.00265494082123041\\
49	2	0.0108382226899266\\
49	3	-0.0241925101727247\\
49	4	-0.0327675826847553\\
49	5	0.115552134811878\\
49	6	0.00801191665232182\\
49	7	0.0330852754414082\\
49	8	0.0251045748591423\\
49	9	0.112112358212471\\
49	10	0.0170554239302874\\
49	11	-0.0519477277994156\\
49	12	0.0787578746676445\\
49	13	0.097678504884243\\
49	14	-0.0667893961071968\\
49	15	0.0795984864234924\\
49	16	0.0346030928194523\\
49	17	0.00244831829331815\\
49	18	0.0150716518983245\\
49	19	-0.0209159385412931\\
49	20	0.0605297461152077\\
49	21	0.0488378629088402\\
49	22	0.0436704158782959\\
49	23	0.0313972383737564\\
49	24	0.0382591672241688\\
49	25	-0.0434847809374332\\
49	26	0.0131632573902607\\
49	27	0.0360058322548866\\
49	28	0.0340127870440483\\
49	29	0.00816570036113262\\
49	30	0.114534065127373\\
49	31	-0.0159500204026699\\
49	32	-0.038991816341877\\
49	33	0.119508855044842\\
49	34	0.0574448518455029\\
49	35	0.0118301073089242\\
50	1	0.0392138473689556\\
50	2	0.021561773493886\\
50	3	0.00680360849946737\\
50	4	-0.0095455190166831\\
50	5	0.0252200830727816\\
50	6	0.0107107786461711\\
50	7	0.130870163440704\\
50	8	-0.0542931705713272\\
50	9	-0.040203470736742\\
50	10	-0.0374537333846092\\
50	11	-0.0501748956739902\\
50	12	-0.106915645301342\\
50	13	0.129239127039909\\
50	14	-0.09349624812603\\
50	15	0.0455482192337513\\
50	16	-0.00370371364988387\\
50	17	0.0359662249684334\\
50	18	-0.00963633414357901\\
50	19	-0.0523113496601582\\
50	20	0.0240773502737284\\
50	21	-0.00286632077768445\\
50	22	0.0781922712922096\\
50	23	0.0737012103199959\\
50	24	0.0711624398827553\\
50	25	-0.0169338751584291\\
50	26	-0.0523890070617199\\
50	27	0.0931316837668419\\
50	28	-0.0769718587398529\\
50	29	-0.089657261967659\\
50	30	0.0485987290740013\\
50	31	-0.060616172850132\\
50	32	-0.0107828974723816\\
50	33	0.0372614413499832\\
50	34	-0.0542190298438072\\
50	35	0.0420300364494324\\
51	1	0.0137388650327921\\
51	2	0.0354952290654182\\
51	3	0.0695514753460884\\
51	4	-0.0755701959133148\\
51	5	-0.0488862209022045\\
51	6	0.0176582392305136\\
51	7	0.0271231383085251\\
51	8	0.0323589406907558\\
51	9	-0.0295243803411722\\
51	10	-0.0137968482449651\\
51	11	-0.0512282960116863\\
51	12	-0.135223522782326\\
51	13	-0.0104049453511834\\
51	14	0.0120278298854828\\
51	15	0.084551565349102\\
51	16	-0.00813017226755619\\
51	17	-0.025656970217824\\
51	18	0.120831899344921\\
51	19	-0.0219910126179457\\
51	20	0.0300171934068203\\
51	21	-0.0546228960156441\\
51	22	0.0140622574836016\\
51	23	-0.0880950167775154\\
51	24	0.0668359398841858\\
51	25	-0.0195748992264271\\
51	26	0.0241661071777344\\
51	27	0.115852564573288\\
51	28	-0.133433043956757\\
51	29	0.128872588276863\\
51	30	0.0287502612918615\\
51	31	-0.0247582942247391\\
51	32	-0.00931439083069563\\
51	33	0.00764792831614614\\
51	34	-0.0127127133309841\\
51	35	-0.0949825644493103\\
52	1	0.000546924886293709\\
52	2	0.0828819125890732\\
52	3	-0.000487025827169418\\
52	4	0.057499822229147\\
52	5	-0.0720119625329971\\
52	6	-0.0987329930067062\\
52	7	-0.00788227468729019\\
52	8	0.00282708392478526\\
52	9	0.0404661670327187\\
52	10	-0.000115306065708864\\
52	11	-0.0635878443717957\\
52	12	-0.0542329400777817\\
52	13	0.0239572394639254\\
52	14	-0.0318776406347752\\
52	15	0.0717490091919899\\
52	16	0.0267518926411867\\
52	17	-0.12261226028204\\
52	18	0.00448919553309679\\
52	19	-0.0175880584865808\\
52	20	0.0571287907660007\\
52	21	-0.0352699868381023\\
52	22	0.00869235955178738\\
52	23	-0.0797438696026802\\
52	24	0.0182670447975397\\
52	25	-0.0157706420868635\\
52	26	0.00327315926551819\\
52	27	0.11729022115469\\
52	28	-0.0723989978432655\\
52	29	0.0711694359779358\\
52	30	0.0523269847035408\\
52	31	-0.0265575125813484\\
52	32	-0.0483126975595951\\
52	33	0.0706232562661171\\
52	34	0.00361674302257597\\
52	35	-0.0391465537250042\\
53	1	0.0483123734593391\\
53	2	0.0444394759833813\\
53	3	-0.0141895124688745\\
53	4	0.00554480543360114\\
53	5	-0.0450434423983097\\
53	6	-0.0569187849760056\\
53	7	-0.0730323567986488\\
53	8	-0.0136324223130941\\
53	9	-0.0374026224017143\\
53	10	0.018966056406498\\
53	11	-0.0418693013489246\\
53	12	-0.0802253633737564\\
53	13	-0.00464363396167755\\
53	14	-0.11672205477953\\
53	15	0.0705755725502968\\
53	16	0.0114871980622411\\
53	17	-0.0362337976694107\\
53	18	0.00530450558289886\\
53	19	-0.016472676768899\\
53	20	-0.0337348617613316\\
53	21	-0.0309438295662403\\
53	22	-0.0106184100732207\\
53	23	-0.100354328751564\\
53	24	0.0189464949071407\\
53	25	-0.0264950841665268\\
53	26	-0.0166995767503977\\
53	27	0.124543987214565\\
53	28	-0.113869823515415\\
53	29	-0.00481244456022978\\
53	30	-0.0378505289554596\\
53	31	-0.00206579035148025\\
53	32	-0.00815647374838591\\
53	33	0.0318363830447197\\
53	34	-0.00149099505506456\\
53	35	0.00378490868024528\\
54	1	0.0401702336966991\\
54	2	-0.0664678514003754\\
54	3	-0.0435298979282379\\
54	4	-0.0443963631987572\\
54	5	0.0263152569532394\\
54	6	0.06711445748806\\
54	7	0.0474156178534031\\
54	8	0.0158930625766516\\
54	9	0.0245217829942703\\
54	10	-0.0468307137489319\\
54	11	-0.017901698127389\\
54	12	-0.0199608877301216\\
54	13	-0.147697001695633\\
54	14	-0.133558124303818\\
54	15	0.00587080512195826\\
54	16	0.0282471682876348\\
54	17	-0.104752853512764\\
54	18	-0.100283928215504\\
54	19	-0.0102015445008874\\
54	20	0.055731326341629\\
54	21	-0.0547906421124935\\
54	22	-0.0300210565328598\\
54	23	-0.0993222519755363\\
54	24	0.0251998323947191\\
54	25	0.00127087940927595\\
54	26	0.089338980615139\\
54	27	-0.0200798939913511\\
54	28	-0.05300547555089\\
54	29	0.0493795648217201\\
54	30	-0.0515793487429619\\
54	31	-0.0303754117339849\\
54	32	0.0394643358886242\\
54	33	-0.0281925071030855\\
54	34	0.0272591765969992\\
54	35	0.135079860687256\\
55	1	0.044933196157217\\
55	2	-0.0270837992429733\\
55	3	-0.0194769371300936\\
55	4	3.10762297885958e-05\\
55	5	0.00179104681592435\\
55	6	0.0452390722930431\\
55	7	-0.0839952304959297\\
55	8	-0.0963543877005577\\
55	9	0.0103656006976962\\
55	10	-0.0250656008720398\\
55	11	-0.026619216427207\\
55	12	-0.0928843542933464\\
55	13	-0.0978774428367615\\
55	14	-0.100766040384769\\
55	15	0.0939047485589981\\
55	16	0.0365753285586834\\
55	17	-0.0467233844101429\\
55	18	0.0229294374585152\\
55	19	-0.00108455820009112\\
55	20	0.0478432551026344\\
55	21	-0.041251003742218\\
55	22	-0.180507510900497\\
55	23	0.00772741716355085\\
55	24	-0.183546140789986\\
55	25	-0.0278836097568274\\
55	26	0.00229837046936154\\
55	27	0.0038550931494683\\
55	28	-0.150302171707153\\
55	29	-0.00444588856771588\\
55	30	0.0500536262989044\\
55	31	-0.00197275122627616\\
55	32	0.122143946588039\\
55	33	-0.0306621938943863\\
55	34	0.0386318676173687\\
55	35	0.0781726613640785\\
56	1	-0.0309753008186817\\
56	2	-0.0310392547398806\\
56	3	-0.0097054373472929\\
56	4	-0.0867373645305634\\
56	5	0.035565510392189\\
56	6	-0.0666059777140617\\
56	7	-0.00233877403661609\\
56	8	3.38389545504469e-05\\
56	9	0.00243735406547785\\
56	10	0.065107174217701\\
56	11	-0.0539009012281895\\
56	12	-0.073890820145607\\
56	13	-0.0274025965481997\\
56	14	-0.123872868716717\\
56	15	-0.0248081907629967\\
56	16	0.0471425764262676\\
56	17	-0.0690562948584557\\
56	18	-0.0443167500197887\\
56	19	-0.0222524031996727\\
56	20	0.0306209567934275\\
56	21	-0.0529821924865246\\
56	22	-0.0946291163563728\\
56	23	-0.133117407560349\\
56	24	-0.123902760446072\\
56	25	-0.0307708736509085\\
56	26	-0.0614430718123913\\
56	27	0.0591230615973473\\
56	28	-0.0236135516315699\\
56	29	-0.0901820734143257\\
56	30	-0.0421110726892948\\
56	31	-0.081404834985733\\
56	32	0.00195999606512487\\
56	33	0.0799634605646133\\
56	34	0.0331245884299278\\
56	35	-0.0471332892775536\\
57	1	-0.087044931948185\\
57	2	-0.07701575756073\\
57	3	0.00630551436915994\\
57	4	-0.0492742247879505\\
57	5	-0.0600707419216633\\
57	6	-0.0442770645022392\\
57	7	-0.0180761143565178\\
57	8	-0.00700297765433788\\
57	9	-0.0347152315080166\\
57	10	-0.0830875858664513\\
57	11	-0.0434227250516415\\
57	12	-0.0332193672657013\\
57	13	-0.136317700147629\\
57	14	-0.0995346233248711\\
57	15	-0.0869633182883263\\
57	16	0.00573242036625743\\
57	17	-0.0489493161439896\\
57	18	-0.0617024041712284\\
57	19	-0.0207383669912815\\
57	20	-0.0923013985157013\\
57	21	0.00155229726806283\\
57	22	-0.0859571322798729\\
57	23	-0.0072488053701818\\
57	24	-0.0170876476913691\\
57	25	0.013701356947422\\
57	26	0.00417141662910581\\
57	27	0.133687451481819\\
57	28	-0.0707968771457672\\
57	29	-0.0170668195933104\\
57	30	-0.0656917616724968\\
57	31	-0.0414318852126598\\
57	32	-0.0940598621964455\\
57	33	0.00398494396358728\\
57	34	0.0850975438952446\\
57	35	-0.0391799658536911\\
58	1	-0.00521519966423512\\
58	2	0.0744287669658661\\
58	3	0.0213076677173376\\
58	4	0.0448917001485825\\
58	5	-0.111008860170841\\
58	6	0.0131891071796417\\
58	7	0.00886337831616402\\
58	8	-0.00943154096603394\\
58	9	0.00778492260724306\\
58	10	-5.34469727426767e-05\\
58	11	-0.0548126138746738\\
58	12	-0.0421449989080429\\
58	13	-0.0529194734990597\\
58	14	-0.0966901704668999\\
58	15	0.0585870817303658\\
58	16	0.0164323374629021\\
58	17	0.102650515735149\\
58	18	0.0186700224876404\\
58	19	-0.00790468696504831\\
58	20	-0.0241248831152916\\
58	21	-0.00324131245724857\\
58	22	-0.0181543063372374\\
58	23	-0.0628624930977821\\
58	24	-0.0530774481594563\\
58	25	0.0964721813797951\\
58	26	-0.0478537119925022\\
58	27	0.0983289778232574\\
58	28	-0.0135985529050231\\
58	29	-0.0100225294008851\\
58	30	-0.0789585113525391\\
58	31	-0.0989802181720734\\
58	32	-0.099921889603138\\
58	33	0.0290327426046133\\
58	34	0.0101169031113386\\
58	35	-0.0761319026350975\\
59	1	-0.0721196681261063\\
59	2	-0.011634293012321\\
59	3	-0.00880949664860964\\
59	4	0.0476560853421688\\
59	5	-0.0450128652155399\\
59	6	0.00782565586268902\\
59	7	0.0361318588256836\\
59	8	-0.0151659110561013\\
59	9	-0.0202235989272594\\
59	10	0.0240870136767626\\
59	11	0.0108734574168921\\
59	12	-0.0265578385442495\\
59	13	0.0603540018200874\\
59	14	-0.0861827954649925\\
59	15	-0.0079890601336956\\
59	16	0.017706174403429\\
59	17	0.0622959360480309\\
59	18	-0.0118528287857771\\
59	19	-0.000742227886803448\\
59	20	-0.0989024043083191\\
59	21	-0.0279516223818064\\
59	22	-0.0150856012478471\\
59	23	0.0665669739246368\\
59	24	0.048221193253994\\
59	25	-0.0329498313367367\\
59	26	-0.111372210085392\\
59	27	0.0170856919139624\\
59	28	-0.0787312239408493\\
59	29	-0.0388439558446407\\
59	30	-0.0100982561707497\\
59	31	-0.0534098446369171\\
59	32	-0.110409572720528\\
59	33	-0.0504077449440956\\
59	34	-0.0746288523077965\\
59	35	-0.0229600612074137\\
60	1	0.0523190796375275\\
60	2	-0.0484374985098839\\
60	3	-0.035514984279871\\
60	4	-0.0557046569883823\\
60	5	-0.00640737637877464\\
60	6	0.10217808932066\\
60	7	-0.0627460479736328\\
60	8	-0.0357444137334824\\
60	9	0.0435601212084293\\
60	10	0.0242058243602514\\
60	11	-0.027993381023407\\
60	12	-0.0697886049747467\\
60	13	-0.0482933893799782\\
60	14	0.0420267730951309\\
60	15	-0.0339127480983734\\
60	16	0.0274957623332739\\
60	17	0.0315339230000973\\
60	18	-0.0544252879917622\\
60	19	-0.0123685514554381\\
60	20	0.0738050565123558\\
60	21	-0.0641897991299629\\
60	22	0.0822131037712097\\
60	23	-0.0967282503843307\\
60	24	-0.000349159585312009\\
60	25	-0.0294165331870317\\
60	26	0.0672804638743401\\
60	27	0.0639824271202087\\
60	28	-0.073415070772171\\
60	29	0.0608393326401711\\
60	30	-0.00976303964853287\\
60	31	-0.0651024878025055\\
60	32	-0.0348283872008324\\
60	33	0.0304004941135645\\
60	34	-0.096990205347538\\
60	35	-0.00720844930037856\\
61	1	-0.0351849645376205\\
61	2	0.0474736876785755\\
61	3	-0.00883714202791452\\
61	4	-0.113004513084888\\
61	5	0.00242466991767287\\
61	6	-0.043355755507946\\
61	7	-0.0323626063764095\\
61	8	-0.0300789177417755\\
61	9	0.0454378612339497\\
61	10	0.0409998968243599\\
61	11	-0.0231491308659315\\
61	12	0.0916047021746635\\
61	13	0.110419668257236\\
61	14	0.034348901361227\\
61	15	0.0928227007389069\\
61	16	0.0499047935009003\\
61	17	-0.0317508801817894\\
61	18	0.018833015114069\\
61	19	-0.0289535075426102\\
61	20	0.00956237874925137\\
61	21	-0.0313631221652031\\
61	22	0.0726406499743462\\
61	23	0.0376328304409981\\
61	24	0.0358481034636497\\
61	25	0.064798504114151\\
61	26	0.0218443516641855\\
61	27	0.0160400979220867\\
61	28	-0.0402781218290329\\
61	29	0.0206453930586576\\
61	30	0.0532727688550949\\
61	31	-0.085125558078289\\
61	32	-0.0466945320367813\\
61	33	0.0426507778465748\\
61	34	0.0576889291405678\\
61	35	0.0242201630026102\\
62	1	0.0251930989325047\\
62	2	0.0593035183846951\\
62	3	-0.00247943354770541\\
62	4	-0.0408382825553417\\
62	5	-0.011754123494029\\
62	6	-0.0272291339933872\\
62	7	-0.0309017244726419\\
62	8	0.012642864137888\\
62	9	0.01653834246099\\
62	10	0.0148884877562523\\
62	11	-0.0737133398652077\\
62	12	0.0175408739596605\\
62	13	0.155552104115486\\
62	14	0.0106606474146247\\
62	15	0.0533957593142986\\
62	16	0.0539925545454025\\
62	17	-0.138698503375053\\
62	18	-0.0571700185537338\\
62	19	-0.0331791155040264\\
62	20	0.0432876907289028\\
62	21	-0.0400273539125919\\
62	22	-0.0226879678666592\\
62	23	-0.0363934859633446\\
62	24	-0.00306781521067023\\
62	25	-0.0124597540125251\\
62	26	0.0329971574246883\\
62	27	0.0530597679316998\\
62	28	-0.0827222913503647\\
62	29	0.0157980769872665\\
62	30	0.0973314940929413\\
62	31	-0.122219100594521\\
62	32	-0.0863742828369141\\
62	33	0.0119253881275654\\
62	34	0.00599681818857789\\
62	35	-0.0352262854576111\\
63	1	-0.0090407058596611\\
63	2	0.0692310184240341\\
63	3	-0.0319509990513325\\
63	4	-0.0532773546874523\\
63	5	-0.0489724278450012\\
63	6	-0.0510808825492859\\
63	7	-0.00740682519972324\\
63	8	-0.0741717666387558\\
63	9	0.00350654637441039\\
63	10	0.0946137458086014\\
63	11	-0.0587862320244312\\
63	12	-0.0276697482913733\\
63	13	-0.019889248535037\\
63	14	-0.0118127278983593\\
63	15	0.0136225316673517\\
63	16	0.0463230349123478\\
63	17	-0.0862188413739204\\
63	18	-0.0316482409834862\\
63	19	-0.0361772589385509\\
63	20	-0.0284938365221024\\
63	21	-0.0875400230288506\\
63	22	-0.0979413613677025\\
63	23	-0.0973746553063393\\
63	24	-0.0459780618548393\\
63	25	-0.0941281840205193\\
63	26	0.0556693337857723\\
63	27	-0.0835385620594025\\
63	28	-0.18712343275547\\
63	29	0.00674218451604247\\
63	30	0.0568159744143486\\
63	31	-0.0746528953313828\\
63	32	-0.0737155750393867\\
63	33	-0.0294496733695269\\
63	34	-0.0148206846788526\\
63	35	0.0207469630986452\\
64	1	0.0539917349815369\\
64	2	0.00670007988810539\\
64	3	-0.0276799872517586\\
64	4	-0.0425641871988773\\
64	5	-0.0804741457104683\\
64	6	-0.0439871810376644\\
64	7	-0.0722102969884872\\
64	8	0.0628357604146004\\
64	9	0.080708272755146\\
64	10	-0.0286908559501171\\
64	11	0.00189238379243761\\
64	12	-0.050390537828207\\
64	13	-0.0577549524605274\\
64	14	-0.0369964055716991\\
64	15	0.0941983088850975\\
64	16	0.0638227835297585\\
64	17	0.00991703011095524\\
64	18	-0.0210261344909668\\
64	19	-0.0194113943725824\\
64	20	-0.0331048108637333\\
64	21	0.00214288965798914\\
64	22	-0.0201202426105738\\
64	23	-0.0390981025993824\\
64	24	-0.0315260887145996\\
64	25	0.0346857570111752\\
64	26	-0.0371250621974468\\
64	27	-0.0148632032796741\\
64	28	0.0172755848616362\\
64	29	-0.0139148021116853\\
64	30	-0.0417753122746944\\
64	31	-0.0157361645251513\\
64	32	0.013771497644484\\
64	33	-0.0185781624168158\\
64	34	-0.0411444157361984\\
64	35	0.127643883228302\\
65	1	-0.0396656543016434\\
65	2	0.0213337000459433\\
65	3	-0.00357901584357023\\
65	4	-0.0253108534961939\\
65	5	-0.142903089523315\\
65	6	0.0586412660777569\\
65	7	-0.056179653853178\\
65	8	0.0506190694868565\\
65	9	-0.0702416449785233\\
65	10	-0.0195681899785995\\
65	11	-0.0868642628192902\\
65	12	-0.0837505310773849\\
65	13	-0.0254865251481533\\
65	14	-0.0342609025537968\\
65	15	-0.00324056390672922\\
65	16	0.0270484946668148\\
65	17	0.0589627511799335\\
65	18	-0.0195911098271608\\
65	19	-0.0210935696959496\\
65	20	0.0486130081117153\\
65	21	0.00549290748313069\\
65	22	-0.0591037571430206\\
65	23	-0.123440369963646\\
65	24	-0.12406262755394\\
65	25	-0.0676668584346771\\
65	26	0.00383183034136891\\
65	27	0.0334042496979237\\
65	28	-0.0681795999407768\\
65	29	-0.00497091701254249\\
65	30	-0.0217836070805788\\
65	31	-0.0928322002291679\\
65	32	0.0421751663088799\\
65	33	-0.0159884430468082\\
65	34	-0.0321423746645451\\
65	35	0.0900571271777153\\
66	1	0.0317922905087471\\
66	2	-0.0681017637252808\\
66	3	-0.000790007296018302\\
66	4	-0.0230523589998484\\
66	5	-0.0431674085557461\\
66	6	0.0293401572853327\\
66	7	-0.097471795976162\\
66	8	-0.0515716783702374\\
66	9	0.00627461774274707\\
66	10	-0.0800400823354721\\
66	11	-0.0855063199996948\\
66	12	-0.085426039993763\\
66	13	0.00621079467236996\\
66	14	-0.0933663547039032\\
66	15	0.0146679226309061\\
66	16	0.0392572656273842\\
66	17	0.112785644829273\\
66	18	0.018948532640934\\
66	19	-0.0360401719808578\\
66	20	-0.0467181392014027\\
66	21	-0.0458204448223114\\
66	22	-0.0165183711796999\\
66	23	-0.134546875953674\\
66	24	-0.0932589769363403\\
66	25	-0.0472339242696762\\
66	26	0.0598316267132759\\
66	27	0.00751761253923178\\
66	28	-0.0175823103636503\\
66	29	-0.118460856378078\\
66	30	-0.0701841488480568\\
66	31	-0.0972923412919044\\
66	32	0.0205041449517012\\
66	33	-0.0161675028502941\\
66	34	-0.0749615654349327\\
66	35	0.042673796415329\\
67	1	-0.000348151428624988\\
67	2	0.038083404302597\\
67	3	0.0490187518298626\\
67	4	0.00608567800372839\\
67	5	-0.0384561568498611\\
67	6	-0.0409204587340355\\
67	7	-0.0345834344625473\\
67	8	-0.00983136612921953\\
67	9	0.0212624166160822\\
67	10	0.0118906516581774\\
67	11	-0.0331855788826942\\
67	12	0.0099351117387414\\
67	13	0.0098651610314846\\
67	14	-0.0702596232295036\\
67	15	0.00398805225268006\\
67	16	0.0324123986065388\\
67	17	0.0475835390388966\\
67	18	-0.0813310146331787\\
67	19	-0.0398919507861137\\
67	20	0.0815302729606628\\
67	21	-0.0755737572908401\\
67	22	-0.0312278233468533\\
67	23	-0.070778876543045\\
67	24	-0.0380383059382439\\
67	25	-0.0707186236977577\\
67	26	-0.0059567503631115\\
67	27	-0.00324462493881583\\
67	28	-0.0580619685351849\\
67	29	0.00190090655814856\\
67	30	-0.0818518623709679\\
67	31	-0.0474021658301353\\
67	32	0.0192116778343916\\
67	33	0.018594803288579\\
67	34	0.015355546027422\\
67	35	-0.0205395165830851\\
68	1	0.0276012029498816\\
68	2	-0.0535015240311623\\
68	3	-0.0153201278299093\\
68	4	-0.109808437526226\\
68	5	-0.0142957782372832\\
68	6	0.00304519920609891\\
68	7	-0.0842239409685135\\
68	8	0.00526395626366138\\
68	9	-0.0502451844513416\\
68	10	0.0977731496095657\\
68	11	0.0136796776205301\\
68	12	-0.0411291345953941\\
68	13	-0.084081307053566\\
68	14	0.0221885107457638\\
68	15	0.141136631369591\\
68	16	0.074662409722805\\
68	17	-0.0409050546586514\\
68	18	-0.0182633493095636\\
68	19	-0.0266201179474592\\
68	20	-0.0119119919836521\\
68	21	-0.111330300569534\\
68	22	-0.0215550865978003\\
68	23	0.0181782320141792\\
68	24	-0.00790157355368137\\
68	25	-0.00049442914314568\\
68	26	-0.00423992611467838\\
68	27	0.0209374390542507\\
68	28	-0.032509159296751\\
68	29	-0.0354924723505974\\
68	30	-0.000211505059269257\\
68	31	-0.0461960919201374\\
68	32	0.0266238655894995\\
68	33	-0.0237107519060373\\
68	34	-0.018781803548336\\
68	35	0.0533129498362541\\
69	1	-0.0411341302096844\\
69	2	-0.0322356931865215\\
69	3	0.00601120945066214\\
69	4	-0.0349753126502037\\
69	5	-0.0465846173465252\\
69	6	-0.0748223811388016\\
69	7	0.018933143466711\\
69	8	0.0375206582248211\\
69	9	-0.0182645097374916\\
69	10	-0.0784832909703255\\
69	11	-0.0716773495078087\\
69	12	-0.0440768152475357\\
69	13	0.0726846307516098\\
69	14	0.030232597142458\\
69	15	0.0688700154423714\\
69	16	0.0832213386893272\\
69	17	-0.0309706572443247\\
69	18	0.06340042501688\\
69	19	-0.0243725776672363\\
69	20	-0.0897680148482323\\
69	21	0.00847859308123589\\
69	22	0.0616680979728699\\
69	23	-0.0227623376995325\\
69	24	-0.0774565041065216\\
69	25	-0.00593095319345593\\
69	26	-0.0251942239701748\\
69	27	0.155027374625206\\
69	28	-0.0432928279042244\\
69	29	-0.0995577573776245\\
69	30	-0.021403843536973\\
69	31	-0.0441703647375107\\
69	32	-0.0317249037325382\\
69	33	0.029771177098155\\
69	34	-0.0299192853271961\\
69	35	0.154398038983345\\
70	1	0.0195612292736769\\
70	2	0.0417292527854443\\
70	3	-0.0044749672524631\\
70	4	-0.0802632346749306\\
70	5	-0.124943047761917\\
70	6	-0.0733350068330765\\
70	7	0.0787451639771461\\
70	8	0.0789451226592064\\
70	9	-0.1133818551898\\
70	10	0.0688849538564682\\
70	11	-0.0766874626278877\\
70	12	-0.0743607878684998\\
70	13	-0.0130836712196469\\
70	14	-0.0380201414227486\\
70	15	0.0696327462792397\\
70	16	0.0799002721905708\\
70	17	0.129403844475746\\
70	18	-0.0358241200447083\\
70	19	-0.0243863575160503\\
70	20	-0.0590568073093891\\
70	21	0.0377044416964054\\
70	22	-0.0522135868668556\\
70	23	-0.0295523274689913\\
70	24	-0.11274878680706\\
70	25	-0.0344993099570274\\
70	26	-0.0324549116194248\\
70	27	0.0679972022771835\\
70	28	-0.0667310208082199\\
70	29	-0.0177028700709343\\
70	30	0.0512756817042828\\
70	31	-0.0259517803788185\\
70	32	-0.04172732681036\\
70	33	0.0156597476452589\\
70	34	-0.0441798828542233\\
70	35	0.0680069178342819\\
71	1	-0.0124993147328496\\
71	2	-0.012004816904664\\
71	3	-0.00532285636290908\\
71	4	-0.0056147575378418\\
71	5	-0.139362305402756\\
71	6	0.0639298334717751\\
71	7	-0.0446040667593479\\
71	8	-0.0266152769327164\\
71	9	-0.0865538194775581\\
71	10	0.0102407746016979\\
71	11	-0.0663209035992622\\
71	12	0.0297696478664875\\
71	13	0.0469118878245354\\
71	14	-0.0559716857969761\\
71	15	0.0569120794534683\\
71	16	0.0743054747581482\\
71	17	0.134736180305481\\
71	18	-0.111988171935081\\
71	19	-0.0271799135953188\\
71	20	-0.0880119353532791\\
71	21	0.0226634088903666\\
71	22	-0.0480263791978359\\
71	23	0.0189438313245773\\
71	24	-0.132308155298233\\
71	25	0.00344942137598991\\
71	26	-0.00215155514888465\\
71	27	0.0794936493039131\\
71	28	-0.0798492357134819\\
71	29	-0.00575295649468899\\
71	30	0.0866824239492416\\
71	31	-0.0316168442368507\\
71	32	-0.0510951019823551\\
71	33	0.0563873425126076\\
71	34	0.0327835902571678\\
71	35	0.157403215765953\\
72	1	-0.0954549983143806\\
72	2	-0.0307123921811581\\
72	3	-0.0021715045440942\\
72	4	0.0328725539147854\\
72	5	-0.0358290188014507\\
72	6	-0.0522338189184666\\
72	7	-0.0346125103533268\\
72	8	-0.0390656515955925\\
72	9	0.0173350479453802\\
72	10	0.043939720839262\\
72	11	-0.0925630405545235\\
72	12	-0.130766421556473\\
72	13	-0.0630261674523354\\
72	14	-0.00765054346993566\\
72	15	0.0777518898248672\\
72	16	0.079744890332222\\
72	17	-0.0502653233706951\\
72	18	-0.0463441796600819\\
72	19	-0.0292999986559153\\
72	20	-0.0288484655320644\\
72	21	0.0502839758992195\\
72	22	0.0528260953724384\\
72	23	-0.0702690780162811\\
72	24	0.00249004969373345\\
72	25	-0.108930617570877\\
72	26	0.0133937634527683\\
72	27	0.110987976193428\\
72	28	-0.0924557372927666\\
72	29	-0.0132391098886728\\
72	30	-0.0128426486626267\\
72	31	-0.0146375084295869\\
72	32	-0.087055467069149\\
72	33	-0.00277822371572256\\
72	34	-0.0301929861307144\\
72	35	0.0274313855916262\\
73	1	0.0662840083241463\\
73	2	-0.0612738654017448\\
73	3	-0.0373004414141178\\
73	4	0.0299016442149878\\
73	5	-0.0802380293607712\\
73	6	0.0250049419701099\\
73	7	0.0263486765325069\\
73	8	-0.0976130068302155\\
73	9	-0.0488397553563118\\
73	10	0.049082912504673\\
73	11	-0.108955912292004\\
73	12	-0.148491114377975\\
73	13	-0.0105709042400122\\
73	14	-0.0560499466955662\\
73	15	0.0361810885369778\\
73	16	0.0455564148724079\\
73	17	-0.088007353246212\\
73	18	-0.0257645752280951\\
73	19	-0.035495188087225\\
73	20	-0.0085631450638175\\
73	21	-0.0604054816067219\\
73	22	0.0665549859404564\\
73	23	-0.0808774381875992\\
73	24	-0.144407287240028\\
73	25	-0.0786089599132538\\
73	26	-0.0230142809450626\\
73	27	-0.0243968162685633\\
73	28	0.0408356338739395\\
73	29	-0.0461166091263294\\
73	30	-0.127314656972885\\
73	31	-0.0909076258540154\\
73	32	-0.0679478570818901\\
73	33	0.0192633364349604\\
73	34	-0.0442372038960457\\
73	35	0.125185236334801\\
74	1	-0.052897360175848\\
74	2	-0.109455101191998\\
74	3	-0.099557064473629\\
74	4	-0.024086456745863\\
74	5	-0.106048718094826\\
74	6	-0.0849746689200401\\
74	7	0.0061782062985003\\
74	8	0.0153038706630468\\
74	9	-0.00142402912024409\\
74	10	0.0260885320603848\\
74	11	-0.0557311773300171\\
74	12	-0.0866373404860497\\
74	13	-0.127686157822609\\
74	14	0.064275823533535\\
74	15	0.038476288318634\\
74	16	0.0774226263165474\\
74	17	0.00740935420617461\\
74	18	0.00290123117156327\\
74	19	-0.0267439819872379\\
74	20	-0.0240381211042404\\
74	21	-0.00693590240553021\\
74	22	-0.0028855858836323\\
74	23	0.00133615382947028\\
74	24	-0.0832431018352509\\
74	25	-0.0451844148337841\\
74	26	-0.0510442815721035\\
74	27	0.0265833605080843\\
74	28	0.0208358783274889\\
74	29	-0.0169403422623873\\
74	30	-0.0995423421263695\\
74	31	-0.0858218967914581\\
74	32	-0.114540420472622\\
74	33	0.0453267358243465\\
74	34	-0.0680852308869362\\
74	35	0.0212388914078474\\
75	1	0.0504771061241627\\
75	2	-0.0793230980634689\\
75	3	-0.0720198377966881\\
75	4	-0.0996594280004501\\
75	5	-0.0692188665270805\\
75	6	-0.0258767530322075\\
75	7	-0.0633062794804573\\
75	8	-0.0648692473769188\\
75	9	0.00199941662140191\\
75	10	0.0374965853989124\\
75	11	-0.0312681123614311\\
75	12	-0.148513644933701\\
75	13	-0.0692347064614296\\
75	14	-0.126077547669411\\
75	15	0.0462774261832237\\
75	16	0.0609237737953663\\
75	17	-0.014822244644165\\
75	18	-0.0556796491146088\\
75	19	-0.0264464244246483\\
75	20	0.0512970983982086\\
75	21	-0.0556023046374321\\
75	22	0.0645300075411797\\
75	23	-0.0893212556838989\\
75	24	0.0149540482088923\\
75	25	-0.0656087398529053\\
75	26	-0.105850271880627\\
75	27	0.017366349697113\\
75	28	-0.112127386033535\\
75	29	0.00455890176817775\\
75	30	-0.0394975617527962\\
75	31	0.00332127464935184\\
75	32	-0.0912353172898293\\
75	33	0.015167148783803\\
75	34	0.0239926800131798\\
75	35	0.0281723327934742\\
76	1	-0.0262322183698416\\
76	2	-0.0556715168058872\\
76	3	-0.0433171801269054\\
76	4	0.0352861806750298\\
76	5	-0.12893383204937\\
76	6	-0.0613614171743393\\
76	7	-0.0489360950887203\\
76	8	-0.0836042761802673\\
76	9	0.0613588504493237\\
76	10	-0.016885083168745\\
76	11	-0.00211201561614871\\
76	12	-0.081085629761219\\
76	13	-0.0213058535009623\\
76	14	-0.150292620062828\\
76	15	0.0164950806647539\\
76	16	0.0333389043807983\\
76	17	-0.0230393186211586\\
76	18	-0.0644973516464233\\
76	19	-0.0170923732221127\\
76	20	0.0651379898190498\\
76	21	0.0094420937821269\\
76	22	0.0879401415586472\\
76	23	-0.0244485102593899\\
76	24	0.0060331323184073\\
76	25	-0.0664869174361229\\
76	26	0.0118722142651677\\
76	27	-0.00775972381234169\\
76	28	-0.0676643177866936\\
76	29	-0.00317619252018631\\
76	30	-0.0469410642981529\\
76	31	-0.049774881452322\\
76	32	-0.0525968708097935\\
76	33	-0.0691071748733521\\
76	34	-0.0362831763923168\\
76	35	-0.0598464459180832\\
77	1	0.0346770919859409\\
77	2	-0.0750819072127342\\
77	3	-0.087384894490242\\
77	4	-0.0211876127868891\\
77	5	-0.173571050167084\\
77	6	-0.0222696475684643\\
77	7	0.0204830709844828\\
77	8	0.00448618549853563\\
77	9	-0.0378224700689316\\
77	10	0.0110163446515799\\
77	11	-0.129175558686256\\
77	12	0.0255801882594824\\
77	13	0.0209815576672554\\
77	14	-0.14723028242588\\
77	15	-0.0649656653404236\\
77	16	0.0304760690778494\\
77	17	0.0238652639091015\\
77	18	-0.0144205382093787\\
77	19	-0.0187993552535772\\
77	20	0.000643230101559311\\
77	21	-0.0796791687607765\\
77	22	-0.0661311820149422\\
77	23	-0.119510717689991\\
77	24	-0.0519419685006142\\
77	25	-0.134499818086624\\
77	26	0.00632706517353654\\
77	27	0.0300074052065611\\
77	28	-0.0483942553400993\\
77	29	0.00954066589474678\\
77	30	-0.126962721347809\\
77	31	0.000423611956648529\\
77	32	-0.0258104428648949\\
77	33	-0.0174200497567654\\
77	34	-0.0562614761292934\\
77	35	0.0620851367712021\\
78	1	0.0150203518569469\\
78	2	0.0189029220491648\\
78	3	-0.0326835550367832\\
78	4	0.0536319650709629\\
78	5	-0.130103230476379\\
78	6	-0.0573402345180511\\
78	7	-0.0886703059077263\\
78	8	-0.0089815491810441\\
78	9	-0.049554206430912\\
78	10	-0.0371699593961239\\
78	11	-0.14765402674675\\
78	12	-0.0698327645659447\\
78	13	-0.113471113145351\\
78	14	-0.0754748582839966\\
78	15	-0.132142946124077\\
78	16	0.0301315374672413\\
78	17	-0.00700974324718118\\
78	18	-0.00490509672090411\\
78	19	-0.0148849850520492\\
78	20	-0.0938314124941826\\
78	21	-0.202286839485168\\
78	22	-0.121900424361229\\
78	23	-0.127433910965919\\
78	24	-0.0654648020863533\\
78	25	-0.0271496810019016\\
78	26	-0.0500350818037987\\
78	27	0.0197994615882635\\
78	28	-0.0789809077978134\\
78	29	-0.0587057694792747\\
78	30	-0.12138532102108\\
78	31	-0.0488584339618683\\
78	32	0.00606229342520237\\
78	33	0.0174585729837418\\
78	34	-0.0257329139858484\\
78	35	-0.0766611099243164\\
79	1	-0.0337712988257408\\
79	2	-0.0677307024598122\\
79	3	-0.0655751377344131\\
79	4	-0.0486681722104549\\
79	5	-0.0732399374246597\\
79	6	0.0280776154249907\\
79	7	-0.0793446451425552\\
79	8	-0.025750769302249\\
79	9	-0.0566736645996571\\
79	10	-0.0200196858495474\\
79	11	-0.0754134058952332\\
79	12	-0.0708674266934395\\
79	13	-0.111007824540138\\
79	14	-0.141751125454903\\
79	15	0.0506982952356339\\
79	16	0.0647628977894783\\
79	17	0.0761175826191902\\
79	18	0.0187423564493656\\
79	19	-0.0262669771909714\\
79	20	-0.0955317243933678\\
79	21	-0.105951875448227\\
79	22	-0.0177197251468897\\
79	23	-0.0135574880987406\\
79	24	-0.0816535502672195\\
79	25	-0.118136256933212\\
79	26	0.12144910544157\\
79	27	0.105782434344292\\
79	28	-0.0593900978565216\\
79	29	-0.0779227316379547\\
79	30	-0.13545460999012\\
79	31	-0.102666586637497\\
79	32	-0.00665189791470766\\
79	33	0.0495565161108971\\
79	34	0.0254349950700998\\
79	35	0.00395647529512644\\
80	1	-0.0160263981670141\\
80	2	-0.0391870923340321\\
80	3	0.0148097276687622\\
80	4	-0.0852344930171967\\
80	5	-0.0822584480047226\\
80	6	-0.0832687765359879\\
80	7	-0.0759042724967003\\
80	8	0.00752741470932961\\
80	9	-0.114685133099556\\
80	10	0.00895054545253515\\
80	11	-0.0566735304892063\\
80	12	-0.123119786381721\\
80	13	-0.0471050068736076\\
80	14	-0.103091292083263\\
80	15	0.0303755458444357\\
80	16	0.0873283743858337\\
80	17	0.0604436211287975\\
80	18	-0.0346231386065483\\
80	19	-0.0283837746828794\\
80	20	-0.171404808759689\\
80	21	-0.157515302300453\\
80	22	-0.0500619150698185\\
80	23	-0.097104586660862\\
80	24	-0.0981994345784187\\
80	25	-0.100369028747082\\
80	26	0.00537692382931709\\
80	27	0.0659453347325325\\
80	28	-0.0954682156443596\\
80	29	-0.0241954736411572\\
80	30	-0.151791974902153\\
80	31	-0.135905846953392\\
80	32	-0.0446428395807743\\
80	33	0.0413378477096558\\
80	34	-0.0420497395098209\\
80	35	0.0362201258540154\\
81	1	-0.0504557937383652\\
81	2	-0.107424564659595\\
81	3	0.0355204194784164\\
81	4	0.043873630464077\\
81	5	-0.0373009145259857\\
81	6	0.0511584542691708\\
81	7	-0.0135578280314803\\
81	8	-0.0483843944966793\\
81	9	-0.0225297752767801\\
81	10	-0.090638555586338\\
81	11	0.0429075099527836\\
81	12	-0.0195869226008654\\
81	13	0.014296755194664\\
81	14	-0.157574445009232\\
81	15	-0.00702222157269716\\
81	16	0.00735436333343387\\
81	17	0.0657410770654678\\
81	18	0.0276599116623402\\
81	19	-0.0283246897161007\\
81	20	0.000833737838547677\\
81	21	-0.052217461168766\\
81	22	-0.0475594215095043\\
81	23	0.0130605222657323\\
81	24	-0.0735163539648056\\
81	25	-0.0551488623023033\\
81	26	-0.00110579945612699\\
81	27	0.0257982462644577\\
81	28	-0.0937110111117363\\
81	29	-0.0576492697000504\\
81	30	-0.04200454428792\\
81	31	-0.0801300033926964\\
81	32	-0.0938402712345123\\
81	33	0.0126295136287808\\
81	34	-0.00792317185550928\\
81	35	0.0222781430929899\\
82	1	0.0586764365434647\\
82	2	0.0697019398212433\\
82	3	0.010597325861454\\
82	4	0.0811368227005005\\
82	5	-0.00015089224325493\\
82	6	0.0161419529467821\\
82	7	0.119831077754498\\
82	8	0.0182253159582615\\
82	9	0.0259008202701807\\
82	10	0.019555477425456\\
82	11	0.0620222687721252\\
82	12	-0.0577084273099899\\
82	13	0.0456934981048107\\
82	14	-0.0510431937873363\\
82	15	0.0407785624265671\\
82	16	-0.047090470790863\\
82	17	0.0227498561143875\\
82	18	0.0471723116934299\\
82	19	-0.0384477227926254\\
82	20	-0.0289258845150471\\
82	21	-0.0820171311497688\\
82	22	-0.0536021068692207\\
82	23	0.0112508060410619\\
82	24	-0.0204323809593916\\
82	25	-0.0823626443743706\\
82	26	-0.05713751912117\\
82	27	0.0420024544000626\\
82	28	0.00536185316741467\\
82	29	0.0275345556437969\\
82	30	0.0393110886216164\\
82	31	-0.0483906455338001\\
82	32	-0.1204624325037\\
82	33	-0.000212570317671634\\
82	34	-0.0322602801024914\\
82	35	-0.0958466157317162\\
83	1	0.0190674681216478\\
83	2	-0.00432760734111071\\
83	3	-0.0612651854753494\\
83	4	0.0391773134469986\\
83	5	0.00467280950397253\\
83	6	-0.0567313246428967\\
83	7	-0.0981168746948242\\
83	8	-0.004368397872895\\
83	9	-0.0824829563498497\\
83	10	-0.0726143717765808\\
83	11	0.0478268340229988\\
83	12	-0.0446799658238888\\
83	13	0.058052521198988\\
83	14	-0.0808185040950775\\
83	15	0.0895371362566948\\
83	16	-0.0634779781103134\\
83	17	0.0796739831566811\\
83	18	-0.0299984905868769\\
83	19	-0.00382974999956787\\
83	20	0.023936914280057\\
83	21	0.0647686421871185\\
83	22	-0.00849332474172115\\
83	23	-4.10287555041577e-07\\
83	24	0.0960950404405594\\
83	25	0.0201698243618011\\
83	26	-0.0594380237162113\\
83	27	0.00961675681173801\\
83	28	-0.1124407351017\\
83	29	0.00652285339310765\\
83	30	0.00918189343065023\\
83	31	-0.0997005552053452\\
83	32	-0.0647760257124901\\
83	33	0.0814508870244026\\
83	34	0.00473670335486531\\
83	35	-0.0826446861028671\\
84	1	0.030607657507062\\
84	2	0.00746450060978532\\
84	3	-0.00812455173581839\\
84	4	0.0210690032690763\\
84	5	0.0683226883411407\\
84	6	-0.0637816339731216\\
84	7	0.0334031954407692\\
84	8	0.058899249881506\\
84	9	-0.0290623009204865\\
84	10	-0.00922231655567884\\
84	11	0.0564989633858204\\
84	12	-0.082488939166069\\
84	13	-0.0727904587984085\\
84	14	-0.0629948675632477\\
84	15	0.102132558822632\\
84	16	-0.0799446254968643\\
84	17	0.0477209463715553\\
84	18	-0.108976230025291\\
84	19	0.00651663774624467\\
84	20	0.0349089093506336\\
84	21	0.0913093537092209\\
84	22	0.000194219406694174\\
84	23	-0.0242583882063627\\
84	24	0.063252255320549\\
84	25	0.0509672164916992\\
84	26	-0.00198918022215366\\
84	27	0.0332382135093212\\
84	28	-0.0532760582864285\\
84	29	0.0540435872972012\\
84	30	0.0164133366197348\\
84	31	-0.115747816860676\\
84	32	0.0301324427127838\\
84	33	0.0743715614080429\\
84	34	0.154644072055817\\
84	35	0.0346004217863083\\
85	1	0.0132733564823866\\
85	2	0.0129283750429749\\
85	3	0.0463438890874386\\
85	4	0.0280651804059744\\
85	5	0.0661044493317604\\
85	6	0.0206854958087206\\
85	7	-0.0661866739392281\\
85	8	0.0624929629266262\\
85	9	-0.0496903136372566\\
85	10	-0.0028300394769758\\
85	11	0.0234759375452995\\
85	12	-0.14507856965065\\
85	13	-0.0473577529191971\\
85	14	-0.0470370724797249\\
85	15	0.0680395439267159\\
85	16	-0.0742654204368591\\
85	17	0.032454539090395\\
85	18	-0.0328998118638992\\
85	19	0.0079498952254653\\
85	20	-0.0791311636567116\\
85	21	0.0888347178697586\\
85	22	-0.0457570292055607\\
85	23	-0.0358915887773037\\
85	24	0.049555566161871\\
85	25	0.017851622775197\\
85	26	-0.0384312719106674\\
85	27	0.0167762488126755\\
85	28	-0.0385887138545513\\
85	29	0.0411218293011189\\
85	30	-0.0604866370558739\\
85	31	-0.153325155377388\\
85	32	-0.0174627974629402\\
85	33	0.0517945922911167\\
85	34	0.0885531902313232\\
85	35	0.122930772602558\\
86	1	0.00793868396431208\\
86	2	-0.00225632800720632\\
86	3	0.01850401237607\\
86	4	0.0257367491722107\\
86	5	-0.0716508626937866\\
86	6	0.0494156144559383\\
86	7	-0.03269362449646\\
86	8	-0.0875205546617508\\
86	9	0.0325846113264561\\
86	10	-0.0868320614099503\\
86	11	0.0741654559969902\\
86	12	0.0273656267672777\\
86	13	-0.0419681183993816\\
86	14	-0.0153431612998247\\
86	15	-0.0148610034957528\\
86	16	0.0147467851638794\\
86	17	0.0915963053703308\\
86	18	0.0354029312729836\\
86	19	0.0022881010081619\\
86	20	0.00556860072538257\\
86	21	-0.0680389180779457\\
86	22	-0.0436445288360119\\
86	23	-0.00856647454202175\\
86	24	-0.0226976424455643\\
86	25	0.0369098447263241\\
86	26	0.00529248593375087\\
86	27	-0.0237193871289492\\
86	28	-0.0712855979800224\\
86	29	-0.0577260591089725\\
86	30	-0.0491216219961643\\
86	31	-0.0737143084406853\\
86	32	-0.119599491357803\\
86	33	0.0768013969063759\\
86	34	0.0626156032085419\\
86	35	-0.0118812788277864\\
87	1	-0.0870445668697357\\
87	2	-0.131573155522346\\
87	3	-0.0273021701723337\\
87	4	-0.0270349569618702\\
87	5	0.0327616520226002\\
87	6	-0.0406636111438274\\
87	7	-0.0254940297454596\\
87	8	0.00382586964406073\\
87	9	-0.146942317485809\\
87	10	0.0567369870841503\\
87	11	-0.0341648235917091\\
87	12	-0.0755999162793159\\
87	13	-0.147500559687614\\
87	14	-0.0921918526291847\\
87	15	0.0408367291092873\\
87	16	-0.0125033613294363\\
87	17	-0.0611971616744995\\
87	18	0.0326603949069977\\
87	19	-0.0354031398892403\\
87	20	-0.0390950106084347\\
87	21	-0.00137013627681881\\
87	22	-0.13329453766346\\
87	23	-0.0542216710746288\\
87	24	0.0400913581252098\\
87	25	-0.0668772533535957\\
87	26	0.00846696365624666\\
87	27	0.129964709281921\\
87	28	-0.0990560725331306\\
87	29	-0.0466671735048294\\
87	30	-0.122006051242352\\
87	31	-0.0806995779275894\\
87	32	-0.1774892359972\\
87	33	0.0390830747783184\\
87	34	0.0733179524540901\\
87	35	0.152983918786049\\
};
\end{axis}

\begin{axis}[%8
width=4.646in,
height=3.218in,
%at={(8.943in,1.729in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={xinhuanet.com}
]

\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.0136169232428074\\
1	2	0.0343281738460064\\
1	3	-0.0325594954192638\\
1	4	-0.129517883062363\\
1	5	-0.108900472521782\\
1	6	-0.0122850695624948\\
1	7	0.0387446656823158\\
1	8	-0.0760049223899841\\
1	9	-0.0182077493518591\\
1	10	-0.0488734319806099\\
1	11	-0.139660313725471\\
1	12	-0.00460209930315614\\
1	13	0.0241069626063108\\
1	14	-0.0763683691620827\\
1	15	0.0131780514493585\\
1	16	0.0090784914791584\\
1	17	0.0237610451877117\\
1	18	-0.0301310736685991\\
1	19	-0.0773244947195053\\
1	20	0.00337325199507177\\
1	21	0.0469883047044277\\
1	22	-0.0244712438434362\\
1	23	-0.148057907819748\\
1	24	-0.0965077802538872\\
1	25	-0.0306461490690708\\
1	26	-0.0332948043942451\\
1	27	0.0631389990448952\\
1	28	-0.117346130311489\\
1	29	-0.00838595069944859\\
1	30	-0.135089188814163\\
1	31	-0.00831924006342888\\
1	32	-0.0593386366963387\\
1	33	0.0969236642122269\\
1	34	-0.0808856934309006\\
1	35	0.105344519019127\\
2	1	0.0838141441345215\\
2	2	-0.125188633799553\\
2	3	-0.136185139417648\\
2	4	-0.0172389000654221\\
2	5	-0.210650071501732\\
2	6	-0.0225955080240965\\
2	7	-0.328758120536804\\
2	8	-0.0720883011817932\\
2	9	-0.0457419827580452\\
2	10	-0.251246392726898\\
2	11	-0.204665124416351\\
2	12	-0.274026870727539\\
2	13	0.0221849866211414\\
2	14	-0.120566323399544\\
2	15	0.0832047164440155\\
2	16	-0.0447834581136703\\
2	17	-0.00908514112234116\\
2	18	0.0222287811338902\\
2	19	-0.155187010765076\\
2	20	0.00195493036881089\\
2	21	-0.00151131302118301\\
2	22	0.0378602482378483\\
2	23	-0.324965506792068\\
2	24	-0.240265965461731\\
2	25	-0.12508587539196\\
2	26	-0.0570747256278992\\
2	27	0.0317817181348801\\
2	28	-0.157707169651985\\
2	29	-0.00458520976826549\\
2	30	-0.100937977433205\\
2	31	-0.212361007928848\\
2	32	-0.0992876961827278\\
2	33	0.0834211334586143\\
2	34	0.186787828803062\\
2	35	0.058585025370121\\
3	1	0.0941652953624725\\
3	2	0.0515278279781342\\
3	3	-0.11187905818224\\
3	4	0.120391979813576\\
3	5	-0.313729494810104\\
3	6	-0.0216016247868538\\
3	7	0.13620699942112\\
3	8	0.0213539209216833\\
3	9	0.00813131686300039\\
3	10	-0.131683394312859\\
3	11	-0.241294384002686\\
3	12	-0.238862454891205\\
3	13	0.0768099725246429\\
3	14	-0.186292588710785\\
3	15	0.371348232030869\\
3	16	0.0335024520754814\\
3	17	0.190969079732895\\
3	18	0.182495027780533\\
3	19	-0.136347770690918\\
3	20	0.0702866688370705\\
3	21	0.0975794792175293\\
3	22	0.157355591654778\\
3	23	-0.24617038667202\\
3	24	-0.39444836974144\\
3	25	-0.0716064497828484\\
3	26	-0.0222831219434738\\
3	27	0.19892692565918\\
3	28	-0.0459896437823772\\
3	29	0.0459673665463924\\
3	30	-0.204957857728004\\
3	31	-0.12888091802597\\
3	32	-0.116119094192982\\
3	33	0.138614565134048\\
3	34	0.392427802085876\\
3	35	0.089802511036396\\
4	1	0.0915927588939667\\
4	2	-0.00482805585488677\\
4	3	-0.00199598423205316\\
4	4	-0.0282945334911346\\
4	5	-0.178131595253944\\
4	6	0.0266592092812061\\
4	7	-0.0154995275661349\\
4	8	-0.0335443243384361\\
4	9	-0.0748555734753609\\
4	10	0.0610949583351612\\
4	11	-0.205190360546112\\
4	12	-0.217427670955658\\
4	13	0.0826129838824272\\
4	14	-0.197963178157806\\
4	15	0.278248906135559\\
4	16	0.0514854453504086\\
4	17	0.267310589551926\\
4	18	0.22372467815876\\
4	19	-0.0666709616780281\\
4	20	0.0305391252040863\\
4	21	0.177282124757767\\
4	22	0.106959395110607\\
4	23	-0.143321648240089\\
4	24	-0.391659587621689\\
4	25	0.0488307438790798\\
4	26	0.0592303685843945\\
4	27	0.274660855531693\\
4	28	-0.264974683523178\\
4	29	-0.0238808561116457\\
4	30	-0.211027756333351\\
4	31	-0.219770655035973\\
4	32	-0.0330281406641006\\
4	33	0.156003326177597\\
4	34	0.345270067453384\\
4	35	0.116725102066994\\
5	1	0.0301064625382423\\
5	2	0.082161970436573\\
5	3	0.135959938168526\\
5	4	0.0465374290943146\\
5	5	-0.115824654698372\\
5	6	-0.0104236043989658\\
5	7	0.0281225349754095\\
5	8	0.135215580463409\\
5	9	0.152170717716217\\
5	10	0.15514449775219\\
5	11	-0.0293013248592615\\
5	12	-0.271283596754074\\
5	13	0.0665190294384956\\
5	14	-0.132276207208633\\
5	15	0.188512414693832\\
5	16	-0.0404812321066856\\
5	17	0.214783757925034\\
5	18	0.121203519403934\\
5	19	-0.0350623913109303\\
5	20	-0.0381393805146217\\
5	21	0.119010902941227\\
5	22	0.00806540530174971\\
5	23	-0.183395341038704\\
5	24	-0.164412155747414\\
5	25	0.0379709489643574\\
5	26	0.0439859665930271\\
5	27	0.208318307995796\\
5	28	-0.00888455752283335\\
5	29	-0.054470457136631\\
5	30	-0.0872654095292091\\
5	31	-0.11138167232275\\
5	32	0.143257603049278\\
5	33	0.0730442181229591\\
5	34	0.11980265378952\\
5	35	0.266920804977417\\
6	1	0.0619714744389057\\
6	2	0.0649057105183601\\
6	3	0.301859378814697\\
6	4	0.0389511771500111\\
6	5	0.161912158131599\\
6	6	0.0954221710562706\\
6	7	0.265367120504379\\
6	8	0.14525505900383\\
6	9	0.234770596027374\\
6	10	0.103713005781174\\
6	11	0.102604903280735\\
6	12	-0.0290607046335936\\
6	13	0.240010440349579\\
6	14	-0.0193415526300669\\
6	15	0.322019129991531\\
6	16	0.046754501760006\\
6	17	0.243820980191231\\
6	18	0.194570511579514\\
6	19	-0.000423046469222754\\
6	20	0.149331748485565\\
6	21	0.161902144551277\\
6	22	0.200859680771828\\
6	23	0.0409642197191715\\
6	24	0.192941680550575\\
6	25	0.108867593109608\\
6	26	0.147899895906448\\
6	27	0.06500244140625\\
6	28	0.151459932327271\\
6	29	0.0898851901292801\\
6	30	0.167046785354614\\
6	31	-0.0304612852632999\\
6	32	0.156805545091629\\
6	33	0.15863125026226\\
6	34	0.0818052664399147\\
6	35	0.26627653837204\\
7	1	0.199609234929085\\
7	2	0.110294535756111\\
7	3	0.122209191322327\\
7	4	0.19526994228363\\
7	5	0.0759904980659485\\
7	6	0.0945941060781479\\
7	7	0.22765825688839\\
7	8	0.212042033672333\\
7	9	0.025410708039999\\
7	10	0.0514453127980232\\
7	11	0.0232674740254879\\
7	12	0.0252291709184647\\
7	13	0.174116626381874\\
7	14	0.110987260937691\\
7	15	0.427365571260452\\
7	16	0.0232968311756849\\
7	17	0.377641797065735\\
7	18	0.248728767037392\\
7	19	-0.0326244868338108\\
7	20	0.245667889714241\\
7	21	0.166174724698067\\
7	22	0.223305031657219\\
7	23	0.0468561165034771\\
7	24	0.280652284622192\\
7	25	0.164884522557259\\
7	26	0.109263189136982\\
7	27	0.156259655952454\\
7	28	0.127459123730659\\
7	29	-0.0745475366711617\\
7	30	-0.0917336568236351\\
7	31	0.0106661384925246\\
7	32	-0.0732797533273697\\
7	33	0.305893570184708\\
7	34	0.274472296237946\\
7	35	0.302479177713394\\
8	1	0.0187077485024929\\
8	2	0.143806800246239\\
8	3	0.0673980340361595\\
8	4	0.124832481145859\\
8	5	-0.0487269014120102\\
8	6	0.0178144220262766\\
8	7	0.18500928580761\\
8	8	0.12337739020586\\
8	9	0.0795726105570793\\
8	10	0.0521768555045128\\
8	11	-0.0353269055485725\\
8	12	-0.193479880690575\\
8	13	0.159987062215805\\
8	14	0.0256191454827785\\
8	15	0.410780668258667\\
8	16	0.0275497399270535\\
8	17	0.264289766550064\\
8	18	0.216555222868919\\
8	19	-0.0545028932392597\\
8	20	0.227691859006882\\
8	21	0.109919980168343\\
8	22	0.0801311880350113\\
8	23	0.105872996151447\\
8	24	0.0778106898069382\\
8	25	0.00156255241017789\\
8	26	-0.0187566783279181\\
8	27	0.144689038395882\\
8	28	0.0567544661462307\\
8	29	-0.0450778938829899\\
8	30	-0.203382715582848\\
8	31	0.11826878041029\\
8	32	-0.110532656311989\\
8	33	0.179948002099991\\
8	34	0.190886303782463\\
8	35	0.231088668107986\\
9	1	0.0938891097903252\\
9	2	0.262622684240341\\
9	3	0.0634522065520287\\
9	4	0.124122068285942\\
9	5	-0.0893030688166618\\
9	6	0.0280511844903231\\
9	7	0.11727699637413\\
9	8	0.0957842692732811\\
9	9	-0.000134901667479426\\
9	10	-0.00876053050160408\\
9	11	-0.0524399280548096\\
9	12	-0.0531534142792225\\
9	13	0.112919613718987\\
9	14	-0.044404286891222\\
9	15	0.173790112137794\\
9	16	0.0389422476291656\\
9	17	0.235911458730698\\
9	18	0.0868169814348221\\
9	19	-0.0701862648129463\\
9	20	-0.00900259148329496\\
9	21	0.0463015027344227\\
9	22	0.115181900560856\\
9	23	-0.0197678245604038\\
9	24	-0.00231430819258094\\
9	25	-0.0212252717465162\\
9	26	0.00158606970217079\\
9	27	0.14518229663372\\
9	28	-0.052102342247963\\
9	29	-0.0425320900976658\\
9	30	-0.138743698596954\\
9	31	0.025761304423213\\
9	32	0.0399979911744595\\
9	33	0.173975229263306\\
9	34	0.0845222473144531\\
9	35	0.275421470403671\\
10	1	0.142765983939171\\
10	2	-0.0643262416124344\\
10	3	-0.00616699550300837\\
10	4	-0.0320543758571148\\
10	5	-0.125582933425903\\
10	6	-0.106071770191193\\
10	7	0.0560968890786171\\
10	8	0.154119342565536\\
10	9	0.0732618495821953\\
10	10	-0.0270306542515755\\
10	11	-0.0448350422084332\\
10	12	-0.0332559384405613\\
10	13	0.0862817838788033\\
10	14	-0.0204933043569326\\
10	15	-0.0188262276351452\\
10	16	-0.00942371971905231\\
10	17	0.0428430959582329\\
10	18	-0.0287903994321823\\
10	19	-0.0661580413579941\\
10	20	-0.164810076355934\\
10	21	-0.127268180251122\\
10	22	0.0358842127025127\\
10	23	0.000725846563000232\\
10	24	-0.011243867687881\\
10	25	-0.0280161090195179\\
10	26	0.00106811162550002\\
10	27	0.178110033273697\\
10	28	0.0250849518924952\\
10	29	0.0152717931196094\\
10	30	-0.0944774225354195\\
10	31	-0.0980386883020401\\
10	32	-0.113956488668919\\
10	33	0.0231811236590147\\
10	34	0.0623012222349644\\
10	35	0.170664504170418\\
11	1	-0.0278994143009186\\
11	2	-0.0990900993347168\\
11	3	-0.0275046247988939\\
11	4	-0.0119688874110579\\
11	5	-0.0988298431038857\\
11	6	-0.0486037768423557\\
11	7	0.0683884993195534\\
11	8	0.098619244992733\\
11	9	0.0157603453844786\\
11	10	-0.0471648499369621\\
11	11	-0.0868560448288918\\
11	12	-0.155206352472305\\
11	13	0.0143353063613176\\
11	14	-0.149381056427956\\
11	15	0.095655657351017\\
11	16	0.0310669206082821\\
11	17	0.0191772598773241\\
11	18	0.00466729560866952\\
11	19	-0.0619263909757137\\
11	20	-0.051127802580595\\
11	21	-0.137197405099869\\
11	22	-0.100921511650085\\
11	23	-0.0440955646336079\\
11	24	-0.0634328350424767\\
11	25	-0.0440694987773895\\
11	26	-0.0414281859993935\\
11	27	-0.0154527202248573\\
11	28	-0.0538799054920673\\
11	29	0.0247958302497864\\
11	30	-0.0610003136098385\\
11	31	-0.113681472837925\\
11	32	-0.00275815022177994\\
11	33	0.0231094434857368\\
11	34	0.0397892892360687\\
11	35	0.104540564119816\\
12	1	0.0617918632924557\\
12	2	-0.027234485372901\\
12	3	-0.0720418989658356\\
12	4	-0.108689300715923\\
12	5	-0.0450724735856056\\
12	6	-0.033948864787817\\
12	7	-0.0503630898892879\\
12	8	0.094695545732975\\
12	9	0.011241227388382\\
12	10	-0.0592616945505142\\
12	11	-0.104100048542023\\
12	12	-0.11730770021677\\
12	13	-0.0826820060610771\\
12	14	-0.189682289958\\
12	15	0.0815059170126915\\
12	16	0.0395048968493938\\
12	17	-0.00513552315533161\\
12	18	0.0502822138369083\\
12	19	-0.0527515672147274\\
12	20	-0.0588155388832092\\
12	21	-0.055009339004755\\
12	22	-0.00841622706502676\\
12	23	-0.0264286492019892\\
12	24	0.0285270307213068\\
12	25	-0.0518283694982529\\
12	26	0.00748080806806684\\
12	27	-0.0364042371511459\\
12	28	0.0269040167331696\\
12	29	-0.033748921006918\\
12	30	-0.11737672239542\\
12	31	-0.118990182876587\\
12	32	0.0463357828557491\\
12	33	-0.0151578346267343\\
12	34	0.0065722968429327\\
12	35	0.0928410217165947\\
13	1	-0.0815655365586281\\
13	2	-0.0306515228003263\\
13	3	-0.0493180677294731\\
13	4	-0.0350082591176033\\
13	5	-0.0863523706793785\\
13	6	-0.0126409670338035\\
13	7	0.00100748869590461\\
13	8	0.0318469144403934\\
13	9	-0.0618976764380932\\
13	10	0.0523616224527359\\
13	11	-0.120179392397404\\
13	12	-0.141817003488541\\
13	13	-0.0887104272842407\\
13	14	-0.185682579874992\\
13	15	-0.0460047796368599\\
13	16	0.0223943032324314\\
13	17	-0.00951075181365013\\
13	18	-0.0247698221355677\\
13	19	-0.0520716607570648\\
13	20	-0.0146341817453504\\
13	21	-0.00079791626194492\\
13	22	-0.0106875775381923\\
13	23	-0.142085239291191\\
13	24	-0.0629816651344299\\
13	25	-0.0816905722022057\\
13	26	0.00206969515420496\\
13	27	0.00108974543400109\\
13	28	-0.0822524428367615\\
13	29	0.0447331108152866\\
13	30	-0.117277361452579\\
13	31	-0.115301579236984\\
13	32	0.0710846334695816\\
13	33	-0.0242228247225285\\
13	34	0.00421289727091789\\
13	35	0.0855605900287628\\
14	1	-0.0109073156490922\\
14	2	0.0476773157715797\\
14	3	0.0292406529188156\\
14	4	-0.057936254888773\\
14	5	0.00337795028463006\\
14	6	0.0073398407548666\\
14	7	-0.0732451900839806\\
14	8	-0.000351941795088351\\
14	9	0.0781312212347984\\
14	10	-0.0424936041235924\\
14	11	-0.0967212021350861\\
14	12	-0.0867834091186523\\
14	13	-0.125889003276825\\
14	14	-0.134826838970184\\
14	15	-0.0800354704260826\\
14	16	-0.0755776986479759\\
14	17	-0.0190463531762362\\
14	18	-0.0446419343352318\\
14	19	-0.0702849999070168\\
14	20	-0.0320599228143692\\
14	21	-0.0547573864459991\\
14	22	-0.0736575499176979\\
14	23	-0.129910424351692\\
14	24	-0.127774357795715\\
14	25	-0.0799093544483185\\
14	26	-0.127921983599663\\
14	27	-0.000306063942844048\\
14	28	0.00407286640256643\\
14	29	0.131315857172012\\
14	30	-0.086087241768837\\
14	31	-0.00649556890130043\\
14	32	-0.00396879203617573\\
14	33	0.0176644586026669\\
14	34	-0.00592959625646472\\
14	35	0.0763165801763535\\
15	1	-0.083898089826107\\
15	2	0.0346739143133163\\
15	3	-0.0356969758868217\\
15	4	0.0319613479077816\\
15	5	0.00884617306292057\\
15	6	-0.03978356346488\\
15	7	-0.0083416448906064\\
15	8	0.0399171821773052\\
15	9	-0.0424067042768002\\
15	10	0.0390681065618992\\
15	11	-0.0876057967543602\\
15	12	-0.114665746688843\\
15	13	-0.0802369862794876\\
15	14	-0.114841133356094\\
15	15	0.0823396444320679\\
15	16	-0.0177779216319323\\
15	17	0.0818806141614914\\
15	18	-0.0650235339999199\\
15	19	-0.0968211814761162\\
15	20	-0.0327777191996574\\
15	21	-0.119292318820953\\
15	22	-0.0763387307524681\\
15	23	-0.0960988700389862\\
15	24	-0.0673056617379189\\
15	25	-0.0388873741030693\\
15	26	-0.0511551797389984\\
15	27	0.0225876569747925\\
15	28	-0.0178822316229343\\
15	29	0.0427470915019512\\
15	30	-0.126964867115021\\
15	31	-0.0650312900543213\\
15	32	0.0900876373052597\\
15	33	0.0398090556263924\\
15	34	-0.0769289433956146\\
15	35	0.0473441369831562\\
16	1	-0.0471382439136505\\
16	2	0.0706175789237022\\
16	3	-0.0282392147928476\\
16	4	0.00134261162020266\\
16	5	-0.111987508833408\\
16	6	0.0340733528137207\\
16	7	-0.0528023689985275\\
16	8	0.00135692104231566\\
16	9	0.0723952203989029\\
16	10	0.0500550121068954\\
16	11	-0.00832718051970005\\
16	12	-0.0680020451545715\\
16	13	-0.0381475277245045\\
16	14	-0.219178512692451\\
16	15	0.156875923275948\\
16	16	-0.00584017159417272\\
16	17	0.0576895549893379\\
16	18	0.0426707379519939\\
16	19	-0.100702784955502\\
16	20	0.065516896545887\\
16	21	-0.111170299351215\\
16	22	-0.0780098289251328\\
16	23	-0.104381464421749\\
16	24	-0.0413678921759129\\
16	25	-0.0717792585492134\\
16	26	-0.026276770979166\\
16	27	0.0749959573149681\\
16	28	0.0490781962871552\\
16	29	0.0422228872776031\\
16	30	-0.200140446424484\\
16	31	-0.223707437515259\\
16	32	0.0343343168497086\\
16	33	-0.0217700283974409\\
16	34	-0.00700135109946132\\
16	35	0.0544450245797634\\
17	1	0.0448255650699139\\
17	2	0.0479675680398941\\
17	3	-0.0287114921957254\\
17	4	-0.109580799937248\\
17	5	-0.1624656021595\\
17	6	0.0184717103838921\\
17	7	-0.0189089141786098\\
17	8	0.020655794069171\\
17	9	-0.0726496428251266\\
17	10	-0.00252725835889578\\
17	11	-0.0500814095139503\\
17	12	-0.115021005272865\\
17	13	-0.0480746626853943\\
17	14	-0.166093498468399\\
17	15	0.0478962324559689\\
17	16	0.0341745875775814\\
17	17	0.0305328834801912\\
17	18	0.0179803539067507\\
17	19	-0.0838676989078522\\
17	20	0.0210762489587069\\
17	21	-0.0813880935311317\\
17	22	0.0080515630543232\\
17	23	-0.119816958904266\\
17	24	0.00680132582783699\\
17	25	-0.0402336232364178\\
17	26	-0.0866210013628006\\
17	27	0.0889666676521301\\
17	28	0.00760265486314893\\
17	29	-0.0734930858016014\\
17	30	-0.212053909897804\\
17	31	-0.0631473585963249\\
17	32	-0.048960380256176\\
17	33	-0.0450022146105766\\
17	34	-0.0208570268005133\\
17	35	0.156515672802925\\
18	1	0.027993980795145\\
18	2	0.0114136170595884\\
18	3	0.00734373973682523\\
18	4	0.131782963871956\\
18	5	-0.103761732578278\\
18	6	-0.00712562818080187\\
18	7	0.133209198713303\\
18	8	-0.0102133806794882\\
18	9	0.118181437253952\\
18	10	0.0741379410028458\\
18	11	-0.0160845592617989\\
18	12	-0.00891290232539177\\
18	13	0.00781806092709303\\
18	14	-0.221576735377312\\
18	15	0.125654354691505\\
18	16	0.0350127518177032\\
18	17	0.114152818918228\\
18	18	-0.0212864652276039\\
18	19	-0.0560412779450417\\
18	20	-0.00933199375867844\\
18	21	0.0316595062613487\\
18	22	0.0432789362967014\\
18	23	-0.093136377632618\\
18	24	-0.086370550096035\\
18	25	0.0275403633713722\\
18	26	-0.00857510324567556\\
18	27	0.0654795691370964\\
18	28	0.0646065250039101\\
18	29	-0.0195370502769947\\
18	30	-0.178946197032928\\
18	31	-0.0800241157412529\\
18	32	-0.0347271859645844\\
18	33	-0.0023852011654526\\
18	34	-0.0717977732419968\\
18	35	0.100481502711773\\
19	1	0.0374650508165359\\
19	2	-0.0230568554252386\\
19	3	-0.0177205856889486\\
19	4	-0.00324354786425829\\
19	5	-0.0684316083788872\\
19	6	-0.0871029421687126\\
19	7	0.0416180044412613\\
19	8	-0.0756153389811516\\
19	9	-0.0345923267304897\\
19	10	0.119689911603928\\
19	11	-0.037255622446537\\
19	12	-0.0440382324159145\\
19	13	-0.0767044574022293\\
19	14	-0.209848374128342\\
19	15	-0.0424147322773933\\
19	16	-0.00832268595695496\\
19	17	0.0237136352807283\\
19	18	-0.0539615750312805\\
19	19	-0.0886700451374054\\
19	20	0.039714626967907\\
19	21	-0.0490716174244881\\
19	22	-0.121151126921177\\
19	23	-0.0870601683855057\\
19	24	-0.136506170034409\\
19	25	-0.041506040841341\\
19	26	-0.0403312332928181\\
19	27	0.0989698097109795\\
19	28	-0.0267228148877621\\
19	29	-0.0631508976221085\\
19	30	-0.0687614679336548\\
19	31	-0.0896331965923309\\
19	32	-0.111851990222931\\
19	33	-0.0723772495985031\\
19	34	-0.0157499685883522\\
19	35	-0.0237779375165701\\
20	1	-0.030554024502635\\
20	2	-0.0546450018882751\\
20	3	-0.0377238914370537\\
20	4	-0.0312369670718908\\
20	5	-0.0883868783712387\\
20	6	-0.0192638617008924\\
20	7	-0.048334252089262\\
20	8	-0.0241345725953579\\
20	9	0.00212206761352718\\
20	10	-0.0754124447703362\\
20	11	-0.0388309471309185\\
20	12	-0.175462603569031\\
20	13	-0.00571995368227363\\
20	14	-0.112950004637241\\
20	15	0.068886861205101\\
20	16	0.00863683130592108\\
20	17	-0.0183583945035934\\
20	18	-0.00137365120463073\\
20	19	-0.0714528784155846\\
20	20	0.0135053768754005\\
20	21	-0.0950920656323433\\
20	22	0.0117716947570443\\
20	23	-0.0583031997084618\\
20	24	-0.105829156935215\\
20	25	0.0113326590508223\\
20	26	-0.0133243938907981\\
20	27	0.0648864284157753\\
20	28	-0.0167531743645668\\
20	29	0.0521365366876125\\
20	30	-0.00987305585294962\\
20	31	-0.153944596648216\\
20	32	-0.0734573751688004\\
20	33	-0.127218917012215\\
20	34	-0.0726325064897537\\
20	35	0.0413130670785904\\
21	1	0.00928371027112007\\
21	2	-0.0489818267524242\\
21	3	-0.0330387614667416\\
21	4	0.00612593349069357\\
21	5	0.0420901626348495\\
21	6	0.0223506651818752\\
21	7	-0.0560923740267754\\
21	8	0.0678645968437195\\
21	9	-0.0163971204310656\\
21	10	0.094245158135891\\
21	11	-0.0388321466743946\\
21	12	-0.13874725997448\\
21	13	0.0271777790039778\\
21	14	-0.171622097492218\\
21	15	0.00513904821127653\\
21	16	0.00087277963757515\\
21	17	0.0130988694727421\\
21	18	-0.0715905204415321\\
21	19	-0.0755076482892036\\
21	20	0.0202157255262136\\
21	21	-0.123332411050797\\
21	22	0.0158825665712357\\
21	23	-0.033820666372776\\
21	24	-0.048524871468544\\
21	25	0.0143318129703403\\
21	26	0.0998863503336906\\
21	27	0.110511399805546\\
21	28	0.0265033952891827\\
21	29	-0.0766178667545319\\
21	30	-0.119071036577225\\
21	31	-0.0771457776427269\\
21	32	-0.0101017970591784\\
21	33	-0.0621128305792809\\
21	34	-0.0130369924008846\\
21	35	0.0918794795870781\\
22	1	-0.00953425746411085\\
22	2	-0.0216130837798119\\
22	3	-0.0112016219645739\\
22	4	-0.0695421174168587\\
22	5	0.0254091806709766\\
22	6	-0.068576991558075\\
22	7	-0.0228385087102652\\
22	8	0.0272848885506392\\
22	9	-0.0766994133591652\\
22	10	0.0742495134472847\\
22	11	-0.0157893411815166\\
22	12	-0.172683611512184\\
22	13	-0.0018947651842609\\
22	14	-0.149326294660568\\
22	15	0.120107427239418\\
22	16	0.0233394522219896\\
22	17	-0.0304697677493095\\
22	18	-0.0421804860234261\\
22	19	-0.0657230019569397\\
22	20	-0.0462821498513222\\
22	21	-0.0550264865159988\\
22	22	-0.0205169636756182\\
22	23	-0.00993662606924772\\
22	24	-0.0896397307515144\\
22	25	0.0140826245769858\\
22	26	-0.0791962891817093\\
22	27	0.0184618625789881\\
22	28	-0.0615096427500248\\
22	29	-0.0693852454423904\\
22	30	-0.156447172164917\\
22	31	-0.0769645050168037\\
22	32	0.0233803950250149\\
22	33	-0.0505109503865242\\
22	34	-0.0230426490306854\\
22	35	0.0824943706393242\\
23	1	0.00932267308235168\\
23	2	0.0360533185303211\\
23	3	0.03008265607059\\
23	4	-0.0833316743373871\\
23	5	-0.00251587713137269\\
23	6	0.0112400725483894\\
23	7	0.0208055227994919\\
23	8	-0.0512892939150333\\
23	9	-0.050247997045517\\
23	10	-0.0416765660047531\\
23	11	0.00308114779181778\\
23	12	-0.165401980280876\\
23	13	0.0545705370604992\\
23	14	-0.0897059068083763\\
23	15	0.019960843026638\\
23	16	-0.00576630933210254\\
23	17	-0.0268047116696835\\
23	18	-0.0445139482617378\\
23	19	-0.0503361150622368\\
23	20	-0.11238356679678\\
23	21	-0.0217893682420254\\
23	22	0.0425426065921783\\
23	23	-0.0447717793285847\\
23	24	-0.00778252631425858\\
23	25	-0.115270294249058\\
23	26	-0.00740839028730989\\
23	27	-0.0554341003298759\\
23	28	0.00178243801929057\\
23	29	0.0073858629912138\\
23	30	-0.158096089959145\\
23	31	-0.0513580366969109\\
23	32	-0.0471574291586876\\
23	33	-0.0346659123897552\\
23	34	-0.00124448933638632\\
23	35	0.058733519166708\\
24	1	-0.0122462464496493\\
24	2	-0.125426456332207\\
24	3	-0.0619659721851349\\
24	4	-0.131418958306313\\
24	5	-0.0450829155743122\\
24	6	-0.135459572076797\\
24	7	-0.122993931174278\\
24	8	-0.0926600098609924\\
24	9	-0.100355118513107\\
24	10	-0.0474945716559887\\
24	11	-0.111787512898445\\
24	12	-0.219851717352867\\
24	13	-0.0998442098498344\\
24	14	-0.06187704205513\\
24	15	-0.0732550546526909\\
24	16	0.0321829579770565\\
24	17	-0.0994206666946411\\
24	18	-0.0875259637832642\\
24	19	-0.0722227543592453\\
24	20	-0.0993173271417618\\
24	21	-0.0985619425773621\\
24	22	-0.0455389246344566\\
24	23	-0.0661794245243073\\
24	24	-0.104203455150127\\
24	25	-0.0740742683410645\\
24	26	-0.064862884581089\\
24	27	-0.0294579789042473\\
24	28	-0.168929979205132\\
24	29	-0.171950876712799\\
24	30	-0.200091436505318\\
24	31	-0.0863602161407471\\
24	32	-0.123352564871311\\
24	33	-0.107562184333801\\
24	34	-0.0474935434758663\\
24	35	0.0391156636178493\\
25	1	-0.110642425715923\\
25	2	-0.1069415807724\\
25	3	-0.136051818728447\\
25	4	-0.0857364982366562\\
25	5	-0.119522646069527\\
25	6	-0.130908161401749\\
25	7	-0.0209038220345974\\
25	8	-0.112353503704071\\
25	9	0.0138588817790151\\
25	10	-0.0666062012314796\\
25	11	-0.175279453396797\\
25	12	-0.288157612085342\\
25	13	-0.122954815626144\\
25	14	-0.142511293292046\\
25	15	-0.1203698143363\\
25	16	0.0011947110760957\\
25	17	-0.0157898906618357\\
25	18	-0.0636538788676262\\
25	19	-0.054751917719841\\
25	20	-0.0872950404882431\\
25	21	-0.154064372181892\\
25	22	-0.0214199591428041\\
25	23	-0.170824855566025\\
25	24	-0.144214391708374\\
25	25	-0.140080779790878\\
25	26	-0.0540138445794582\\
25	27	-0.0656487569212914\\
25	28	-0.142824336886406\\
25	29	-0.176770746707916\\
25	30	-0.149945124983788\\
25	31	-0.182695999741554\\
25	32	-0.103874877095222\\
25	33	-0.0715474709868431\\
25	34	-0.0616932846605778\\
25	35	-0.03841807320714\\
26	1	-0.0161083433777094\\
26	2	-0.168416023254395\\
26	3	-0.122024647891521\\
26	4	-0.276066720485687\\
26	5	-0.224553376436234\\
26	6	-0.190021991729736\\
26	7	-0.225888192653656\\
26	8	-0.0962991937994957\\
26	9	-0.104592606425285\\
26	10	0.0271219052374363\\
26	11	-0.179995477199554\\
26	12	-0.257854878902435\\
26	13	-0.184285953640938\\
26	14	-0.183862522244453\\
26	15	-0.0785206332802773\\
26	16	0.0222967695444822\\
26	17	-0.087214007973671\\
26	18	-0.116795375943184\\
26	19	-0.0484901778399944\\
26	20	-0.115339502692223\\
26	21	-0.147006407380104\\
26	22	-0.0479308366775513\\
26	23	-0.164269924163818\\
26	24	-0.0845314636826515\\
26	25	-0.183750182390213\\
26	26	-0.0523607209324837\\
26	27	-0.152360484004021\\
26	28	-0.258138984441757\\
26	29	-0.119037546217442\\
26	30	-0.223772004246712\\
26	31	-0.144805043935776\\
26	32	-0.0883571431040764\\
26	33	-0.0502580218017101\\
26	34	-0.12217453122139\\
26	35	-0.0851246938109398\\
27	1	-0.0513003803789616\\
27	2	-0.0861303731799126\\
27	3	-0.099869392812252\\
27	4	-0.107141524553299\\
27	5	-0.128353297710419\\
27	6	-0.204098910093307\\
27	7	-0.115066789090633\\
27	8	-0.197277873754501\\
27	9	-0.0154182724654675\\
27	10	-0.0555300861597061\\
27	11	-0.194888830184937\\
27	12	-0.244002282619476\\
27	13	-0.205492556095123\\
27	14	-0.0473848655819893\\
27	15	-0.149340644478798\\
27	16	-0.0126359332352877\\
27	17	-0.172075226902962\\
27	18	-0.0678592547774315\\
27	19	-0.0532840974628925\\
27	20	-0.235581114888191\\
27	21	-0.127821817994118\\
27	22	-0.122157670557499\\
27	23	-0.134383469820023\\
27	24	-0.0670073851943016\\
27	25	-0.0679326057434082\\
27	26	-0.206516727805138\\
27	27	-0.0851219668984413\\
27	28	-0.170631170272827\\
27	29	-0.121399253606796\\
27	30	-0.120202451944351\\
27	31	-0.137154847383499\\
27	32	-0.0865609645843506\\
27	33	-0.1253712028265\\
27	34	-0.0738771632313728\\
27	35	-0.157081842422485\\
28	1	-0.0518502108752728\\
28	2	-0.116142012178898\\
28	3	-0.0841281488537788\\
28	4	-0.0315723717212677\\
28	5	-0.163751527667046\\
28	6	-0.0772997066378593\\
28	7	-0.0498950332403183\\
28	8	-0.0515981204807758\\
28	9	-0.108049944043159\\
28	10	-0.0188894178718328\\
28	11	-0.128034397959709\\
28	12	-0.111787043511868\\
28	13	-0.180298075079918\\
28	14	-0.19259986281395\\
28	15	-0.18523083627224\\
28	16	-0.0385277047753334\\
28	17	-0.214179381728172\\
28	18	-0.138316780328751\\
28	19	-0.0685889795422554\\
28	20	-0.113259963691235\\
28	21	-0.281091511249542\\
28	22	-0.124953083693981\\
28	23	-0.0663418546319008\\
28	24	-0.0887008383870125\\
28	25	-0.119984194636345\\
28	26	-0.188566222786903\\
28	27	-0.0426577925682068\\
28	28	-0.108916372060776\\
28	29	-0.138457924127579\\
28	30	-0.197620064020157\\
28	31	-0.208777248859406\\
28	32	-0.0814080759882927\\
28	33	-0.127744495868683\\
28	34	-0.0727149769663811\\
28	35	-0.118821017444134\\
29	1	-0.0738046392798424\\
29	2	-0.2024285197258\\
29	3	-0.152217194437981\\
29	4	-0.0653461217880249\\
29	5	-0.101903893053532\\
29	6	-0.187003627419472\\
29	7	-0.139831706881523\\
29	8	0.00386181497015059\\
29	9	-0.0932550728321075\\
29	10	-0.0785768404603004\\
29	11	-0.153266206383705\\
29	12	-0.155097261071205\\
29	13	-0.169090583920479\\
29	14	-0.100869119167328\\
29	15	-0.092960812151432\\
29	16	-0.0720878019928932\\
29	17	-0.173909574747086\\
29	18	-0.136568680405617\\
29	19	-0.0692107453942299\\
29	20	-0.194376081228256\\
29	21	-0.27404049038887\\
29	22	-0.182768851518631\\
29	23	-0.180331319570541\\
29	24	-0.0762945637106895\\
29	25	-0.0422849208116531\\
29	26	-0.147185280919075\\
29	27	-0.191990405321121\\
29	28	-0.128433927893639\\
29	29	-0.0951309055089951\\
29	30	-0.350237756967545\\
29	31	-0.187918305397034\\
29	32	-0.17695489525795\\
29	33	-0.253417909145355\\
29	34	-0.0988881066441536\\
29	35	-0.0590478032827377\\
30	1	-0.12069545686245\\
30	2	-0.193230137228966\\
30	3	-0.134680286049843\\
30	4	-0.122533202171326\\
30	5	-0.225646361708641\\
30	6	-0.174761548638344\\
30	7	-0.15516896545887\\
30	8	0.0186281241476536\\
30	9	-0.120569065213203\\
30	10	-0.096175841987133\\
30	11	-0.164871513843536\\
30	12	-0.251539796590805\\
30	13	-0.105084247887135\\
30	14	-0.114891201257706\\
30	15	-0.142267048358917\\
30	16	-0.0687207281589508\\
30	17	-0.0406072065234184\\
30	18	-0.140084609389305\\
30	19	-0.0583731941878796\\
30	20	-0.129051715135574\\
30	21	-0.271405518054962\\
30	22	-0.200945228338242\\
30	23	-0.0984358713030815\\
30	24	-0.138603493571281\\
30	25	-0.132177874445915\\
30	26	-0.182168170809746\\
30	27	-0.115588426589966\\
30	28	-0.10194194316864\\
30	29	-0.10379321873188\\
30	30	-0.31571501493454\\
30	31	-0.236189231276512\\
30	32	-0.100269563496113\\
30	33	-0.219316259026527\\
30	34	-0.0238483417779207\\
30	35	-0.115012131631374\\
31	1	-0.0246917475014925\\
31	2	-0.100997485220432\\
31	3	-0.105552583932877\\
31	4	-0.0172339659184217\\
31	5	-0.177609950304031\\
31	6	-0.165393635630608\\
31	7	-0.0454313568770885\\
31	8	0.0783650502562523\\
31	9	-0.0128807723522186\\
31	10	0.0184775926172733\\
31	11	-0.0188456829637289\\
31	12	-0.217145532369614\\
31	13	-0.0837830901145935\\
31	14	-0.0521585792303085\\
31	15	-0.00343472883105278\\
31	16	-0.0594012700021267\\
31	17	-0.0501207374036312\\
31	18	-0.0829983279109001\\
31	19	-0.0582843273878098\\
31	20	-0.0641417801380157\\
31	21	-0.128315404057503\\
31	22	-0.153804406523705\\
31	23	-0.151643723249435\\
31	24	-0.052571315318346\\
31	25	-0.094011127948761\\
31	26	-0.0723300501704216\\
31	27	-0.0139193590730429\\
31	28	-0.0834009498357773\\
31	29	-0.00146189297083765\\
31	30	-0.0668177977204323\\
31	31	-0.166318327188492\\
31	32	-0.0145742818713188\\
31	33	-0.101065933704376\\
31	34	0.022679727524519\\
31	35	-0.120663300156593\\
32	1	-0.000133691602968611\\
32	2	-0.0903088226914406\\
32	3	0.0145963672548532\\
32	4	-0.0860333293676376\\
32	5	-0.136148750782013\\
32	6	0.0172564424574375\\
32	7	-0.0949391052126884\\
32	8	0.0188703928142786\\
32	9	-0.0793131366372108\\
32	10	-0.0618581585586071\\
32	11	-0.0152230830863118\\
32	12	-0.113221108913422\\
32	13	-0.0775232911109924\\
32	14	-0.0236952304840088\\
32	15	-0.0701690018177032\\
32	16	-0.00455114850774407\\
32	17	-0.0317672118544579\\
32	18	-0.0461399927735329\\
32	19	-0.057409230619669\\
32	20	-0.109072670340538\\
32	21	-0.0249560382217169\\
32	22	-0.075315460562706\\
32	23	-0.0446549542248249\\
32	24	-0.0401449091732502\\
32	25	-0.0349056571722031\\
32	26	-0.0875941291451454\\
32	27	-0.0211514886468649\\
32	28	-0.0775598809123039\\
32	29	-0.073295384645462\\
32	30	-0.0520540438592434\\
32	31	-0.0137568926438689\\
32	32	0.0183232147246599\\
32	33	-0.0114162182435393\\
32	34	-0.0114374849945307\\
32	35	-0.216841652989388\\
33	1	-0.0214281976222992\\
33	2	-0.0750662684440613\\
33	3	0.00285443640314043\\
33	4	-0.0012882377486676\\
33	5	-0.0971186906099319\\
33	6	-0.00637059053406119\\
33	7	-0.0184671599417925\\
33	8	-0.0212435498833656\\
33	9	-0.0126378033310175\\
33	10	0.0564838238060474\\
33	11	0.055115319788456\\
33	12	-0.0380131527781487\\
33	13	-0.00280021340586245\\
33	14	0.0146759999915957\\
33	15	-0.00801923312246799\\
33	16	0.0521605312824249\\
33	17	0.0605583488941193\\
33	18	0.00583550706505775\\
33	19	-0.075239360332489\\
33	20	-0.00860924366861582\\
33	21	-0.0680112466216087\\
33	22	-0.038952749222517\\
33	23	-0.124625399708748\\
33	24	-0.0553891807794571\\
33	25	-0.00452326610684395\\
33	26	-0.0194665510207415\\
33	27	0.0987261086702347\\
33	28	-0.101016715168953\\
33	29	0.0515497885644436\\
33	30	-0.0616341270506382\\
33	31	0.000758504320401698\\
33	32	-0.04039341583848\\
33	33	0.0354661680757999\\
33	34	0.126320764422417\\
33	35	-0.0666334703564644\\
34	1	0.012458142824471\\
34	2	-0.0605588182806969\\
34	3	0.0097043402493\\
34	4	-0.0881673395633698\\
34	5	-0.00717110233381391\\
34	6	-0.0554096736013889\\
34	7	-0.0380310118198395\\
34	8	0.0338600650429726\\
34	9	0.102115333080292\\
34	10	-0.0126102790236473\\
34	11	0.0511238798499107\\
34	12	-0.0605032928287983\\
34	13	-0.0514283068478107\\
34	14	-0.0612531527876854\\
34	15	0.0325110405683517\\
34	16	0.0526710823178291\\
34	17	0.0404309146106243\\
34	18	0.0343908630311489\\
34	19	-0.0844606533646584\\
34	20	-0.0164821073412895\\
34	21	-0.0634095147252083\\
34	22	-0.0469623431563377\\
34	23	-0.0375735759735107\\
34	24	-0.0289897341281176\\
34	25	0.0288146771490574\\
34	26	0.0327452719211578\\
34	27	0.151875719428062\\
34	28	-0.0866717174649239\\
34	29	0.0426385067403316\\
34	30	-0.0900510922074318\\
34	31	-0.00278764357790351\\
34	32	-0.091895118355751\\
34	33	0.0245156437158585\\
34	34	0.0692717134952545\\
34	35	-0.10824853926897\\
35	1	-0.0243881307542324\\
35	2	-0.0661637783050537\\
35	3	-0.0205361843109131\\
35	4	-0.0773927271366119\\
35	5	0.0402856878936291\\
35	6	-0.041417621076107\\
35	7	-0.0511262454092503\\
35	8	-0.0601900480687618\\
35	9	0.0977473482489586\\
35	10	0.0183716043829918\\
35	11	0.0269932225346565\\
35	12	-0.0532870069146156\\
35	13	-0.117765344679356\\
35	14	-0.0430112704634666\\
35	15	0.0223367270082235\\
35	16	0.0237434580922127\\
35	17	0.0055602197535336\\
35	18	-0.0955076962709427\\
35	19	-0.0846271440386772\\
35	20	0.103042386472225\\
35	21	-0.0246684607118368\\
35	22	0.0677300170063972\\
35	23	-0.135149553418159\\
35	24	0.0722993239760399\\
35	25	-0.117040440440178\\
35	26	-0.00135509250685573\\
35	27	0.0803636312484741\\
35	28	-0.0338015966117382\\
35	29	-0.0183061771094799\\
35	30	-0.0983499586582184\\
35	31	-0.00733383977785707\\
35	32	-0.0743105486035347\\
35	33	-0.021544324234128\\
35	34	0.106255739927292\\
35	35	-0.0795944705605507\\
36	1	-0.0047184769064188\\
36	2	-0.0435966551303864\\
36	3	0.00911710690706968\\
36	4	-0.0454598776996136\\
36	5	-0.0326159670948982\\
36	6	-0.0321990363299847\\
36	7	0.00124413007870317\\
36	8	0.00201743305660784\\
36	9	0.0346143208444118\\
36	10	0.00843088328838348\\
36	11	-0.0182359460741282\\
36	12	-0.093685656785965\\
36	13	-0.00564720248803496\\
36	14	-0.0821902006864548\\
36	15	-0.0440847314894199\\
36	16	-0.0340952053666115\\
36	17	0.00233049504458904\\
36	18	-0.00209231860935688\\
36	19	-0.063592828810215\\
36	20	0.0935973897576332\\
36	21	-0.0532520525157452\\
36	22	0.0595246553421021\\
36	23	-0.0837926343083382\\
36	24	0.0788304656744003\\
36	25	-0.00652300147339702\\
36	26	-0.0241465680301189\\
36	27	0.046119499951601\\
36	28	-0.0139836715534329\\
36	29	0.0436505414545536\\
36	30	-0.0810910984873772\\
36	31	-0.0425603687763214\\
36	32	0.00178953306749463\\
36	33	-0.0583943501114845\\
36	34	0.025581669062376\\
36	35	-0.121073499321938\\
37	1	0.00289129605516791\\
37	2	-0.102536275982857\\
37	3	-0.0293237529695034\\
37	4	-0.00810736045241356\\
37	5	-0.096586637198925\\
37	6	-0.0616994798183441\\
37	7	-0.0964699611067772\\
37	8	-0.0402006693184376\\
37	9	-0.058826707303524\\
37	10	0.0859199240803719\\
37	11	-0.0627052411437035\\
37	12	-0.0105393379926682\\
37	13	-0.00496420869603753\\
37	14	-0.165345802903175\\
37	15	0.0299074687063694\\
37	16	-0.0195145942270756\\
37	17	0.0702759400010109\\
37	18	-0.0626618936657906\\
37	19	-0.0668767467141151\\
37	20	0.00951337069272995\\
37	21	-0.127030715346336\\
37	22	-0.0402912274003029\\
37	23	-0.103114202618599\\
37	24	0.118932381272316\\
37	25	-0.0317168012261391\\
37	26	-0.0508763007819653\\
37	27	-0.105616301298141\\
37	28	-0.148008078336716\\
37	29	0.0448056161403656\\
37	30	-0.0973399430513382\\
37	31	-0.0930448696017265\\
37	32	-0.0273640044033527\\
37	33	-0.00507893320173025\\
37	34	-0.0276305936276913\\
37	35	-0.156913891434669\\
38	1	0.0310949347913265\\
38	2	-0.129670262336731\\
38	3	-0.107771076261997\\
38	4	-0.100412361323833\\
38	5	-0.0714387521147728\\
38	6	0.037021815776825\\
38	7	-0.14137901365757\\
38	8	0.0445676296949387\\
38	9	-0.054819792509079\\
38	10	0.0971288159489632\\
38	11	-0.00169908988755196\\
38	12	-0.0636029317975044\\
38	13	-0.0435659103095531\\
38	14	-0.0654012411832809\\
38	15	-0.0152584156021476\\
38	16	-0.00972008053213358\\
38	17	-0.000951935246121138\\
38	18	-0.0657386556267738\\
38	19	-0.0320537909865379\\
38	20	-0.0320706032216549\\
38	21	-0.0586705058813095\\
38	22	-0.0820438116788864\\
38	23	-0.130363270640373\\
38	24	-0.0264706052839756\\
38	25	-0.0203158967196941\\
38	26	-0.0762288495898247\\
38	27	0.0620483122766018\\
38	28	-0.0462897345423698\\
38	29	0.0582851320505142\\
38	30	-0.0590063221752644\\
38	31	-0.137931257486343\\
38	32	-0.0331093594431877\\
38	33	-0.077096052467823\\
38	34	-0.028876181691885\\
38	35	-0.202053651213646\\
39	1	0.0247204601764679\\
39	2	-0.123976305127144\\
39	3	-0.0926309749484062\\
39	4	-0.149961546063423\\
39	5	-0.0685708969831467\\
39	6	0.049983274191618\\
39	7	-0.106423802673817\\
39	8	0.0109869558364153\\
39	9	0.00248221820220351\\
39	10	-0.00557105522602797\\
39	11	-0.0573385506868362\\
39	12	-0.0464651845395565\\
39	13	-0.0491973683238029\\
39	14	-0.108051165938377\\
39	15	0.0452810637652874\\
39	16	-0.0267375260591507\\
39	17	-0.0155118471011519\\
39	18	-0.0752612948417664\\
39	19	-0.0201595462858677\\
39	20	-0.066341258585453\\
39	21	-0.112009108066559\\
39	22	-0.10887748748064\\
39	23	-0.165822342038155\\
39	24	-0.0463946834206581\\
39	25	-0.0331587083637714\\
39	26	-0.0885865166783333\\
39	27	-0.00991885736584663\\
39	28	-0.0772235542535782\\
39	29	-0.0212063919752836\\
39	30	-0.0820746719837189\\
39	31	-0.166921839118004\\
39	32	-0.00899489410221577\\
39	33	-0.0699520781636238\\
39	34	0.058127149939537\\
39	35	-0.265041530132294\\
40	1	-0.0259150192141533\\
40	2	-0.158939585089684\\
40	3	-0.0633289217948914\\
40	4	-0.124783523380756\\
40	5	-0.0592777095735073\\
40	6	-0.0606937371194363\\
40	7	0.00420776149258018\\
40	8	0.0341207683086395\\
40	9	-0.0101208770647645\\
40	10	0.0642613098025322\\
40	11	-0.0551986582577229\\
40	12	-0.0518738515675068\\
40	13	-0.0622923746705055\\
40	14	-0.103539139032364\\
40	15	0.0450374148786068\\
40	16	-0.00505610136315227\\
40	17	0.00491272890940309\\
40	18	-0.0896693244576454\\
40	19	-0.0355400741100311\\
40	20	-0.148910328745842\\
40	21	-0.0588548667728901\\
40	22	-0.0761420428752899\\
40	23	-0.1004369109869\\
40	24	-0.00621950812637806\\
40	25	-0.0551168546080589\\
40	26	-0.0253323633223772\\
40	27	-0.0650892704725266\\
40	28	-0.133678466081619\\
40	29	0.010111995972693\\
40	30	-0.0952183082699776\\
40	31	-0.138506785035133\\
40	32	-0.0324831642210484\\
40	33	0.000122860554256476\\
40	34	0.00567288184538484\\
40	35	-0.175514787435532\\
41	1	-0.0449690334498882\\
41	2	-2.22993350007528e-07\\
41	3	-0.00880803912878036\\
41	4	0.0203300043940544\\
41	5	0.033620048314333\\
41	6	-0.0672030821442604\\
41	7	-0.0286935232579708\\
41	8	-0.0620978958904743\\
41	9	0.0253161247819662\\
41	10	-0.0224577803164721\\
41	11	-0.068648174405098\\
41	12	-0.01799082942307\\
41	13	-0.00380536052398384\\
41	14	-0.176380082964897\\
41	15	-0.0990812033414841\\
41	16	0.0444967858493328\\
41	17	0.0117400344461203\\
41	18	-0.0178039893507957\\
41	19	-0.0603999085724354\\
41	20	-0.0555592179298401\\
41	21	-0.0834301635622978\\
41	22	-0.186816051602364\\
41	23	-0.0819134935736656\\
41	24	-0.050495270639658\\
41	25	-0.0325415916740894\\
41	26	-0.125173732638359\\
41	27	-0.0306781120598316\\
41	28	0.0290323011577129\\
41	29	0.0304258782416582\\
41	30	0.0339528955519199\\
41	31	0.0253214873373508\\
41	32	-0.105052396655083\\
41	33	-0.0787632539868355\\
41	34	-0.0819083899259567\\
41	35	-0.182123050093651\\
42	1	-0.0186250433325768\\
42	2	-0.124011822044849\\
42	3	-0.0793837532401085\\
42	4	-0.0962015762925148\\
42	5	-0.0523899383842945\\
42	6	-0.0374625697731972\\
42	7	0.0163635835051537\\
42	8	-0.133857175707817\\
42	9	0.0490556433796883\\
42	10	0.0553498007357121\\
42	11	-0.0828118696808815\\
42	12	-0.0535629317164421\\
42	13	-0.0459319315850735\\
42	14	-0.16270786523819\\
42	15	-0.104524739086628\\
42	16	0.0485400520265102\\
42	17	-0.0324949808418751\\
42	18	-0.185627058148384\\
42	19	-0.080463632941246\\
42	20	-0.0872915536165237\\
42	21	-0.0809189230203629\\
42	22	0.0178473088890314\\
42	23	-0.156453937292099\\
42	24	-0.0399761982262135\\
42	25	-0.0642644017934799\\
42	26	-0.048822782933712\\
42	27	-0.0181887019425631\\
42	28	-0.0613564029335976\\
42	29	-0.00123358040582389\\
42	30	-0.148262277245522\\
42	31	-0.126467078924179\\
42	32	-0.0773799940943718\\
42	33	-0.122280798852444\\
42	34	-0.102107204496861\\
42	35	-0.162840649485588\\
43	1	0.0686661526560783\\
43	2	-0.0557386018335819\\
43	3	0.000899604754522443\\
43	4	-0.0527386106550694\\
43	5	-0.0876497700810432\\
43	6	-0.0277588348835707\\
43	7	-0.0352263785898685\\
43	8	0.00695207109674811\\
43	9	-0.0793380588293076\\
43	10	0.00823709927499294\\
43	11	-0.0236659105867147\\
43	12	-0.100436009466648\\
43	13	-0.0332259200513363\\
43	14	-0.0991339087486267\\
43	15	-0.00264317868277431\\
43	16	0.0238070134073496\\
43	17	0.00304523855447769\\
43	18	-0.0556700117886066\\
43	19	-0.0759958773851395\\
43	20	-0.0806118920445442\\
43	21	-0.112448692321777\\
43	22	0.0551279373466969\\
43	23	-0.0544192306697369\\
43	24	-0.065404511988163\\
43	25	-0.00383287318982184\\
43	26	0.00599466916173697\\
43	27	0.0407668873667717\\
43	28	-0.139222696423531\\
43	29	-0.07917869836092\\
43	30	-0.0763306468725204\\
43	31	-0.132513970136642\\
43	32	0.0602024272084236\\
43	33	-0.0233562104403973\\
43	34	0.0185272265225649\\
43	35	-0.0975563377141953\\
44	1	0.036079466342926\\
44	2	-0.143300458788872\\
44	3	-0.0134494798257947\\
44	4	-0.00342405634000897\\
44	5	-0.0218349061906338\\
44	6	-0.0627819523215294\\
44	7	-0.00227191299200058\\
44	8	0.0803793892264366\\
44	9	0.0416903346776962\\
44	10	-0.0730894431471825\\
44	11	-0.0728099197149277\\
44	12	0.0186574477702379\\
44	13	0.0137410070747137\\
44	14	-0.105514489114285\\
44	15	-0.0161375366151333\\
44	16	0.0437913835048676\\
44	17	0.0836313590407372\\
44	18	-0.0211444012820721\\
44	19	-0.0561152324080467\\
44	20	-0.154288232326508\\
44	21	-0.188766181468964\\
44	22	0.0196659415960312\\
44	23	-0.111406594514847\\
44	24	-0.0653521344065666\\
44	25	-0.0644464269280434\\
44	26	-0.012266056612134\\
44	27	0.129845961928368\\
44	28	0.000798541470430791\\
44	29	-0.0144271850585938\\
44	30	-0.114395722746849\\
44	31	-0.164983034133911\\
44	32	0.0666103512048721\\
44	33	-0.0997437611222267\\
44	34	0.0516588427126408\\
44	35	-0.0847690999507904\\
45	1	0.0430127307772636\\
45	2	-0.138934656977654\\
45	3	-0.0689021125435829\\
45	4	-0.103861890733242\\
45	5	-0.0580579712986946\\
45	6	-0.0774106532335281\\
45	7	-0.086172379553318\\
45	8	0.0780521929264069\\
45	9	-0.0973094329237938\\
45	10	0.0447631292045116\\
45	11	-0.0213999468833208\\
45	12	-0.0899773091077805\\
45	13	-0.0352971404790878\\
45	14	-0.0072476277127862\\
45	15	0.00621961196884513\\
45	16	0.031728520989418\\
45	17	0.0137961879372597\\
45	18	-0.143191084265709\\
45	19	-0.061023473739624\\
45	20	-0.10995477437973\\
45	21	-0.0872453451156616\\
45	22	-0.0484211258590221\\
45	23	-0.130218535661697\\
45	24	-0.0776445642113686\\
45	25	-0.00391402235254645\\
45	26	-0.0245931185781956\\
45	27	0.161269888281822\\
45	28	-0.115228123962879\\
45	29	0.0740591958165169\\
45	30	-0.091846339404583\\
45	31	-0.0671969801187515\\
45	32	-0.0692336559295654\\
45	33	-0.0519521981477737\\
45	34	-0.0214766673743725\\
45	35	-0.0864601731300354\\
46	1	0.0369579717516899\\
46	2	-0.108456268906593\\
46	3	-0.0213199742138386\\
46	4	-0.0793719738721848\\
46	5	-0.130635857582092\\
46	6	-0.042174156755209\\
46	7	-0.0503220818936825\\
46	8	0.00107402005232871\\
46	9	0.0246158298105001\\
46	10	0.0223665554076433\\
46	11	0.0499505586922169\\
46	12	-0.0356057398021221\\
46	13	-0.0432146452367306\\
46	14	-0.154007062315941\\
46	15	-0.0353875383734703\\
46	16	0.0138284182175994\\
46	17	-0.0149762462824583\\
46	18	-0.0115876048803329\\
46	19	-0.0627184882760048\\
46	20	-0.0142826186493039\\
46	21	-0.0156399197876453\\
46	22	0.039330530911684\\
46	23	-0.187366738915443\\
46	24	-0.00575839262455702\\
46	25	0.0171534195542336\\
46	26	0.0378544554114342\\
46	27	0.119916543364525\\
46	28	-0.0058973515406251\\
46	29	0.0885282680392265\\
46	30	0.0285383854061365\\
46	31	-0.019410002976656\\
46	32	0.00337095186114311\\
46	33	-0.0220147408545017\\
46	34	0.0556679219007492\\
46	35	-0.115659512579441\\
47	1	-0.0303080640733242\\
47	2	-0.0338115729391575\\
47	3	-0.0396568551659584\\
47	4	-0.103336691856384\\
47	5	-0.0142680713906884\\
47	6	0.0400291122496128\\
47	7	-0.0543714240193367\\
47	8	0.0639544874429703\\
47	9	-0.0683728381991386\\
47	10	-0.0127328280359507\\
47	11	-0.0200379099696875\\
47	12	-0.0076349675655365\\
47	13	-0.160236403346062\\
47	14	-0.148806974291801\\
47	15	0.0028370211366564\\
47	16	-0.000400997290853411\\
47	17	-0.107841335237026\\
47	18	-0.0111389355733991\\
47	19	-0.0790309682488441\\
47	20	-0.0467375852167606\\
47	21	-0.0306201726198196\\
47	22	-0.0488520413637161\\
47	23	-0.0550693012773991\\
47	24	-0.0593451261520386\\
47	25	-0.0766579359769821\\
47	26	-0.0404709652066231\\
47	27	0.0818620845675468\\
47	28	0.0065504820086062\\
47	29	0.0409262552857399\\
47	30	-0.0378035046160221\\
47	31	-0.0945911034941673\\
47	32	-0.0295836161822081\\
47	33	0.0146549288183451\\
47	34	0.0394102595746517\\
47	35	-0.180038198828697\\
48	1	0.0499759204685688\\
48	2	-0.0774303302168846\\
48	3	-0.111461572349072\\
48	4	-0.150432720780373\\
48	5	-0.0535930432379246\\
48	6	-0.0762404277920723\\
48	7	-0.122555330395699\\
48	8	-0.027400704100728\\
48	9	0.0160602517426014\\
48	10	-0.0387281961739063\\
48	11	-0.0598328337073326\\
48	12	-0.0761238187551498\\
48	13	-0.0711553171277046\\
48	14	-0.123993285000324\\
48	15	-0.0621996782720089\\
48	16	0.0122610274702311\\
48	17	-0.14975443482399\\
48	18	-0.0684937909245491\\
48	19	-0.0705444440245628\\
48	20	-0.0513514094054699\\
48	21	-0.0393994376063347\\
48	22	-0.0774850472807884\\
48	23	-0.179104700684547\\
48	24	-0.0797403231263161\\
48	25	-0.0401415266096592\\
48	26	-0.072367399930954\\
48	27	0.0286214929074049\\
48	28	-0.133593842387199\\
48	29	0.0302388127893209\\
48	30	-0.101466186344624\\
48	31	-0.115148454904556\\
48	32	-0.0820524096488953\\
48	33	0.0467448718845844\\
48	34	-0.00185907213017344\\
48	35	-0.168564781546593\\
49	1	-0.0837445259094238\\
49	2	-0.0569306761026382\\
49	3	-0.131226062774658\\
49	4	-0.108126439154148\\
49	5	-0.0743412375450134\\
49	6	-0.0792246833443642\\
49	7	-0.0472718700766563\\
49	8	-0.069920726120472\\
49	9	0.0750297382473946\\
49	10	0.0195573847740889\\
49	11	-0.091274231672287\\
49	12	-0.0352714061737061\\
49	13	-0.0624187141656876\\
49	14	-0.187297537922859\\
49	15	-0.00678370287641883\\
49	16	0.00642794137820601\\
49	17	-0.0647438541054726\\
49	18	-0.0725981369614601\\
49	19	-0.0744236558675766\\
49	20	-0.0494723618030548\\
49	21	0.0375091433525085\\
49	22	-0.114095091819763\\
49	23	-0.0753027126193047\\
49	24	-0.167818859219551\\
49	25	-0.0830773040652275\\
49	26	-0.0942091047763824\\
49	27	-0.119068689644337\\
49	28	-0.119666084647179\\
49	29	0.0434355959296227\\
49	30	-0.106407478451729\\
49	31	-0.0792686268687248\\
49	32	-0.0847921520471573\\
49	33	0.0337825492024422\\
49	34	0.0453421995043755\\
49	35	-0.107917085289955\\
50	1	0.0120625142008066\\
50	2	-0.0282946061342955\\
50	3	-0.0945565477013588\\
50	4	-0.0266972705721855\\
50	5	0.00205045216716826\\
50	6	-0.0550026968121529\\
50	7	0.0919821187853813\\
50	8	-0.080429919064045\\
50	9	0.00999144837260246\\
50	10	-0.00645206170156598\\
50	11	-0.0710096880793571\\
50	12	-0.165283620357513\\
50	13	-0.152165099978447\\
50	14	-0.197101891040802\\
50	15	-0.0215230546891689\\
50	16	-0.0308319460600615\\
50	17	-0.0606783777475357\\
50	18	-0.0513132400810719\\
50	19	-0.125159427523613\\
50	20	-0.0161755327135324\\
50	21	-0.0994664132595062\\
50	22	-0.0239155273884535\\
50	23	-0.0554566010832787\\
50	24	-0.156252399086952\\
50	25	-0.0789216458797455\\
50	26	-0.0994913727045059\\
50	27	0.00191399524919689\\
50	28	-0.12835282087326\\
50	29	-0.0207005422562361\\
50	30	-0.134778738021851\\
50	31	-0.0205942913889885\\
50	32	-0.00297408597543836\\
50	33	0.0206943806260824\\
50	34	-0.124154336750507\\
50	35	-0.0728113874793053\\
51	1	-0.00239392044022679\\
51	2	-0.0384969152510166\\
51	3	-0.020494045689702\\
51	4	-0.125513672828674\\
51	5	-0.105573251843452\\
51	6	0.00427340436726809\\
51	7	-0.0214962605386972\\
51	8	-0.0210436787456274\\
51	9	-0.0391826070845127\\
51	10	-0.0201356690376997\\
51	11	-0.119649589061737\\
51	12	-0.144912630319595\\
51	13	-0.0731677412986755\\
51	14	-0.198845133185387\\
51	15	-0.0114391064271331\\
51	16	-0.0563226267695427\\
51	17	-0.0555647909641266\\
51	18	0.0205470733344555\\
51	19	-0.104194320738316\\
51	20	-0.0487117283046246\\
51	21	-0.178665637969971\\
51	22	-0.142722398042679\\
51	23	-0.161289379000664\\
51	24	-0.170750111341476\\
51	25	-0.093315377831459\\
51	26	-0.0404371544718742\\
51	27	0.0143378283828497\\
51	28	-0.237993180751801\\
51	29	0.106399431824684\\
51	30	-0.124937281012535\\
51	31	-0.150940120220184\\
51	32	-0.0619273707270622\\
51	33	0.0134156839922071\\
51	34	0.00111008260864764\\
51	35	-0.228101938962936\\
52	1	-0.0123621243983507\\
52	2	0.0472882986068726\\
52	3	-0.0546900779008865\\
52	4	0.0466414131224155\\
52	5	-0.175509870052338\\
52	6	-0.0842281058430672\\
52	7	-0.15350741147995\\
52	8	-0.151025161147118\\
52	9	0.0333631783723831\\
52	10	0.00340910558588803\\
52	11	-0.0437659248709679\\
52	12	-0.1261335760355\\
52	13	0.00346542475745082\\
52	14	-0.230482921004295\\
52	15	-0.0681115463376045\\
52	16	-0.0474206916987896\\
52	17	-0.11687795817852\\
52	18	-0.049316368997097\\
52	19	-0.0803520157933235\\
52	20	-0.0360474213957787\\
52	21	-0.150587305426598\\
52	22	-0.155713334679604\\
52	23	-0.169478610157967\\
52	24	-0.17823500931263\\
52	25	-0.0136013189330697\\
52	26	-0.0166559740900993\\
52	27	0.0272907689213753\\
52	28	-0.000210947895538993\\
52	29	0.0202300287783146\\
52	30	-0.0400281734764576\\
52	31	-0.0799513161182404\\
52	32	-0.0401361249387264\\
52	33	0.0336180925369263\\
52	34	0.0648849606513977\\
52	35	-0.228056907653809\\
53	1	0.0661271885037422\\
53	2	0.0133421057835221\\
53	3	-0.044262308627367\\
53	4	-0.205253034830093\\
53	5	-0.0871245488524437\\
53	6	-0.0785480067133904\\
53	7	-0.0996537655591965\\
53	8	-0.108567722141743\\
53	9	-0.0595266856253147\\
53	10	-0.0130388801917434\\
53	11	-0.0735637694597244\\
53	12	-0.109214916825294\\
53	13	-0.0738955438137054\\
53	14	-0.261940807104111\\
53	15	-0.0291446205228567\\
53	16	-0.0569286495447159\\
53	17	-0.09060188382864\\
53	18	-0.0178136546164751\\
53	19	-0.0590255558490753\\
53	20	-0.106011569499969\\
53	21	-0.0900009498000145\\
53	22	-0.146016106009483\\
53	23	-0.293317168951035\\
53	24	-0.217342033982277\\
53	25	-0.0996759757399559\\
53	26	-0.0461365655064583\\
53	27	0.0454005785286427\\
53	28	-0.220820739865303\\
53	29	-0.018527852371335\\
53	30	-0.132200866937637\\
53	31	-0.167064219713211\\
53	32	-0.0325321517884731\\
53	33	-0.0384399853646755\\
53	34	0.000711369852069765\\
53	35	-0.291432023048401\\
54	1	0.00788711477071047\\
54	2	-0.0869869440793991\\
54	3	-0.071075975894928\\
54	4	-0.130689099431038\\
54	5	-0.0351281762123108\\
54	6	-0.0266626998782158\\
54	7	0.0176063645631075\\
54	8	-0.0604382455348969\\
54	9	-0.00313857709988952\\
54	10	0.054926909506321\\
54	11	-0.0950144454836845\\
54	12	-0.0465112701058388\\
54	13	-0.193972632288933\\
54	14	-0.23019140958786\\
54	15	-0.0705449134111404\\
54	16	-0.0156814102083445\\
54	17	-0.113870546221733\\
54	18	-0.0922301188111305\\
54	19	-0.0613700076937675\\
54	20	0.00102818151935935\\
54	21	-0.0239204932004213\\
54	22	-0.0477613359689713\\
54	23	-0.116007052361965\\
54	24	-0.168784290552139\\
54	25	-0.0117665510624647\\
54	26	-0.0969744548201561\\
54	27	-0.0920137315988541\\
54	28	-0.0846624672412872\\
54	29	0.0729229748249054\\
54	30	-0.0669663697481155\\
54	31	-0.117850169539452\\
54	32	0.00202778354287148\\
54	33	-0.0956674888730049\\
54	34	0.0586889907717705\\
54	35	-0.186251312494278\\
55	1	0.0261284336447716\\
55	2	-0.122240826487541\\
55	3	-0.0862907916307449\\
55	4	-0.101903460919857\\
55	5	-0.0347917005419731\\
55	6	-0.0185404177755117\\
55	7	-0.133979246020317\\
55	8	-0.155780419707298\\
55	9	-0.0277597401291132\\
55	10	-0.0336288176476955\\
55	11	-0.109542466700077\\
55	12	-0.118903614580631\\
55	13	-0.138793975114822\\
55	14	-0.242271289229393\\
55	15	-0.0643637850880623\\
55	16	-0.00721458857879043\\
55	17	-0.0643023550510406\\
55	18	-0.145357102155685\\
55	19	-0.0716557204723358\\
55	20	0.0171951893717051\\
55	21	-0.0626539885997772\\
55	22	-0.153490841388702\\
55	23	-0.109184108674526\\
55	24	-0.258423119783401\\
55	25	-0.0187533497810364\\
55	26	-0.0433100573718548\\
55	27	-0.0633349418640137\\
55	28	-0.223824024200439\\
55	29	0.0326476246118546\\
55	30	0.0205376986414194\\
55	31	-0.0128504149615765\\
55	32	0.0158414971083403\\
55	33	-0.114445358514786\\
55	34	0.0341738127171993\\
55	35	-0.219833001494408\\
56	1	-0.0857393890619278\\
56	2	-0.138983696699142\\
56	3	-0.104729756712914\\
56	4	-0.208126083016396\\
56	5	-0.046776358038187\\
56	6	-0.116509236395359\\
56	7	-0.143422275781631\\
56	8	-0.149201840162277\\
56	9	-0.0636241510510445\\
56	10	0.0720166191458702\\
56	11	-0.0890405252575874\\
56	12	-0.210130512714386\\
56	13	-0.188127741217613\\
56	14	-0.267785400152206\\
56	15	-0.166439980268478\\
56	16	-0.00514594651758671\\
56	17	-0.104694284498692\\
56	18	-0.0452949181199074\\
56	19	-0.0717243477702141\\
56	20	-0.147017881274223\\
56	21	-0.133977070450783\\
56	22	-0.237909272313118\\
56	23	-0.276506394147873\\
56	24	-0.227061033248901\\
56	25	-0.115176446735859\\
56	26	-0.138329476118088\\
56	27	-0.00089894188567996\\
56	28	-0.132687255740166\\
56	29	-0.0647074952721596\\
56	30	-0.059882041066885\\
56	31	-0.208468377590179\\
56	32	0.0084828045219183\\
56	33	-0.0752577260136604\\
56	34	0.0202743802219629\\
56	35	-0.308465480804443\\
57	1	-0.119988411664963\\
57	2	-0.0649580657482147\\
57	3	-0.05869285389781\\
57	4	-0.159027278423309\\
57	5	-0.158102378249168\\
57	6	-0.156180590391159\\
57	7	-0.155881777405739\\
57	8	-0.20052108168602\\
57	9	-0.0370232611894608\\
57	10	-0.104797139763832\\
57	11	-0.122598022222519\\
57	12	-0.116220034658909\\
57	13	-0.240538164973259\\
57	14	-0.279519736766815\\
57	15	-0.211697563529015\\
57	16	-0.0387924909591675\\
57	17	-0.0815107673406601\\
57	18	-0.079010859131813\\
57	19	-0.0785242393612862\\
57	20	-0.223854571580887\\
57	21	-0.165041133761406\\
57	22	-0.245935320854187\\
57	23	-0.293557673692703\\
57	24	-0.22238689661026\\
57	25	-0.013810976408422\\
57	26	-0.0834321305155754\\
57	27	0.0712779387831688\\
57	28	-0.216985329985619\\
57	29	-0.029941538348794\\
57	30	-0.139913365244865\\
57	31	-0.122827984392643\\
57	32	-0.0519296787679195\\
57	33	-0.138352796435356\\
57	34	0.0713841617107391\\
57	35	-0.316601902246475\\
58	1	-0.00329447234980762\\
58	2	-0.0105755003169179\\
58	3	-0.0382373929023743\\
58	4	0.0124436113983393\\
58	5	-0.161674723029137\\
58	6	-0.0682279840111732\\
58	7	-0.177426472306252\\
58	8	-0.17542091012001\\
58	9	0.0295749623328447\\
58	10	-0.0160473454743624\\
58	11	-0.172129020094872\\
58	12	-0.120350651443005\\
58	13	-0.141159281134605\\
58	14	-0.211921334266663\\
58	15	-0.124404147267342\\
58	16	-0.0532919317483902\\
58	17	0.0391174256801605\\
58	18	-0.0240161810070276\\
58	19	-0.0664132013916969\\
58	20	-0.0741679668426514\\
58	21	-0.0816849693655968\\
58	22	-0.134041890501976\\
58	23	-0.25327479839325\\
58	24	-0.213076338171959\\
58	25	0.0323244594037533\\
58	26	-0.0044740866869688\\
58	27	-0.00599733274430037\\
58	28	-0.115238554775715\\
58	29	0.0443429350852966\\
58	30	-0.141900420188904\\
58	31	-0.165737688541412\\
58	32	-0.0595318973064423\\
58	33	0.00890951231122017\\
58	34	0.00649654539301991\\
58	35	-0.243227064609528\\
59	1	-0.223295316100121\\
59	2	-0.0770996138453484\\
59	3	-0.0590841993689537\\
59	4	-0.05053536221385\\
59	5	-0.127839609980583\\
59	6	-0.0180896334350109\\
59	7	-0.118858270347118\\
59	8	-0.093649297952652\\
59	9	-0.0355051420629025\\
59	10	0.0593622662127018\\
59	11	-0.115226402878761\\
59	12	-0.16790783405304\\
59	13	-0.102227829396725\\
59	14	-0.104300491511822\\
59	15	-0.0537193678319454\\
59	16	-0.00524550583213568\\
59	17	-0.0419036261737347\\
59	18	-0.0305284690111876\\
59	19	-0.048515323549509\\
59	20	0.0145247839391232\\
59	21	-0.0507393255829811\\
59	22	-0.165051952004433\\
59	23	-0.0819800049066544\\
59	24	-0.187575191259384\\
59	25	-0.0388032123446465\\
59	26	-0.0930759236216545\\
59	27	0.0268950387835503\\
59	28	-0.0185054782778025\\
59	29	-0.0132991671562195\\
59	30	-0.0702251195907593\\
59	31	-0.148614078760147\\
59	32	-0.0539234392344952\\
59	33	-0.120752967894077\\
59	34	-0.0561157912015915\\
59	35	-0.160430043935776\\
60	1	0.0619677305221558\\
60	2	-0.0905584916472435\\
60	3	-0.0855278894305229\\
60	4	-0.0551826283335686\\
60	5	-0.113428466022015\\
60	6	0.00952273979783058\\
60	7	-0.0753558352589607\\
60	8	-0.0987984165549278\\
60	9	0.0366554260253906\\
60	10	0.0663821995258331\\
60	11	-0.0838882550597191\\
60	12	-0.182080984115601\\
60	13	-0.144069522619247\\
60	14	-0.0368099734187126\\
60	15	-0.0827032774686813\\
60	16	0.0339501909911633\\
60	17	-0.0430352129042149\\
60	18	-0.119036287069321\\
60	19	-0.0674214065074921\\
60	20	0.0266325604170561\\
60	21	-0.0353857167065144\\
60	22	-0.118865512311459\\
60	23	-0.173237398266792\\
60	24	-0.185847356915474\\
60	25	-0.0583397597074509\\
60	26	-0.0657050833106041\\
60	27	0.0247922111302614\\
60	28	-0.189179629087448\\
60	29	0.0684272572398186\\
60	30	-0.0661847442388535\\
60	31	-0.104532845318317\\
60	32	-0.0771124362945557\\
60	33	-0.011918687261641\\
60	34	-0.0204681139439344\\
60	35	-0.186421647667885\\
61	1	-0.00968213006854057\\
61	2	-0.0277787428349257\\
61	3	-0.0213189218193293\\
61	4	-0.152712911367416\\
61	5	-0.130163818597794\\
61	6	-0.0778132230043411\\
61	7	-0.15073749423027\\
61	8	-0.0419886820018291\\
61	9	0.111123852431774\\
61	10	0.039841141551733\\
61	11	-0.017144164070487\\
61	12	-0.0172770693898201\\
61	13	-0.00342259090393782\\
61	14	-0.0946585386991501\\
61	15	-0.0245513785630465\\
61	16	0.0644046887755394\\
61	17	-0.0790588781237602\\
61	18	-0.0391883961856365\\
61	19	-0.0786956772208214\\
61	20	-0.0833903104066849\\
61	21	-0.0374630726873875\\
61	22	-0.151411652565002\\
61	23	-0.175277918577194\\
61	24	-0.113877058029175\\
61	25	0.0842148289084435\\
61	26	0.035710047930479\\
61	27	0.125791996717453\\
61	28	-0.018849341198802\\
61	29	0.022221514955163\\
61	30	-0.0324941910803318\\
61	31	-0.19844226539135\\
61	32	-0.0100797330960631\\
61	33	0.0396948419511318\\
61	34	0.104982256889343\\
61	35	-0.165872320532799\\
62	1	0.0744190439581871\\
62	2	-0.0319079607725143\\
62	3	-0.0190795324742794\\
62	4	-0.15971964597702\\
62	5	-0.0954882726073265\\
62	6	-0.00967901386320591\\
62	7	-0.0673043802380562\\
62	8	-0.0121347224339843\\
62	9	0.00448782322928309\\
62	10	0.0908595398068428\\
62	11	-0.042686190456152\\
62	12	-0.128398448228836\\
62	13	0.0290921684354544\\
62	14	-0.121831722557545\\
62	15	-0.101888030767441\\
62	16	0.0887379720807076\\
62	17	-0.152857854962349\\
62	18	-0.108021624386311\\
62	19	-0.0689708963036537\\
62	20	-0.0690030977129936\\
62	21	-0.0211738143116236\\
62	22	-0.0928187146782875\\
62	23	-0.171920403838158\\
62	24	-0.114612355828285\\
62	25	-0.00221602339297533\\
62	26	-0.00642128754407167\\
62	27	0.176726013422012\\
62	28	-0.0542189031839371\\
62	29	0.0603805668652058\\
62	30	0.00317749986425042\\
62	31	-0.10687979310751\\
62	32	-0.0755894482135773\\
62	33	0.0150589756667614\\
62	34	0.0252337995916605\\
62	35	-0.245965495705605\\
63	1	0.00998823530972004\\
63	2	-0.0169380996376276\\
63	3	-0.0852820798754692\\
63	4	-0.0237926673144102\\
63	5	-0.164357587695122\\
63	6	-0.0625793114304543\\
63	7	0.0152564886957407\\
63	8	-0.11464749276638\\
63	9	-0.0195141285657883\\
63	10	0.044784102588892\\
63	11	-0.0477630458772182\\
63	12	-0.109077468514442\\
63	13	-0.183587327599525\\
63	14	-0.14487162232399\\
63	15	-0.119042932987213\\
63	16	0.0625744089484215\\
63	17	-0.106926739215851\\
63	18	-0.0281064007431269\\
63	19	-0.0661922246217728\\
63	20	-0.0721681341528893\\
63	21	-0.130223095417023\\
63	22	-0.134161680936813\\
63	23	-0.153934136033058\\
63	24	-0.0810785591602325\\
63	25	-0.0181764960289001\\
63	26	0.0527414754033089\\
63	27	-0.0342367142438889\\
63	28	-0.125251457095146\\
63	29	0.0503432117402554\\
63	30	0.0133185787126422\\
63	31	-0.0827646404504776\\
63	32	-0.0973357707262039\\
63	33	-0.0624236948788166\\
63	34	0.00714216334745288\\
63	35	-0.034161701798439\\
64	1	0.0254558734595776\\
64	2	-0.0254072695970535\\
64	3	-0.0413654446601868\\
64	4	0.0304199121892452\\
64	5	-0.145460158586502\\
64	6	-0.0652325823903084\\
64	7	-0.0818715021014214\\
64	8	-0.0249554868787527\\
64	9	0.077456496655941\\
64	10	0.0478990077972412\\
64	11	0.00957881286740303\\
64	12	-0.0943394750356674\\
64	13	-0.0418657474219799\\
64	14	-0.245296061038971\\
64	15	0.0838012099266052\\
64	16	0.0713074281811714\\
64	17	0.0242621134966612\\
64	18	-0.0290272049605846\\
64	19	-0.0621721260249615\\
64	20	0.00334621523506939\\
64	21	-0.0698941126465797\\
64	22	-0.082831583917141\\
64	23	-0.209136307239532\\
64	24	-0.110518984496593\\
64	25	-0.00822625774890184\\
64	26	-0.0395140610635281\\
64	27	0.0273926742374897\\
64	28	-0.0876031294465065\\
64	29	0.0209671314805746\\
64	30	-0.0940340310335159\\
64	31	-0.0981622710824013\\
64	32	-0.053009394556284\\
64	33	-0.00898249913007021\\
64	34	0.0202812664210796\\
64	35	0.071376621723175\\
65	1	0.0252649933099747\\
65	2	-0.092775285243988\\
65	3	-0.0556146875023842\\
65	4	-0.0811624899506569\\
65	5	-0.163800179958344\\
65	6	-0.00643782503902912\\
65	7	-0.0748760253190994\\
65	8	-0.0390150882303715\\
65	9	0.0198007207363844\\
65	10	0.0422645062208176\\
65	11	-0.126872941851616\\
65	12	-0.21643528342247\\
65	13	-0.121840812265873\\
65	14	-0.262671679258347\\
65	15	-0.247751981019974\\
65	16	0.00252947653643787\\
65	17	-0.000488889229018241\\
65	18	-0.118519559502602\\
65	19	-0.0624987967312336\\
65	20	-0.0177574921399355\\
65	21	-0.200948193669319\\
65	22	-0.182808920741081\\
65	23	-0.178934365510941\\
65	24	-0.225667998194695\\
65	25	-0.128278642892838\\
65	26	-0.00958667881786823\\
65	27	0.00907047279179096\\
65	28	-0.0982779562473297\\
65	29	0.0466638021171093\\
65	30	-0.184340968728065\\
65	31	-0.211575478315353\\
65	32	-0.0462807901203632\\
65	33	-0.0737351179122925\\
65	34	0.0266663245856762\\
65	35	-0.0496219806373119\\
66	1	-0.0185711514204741\\
66	2	-0.0426024086773396\\
66	3	-0.0579063519835472\\
66	4	-0.0830869972705841\\
66	5	-0.146280214190483\\
66	6	-0.0988288149237633\\
66	7	-0.18535503745079\\
66	8	-0.150699153542519\\
66	9	-0.0190724153071642\\
66	10	-0.0187470801174641\\
66	11	-0.129544258117676\\
66	12	-0.161349132657051\\
66	13	-0.109162606298923\\
66	14	-0.287723392248154\\
66	15	-0.217616677284241\\
66	16	0.0138080799952149\\
66	17	0.117001585662365\\
66	18	-0.0331712402403355\\
66	19	-0.0675004497170448\\
66	20	-0.0869556292891502\\
66	21	-0.176801398396492\\
66	22	-0.114940494298935\\
66	23	-0.207163140177727\\
66	24	-0.223534569144249\\
66	25	-0.0453654155135155\\
66	26	0.0680911242961884\\
66	27	-0.0226140562444925\\
66	28	-0.0576389320194721\\
66	29	-0.0945456400513649\\
66	30	-0.189436003565788\\
66	31	-0.198932960629463\\
66	32	-0.0421722121536732\\
66	33	-0.08187185972929\\
66	34	-0.0300048813223839\\
66	35	-0.118508093059063\\
67	1	0.00138946925289929\\
67	2	-0.0218709018081427\\
67	3	-0.0319687277078629\\
67	4	-0.0562879964709282\\
67	5	-0.150982484221458\\
67	6	-0.0722454264760017\\
67	7	-0.122361734509468\\
67	8	-0.107097819447517\\
67	9	0.10112725943327\\
67	10	0.0300234109163284\\
67	11	-0.0932269841432571\\
67	12	-0.0737245231866837\\
67	13	-0.130262538790703\\
67	14	-0.255617886781693\\
67	15	-0.212841838598251\\
67	16	-0.00237579806707799\\
67	17	-0.0115405162796378\\
67	18	-0.127430945634842\\
67	19	-0.0722470134496689\\
67	20	-0.0115116536617279\\
67	21	-0.192180201411247\\
67	22	-0.0589155182242393\\
67	23	-0.124296046793461\\
67	24	-0.201675459742546\\
67	25	-0.0900215059518814\\
67	26	-0.0170740354806185\\
67	27	-0.0380975902080536\\
67	28	-0.1577527821064\\
67	29	0.0829190313816071\\
67	30	-0.0911344215273857\\
67	31	-0.179807901382446\\
67	32	-0.0521384850144386\\
67	33	-0.0515815876424313\\
67	34	0.0114849638193846\\
67	35	-0.156401708722115\\
68	1	0.02238954231143\\
68	2	-0.110373646020889\\
68	3	-0.0444711968302727\\
68	4	-0.136022552847862\\
68	5	-0.0767586380243301\\
68	6	-0.0550502464175224\\
68	7	-0.153119757771492\\
68	8	-0.0307575445622206\\
68	9	-0.112863600254059\\
68	10	0.10826188325882\\
68	11	-0.0266536101698875\\
68	12	-0.054568637162447\\
68	13	-0.19155190885067\\
68	14	-0.195110678672791\\
68	15	-0.0527258776128292\\
68	16	0.0255195703357458\\
68	17	-0.119763039052486\\
68	18	-0.0732725188136101\\
68	19	-0.0650080293416977\\
68	20	-0.0262561067938805\\
68	21	-0.106256321072578\\
68	22	-0.056996863335371\\
68	23	-0.176178082823753\\
68	24	-0.214811101555824\\
68	25	-0.105466805398464\\
68	26	-0.0436831377446651\\
68	27	-0.0224641729146242\\
68	28	-0.0384531207382679\\
68	29	0.0895634144544601\\
68	30	0.0311729218810797\\
68	31	-0.164985284209251\\
68	32	-0.0278948377817869\\
68	33	-0.0249702502042055\\
68	34	-0.0192760471254587\\
68	35	-0.0640507936477661\\
69	1	-0.0871386453509331\\
69	2	-0.0570209473371506\\
69	3	-0.047442801296711\\
69	4	-0.0497716218233109\\
69	5	-0.179083436727524\\
69	6	-0.0379637405276299\\
69	7	-0.120893135666847\\
69	8	-0.0754788368940353\\
69	9	0.0553034581243992\\
69	10	-0.0261432286351919\\
69	11	-0.0844741538167\\
69	12	-0.0487682074308395\\
69	13	-0.0225952174514532\\
69	14	-0.234859585762024\\
69	15	-0.128179311752319\\
69	16	0.0404622629284859\\
69	17	0.0249167177826166\\
69	18	0.0524291582405567\\
69	19	-0.0468270294368267\\
69	20	-0.116435006260872\\
69	21	-0.00367796700447798\\
69	22	-0.12814673781395\\
69	23	-0.148890838027\\
69	24	-0.243575736880302\\
69	25	0.0257837697863579\\
69	26	0.0456614308059216\\
69	27	0.0800183713436127\\
69	28	-0.0324702635407448\\
69	29	-0.0430668592453003\\
69	30	0.00372565933503211\\
69	31	-0.102900318801403\\
69	32	-0.0460196621716022\\
69	33	-0.0963627249002457\\
69	34	0.00794770289212465\\
69	35	-0.102565728127956\\
70	1	0.0502393469214439\\
70	2	-0.0358936190605164\\
70	3	-0.0692125558853149\\
70	4	-0.182856649160385\\
70	5	-0.184681981801987\\
70	6	-0.0853577107191086\\
70	7	-0.125342488288879\\
70	8	-0.060500506311655\\
70	9	-0.0259219817817211\\
70	10	0.158667251467705\\
70	11	-0.0541425123810768\\
70	12	-0.103328317403793\\
70	13	-0.0770336911082268\\
70	14	-0.246801033616066\\
70	15	-0.0600726343691349\\
70	16	0.0451417751610279\\
70	17	0.0611817240715027\\
70	18	-0.0171352829784155\\
70	19	-0.0569716058671474\\
70	20	-0.0877980664372444\\
70	21	-0.0716139078140259\\
70	22	-0.188859045505524\\
70	23	-0.240150108933449\\
70	24	-0.237314373254776\\
70	25	-0.0488775670528412\\
70	26	0.0360838621854782\\
70	27	0.0430421605706215\\
70	28	-0.0643317699432373\\
70	29	-0.00680310744792223\\
70	30	-0.0624457858502865\\
70	31	-0.122967340052128\\
70	32	-0.00440599909052253\\
70	33	0.0119363917037845\\
70	34	0.0176734011620283\\
70	35	-0.089433528482914\\
71	1	-0.0443543344736099\\
71	2	-0.0579867921769619\\
71	3	-0.0813035294413567\\
71	4	-0.129371091723442\\
71	5	-0.238197088241577\\
71	6	0.0568284057080746\\
71	7	-0.113819047808647\\
71	8	-0.107489287853241\\
71	9	-0.0291143804788589\\
71	10	-0.0118965264409781\\
71	11	-0.0705332979559898\\
71	12	-0.143284410238266\\
71	13	-0.064372256398201\\
71	14	-0.303752809762955\\
71	15	-0.0636820495128632\\
71	16	0.0429020375013351\\
71	17	0.0655974745750427\\
71	18	-0.128329277038574\\
71	19	-0.0557163320481777\\
71	20	-0.124727003276348\\
71	21	-0.0375797301530838\\
71	22	-0.165213480591774\\
71	23	-0.148514568805695\\
71	24	-0.225248068571091\\
71	25	-0.00880387611687183\\
71	26	0.0553848184645176\\
71	27	0.02040477655828\\
71	28	-0.0271316077560186\\
71	29	-0.00891996454447508\\
71	30	0.00381384836509824\\
71	31	-0.155661895871162\\
71	32	-0.0416676923632622\\
71	33	-0.0269665103405714\\
71	34	0.128393456339836\\
71	35	-0.112193912267685\\
72	1	-0.095184437930584\\
72	2	-0.0476111248135567\\
72	3	-0.0918205752968788\\
72	4	-0.0158302411437035\\
72	5	-0.0659966841340065\\
72	6	-0.0596645809710026\\
72	7	-0.0444019623100758\\
72	8	-0.101297184824944\\
72	9	-0.00503180688247085\\
72	10	0.130573287606239\\
72	11	-0.166590467095375\\
72	12	-0.232403367757797\\
72	13	-0.0578839033842087\\
72	14	-0.262110024690628\\
72	15	0.0604003854095936\\
72	16	0.0594586059451103\\
72	17	-0.0799723640084267\\
72	18	-0.0780997201800346\\
72	19	-0.0543835386633873\\
72	20	-0.053489975631237\\
72	21	-0.0840055122971535\\
72	22	-0.136679604649544\\
72	23	-0.144177436828613\\
72	24	-0.172795981168747\\
72	25	-0.154347971081734\\
72	26	-0.0473939962685108\\
72	27	0.0611555725336075\\
72	28	-0.152912527322769\\
72	29	-0.0481403805315495\\
72	30	-0.0845266878604889\\
72	31	-0.0288549549877644\\
72	32	-0.122207321226597\\
72	33	0.0301746800541878\\
72	34	-0.0594514720141888\\
72	35	-0.216427460312843\\
73	1	0.02173718996346\\
73	2	-0.113392636179924\\
73	3	-0.0736687481403351\\
73	4	-0.0514448843896389\\
73	5	-0.157252207398415\\
73	6	0.0524661131203175\\
73	7	-0.0408103801310062\\
73	8	-0.144505202770233\\
73	9	-0.00746926013380289\\
73	10	-0.0172269772738218\\
73	11	-0.146707877516747\\
73	12	-0.242492765188217\\
73	13	-0.127829700708389\\
73	14	-0.19756706058979\\
73	15	-0.0901462361216545\\
73	16	0.0441133379936218\\
73	17	-0.0984949916601181\\
73	18	0.0586995594203472\\
73	19	-0.0639620274305344\\
73	20	-0.0263150539249182\\
73	21	-0.0958422496914864\\
73	22	-0.0635531395673752\\
73	23	-0.196319699287415\\
73	24	-0.240823522210121\\
73	25	-0.0612033680081367\\
73	26	-0.0688300803303719\\
73	27	0.0641471371054649\\
73	28	-0.0502973683178425\\
73	29	0.0467887930572033\\
73	30	-0.182178884744644\\
73	31	-0.111908189952374\\
73	32	-0.0922620445489883\\
73	33	-0.00835956819355488\\
73	34	-0.0254413746297359\\
73	35	-0.0761076584458351\\
74	1	-0.0915637239813805\\
74	2	-0.124870657920837\\
74	3	-0.120339937508106\\
74	4	-0.084365114569664\\
74	5	-0.138155072927475\\
74	6	-0.0707573145627975\\
74	7	-0.0846983417868614\\
74	8	-0.147345766425133\\
74	9	-0.0782867893576622\\
74	10	0.0756751149892807\\
74	11	-0.0877805352210999\\
74	12	-0.289412468671799\\
74	13	-0.293107062578201\\
74	14	-0.163002520799637\\
74	15	-0.100593574345112\\
74	16	0.0504608266055584\\
74	17	0.00972639210522175\\
74	18	0.0320682562887669\\
74	19	-0.060522299259901\\
74	20	-0.0216865465044975\\
74	21	-0.0449785813689232\\
74	22	-0.194305926561356\\
74	23	-0.174229845404625\\
74	24	-0.278878003358841\\
74	25	-0.0737830251455307\\
74	26	-0.0684271603822708\\
74	27	-0.00559046072885394\\
74	28	-0.068664014339447\\
74	29	0.0449167676270008\\
74	30	-0.181965857744217\\
74	31	-0.201551258563995\\
74	32	-0.122386403381824\\
74	33	0.0124056320637465\\
74	34	0.00332508375868201\\
74	35	-0.0836866050958633\\
75	1	0.0352476574480534\\
75	2	-0.153729453682899\\
75	3	-0.139849573373795\\
75	4	-0.0556288175284863\\
75	5	-0.0961413234472275\\
75	6	-0.215077757835388\\
75	7	-0.157808229327202\\
75	8	-0.140531092882156\\
75	9	0.042373925447464\\
75	10	0.0562230572104454\\
75	11	-0.0118321152403951\\
75	12	-0.213336527347565\\
75	13	-0.160148695111275\\
75	14	-0.236894160509109\\
75	15	-0.0570737533271313\\
75	16	0.0290718507021666\\
75	17	-0.040082722902298\\
75	18	-0.0373507961630821\\
75	19	-0.055576428771019\\
75	20	-0.018876614049077\\
75	21	-0.101862996816635\\
75	22	-0.0949425250291824\\
75	23	-0.249561905860901\\
75	24	-0.167617574334145\\
75	25	-0.0285242348909378\\
75	26	-0.125527739524841\\
75	27	0.0114844692870975\\
75	28	-0.149381309747696\\
75	29	-0.0162394549697638\\
75	30	-0.157700955867767\\
75	31	-0.221619963645935\\
75	32	-0.103650972247124\\
75	33	0.0204912461340427\\
75	34	0.0604241266846657\\
75	35	-0.0374545119702816\\
76	1	-0.033999115228653\\
76	2	-0.0591556653380394\\
76	3	-0.113777063786983\\
76	4	-0.117620453238487\\
76	5	-0.290017873048782\\
76	6	-0.0599736757576466\\
76	7	-0.20142936706543\\
76	8	-0.155507415533066\\
76	9	0.0882531777024269\\
76	10	0.0111389625817537\\
76	11	-0.0182208959013224\\
76	12	-0.223301202058792\\
76	13	-0.0677483230829239\\
76	14	-0.242603302001953\\
76	15	-0.0691390335559845\\
76	16	0.00682995561510324\\
76	17	-0.0673850327730179\\
76	18	0.00358793581835926\\
76	19	-0.0516854673624039\\
76	20	-0.00509336637333035\\
76	21	-0.103858731687069\\
76	22	-0.0486617274582386\\
76	23	-0.214658066630363\\
76	24	-0.172380119562149\\
76	25	-0.00160231022164226\\
76	26	-0.0646207928657532\\
76	27	0.0469783693552017\\
76	28	-0.138198897242546\\
76	29	-0.0484042763710022\\
76	30	-0.162023618817329\\
76	31	-0.093606524169445\\
76	32	-0.0675851255655289\\
76	33	-0.0329116769134998\\
76	34	0.0721298530697823\\
76	35	-0.111367881298065\\
77	1	0.0400265082716942\\
77	2	-0.0960236117243767\\
77	3	-0.120862744748592\\
77	4	-0.150418341159821\\
77	5	-0.184041261672974\\
77	6	-0.0784382075071335\\
77	7	0.0938249751925468\\
77	8	-0.0525598227977753\\
77	9	-0.0527302585542202\\
77	10	0.0910943746566772\\
77	11	-0.0830439776182175\\
77	12	-0.054026436060667\\
77	13	-0.173590630292892\\
77	14	-0.25676241517067\\
77	15	-0.257616937160492\\
77	16	0.00575008243322372\\
77	17	0.0498302206397057\\
77	18	-0.0998050570487976\\
77	19	-0.0475818738341331\\
77	20	-0.112059697508812\\
77	21	-0.1328976303339\\
77	22	-0.137241423130035\\
77	23	-0.258148998022079\\
77	24	-0.182680532336235\\
77	25	-0.162392839789391\\
77	26	-0.104352742433548\\
77	27	0.0659929439425468\\
77	28	-0.129765957593918\\
77	29	0.127140566706657\\
77	30	-0.183135151863098\\
77	31	-0.0206269882619381\\
77	32	-0.10685932636261\\
77	33	-0.0916868671774864\\
77	34	-0.133521199226379\\
77	35	-0.144689276814461\\
78	1	-0.00197920715436339\\
78	2	0.0774493217468262\\
78	3	-0.0807633623480797\\
78	4	-0.0224895775318146\\
78	5	-0.16159699857235\\
78	6	-0.0458311773836613\\
78	7	-0.219548255205154\\
78	8	-0.143774062395096\\
78	9	0.0280302930623293\\
78	10	-0.044917855411768\\
78	11	-0.203987285494804\\
78	12	-0.154076009988785\\
78	13	-0.147479042410851\\
78	14	-0.290384441614151\\
78	15	-0.19111405313015\\
78	16	-0.0437568575143814\\
78	17	-0.0464468784630299\\
78	18	-0.00828296784311533\\
78	19	-0.0483654998242855\\
78	20	-0.102466955780983\\
78	21	-0.18223848938942\\
78	22	-0.248655557632446\\
78	23	-0.33877095580101\\
78	24	-0.260078728199005\\
78	25	-0.059928473085165\\
78	26	-0.146609053015709\\
78	27	-0.0241290833801031\\
78	28	-0.175834894180298\\
78	29	0.0564396604895592\\
78	30	-0.134615615010262\\
78	31	-0.151258707046509\\
78	32	-0.0219735167920589\\
78	33	-0.083794467151165\\
78	34	-0.0976056680083275\\
78	35	-0.170842126011848\\
79	1	0.00607177382335067\\
79	2	-0.1443130671978\\
79	3	-0.118469588458538\\
79	4	-0.138625159859657\\
79	5	-0.0924085602164268\\
79	6	-0.045317180454731\\
79	7	-0.232955500483513\\
79	8	-0.177694827318192\\
79	9	-0.0228508114814758\\
79	10	0.0721935853362083\\
79	11	-0.235674351453781\\
79	12	-0.155502408742905\\
79	13	-0.16918158531189\\
79	14	-0.328449815511703\\
79	15	-0.152996882796288\\
79	16	-0.0226300954818726\\
79	17	0.027403837069869\\
79	18	0.0107579417526722\\
79	19	-0.0660170316696167\\
79	20	-0.10324477404356\\
79	21	-0.143524125218391\\
79	22	-0.202588498592377\\
79	23	-0.207284525036812\\
79	24	-0.284675151109695\\
79	25	-0.109576597809792\\
79	26	-0.00737186381593347\\
79	27	0.0319059826433659\\
79	28	-0.0894067212939262\\
79	29	-0.0740896761417389\\
79	30	-0.153383418917656\\
79	31	-0.258549839258194\\
79	32	-0.0132547244429588\\
79	33	-0.103287853300571\\
79	34	0.0425464548170567\\
79	35	-0.213941603899002\\
80	1	-0.0751030668616295\\
80	2	-0.0933211296796799\\
80	3	-0.0893553495407104\\
80	4	-0.141846984624863\\
80	5	-0.183063164353371\\
80	6	-0.104969248175621\\
80	7	-0.255977094173431\\
80	8	-0.187111675739288\\
80	9	-0.0848285108804703\\
80	10	0.0659317821264267\\
80	11	-0.18977215886116\\
80	12	-0.272164970636368\\
80	13	-0.177641734480858\\
80	14	-0.267376124858856\\
80	15	-0.149823516607285\\
80	16	0.0278104338794947\\
80	17	-0.00420142291113734\\
80	18	-0.0683040544390678\\
80	19	-0.0743012279272079\\
80	20	-0.233369618654251\\
80	21	-0.184226915240288\\
80	22	-0.237709745764732\\
80	23	-0.263659179210663\\
80	24	-0.280444175004959\\
80	25	-0.124820470809937\\
80	26	-0.00481335446238518\\
80	27	-0.0174844320863485\\
80	28	-0.136386573314667\\
80	29	0.0387732200324535\\
80	30	-0.19056199491024\\
80	31	-0.278172820806503\\
80	32	-0.00929425377398729\\
80	33	-0.09172672778368\\
80	34	-0.0346280448138714\\
80	35	-0.305948197841644\\
81	1	-0.00394051056355238\\
81	2	-0.228333488106728\\
81	3	-0.0830593928694725\\
81	4	-0.0279380232095718\\
81	5	-0.120922610163689\\
81	6	-0.0124209653586149\\
81	7	-0.189716070890427\\
81	8	-0.185200393199921\\
81	9	0.0188804436475039\\
81	10	-0.0358657129108906\\
81	11	-0.0238285269588232\\
81	12	-0.0670136287808418\\
81	13	-0.0922874510288239\\
81	14	-0.34899315237999\\
81	15	-0.208110257983208\\
81	16	0.0323052518069744\\
81	17	0.0384007953107357\\
81	18	-0.0234855897724628\\
81	19	-0.0836979374289513\\
81	20	-0.00413074158132076\\
81	21	-0.125602141022682\\
81	22	-0.224519893527031\\
81	23	-0.182168483734131\\
81	24	-0.240722790360451\\
81	25	-0.119875714182854\\
81	26	-0.0829941257834435\\
81	27	-0.0751952454447746\\
81	28	-0.168111011385918\\
81	29	-0.027605414390564\\
81	30	-0.167290955781937\\
81	31	-0.198768317699432\\
81	32	-0.0675978884100914\\
81	33	-0.117035649716854\\
81	34	-0.0777371898293495\\
81	35	-0.211112216114998\\
82	1	-0.124721005558968\\
82	2	-0.0235507935285568\\
82	3	-0.111758694052696\\
82	4	-0.0166090950369835\\
82	5	-0.145773887634277\\
82	6	-0.0835777297616005\\
82	7	0.00775546673685312\\
82	8	-0.143186926841736\\
82	9	0.00689666625112295\\
82	10	0.084956094622612\\
82	11	-0.103466607630253\\
82	12	-0.0972364172339439\\
82	13	-0.144274026155472\\
82	14	-0.217552274465561\\
82	15	-0.0419165603816509\\
82	16	0.00329930521547794\\
82	17	-0.0678848400712013\\
82	18	0.00939726922661066\\
82	19	-0.0848200619220734\\
82	20	-0.155553460121155\\
82	21	-0.167080506682396\\
82	22	-0.237598776817322\\
82	23	-0.119197681546211\\
82	24	-0.22694019973278\\
82	25	-0.121023952960968\\
82	26	-0.124074645340443\\
82	27	-0.0694520547986031\\
82	28	-0.145982667803764\\
82	29	-0.102517396211624\\
82	30	-0.0795260742306709\\
82	31	-0.141632243990898\\
82	32	-0.135715067386627\\
82	33	-0.1076889783144\\
82	34	-0.0770023763179779\\
82	35	-0.33454367518425\\
83	1	0.0137035464867949\\
83	2	-0.0252155177295208\\
83	3	-0.123244039714336\\
83	4	-0.16384069621563\\
83	5	-0.217800557613373\\
83	6	-0.0841843038797379\\
83	7	-0.130865260958672\\
83	8	-0.106102533638477\\
83	9	-0.0584255158901215\\
83	10	-0.0503730438649654\\
83	11	-0.169548749923706\\
83	12	-0.207683116197586\\
83	13	-0.107202470302582\\
83	14	-0.233548477292061\\
83	15	-0.0566429309546947\\
83	16	-0.0260411761701107\\
83	17	-0.022697301581502\\
83	18	-0.012427887879312\\
83	19	-0.0622796602547169\\
83	20	-0.128874719142914\\
83	21	0.00320327887311578\\
83	22	-0.215653255581856\\
83	23	-0.199816316366196\\
83	24	-0.185737282037735\\
83	25	-0.0400014966726303\\
83	26	-0.170348659157753\\
83	27	-0.0558081641793251\\
83	28	-0.0998526439070702\\
83	29	0.0469774268567562\\
83	30	-0.130579799413681\\
83	31	-0.232847303152084\\
83	32	-0.0958920419216156\\
83	33	-0.112685084342957\\
83	34	-0.0344629511237144\\
83	35	-0.328758835792542\\
84	1	0.0251250583678484\\
84	2	-0.0885002389550209\\
84	3	-0.0871836394071579\\
84	4	-0.191657468676567\\
84	5	-0.145235821604729\\
84	6	-0.126302525401115\\
84	7	-0.0859425142407417\\
84	8	-0.139276817440987\\
84	9	-0.0823822170495987\\
84	10	-0.0543885082006454\\
84	11	-0.116837970912457\\
84	12	-0.26188588142395\\
84	13	-0.188071802258492\\
84	14	-0.190394073724747\\
84	15	-0.141854107379913\\
84	16	-0.0496344901621342\\
84	17	-0.00894806813448668\\
84	18	-0.07326939702034\\
84	19	-0.0536354668438435\\
84	20	-0.115550205111504\\
84	21	-0.0159576293081045\\
84	22	-0.173862770199776\\
84	23	-0.174661442637444\\
84	24	-0.221759125590324\\
84	25	0.0102338436990976\\
84	26	-0.0675137788057327\\
84	27	-0.0517832413315773\\
84	28	-0.152159467339516\\
84	29	0.0326436795294285\\
84	30	-0.133816182613373\\
84	31	-0.265432804822922\\
84	32	0.0017892672913149\\
84	33	-0.125064298510551\\
84	34	0.0210270695388317\\
84	35	-0.2347172498703\\
85	1	-0.0103514147922397\\
85	2	-0.0826668068766594\\
85	3	-0.0623654164373875\\
85	4	-0.134838536381721\\
85	5	-0.117434591054916\\
85	6	-0.0178492404520512\\
85	7	-0.164448365569115\\
85	8	-0.0905404314398766\\
85	9	-0.015704246237874\\
85	10	0.0165788196027279\\
85	11	-0.0901765897870064\\
85	12	-0.240461096167564\\
85	13	-0.215741440653801\\
85	14	-0.150696262717247\\
85	15	-0.0631599724292755\\
85	16	-0.0440939217805862\\
85	17	-0.0434472374618053\\
85	18	-0.0824251100420952\\
85	19	-0.0497298575937748\\
85	20	-0.15384915471077\\
85	21	0.060882680118084\\
85	22	-0.19281168282032\\
85	23	-0.215906098484993\\
85	24	-0.232419088482857\\
85	25	-0.0360046066343784\\
85	26	-0.101622559130192\\
85	27	0.0191385429352522\\
85	28	-0.0491365939378738\\
85	29	0.00517944665625691\\
85	30	-0.111341156065464\\
85	31	-0.196527644991875\\
85	32	0.00972543470561504\\
85	33	-0.0550203770399094\\
85	34	-0.0397144667804241\\
85	35	-0.172806337475777\\
86	1	0.0043736444786191\\
86	2	-0.124361619353294\\
86	3	-0.0781023353338242\\
86	4	-0.0382575839757919\\
86	5	-0.0503066852688789\\
86	6	-0.049045916646719\\
86	7	-0.0656318292021751\\
86	8	-0.0636047199368477\\
86	9	-0.00111888512037694\\
86	10	-0.03187570348382\\
86	11	-0.0113764712586999\\
86	12	-0.0387304723262787\\
86	13	-0.2427868694067\\
86	14	-0.173064514994621\\
86	15	-0.10035066306591\\
86	16	-0.00566392345353961\\
86	17	-0.134440511465073\\
86	18	-0.0123080043122172\\
86	19	-0.0386545732617378\\
86	20	-0.0719395503401756\\
86	21	-0.118451170623302\\
86	22	-0.145636484026909\\
86	23	-0.194633066654205\\
86	24	-0.211689427495003\\
86	25	-0.0425575599074364\\
86	26	-0.0502225868403912\\
86	27	-0.0545182935893536\\
86	28	-0.0875020325183868\\
86	29	0.0252033043652773\\
86	30	-0.144495725631714\\
86	31	-0.164934232831001\\
86	32	-0.00120780291035771\\
86	33	-0.0481484271585941\\
86	34	-0.0477868728339672\\
86	35	-0.230896815657616\\
87	1	-0.127364620566368\\
87	2	-0.145022690296173\\
87	3	-0.0516367442905903\\
87	4	-0.0561742670834064\\
87	5	-0.103222332894802\\
87	6	-0.0790920555591583\\
87	7	-0.130695015192032\\
87	8	-0.10612964630127\\
87	9	-0.0935200601816177\\
87	10	0.0558011531829834\\
87	11	-0.068108506500721\\
87	12	-0.22005207836628\\
87	13	-0.262434005737305\\
87	14	-0.291366517543793\\
87	15	-0.089041031897068\\
87	16	0.00300645572133362\\
87	17	-0.138163879513741\\
87	18	-0.044906247407198\\
87	19	-0.0651418045163155\\
87	20	-0.168166264891624\\
87	21	-0.154047608375549\\
87	22	-0.1848274320364\\
87	23	-0.192576810717583\\
87	24	-0.0817691907286644\\
87	25	-0.130547448992729\\
87	26	-0.0756497234106064\\
87	27	0.067046545445919\\
87	28	-0.19041682779789\\
87	29	-0.00859820377081633\\
87	30	-0.184027120471001\\
87	31	-0.12417183816433\\
87	32	-0.200707480311394\\
87	33	-0.0898755565285683\\
87	34	-0.020822124555707\\
87	35	-0.190511912107468\\
};
\end{axis}

\begin{axis}[%9
width=4.646in,
height=3.218in,
%at={(15.055in,1.729in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={youtube.com},
colormap/hot2,
colorbar right,
colorbar style={anchor=south west, at={(1.07,-0.13)}, height=4.073*\pgfkeysvalueof{/pgfplots/parent axis height}}
]

\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.0119259692728519\\
1	2	-0.0158688277006149\\
1	3	-0.0126306787133217\\
1	4	-0.0712695568799973\\
1	5	-0.0468371547758579\\
1	6	0.0352118723094463\\
1	7	0.114113323390484\\
1	8	-0.0581297874450684\\
1	9	0.016914589330554\\
1	10	-0.00653598783537745\\
1	11	-0.0108650317415595\\
1	12	-0.0356933511793613\\
1	13	0.00691487407311797\\
1	14	0.0252090040594339\\
1	15	0.017989220097661\\
1	16	0.0200685169547796\\
1	17	-0.00912079587578773\\
1	18	-0.0315984301269054\\
1	19	-0.007175178732723\\
1	20	0.0154834007844329\\
1	21	0.0726189836859703\\
1	22	0.0212184432893991\\
1	23	-0.119521141052246\\
1	24	-0.107512891292572\\
1	25	0.0635593384504318\\
1	26	0.0361782684922218\\
1	27	0.0675436928868294\\
1	28	-0.00834640394896269\\
1	29	0.0487337410449982\\
1	30	-0.0754204541444778\\
1	31	0.0191367119550705\\
1	32	0.0615435466170311\\
1	33	0.0381169058382511\\
1	34	-0.0367589741945267\\
1	35	-0.0521386377513409\\
2	1	0.0481849014759064\\
2	2	-0.103968016803265\\
2	3	-0.149014756083488\\
2	4	-0.0542259514331818\\
2	5	-0.217286929488182\\
2	6	-0.0347492732107639\\
2	7	-0.306680530309677\\
2	8	-0.0980576500296593\\
2	9	-0.0557441338896751\\
2	10	-0.284429460763931\\
2	11	-0.255942165851593\\
2	12	-0.301628291606903\\
2	13	-0.00873029604554176\\
2	14	-0.0712635815143585\\
2	15	0.111186362802982\\
2	16	0.0103769134730101\\
2	17	0.0216182451695204\\
2	18	0.0153207816183567\\
2	19	-0.167448088526726\\
2	20	0.0582574456930161\\
2	21	-0.0575930625200272\\
2	22	-0.0123735638335347\\
2	23	-0.376501470804214\\
2	24	-0.302485436201096\\
2	25	-0.142189458012581\\
2	26	-0.189095750451088\\
2	27	0.0713065192103386\\
2	28	-0.195578947663307\\
2	29	-0.16772535443306\\
2	30	-0.1093979626894\\
2	31	-0.300777524709702\\
2	32	-0.0441413260996342\\
2	33	-0.0348315872251987\\
2	34	0.139597713947296\\
2	35	-0.0175875220447779\\
3	1	0.087044358253479\\
3	2	-0.0601734146475792\\
3	3	-0.160792425274849\\
3	4	0.0798284262418747\\
3	5	-0.58755487203598\\
3	6	-0.129609733819962\\
3	7	-0.0490594543516636\\
3	8	-0.124439477920532\\
3	9	-0.0393013432621956\\
3	10	-0.223658993840218\\
3	11	-0.445424169301987\\
3	12	-0.394134104251862\\
3	13	-0.0167145300656557\\
3	14	-0.253210961818695\\
3	15	0.372642874717712\\
3	16	-0.0447989441454411\\
3	17	0.135752752423286\\
3	18	0.0702333226799965\\
3	19	-0.203964293003082\\
3	20	0.0355470441281796\\
3	21	-0.0476846620440483\\
3	22	-0.0192185007035732\\
3	23	-0.375029146671295\\
3	24	-0.52738755941391\\
3	25	-0.142181620001793\\
3	26	-0.172792494297028\\
3	27	0.126901015639305\\
3	28	-0.110114738345146\\
3	29	-0.318411529064178\\
3	30	-0.444601893424988\\
3	31	-0.311502307653427\\
3	32	-0.252877593040466\\
3	33	-0.0329818464815617\\
3	34	0.331338375806808\\
3	35	0.0081938598304987\\
4	1	0.0268742591142654\\
4	2	-0.10014446079731\\
4	3	-0.100479505956173\\
4	4	-0.0467813611030579\\
4	5	-0.492640286684036\\
4	6	-0.0271871462464333\\
4	7	-0.0460033155977726\\
4	8	-0.205540657043457\\
4	9	-0.0809625387191772\\
4	10	0.0253526996821165\\
4	11	-0.550174474716187\\
4	12	-0.366256147623062\\
4	13	-0.157069936394691\\
4	14	-0.24574838578701\\
4	15	0.166533097624779\\
4	16	-0.0352390594780445\\
4	17	0.223869398236275\\
4	18	0.25925001502037\\
4	19	-0.193189069628716\\
4	20	0.0346006266772747\\
4	21	0.0121795246377587\\
4	22	-0.139387294650078\\
4	23	-0.261027693748474\\
4	24	-0.68990170955658\\
4	25	-0.0631084516644478\\
4	26	-0.132360637187958\\
4	27	0.0896595865488052\\
4	28	-0.331373691558838\\
4	29	-0.441774755716324\\
4	30	-0.638729393482208\\
4	31	-0.322225242853165\\
4	32	-0.312264561653137\\
4	33	0.0536830686032772\\
4	34	0.389571964740753\\
4	35	0.0974875837564468\\
5	1	0.0966572761535645\\
5	2	0.0980852246284485\\
5	3	0.032382857054472\\
5	4	0.0119327800348401\\
5	5	-0.451298743486404\\
5	6	-0.194545805454254\\
5	7	0.17548593878746\\
5	8	0.0162085797637701\\
5	9	0.200682505965233\\
5	10	0.21382749080658\\
5	11	-0.380932062864304\\
5	12	-0.0643006712198257\\
5	13	-0.056422870606184\\
5	14	-0.117435827851295\\
5	15	-0.265799522399902\\
5	16	-0.0862416699528694\\
5	17	0.272871822118759\\
5	18	0.233798414468765\\
5	19	-0.131829530000687\\
5	20	-0.272345125675201\\
5	21	0.0415639951825142\\
5	22	0.0362578704953194\\
5	23	-0.192569062113762\\
5	24	-0.495683491230011\\
5	25	-0.0809270441532135\\
5	26	-0.0143060451373458\\
5	27	0.201319068670273\\
5	28	0.0171446241438389\\
5	29	-0.39907106757164\\
5	30	-0.538938760757446\\
5	31	-0.111776500940323\\
5	32	-0.0605774112045765\\
5	33	0.30764177441597\\
5	34	0.0299865677952766\\
5	35	0.436070322990417\\
6	1	0.0762610882520676\\
6	2	0.133099675178528\\
6	3	0.276863247156143\\
6	4	0.0222188849002123\\
6	5	-0.150469645857811\\
6	6	-0.0073350234888494\\
6	7	0.411590099334717\\
6	8	0.0533030182123184\\
6	9	0.0609013736248016\\
6	10	-0.00475718406960368\\
6	11	-0.231552645564079\\
6	12	0.0229130014777184\\
6	13	0.182286188006401\\
6	14	0.0571639612317085\\
6	15	0.0365610979497433\\
6	16	-0.0108899604529142\\
6	17	0.356473475694656\\
6	18	0.230221793055534\\
6	19	-0.0502979010343552\\
6	20	-0.0157499797642231\\
6	21	0.189262881875038\\
6	22	0.121769972145557\\
6	23	0.0270265955477953\\
6	24	-0.0846396461129189\\
6	25	0.0755881518125534\\
6	26	-0.068524181842804\\
6	27	0.155744761228561\\
6	28	0.312042504549026\\
6	29	-0.118012644350529\\
6	30	-0.255858242511749\\
6	31	0.143685698509216\\
6	32	0.0759637206792831\\
6	33	0.0916575416922569\\
6	34	0.0364145413041115\\
6	35	0.425597786903381\\
7	1	0.188650757074356\\
7	2	0.229505702853203\\
7	3	0.317203998565674\\
7	4	0.229436099529266\\
7	5	0.23313581943512\\
7	6	0.168031722307205\\
7	7	0.318462729454041\\
7	8	0.228445634245872\\
7	9	0.206041678786278\\
7	10	0.11887488514185\\
7	11	0.120501473546028\\
7	12	0.0881153866648674\\
7	13	0.35108807682991\\
7	14	0.505073845386505\\
7	15	0.424505949020386\\
7	16	-0.027089100331068\\
7	17	0.418594658374786\\
7	18	0.202750071883202\\
7	19	-0.00968068838119507\\
7	20	0.382755011320114\\
7	21	0.301731735467911\\
7	22	0.196193784475327\\
7	23	0.177079483866692\\
7	24	0.280806720256805\\
7	25	0.211744382977486\\
7	26	0.182036966085434\\
7	27	0.242453560233116\\
7	28	0.308449804782867\\
7	29	0.0207128189504147\\
7	30	-0.00599835114553571\\
7	31	0.201293006539345\\
7	32	0.136741295456886\\
7	33	0.370501399040222\\
7	34	0.371002852916718\\
7	35	0.625325083732605\\
8	1	0.13186040520668\\
8	2	0.216395542025566\\
8	3	0.249448165297508\\
8	4	0.153739348053932\\
8	5	0.161081895232201\\
8	6	0.143058344721794\\
8	7	0.471162408590317\\
8	8	0.216155901551247\\
8	9	0.14061014354229\\
8	10	0.118322238326073\\
8	11	0.0670315474271774\\
8	12	0.00590481050312519\\
8	13	0.230592578649521\\
8	14	0.4538554251194\\
8	15	0.544289112091064\\
8	16	-0.0376883707940578\\
8	17	0.336800932884216\\
8	18	0.232076436281204\\
8	19	-0.0201118402183056\\
8	20	0.329186290502548\\
8	21	0.292550086975098\\
8	22	0.192423492670059\\
8	23	0.226205945014954\\
8	24	0.250714838504791\\
8	25	0.164209350943565\\
8	26	0.0249921642243862\\
8	27	0.185784444212914\\
8	28	0.397479504346848\\
8	29	-0.151012077927589\\
8	30	-0.00730251055210829\\
8	31	0.235955029726028\\
8	32	-0.0207658521831036\\
8	33	0.378712743520737\\
8	34	0.368082046508789\\
8	35	0.367744565010071\\
9	1	0.0200587250292301\\
9	2	0.222443401813507\\
9	3	0.0688715279102325\\
9	4	0.150556936860085\\
9	5	0.044564500451088\\
9	6	-0.00894973147660494\\
9	7	0.117807999253273\\
9	8	0.0357146896421909\\
9	9	0.0392225757241249\\
9	10	0.0479770191013813\\
9	11	0.00426291953772306\\
9	12	0.131450012326241\\
9	13	0.117440953850746\\
9	14	0.291038364171982\\
9	15	0.183705285191536\\
9	16	0.0259879399091005\\
9	17	0.270444393157959\\
9	18	0.0938093811273575\\
9	19	-0.049649003893137\\
9	20	-0.0253280214965343\\
9	21	0.112462423741817\\
9	22	0.114860251545906\\
9	23	0.047787606716156\\
9	24	0.0294762440025806\\
9	25	0.0480511300265789\\
9	26	0.0237595420330763\\
9	27	0.104371726512909\\
9	28	0.0755644887685776\\
9	29	-0.169246762990952\\
9	30	-0.0746010914444923\\
9	31	0.1539037078619\\
9	32	-0.0567445270717144\\
9	33	0.326991349458694\\
9	34	0.0993466824293137\\
9	35	0.287113755941391\\
10	1	0.054839726537466\\
10	2	-0.0207897704094648\\
10	3	0.0470651425421238\\
10	4	0.106696106493473\\
10	5	-0.0186281781643629\\
10	6	-0.0632845088839531\\
10	7	0.0823372974991798\\
10	8	0.15007646381855\\
10	9	0.130809813737869\\
10	10	-0.0445543751120567\\
10	11	0.0519989095628262\\
10	12	0.200375512242317\\
10	13	0.178649947047234\\
10	14	0.271291673183441\\
10	15	0.0214332398027182\\
10	16	-0.0399133898317814\\
10	17	0.139773637056351\\
10	18	0.121723540127277\\
10	19	-0.0397367216646671\\
10	20	-0.193212747573853\\
10	21	-0.0151393888518214\\
10	22	0.203089699149132\\
10	23	0.103539556264877\\
10	24	0.0260355118662119\\
10	25	-0.0156686622649431\\
10	26	0.0130937164649367\\
10	27	0.0593896545469761\\
10	28	0.0089102229103446\\
10	29	-0.168212369084358\\
10	30	-0.114374607801437\\
10	31	0.0655118599534035\\
10	32	-0.112261481583118\\
10	33	0.234900444746017\\
10	34	0.11915223300457\\
10	35	0.202706843614578\\
11	1	0.00393242808058858\\
11	2	-0.0789634734392166\\
11	3	0.0413834266364574\\
11	4	0.0463205985724926\\
11	5	-0.0875408723950386\\
11	6	-0.107780113816261\\
11	7	0.172830566763878\\
11	8	0.124343506991863\\
11	9	0.0355811603367329\\
11	10	-0.106867119669914\\
11	11	-0.0242697019129992\\
11	12	-0.0622122846543789\\
11	13	0.0648960322141647\\
11	14	0.194990128278732\\
11	15	0.0684364214539528\\
11	16	-0.0545597895979881\\
11	17	0.0140591897070408\\
11	18	0.0862012878060341\\
11	19	-0.0137536972761154\\
11	20	-0.0686491653323174\\
11	21	-0.0322084724903107\\
11	22	0.0960963144898415\\
11	23	0.0388479940593243\\
11	24	0.00987531989812851\\
11	25	0.0730388537049294\\
11	26	-0.0269269328564405\\
11	27	0.062773808836937\\
11	28	0.0784468501806259\\
11	29	-0.151935145258904\\
11	30	-0.0770164802670479\\
11	31	0.0316745713353157\\
11	32	-0.0251752361655235\\
11	33	0.0766985043883324\\
11	34	0.189813256263733\\
11	35	0.207444787025452\\
12	1	-0.0102244867011905\\
12	2	-0.037550613284111\\
12	3	-0.0148400831967592\\
12	4	-0.0136879347264767\\
12	5	-0.0477424561977386\\
12	6	-0.115877464413643\\
12	7	-0.0608088932931423\\
12	8	0.0521383099257946\\
12	9	-0.064948633313179\\
12	10	-0.0546521618962288\\
12	11	-0.0894486457109451\\
12	12	-0.0664370656013489\\
12	13	-0.00585914868861437\\
12	14	0.169773668050766\\
12	15	0.0884967446327209\\
12	16	-0.0585782341659069\\
12	17	-0.0312130823731422\\
12	18	0.0268646851181984\\
12	19	0.0143297342583537\\
12	20	-0.0485342666506767\\
12	21	-0.0286224968731403\\
12	22	0.127922460436821\\
12	23	0.0131637398153543\\
12	24	0.0814078226685524\\
12	25	-0.0105388974770904\\
12	26	-0.0908508524298668\\
12	27	0.0179120991379023\\
12	28	0.0379805602133274\\
12	29	-0.126476064324379\\
12	30	-0.0502286031842232\\
12	31	-0.00123172719031572\\
12	32	0.0175834093242884\\
12	33	0.0261504873633385\\
12	34	0.185961231589317\\
12	35	0.132185831665993\\
13	1	-0.0301654320210218\\
13	2	-0.0508140325546265\\
13	3	-0.0216097645461559\\
13	4	-0.0167701877653599\\
13	5	-0.143533706665039\\
13	6	0.0511124581098557\\
13	7	0.0462566278874874\\
13	8	0.0469396114349365\\
13	9	-0.035071175545454\\
13	10	0.064159631729126\\
13	11	-0.11412701010704\\
13	12	0.0108338529244065\\
13	13	-0.0609084963798523\\
13	14	0.0988100469112396\\
13	15	-0.1147790402174\\
13	16	-0.0117263132706285\\
13	17	-0.0109889730811119\\
13	18	-0.141014635562897\\
13	19	0.0174730755388737\\
13	20	-0.096050851047039\\
13	21	-0.0860782712697983\\
13	22	0.0303815826773643\\
13	23	-0.0100594619289041\\
13	24	-0.0650881603360176\\
13	25	0.0106989946216345\\
13	26	-0.0345284715294838\\
13	27	0.0111756352707744\\
13	28	0.0774273723363876\\
13	29	-0.149256125092506\\
13	30	-0.0774478167295456\\
13	31	0.0291163139045238\\
13	32	0.0603091903030872\\
13	33	-0.0233882404863834\\
13	34	0.0756581351161003\\
13	35	0.0405300222337246\\
14	1	-0.0406220220029354\\
14	2	0.0683815628290176\\
14	3	-0.011652959510684\\
14	4	-0.00852837972342968\\
14	5	-0.0605740509927273\\
14	6	-0.0596041232347488\\
14	7	0.00158882664982229\\
14	8	0.0393029302358627\\
14	9	0.101657934486866\\
14	10	-0.101222813129425\\
14	11	-0.0884041860699654\\
14	12	-0.0332940220832825\\
14	13	-0.17214772105217\\
14	14	0.0741647109389305\\
14	15	-0.106216713786125\\
14	16	-0.0296863559633493\\
14	17	-0.0661856010556221\\
14	18	-0.0489151999354362\\
14	19	-0.0184688661247492\\
14	20	-0.0982005223631859\\
14	21	-0.0389884486794472\\
14	22	-0.0924138873815536\\
14	23	-0.0340293645858765\\
14	24	-0.0702983438968658\\
14	25	-0.0744053646922112\\
14	26	-0.0478757843375206\\
14	27	-0.0253519061952829\\
14	28	0.152910530567169\\
14	29	-0.0178422536700964\\
14	30	0.0212935991585255\\
14	31	0.0736462399363518\\
14	32	0.0504136122763157\\
14	33	-0.0557632818818092\\
14	34	-0.0645816251635551\\
14	35	0.0576720535755157\\
15	1	0.00944327190518379\\
15	2	-0.0547265410423279\\
15	3	-0.0355611145496368\\
15	4	-0.0364734083414078\\
15	5	-0.00247560534626245\\
15	6	-0.0831597521901131\\
15	7	-0.0319586843252182\\
15	8	-0.012581973336637\\
15	9	-0.112555414438248\\
15	10	0.011107075959444\\
15	11	-0.0846682786941528\\
15	12	-0.046513132750988\\
15	13	-0.00241815531626344\\
15	14	0.0462294705212116\\
15	15	0.0121205290779471\\
15	16	0.0251666195690632\\
15	17	0.0311848036944866\\
15	18	-0.0585472695529461\\
15	19	-0.0563636384904385\\
15	20	0.00216930801980197\\
15	21	-0.0446527078747749\\
15	22	-0.0713025629520416\\
15	23	-0.0373470894992352\\
15	24	0.0179129298776388\\
15	25	-0.0842871963977814\\
15	26	-0.0884902626276016\\
15	27	-0.018111938610673\\
15	28	-0.0150077836588025\\
15	29	0.0132726086303592\\
15	30	-0.0155683225020766\\
15	31	0.0134206507354975\\
15	32	0.0779043287038803\\
15	33	0.0504538416862488\\
15	34	-0.0694272816181183\\
15	35	-0.0757203698158264\\
16	1	-0.064217284321785\\
16	2	0.0421137101948261\\
16	3	-0.0454591028392315\\
16	4	-0.0373613201081753\\
16	5	-0.0881227403879166\\
16	6	-0.132357150316238\\
16	7	-0.00772008905187249\\
16	8	-0.0439284332096577\\
16	9	0.108643479645252\\
16	10	-0.00210153008811176\\
16	11	-0.0318813920021057\\
16	12	-0.0138486213982105\\
16	13	-0.0372697301208973\\
16	14	0.0200088899582624\\
16	15	-0.0519100837409496\\
16	16	0.00675851758569479\\
16	17	0.0195575300604105\\
16	18	-0.0583560168743134\\
16	19	-0.0575949251651764\\
16	20	0.0069419676437974\\
16	21	0.00798011943697929\\
16	22	-0.0155601985752583\\
16	23	-0.0729939416050911\\
16	24	-0.0388507470488548\\
16	25	-0.0981978327035904\\
16	26	-0.0358743853867054\\
16	27	-0.0235197432339191\\
16	28	0.035300899296999\\
16	29	-0.0350516252219677\\
16	30	-0.150082349777222\\
16	31	-0.180562376976013\\
16	32	0.0141400750726461\\
16	33	-0.0892256423830986\\
16	34	0.016753613948822\\
16	35	-0.0796758010983467\\
17	1	0.0460187345743179\\
17	2	0.0438539125025272\\
17	3	-0.0560998655855656\\
17	4	-0.121642723679543\\
17	5	-0.0930416882038116\\
17	6	-0.104417972266674\\
17	7	-0.0154561959207058\\
17	8	-0.0600889809429646\\
17	9	-0.130547553300858\\
17	10	0.006755365524441\\
17	11	-0.0398791953921318\\
17	12	-0.105265885591507\\
17	13	-0.0921032428741455\\
17	14	0.0320110619068146\\
17	15	-0.0573692806065083\\
17	16	0.0411815866827965\\
17	17	0.00626967707648873\\
17	18	-0.0948583707213402\\
17	19	-0.043963760137558\\
17	20	0.0475047528743744\\
17	21	0.0343303754925728\\
17	22	0.0213203188031912\\
17	23	-0.0892789587378502\\
17	24	-0.0643576309084892\\
17	25	-0.0600326135754585\\
17	26	-0.0995575711131096\\
17	27	-0.0674039795994759\\
17	28	-0.0136079248040915\\
17	29	-0.111984565854073\\
17	30	-0.127723291516304\\
17	31	-0.0772610530257225\\
17	32	-0.0591030940413475\\
17	33	-0.110942311584949\\
17	34	-0.00608669221401215\\
17	35	-0.0161518026143312\\
18	1	-0.0465175956487656\\
18	2	-0.0422339700162411\\
18	3	-0.0315177068114281\\
18	4	0.0132332071661949\\
18	5	-0.10780792683363\\
18	6	-0.0485473088920116\\
18	7	0.0183447301387787\\
18	8	-0.133597373962402\\
18	9	0.0837294012308121\\
18	10	-0.0470408648252487\\
18	11	-0.0216810833662748\\
18	12	-0.0067684343084693\\
18	13	-0.0673293992877007\\
18	14	-0.00723661854863167\\
18	15	-0.0345129519701004\\
18	16	0.0610732063651085\\
18	17	0.0133333755657077\\
18	18	-0.0842879489064217\\
18	19	-0.0228635761886835\\
18	20	0.000339908583555371\\
18	21	0.016723120585084\\
18	22	0.018925154581666\\
18	23	-0.0157511346042156\\
18	24	-0.0905112475156784\\
18	25	-0.0459850467741489\\
18	26	-0.133348554372787\\
18	27	-0.0897905305027962\\
18	28	0.0344784557819366\\
18	29	-0.142452284693718\\
18	30	-0.106266386806965\\
18	31	-0.0420407243072987\\
18	32	-0.073300838470459\\
18	33	-0.0512527860701084\\
18	34	-0.117954075336456\\
18	35	-0.0378243438899517\\
19	1	0.0323618613183498\\
19	2	-0.061070054769516\\
19	3	0.0118749793618917\\
19	4	-0.00656419061124325\\
19	5	-0.0126909092068672\\
19	6	-0.110978275537491\\
19	7	-0.0644841194152832\\
19	8	-0.086311973631382\\
19	9	-0.00888680852949619\\
19	10	0.06754419952631\\
19	11	-0.079079307615757\\
19	12	-0.0112621206790209\\
19	13	-0.079538382589817\\
19	14	0.0166859272867441\\
19	15	-0.187255501747131\\
19	16	0.0225283708423376\\
19	17	0.0285099092870951\\
19	18	0.0332278087735176\\
19	19	-0.0424117930233479\\
19	20	-0.0391345992684364\\
19	21	-0.0371029451489449\\
19	22	-0.0659404844045639\\
19	23	-0.00850868597626686\\
19	24	-0.113050788640976\\
19	25	-0.115060344338417\\
19	26	-0.0535164959728718\\
19	27	-0.0104587180539966\\
19	28	0.0115933483466506\\
19	29	-0.0991935506463051\\
19	30	-0.0844659581780434\\
19	31	0.0451209731400013\\
19	32	0.00449429173022509\\
19	33	0.0474699065089226\\
19	34	-0.052969217300415\\
19	35	-0.19705006480217\\
20	1	-0.0576673336327076\\
20	2	0.0203569307923317\\
20	3	0.013532904908061\\
20	4	-0.047140821814537\\
20	5	-0.0464689172804356\\
20	6	-0.0193281583487988\\
20	7	-0.0174503065645695\\
20	8	-0.0412646532058716\\
20	9	-0.00497877830639482\\
20	10	-0.0369594991207123\\
20	11	-0.085530698299408\\
20	12	-0.0470006130635738\\
20	13	-0.058196060359478\\
20	14	0.0459147430956364\\
20	15	0.00837766844779253\\
20	16	0.0116027677431703\\
20	17	-0.113810524344444\\
20	18	0.145482450723648\\
20	19	-0.0135789616033435\\
20	20	-0.0992105230689049\\
20	21	-0.0969978496432304\\
20	22	0.0321467183530331\\
20	23	-0.0145641872659326\\
20	24	-0.0594041869044304\\
20	25	-0.0340993814170361\\
20	26	-0.0302594192326069\\
20	27	0.00493485853075981\\
20	28	0.00563744967803359\\
20	29	0.0786416232585907\\
20	30	-0.0299006402492523\\
20	31	-0.0065441126935184\\
20	32	-0.00851345155388117\\
20	33	-0.0433334857225418\\
20	34	-0.0936609357595444\\
20	35	-0.0611077882349491\\
21	1	-0.00865056645125151\\
21	2	0.0256114080548286\\
21	3	-0.0131839755922556\\
21	4	0.0617526359856129\\
21	5	0.0183410197496414\\
21	6	0.0385665372014046\\
21	7	-0.0109735745936632\\
21	8	0.00375738763250411\\
21	9	-0.0160228051245213\\
21	10	0.0343705266714096\\
21	11	-0.0458175465464592\\
21	12	-0.0384202264249325\\
21	13	-0.0385570600628853\\
21	14	0.08502097427845\\
21	15	0.0199024695903063\\
21	16	0.0456760600209236\\
21	17	0.0141158951446414\\
21	18	0.0260595697909594\\
21	19	-0.00739740813151002\\
21	20	-0.0210779942572117\\
21	21	-0.0675050169229507\\
21	22	0.00152996717952192\\
21	23	0.00194442470092326\\
21	24	-0.0643220022320747\\
21	25	-0.031074445694685\\
21	26	-0.037178561091423\\
21	27	0.0702611431479454\\
21	28	0.0124122994020581\\
21	29	-0.0300635602325201\\
21	30	-0.108640745282173\\
21	31	0.0938754081726074\\
21	32	0.036169059574604\\
21	33	-0.000982404220849276\\
21	34	-0.0416238568723202\\
21	35	-0.0764555335044861\\
22	1	0.0112452497705817\\
22	2	0.0119795417413116\\
22	3	0.0213495567440987\\
22	4	0.00545999547466636\\
22	5	0.122768394649029\\
22	6	-0.0662529468536377\\
22	7	-0.0415938720107079\\
22	8	0.0675575733184814\\
22	9	0.00591274723410606\\
22	10	0.0121450610458851\\
22	11	0.0180236157029867\\
22	12	-0.105346754193306\\
22	13	-0.00522615341469646\\
22	14	0.0872512981295586\\
22	15	0.0754344388842583\\
22	16	0.0428591556847095\\
22	17	-0.00303402682766318\\
22	18	-0.0264313872903585\\
22	19	0.00190523243509233\\
22	20	-0.0714114457368851\\
22	21	0.0315031222999096\\
22	22	0.0586794428527355\\
22	23	0.0615706890821457\\
22	24	-0.0616175942122936\\
22	25	-0.0306559912860394\\
22	26	-0.146014362573624\\
22	27	-0.0337903313338757\\
22	28	0.000756617868319154\\
22	29	-0.0827413275837898\\
22	30	-0.0685722529888153\\
22	31	0.0861013308167458\\
22	32	0.0836213901638985\\
22	33	-0.0363485403358936\\
22	34	0.0297239031642675\\
22	35	-0.0489749498665333\\
23	1	0.0648230314254761\\
23	2	0.0668324455618858\\
23	3	0.0870779305696487\\
23	4	-0.104591220617294\\
23	5	-0.0301092192530632\\
23	6	0.0190031044185162\\
23	7	0.0649656057357788\\
23	8	-0.0417971946299076\\
23	9	0.0288289170712233\\
23	10	0.0204791184514761\\
23	11	0.0112737445160747\\
23	12	-0.0141087640076876\\
23	13	0.157756984233856\\
23	14	0.0504553094506264\\
23	15	-0.0634445622563362\\
23	16	-0.00402177404612303\\
23	17	0.0655366182327271\\
23	18	-0.006561947055161\\
23	19	0.0198204051703215\\
23	20	-0.0766942724585533\\
23	21	0.0166840739548206\\
23	22	0.165888205170631\\
23	23	0.0151290651410818\\
23	24	0.110964432358742\\
23	25	-0.141787141561508\\
23	26	0.0445371977984905\\
23	27	-0.0634759664535522\\
23	28	0.0643219649791718\\
23	29	-0.0757892206311226\\
23	30	-0.0289740599691868\\
23	31	0.023458844050765\\
23	32	0.00309669761918485\\
23	33	-0.0390541292726994\\
23	34	0.00321490759961307\\
23	35	0.0448692888021469\\
24	1	-0.0105303945019841\\
24	2	-0.0331869572401047\\
24	3	0.0241336729377508\\
24	4	-0.0613262765109539\\
24	5	0.0599909983575344\\
24	6	0.009233757853508\\
24	7	-0.0230502560734749\\
24	8	0.0173156727105379\\
24	9	0.0293342974036932\\
24	10	-0.099101647734642\\
24	11	0.0811607241630554\\
24	12	-0.00696885725483298\\
24	13	0.0271037481725216\\
24	14	0.238524049520493\\
24	15	-0.00863344967365265\\
24	16	0.0200176052749157\\
24	17	-0.0957999154925346\\
24	18	0.0932741835713387\\
24	19	0.0126686971634626\\
24	20	-0.0884901434183121\\
24	21	0.0131531739607453\\
24	22	0.12326342612505\\
24	23	0.115154556930065\\
24	24	-0.00177080591674894\\
24	25	-0.0519469752907753\\
24	26	-0.0312685891985893\\
24	27	0.000114948285045102\\
24	28	-0.0372468046844006\\
24	29	-0.116788059473038\\
24	30	-0.0527020804584026\\
24	31	0.0538924150168896\\
24	32	0.016070643439889\\
24	33	-0.0551418401300907\\
24	34	0.0212518405169249\\
24	35	0.0269484035670757\\
25	1	0.0300838090479374\\
25	2	0.0367065966129303\\
25	3	-0.0182914901524782\\
25	4	0.0485216900706291\\
25	5	0.0315772444009781\\
25	6	-0.00479468330740929\\
25	7	0.106443174183369\\
25	8	0.0214316304773092\\
25	9	0.0516182333230972\\
25	10	0.0741187632083893\\
25	11	0.0315291807055473\\
25	12	-0.0030317404307425\\
25	13	0.0869070813059807\\
25	14	0.227716639637947\\
25	15	0.0144257005304098\\
25	16	0.0161076970398426\\
25	17	-0.0134463086724281\\
25	18	-0.00383024616166949\\
25	19	0.0129215326160192\\
25	20	0.0993852987885475\\
25	21	0.0168377254158258\\
25	22	0.103517509996891\\
25	23	0.0729858428239822\\
25	24	-0.0186642371118069\\
25	25	0.0455582737922668\\
25	26	-0.0523700900375843\\
25	27	-1.32732907331956e-06\\
25	28	0.0397962406277657\\
25	29	-0.0819372236728668\\
25	30	0.0433019734919071\\
25	31	0.100400865077972\\
25	32	0.0283725615590811\\
25	33	0.0427601225674152\\
25	34	-0.0371195822954178\\
25	35	-0.046350285410881\\
26	1	0.0169362500309944\\
26	2	-0.0481561906635761\\
26	3	0.0107430433854461\\
26	4	-0.0790861919522285\\
26	5	-0.0429938249289989\\
26	6	-0.03728112205863\\
26	7	-0.0759610906243324\\
26	8	0.0125921443104744\\
26	9	0.042757660150528\\
26	10	0.0255723875015974\\
26	11	-0.019384516403079\\
26	12	0.0298432968556881\\
26	13	-0.0140277091413736\\
26	14	0.2147106975317\\
26	15	0.0515245534479618\\
26	16	0.0478706695139408\\
26	17	-0.00864083413034678\\
26	18	-0.00321969063952565\\
26	19	0.0224042646586895\\
26	20	0.0340167880058289\\
26	21	0.020458834245801\\
26	22	0.116212382912636\\
26	23	0.130727991461754\\
26	24	-0.0267207603901625\\
26	25	-0.00330893509089947\\
26	26	0.0199887789785862\\
26	27	-0.0470013357698917\\
26	28	-0.0970206931233406\\
26	29	-0.00346056139096618\\
26	30	0.0366060435771942\\
26	31	0.100439481437206\\
26	32	0.0434252582490444\\
26	33	0.0398241467773914\\
26	34	-0.0933328121900558\\
26	35	-0.0311938151717186\\
27	1	-0.010413576848805\\
27	2	0.0296082776039839\\
27	3	0.027280829846859\\
27	4	0.0270150098949671\\
27	5	0.0352875851094723\\
27	6	-0.0913979560136795\\
27	7	0.0119341583922505\\
27	8	-0.00692741572856903\\
27	9	0.049916710704565\\
27	10	-0.00619334354996681\\
27	11	0.000770657381508499\\
27	12	0.018363356590271\\
27	13	0.00279227527789772\\
27	14	0.25042998790741\\
27	15	-0.0365946367383003\\
27	16	0.0377203300595284\\
27	17	-0.0551822744309902\\
27	18	0.00108668289612979\\
27	19	0.0311320424079895\\
27	20	-0.0454604737460613\\
27	21	0.0102018378674984\\
27	22	0.0398381650447845\\
27	23	0.051102239638567\\
27	24	0.0727142095565796\\
27	25	-0.0169671438634396\\
27	26	-0.151505187153816\\
27	27	0.0532454662024975\\
27	28	0.0666990354657173\\
27	29	-0.0401778556406498\\
27	30	0.0876379385590553\\
27	31	0.0865708887577057\\
27	32	0.07525784522295\\
27	33	0.069019228219986\\
27	34	-0.00306879146955907\\
27	35	-0.0112253157421947\\
28	1	-0.00142971740569919\\
28	2	0.011065605096519\\
28	3	-0.0135382991284132\\
28	4	0.102236405014992\\
28	5	0.0610176511108875\\
28	6	0.0622047632932663\\
28	7	0.0986461937427521\\
28	8	0.0632884204387665\\
28	9	0.069428913295269\\
28	10	0.0607102997601032\\
28	11	0.0287752412259579\\
28	12	0.0201772879809141\\
28	13	0.0202732849866152\\
28	14	0.226359859108925\\
28	15	0.0205398052930832\\
28	16	0.00658842176198959\\
28	17	-0.0583586543798447\\
28	18	0.0173700228333473\\
28	19	0.0321228951215744\\
28	20	0.0458071082830429\\
28	21	-0.0755987167358398\\
28	22	0.000927399436477572\\
28	23	0.111768402159214\\
28	24	0.00637672748416662\\
28	25	0.0197674017399549\\
28	26	-0.0320863127708435\\
28	27	0.0715425163507462\\
28	28	0.0924986004829407\\
28	29	-0.0331678353250027\\
28	30	0.0589549951255322\\
28	31	0.00166519498452544\\
28	32	0.0987407118082047\\
28	33	0.0385688617825508\\
28	34	0.0404874980449677\\
28	35	-0.115254372358322\\
29	1	0.0802875161170959\\
29	2	0.00714442227035761\\
29	3	-0.0547982975840569\\
29	4	0.098458506166935\\
29	5	0.0156612694263458\\
29	6	-0.0669271275401115\\
29	7	0.078974537551403\\
29	8	0.0482943318784237\\
29	9	0.0884074419736862\\
29	10	-0.00457332003861666\\
29	11	0.0124696018174291\\
29	12	0.071683794260025\\
29	13	-0.0674707219004631\\
29	14	0.175392478704453\\
29	15	-0.049269262701273\\
29	16	0.0178809277713299\\
29	17	-0.00759604899212718\\
29	18	0.0470495522022247\\
29	19	0.0135818421840668\\
29	20	-0.0108115868642926\\
29	21	-0.0358847565948963\\
29	22	-0.00130135519430041\\
29	23	0.0171070005744696\\
29	24	0.0356547310948372\\
29	25	0.0545481964945793\\
29	26	0.000307921407511458\\
29	27	-0.0472057163715363\\
29	28	0.0417108125984669\\
29	29	-0.0372697860002518\\
29	30	0.0155909545719624\\
29	31	0.00957136508077383\\
29	32	0.0395986251533031\\
29	33	-0.0479055196046829\\
29	34	0.0135386157780886\\
29	35	-0.00184900173917413\\
30	1	-0.0531283840537071\\
30	2	0.0321989916265011\\
30	3	-0.0254074838012457\\
30	4	0.0303653851151466\\
30	5	-0.00469349790364504\\
30	6	-0.00669434107840061\\
30	7	0.127163991332054\\
30	8	0.118627928197384\\
30	9	-0.0321886353194714\\
30	10	0.0285220332443714\\
30	11	0.0403993465006351\\
30	12	-0.0208768174052238\\
30	13	0.00545876147225499\\
30	14	0.192136600613594\\
30	15	-0.0311409700661898\\
30	16	0.0458912625908852\\
30	17	0.061697106808424\\
30	18	-0.00113824859727174\\
30	19	0.0243017673492432\\
30	20	0.00596614088863134\\
30	21	0.023326950147748\\
30	22	0.0216542072594166\\
30	23	0.125336468219757\\
30	24	0.0118556069210172\\
30	25	0.0892957448959351\\
30	26	-0.141272008419037\\
30	27	-0.0112398369237781\\
30	28	0.0909469649195671\\
30	29	-0.0358564630150795\\
30	30	-0.0172251388430595\\
30	31	0.0358638651669025\\
30	32	0.0787023603916168\\
30	33	-0.0399184189736843\\
30	34	0.102714508771896\\
30	35	0.014939172193408\\
31	1	0.0971692204475403\\
31	2	0.0818567723035812\\
31	3	0.00229419418610632\\
31	4	0.0499768666923046\\
31	5	-0.0152440676465631\\
31	6	-0.0429918952286243\\
31	7	0.128284677863121\\
31	8	0.219463899731636\\
31	9	0.0328272618353367\\
31	10	0.0543373227119446\\
31	11	0.110321067273617\\
31	12	0.0679977089166641\\
31	13	0.0335898846387863\\
31	14	0.159003034234047\\
31	15	-0.0161444190889597\\
31	16	0.0324808545410633\\
31	17	0.0846438854932785\\
31	18	0.0335032790899277\\
31	19	0.0280586574226618\\
31	20	0.0394425615668297\\
31	21	0.017263762652874\\
31	22	-0.0693031921982765\\
31	23	0.0964231342077255\\
31	24	0.0335609093308449\\
31	25	-0.00354204652830958\\
31	26	0.00436356756836176\\
31	27	-0.0295728035271168\\
31	28	0.0564059168100357\\
31	29	0.0177869144827127\\
31	30	0.0888950079679489\\
31	31	0.0415630862116814\\
31	32	0.102414295077324\\
31	33	-0.0117575088515878\\
31	34	0.13930544257164\\
31	35	-0.0163590367883444\\
32	1	-0.00605913251638412\\
32	2	-0.0147487316280603\\
32	3	0.0342639982700348\\
32	4	0.00319872796535492\\
32	5	-0.0689285323023796\\
32	6	0.0299924053251743\\
32	7	0.00385572109371424\\
32	8	0.104970335960388\\
32	9	-0.00588019052520394\\
32	10	0.025648420676589\\
32	11	0.0698854103684425\\
32	12	0.0216382760554552\\
32	13	0.0462435968220234\\
32	14	0.100492902100086\\
32	15	-0.00169498764444143\\
32	16	0.0240050554275513\\
32	17	0.0561184175312519\\
32	18	-0.0240297373384237\\
32	19	0.00419472809880972\\
32	20	0.0135012930259109\\
32	21	-0.00927243661135435\\
32	22	0.00823399983346462\\
32	23	-0.0438912026584148\\
32	24	0.119798943400383\\
32	25	-0.0142182242125273\\
32	26	-0.0303347874432802\\
32	27	-0.0581132136285305\\
32	28	0.0140442550182343\\
32	29	-0.0728588402271271\\
32	30	-0.0235369801521301\\
32	31	0.00163075991440564\\
32	32	0.0831217169761658\\
32	33	0.00321158929727972\\
32	34	0.0314721167087555\\
32	35	-0.0866786539554596\\
33	1	0.0149796176701784\\
33	2	0.00520402984693646\\
33	3	0.0184144005179405\\
33	4	0.0390087068080902\\
33	5	0.0729365423321724\\
33	6	0.059414517134428\\
33	7	0.0479857660830021\\
33	8	-0.0823563933372498\\
33	9	-0.0531226210296154\\
33	10	0.0190489757806063\\
33	11	0.0822895392775536\\
33	12	0.0415701903402805\\
33	13	0.0251517128199339\\
33	14	0.177834644913673\\
33	15	0.0560984872281551\\
33	16	0.0284099839627743\\
33	17	0.0397182479500771\\
33	18	0.00234690424986184\\
33	19	-0.0020867686253041\\
33	20	0.0367205440998077\\
33	21	0.00959204323589802\\
33	22	0.0426103845238686\\
33	23	0.0837506800889969\\
33	24	0.0504738874733448\\
33	25	0.0767730474472046\\
33	26	0.047435998916626\\
33	27	-0.0557924248278141\\
33	28	-0.00839840900152922\\
33	29	-0.00606382405385375\\
33	30	0.03822872787714\\
33	31	-0.00813781283795834\\
33	32	0.0248281005769968\\
33	33	0.0297612138092518\\
33	34	0.036122739315033\\
33	35	-0.0116269625723362\\
34	1	-0.00573933031409979\\
34	2	0.0233994610607624\\
34	3	0.0161568615585566\\
34	4	0.00983107555657625\\
34	5	0.0600531473755836\\
34	6	-0.0261268094182014\\
34	7	0.0447539016604424\\
34	8	0.0110906753689051\\
34	9	0.115904688835144\\
34	10	-0.0302321203052998\\
34	11	0.0931146591901779\\
34	12	0.150685548782349\\
34	13	-0.0142504712566733\\
34	14	0.116317741572857\\
34	15	0.0344531424343586\\
34	16	0.0421541444957256\\
34	17	-0.011745017953217\\
34	18	0.0310128685086966\\
34	19	-0.0112656457349658\\
34	20	0.0686203166842461\\
34	21	0.0108378957957029\\
34	22	0.0418418571352959\\
34	23	-0.00676465313881636\\
34	24	0.0363855510950089\\
34	25	0.0410519540309906\\
34	26	0.00540368724614382\\
34	27	-0.000959920813329518\\
34	28	0.0298638753592968\\
34	29	0.0258739069104195\\
34	30	0.0514977276325226\\
34	31	0.0782662406563759\\
34	32	-0.0348931029438972\\
34	33	-0.0116040334105492\\
34	34	0.00728042284026742\\
34	35	-0.0348127894103527\\
35	1	0.0281790290027857\\
35	2	0.000223818424274214\\
35	3	-0.0212359540164471\\
35	4	-0.016656780615449\\
35	5	0.0978431925177574\\
35	6	-0.0215747747570276\\
35	7	0.0363299548625946\\
35	8	-0.0229924656450748\\
35	9	-0.00479160901159048\\
35	10	0.0558683313429356\\
35	11	0.121183097362518\\
35	12	0.0765444189310074\\
35	13	-0.0469330549240112\\
35	14	0.131486475467682\\
35	15	-0.0567127577960491\\
35	16	0.0319610610604286\\
35	17	-0.0515795573592186\\
35	18	-0.0792266726493835\\
35	19	-0.0086995679885149\\
35	20	0.0919845402240753\\
35	21	-0.013260212726891\\
35	22	0.125961631536484\\
35	23	-0.0178495012223721\\
35	24	0.132311940193176\\
35	25	-0.0105877993628383\\
35	26	-0.0124508840963244\\
35	27	0.0130843827500939\\
35	28	-0.0168274790048599\\
35	29	0.00113646104000509\\
35	30	0.0125960847362876\\
35	31	0.0122276274487376\\
35	32	-0.0250877253711224\\
35	33	-0.0364007875323296\\
35	34	-0.0320598408579826\\
35	35	0.0194525886327028\\
36	1	-0.0167698226869106\\
36	2	0.0370497182011604\\
36	3	-0.0369632691144943\\
36	4	-0.018164150416851\\
36	5	0.00681140134111047\\
36	6	-0.0255707092583179\\
36	7	0.0230221226811409\\
36	8	-0.0257596988230944\\
36	9	0.061953354626894\\
36	10	-0.00478051882237196\\
36	11	0.0370026342570782\\
36	12	-0.00587855465710163\\
36	13	-0.0148818138986826\\
36	14	0.0012234621681273\\
36	15	-0.00878176186233759\\
36	16	-0.0257377680391073\\
36	17	-0.0503914020955563\\
36	18	-0.038589209318161\\
36	19	0.0023013127502054\\
36	20	0.111772127449512\\
36	21	-0.0652269348502159\\
36	22	-0.013536399230361\\
36	23	-0.0283745266497135\\
36	24	0.159433916211128\\
36	25	0.0626459047198296\\
36	26	-0.0357334278523922\\
36	27	0.00953674502670765\\
36	28	0.0448498949408531\\
36	29	0.00435158424079418\\
36	30	-0.0389464162290096\\
36	31	0.00905571505427361\\
36	32	0.0815801844000816\\
36	33	-0.073978915810585\\
36	34	0.0416045635938644\\
36	35	-0.0630791485309601\\
37	1	0.00123194849584252\\
37	2	0.0065593090839684\\
37	3	-0.033230647444725\\
37	4	-0.0787861719727516\\
37	5	0.0508878938853741\\
37	6	0.00380340893752873\\
37	7	-0.107680760324001\\
37	8	0.0171067491173744\\
37	9	-0.0872867703437805\\
37	10	-0.026406105607748\\
37	11	-0.037609688937664\\
37	12	-0.0408270880579948\\
37	13	-0.0449132435023785\\
37	14	-0.0407884679734707\\
37	15	0.0749019905924797\\
37	16	-0.0419734306633472\\
37	17	-0.0185028668493032\\
37	18	-0.0234635379165411\\
37	19	-0.0243603494018316\\
37	20	0.0714045315980911\\
37	21	-0.0783049762248993\\
37	22	-0.090860903263092\\
37	23	-0.0966779664158821\\
37	24	0.181542307138443\\
37	25	-0.0355715155601501\\
37	26	-0.0273703839629889\\
37	27	-0.110947594046593\\
37	28	-0.131410703063011\\
37	29	-0.0680006816983223\\
37	30	-0.0594812892377377\\
37	31	-0.0260762572288513\\
37	32	0.088508166372776\\
37	33	-0.00718689151108265\\
37	34	-0.0348922684788704\\
37	35	-0.145946308970451\\
38	1	0.0158206038177013\\
38	2	-0.0937766954302788\\
38	3	-0.0605171769857407\\
38	4	-0.0622298344969749\\
38	5	-0.0610884055495262\\
38	6	-0.0113090127706528\\
38	7	-0.0358069315552711\\
38	8	-0.0371781513094902\\
38	9	-0.0854693502187729\\
38	10	-0.00832689274102449\\
38	11	-0.013655018992722\\
38	12	0.0343513861298561\\
38	13	-0.0299860164523125\\
38	14	0.0326877236366272\\
38	15	-0.0654601529240608\\
38	16	-0.0879082903265953\\
38	17	-0.112821735441685\\
38	18	-0.0156335793435574\\
38	19	-0.011978286318481\\
38	20	-0.0403765477240086\\
38	21	-0.000523602589964867\\
38	22	-0.126479774713516\\
38	23	-0.041864775121212\\
38	24	0.0322593450546265\\
38	25	-0.0466120578348637\\
38	26	-0.196727365255356\\
38	27	-0.0238791834563017\\
38	28	-0.000308391521684825\\
38	29	-0.119970306754112\\
38	30	-0.0421093441545963\\
38	31	-0.037402231246233\\
38	32	-0.0160013325512409\\
38	33	-0.0249789897352457\\
38	34	-0.096707321703434\\
38	35	-0.177905052900314\\
39	1	-0.0398074463009834\\
39	2	-0.0664832293987274\\
39	3	-0.06159383431077\\
39	4	-0.0144436527043581\\
39	5	-0.0199449248611927\\
39	6	0.0321840792894363\\
39	7	-0.123045332729816\\
39	8	0.0229952540248632\\
39	9	-0.121093116700649\\
39	10	-0.0721064582467079\\
39	11	-0.000946549524087459\\
39	12	-0.0132588557898998\\
39	13	-0.020075973123312\\
39	14	-0.00332067837007344\\
39	15	-0.0365263670682907\\
39	16	-0.0776030197739601\\
39	17	-0.176205411553383\\
39	18	-0.0852561071515083\\
39	19	0.000556393584702164\\
39	20	0.000325686938595027\\
39	21	-0.0167681463062763\\
39	22	-0.0912002846598625\\
39	23	-0.10802087187767\\
39	24	0.0228812396526337\\
39	25	-0.0698034316301346\\
39	26	-0.190204262733459\\
39	27	-0.0653391852974892\\
39	28	-0.0170053280889988\\
39	29	-0.0490407459437847\\
39	30	-0.0214999299496412\\
39	31	-0.101182140409946\\
39	32	-0.0133973583579063\\
39	33	-0.106143683195114\\
39	34	-0.0652929916977882\\
39	35	-0.199584811925888\\
40	1	-0.0233143493533134\\
40	2	-0.0520339459180832\\
40	3	-0.0485153570771217\\
40	4	-0.059548631310463\\
40	5	0.0638400316238403\\
40	6	-0.0833368748426437\\
40	7	0.0724103227257729\\
40	8	0.0362049415707588\\
40	9	-0.0166470147669315\\
40	10	0.0607291795313358\\
40	11	0.036879900842905\\
40	12	0.0437414571642876\\
40	13	0.0452291518449783\\
40	14	-0.015633087605238\\
40	15	-0.00346958125010133\\
40	16	-0.0232089031487703\\
40	17	-0.0508785843849182\\
40	18	-0.0580330044031143\\
40	19	-0.0143898949027061\\
40	20	-0.0810002535581589\\
40	21	-0.00195947173051536\\
40	22	-0.0943758860230446\\
40	23	-0.0108214300125837\\
40	24	0.144053801894188\\
40	25	-0.0430115014314651\\
40	26	-0.11370263248682\\
40	27	-0.0593179278075695\\
40	28	-0.0384702607989311\\
40	29	0.0286697708070278\\
40	30	-0.000568445480894297\\
40	31	-0.0817628651857376\\
40	32	-0.0172614976763725\\
40	33	-0.0172012951225042\\
40	34	-0.0431071631610394\\
40	35	-0.113846011459827\\
41	1	-0.0263738688081503\\
41	2	0.0506045185029507\\
41	3	0.0164639428257942\\
41	4	0.0232536420226097\\
41	5	0.0914000123739243\\
41	6	-0.044699776917696\\
41	7	-0.00292661972343922\\
41	8	-0.026571337133646\\
41	9	0.016202300786972\\
41	10	0.0179926455020905\\
41	11	0.0583353079855442\\
41	12	0.0132280429825187\\
41	13	0.0258653592318296\\
41	14	-0.044343825429678\\
41	15	-0.0151894651353359\\
41	16	0.0207590162754059\\
41	17	-0.0330359414219856\\
41	18	-0.0449575781822205\\
41	19	-0.0381792448461056\\
41	20	-0.0200696960091591\\
41	21	0.0243024062365294\\
41	22	-0.0479922331869602\\
41	23	0.0100642740726471\\
41	24	0.0871969237923622\\
41	25	0.0187524482607841\\
41	26	-0.103511922061443\\
41	27	-0.0154305342584848\\
41	28	0.0899454355239868\\
41	29	0.0520581901073456\\
41	30	0.070427343249321\\
41	31	0.033136397600174\\
41	32	0.0314152725040913\\
41	33	-0.0594905018806458\\
41	34	-0.0551868788897991\\
41	35	-0.110087387263775\\
42	1	-0.0459859296679497\\
42	2	-0.0902593806385994\\
42	3	-0.0429843328893185\\
42	4	-0.0425937473773956\\
42	5	0.0454710684716702\\
42	6	0.000731359701603651\\
42	7	-0.0420383512973785\\
42	8	-0.0604470297694206\\
42	9	-0.0262608397752047\\
42	10	0.0452239140868187\\
42	11	0.0652401149272919\\
42	12	0.052368838340044\\
42	13	0.059651792049408\\
42	14	-0.0420759581029415\\
42	15	0.0405552573502064\\
42	16	-0.0234378781169653\\
42	17	-0.0574472732841969\\
42	18	-0.0670526549220085\\
42	19	-0.0326526574790478\\
42	20	-0.0469691902399063\\
42	21	0.0104732709005475\\
42	22	0.185335367918015\\
42	23	-0.0371648110449314\\
42	24	0.00311693991534412\\
42	25	0.056648712605238\\
42	26	-0.0165868159383535\\
42	27	0.032059695571661\\
42	28	-0.0199086405336857\\
42	29	-0.0032930844463408\\
42	30	-0.00838817376643419\\
42	31	0.0266207158565521\\
42	32	-0.0659864544868469\\
42	33	-0.102089673280716\\
42	34	-0.0479282774031162\\
42	35	-0.12522591650486\\
43	1	0.100503087043762\\
43	2	-0.0520118959248066\\
43	3	-0.0126968380063772\\
43	4	0.0766300559043884\\
43	5	0.0362583957612514\\
43	6	0.035349328070879\\
43	7	0.0771042034029961\\
43	8	0.0318911746144295\\
43	9	0.00586932012811303\\
43	10	0.00324255251325667\\
43	11	0.0915783941745758\\
43	12	0.052765030413866\\
43	13	0.0318212509155273\\
43	14	0.051443800330162\\
43	15	0.17190808057785\\
43	16	0.00650406628847122\\
43	17	0.00444002356380224\\
43	18	0.00649372348561883\\
43	19	-0.0205167047679424\\
43	20	-0.0472290180623531\\
43	21	-0.0123834675177932\\
43	22	0.260663896799088\\
43	23	0.165180236101151\\
43	24	0.0565191544592381\\
43	25	0.0729754790663719\\
43	26	0.0602349936962128\\
43	27	0.113628812134266\\
43	28	0.00174996186979115\\
43	29	-0.0762832090258598\\
43	30	0.0602392069995403\\
43	31	0.0707788243889809\\
43	32	0.0136494506150484\\
43	33	0.0121037475764751\\
43	34	-0.052715178579092\\
43	35	-0.0396776907145977\\
44	1	-0.0211393386125565\\
44	2	-0.0780015736818314\\
44	3	0.0122876996174455\\
44	4	0.0222727693617344\\
44	5	0.0808252245187759\\
44	6	0.0178698785603046\\
44	7	0.121713928878307\\
44	8	0.144252836704254\\
44	9	-0.021423764526844\\
44	10	-0.0560451745986938\\
44	11	0.0654495656490326\\
44	12	0.159193933010101\\
44	13	0.0854716151952744\\
44	14	0.031655341386795\\
44	15	0.088872030377388\\
44	16	0.0343295857310295\\
44	17	0.0591642595827579\\
44	18	0.0446917898952961\\
44	19	-0.00266023096628487\\
44	20	-0.105340175330639\\
44	21	-0.0152004407718778\\
44	22	0.21981717646122\\
44	23	0.0489999577403069\\
44	24	0.10553352534771\\
44	25	-0.010592183098197\\
44	26	0.00600325409322977\\
44	27	0.116984747350216\\
44	28	-0.0287707448005676\\
44	29	0.055987186729908\\
44	30	0.0183586999773979\\
44	31	0.110231257975101\\
44	32	0.0602123625576496\\
44	33	-0.0172691978514194\\
44	34	0.00914283283054829\\
44	35	-0.0358690470457077\\
45	1	0.0997126922011375\\
45	2	-0.074802927672863\\
45	3	0.020113930106163\\
45	4	-0.0519036203622818\\
45	5	0.0523026064038277\\
45	6	-0.0583165138959885\\
45	7	-0.0209166314452887\\
45	8	0.0722639188170433\\
45	9	-0.0711945220828056\\
45	10	0.0324125066399574\\
45	11	0.113508872687817\\
45	12	0.0329537242650986\\
45	13	0.0898707211017609\\
45	14	0.106827482581139\\
45	15	0.142564415931702\\
45	16	-0.00623266026377678\\
45	17	-0.0203850511461496\\
45	18	-0.0468707010149956\\
45	19	-0.00451915478333831\\
45	20	-0.0633523687720299\\
45	21	0.0248182583600283\\
45	22	0.165449053049088\\
45	23	0.0608080364763737\\
45	24	0.111469775438309\\
45	25	0.0707362219691277\\
45	26	0.126574575901031\\
45	27	0.0621045902371407\\
45	28	-0.0421560779213905\\
45	29	0.0652845501899719\\
45	30	0.0608914829790592\\
45	31	0.0528989918529987\\
45	32	0.0361261107027531\\
45	33	-0.00469603110104799\\
45	34	-0.0301838181912899\\
45	35	-0.0604605227708817\\
46	1	0.0787681713700294\\
46	2	-0.0367203131318092\\
46	3	0.0474536046385765\\
46	4	0.0764251500368118\\
46	5	0.019667137414217\\
46	6	0.0470566041767597\\
46	7	-0.00311965611763299\\
46	8	0.0635329335927963\\
46	9	0.00998472888022661\\
46	10	0.039783027023077\\
46	11	0.189295813441277\\
46	12	0.0585195757448673\\
46	13	0.099868543446064\\
46	14	-0.020922863855958\\
46	15	0.191311731934547\\
46	16	-0.00764134339988232\\
46	17	0.0425498373806477\\
46	18	-0.0507721453905106\\
46	19	0.00122633972205222\\
46	20	0.0128601659089327\\
46	21	0.010337358340621\\
46	22	0.0514634996652603\\
46	23	-0.0997819826006889\\
46	24	0.14040307700634\\
46	25	0.0751004591584206\\
46	26	0.106625467538834\\
46	27	0.123847432434559\\
46	28	0.0293813943862915\\
46	29	0.103674054145813\\
46	30	0.124062493443489\\
46	31	-0.000467812671558931\\
46	32	0.0562659315764904\\
46	33	0.054353341460228\\
46	34	0.015903502702713\\
46	35	-0.123816572129726\\
47	1	0.0444180518388748\\
47	2	-0.0370600931346416\\
47	3	-0.0318214483559132\\
47	4	-0.0653819963335991\\
47	5	0.0895958989858627\\
47	6	0.0356644466519356\\
47	7	0.0993354022502899\\
47	8	0.095198318362236\\
47	9	0.0442804396152496\\
47	10	-0.0554103031754494\\
47	11	0.147391363978386\\
47	12	0.048420786857605\\
47	13	-0.00618536258116364\\
47	14	-0.0570623427629471\\
47	15	0.0631058365106583\\
47	16	-0.0205360669642687\\
47	17	-0.0657503828406334\\
47	18	-0.0247924160212278\\
47	19	-0.0127270324155688\\
47	20	-4.99015277455328e-06\\
47	21	-0.0182810537517071\\
47	22	0.0342212691903114\\
47	23	0.0249925199896097\\
47	24	0.104602009057999\\
47	25	0.0130198132246733\\
47	26	-0.0656715258955956\\
47	27	0.0903481766581535\\
47	28	0.0769504532217979\\
47	29	0.117717325687408\\
47	30	0.109763130545616\\
47	31	-0.0123798437416553\\
47	32	0.0332631766796112\\
47	33	0.0144285513088107\\
47	34	0.0672611743211746\\
47	35	-0.145735934376717\\
48	1	0.0271208118647337\\
48	2	-0.000463317206595093\\
48	3	-0.0528424009680748\\
48	4	-0.0276644974946976\\
48	5	0.0682856664061546\\
48	6	-0.0543340668082237\\
48	7	0.026364877820015\\
48	8	0.110355108976364\\
48	9	0.0219772588461637\\
48	10	-0.0393434464931488\\
48	11	0.0765412822365761\\
48	12	0.031021423637867\\
48	13	0.0708351358771324\\
48	14	0.00372466817498207\\
48	15	0.00982893723994493\\
48	16	-0.0149627970531583\\
48	17	-0.0985153019428253\\
48	18	-0.0896958187222481\\
48	19	-0.00794180855154991\\
48	20	-0.0319455489516258\\
48	21	0.0369465537369251\\
48	22	0.123120903968811\\
48	23	-0.00849440880119801\\
48	24	0.103096067905426\\
48	25	-0.0177997089922428\\
48	26	-0.0611338317394257\\
48	27	0.0762714743614197\\
48	28	-0.0104399407282472\\
48	29	0.0662056654691696\\
48	30	0.0675049722194672\\
48	31	0.0764856338500977\\
48	32	-0.0450517944991589\\
48	33	-0.0355940535664558\\
48	34	0.035758376121521\\
48	35	-0.157322406768799\\
49	1	0.0396061316132545\\
49	2	-0.0400999076664448\\
49	3	-0.0363400802016258\\
49	4	-0.0797109827399254\\
49	5	0.129117980599403\\
49	6	0.0113699436187744\\
49	7	0.0462088696658611\\
49	8	-0.00371377659030259\\
49	9	0.0223734807223082\\
49	10	0.0341816172003746\\
49	11	0.0372878313064575\\
49	12	0.0882649421691895\\
49	13	0.0772432237863541\\
49	14	-0.122519560158253\\
49	15	0.00560611160472035\\
49	16	-0.0110951578244567\\
49	17	-0.0102129532024264\\
49	18	-0.0218772049993277\\
49	19	0.00104314275085926\\
49	20	-0.0312854051589966\\
49	21	0.0886848047375679\\
49	22	0.0782624334096909\\
49	23	0.0783415734767914\\
49	24	0.0529369153082371\\
49	25	0.02891362644732\\
49	26	-0.0282715540379286\\
49	27	0.0150223877280951\\
49	28	-0.00092425080947578\\
49	29	0.0757145807147026\\
49	30	0.0432086549699306\\
49	31	-0.0628124922513962\\
49	32	-0.0307359118014574\\
49	33	0.0235254652798176\\
49	34	0.0360853150486946\\
49	35	-0.00674927467480302\\
50	1	0.031597375869751\\
50	2	-0.0365189276635647\\
50	3	-0.000393867347156629\\
50	4	-0.00286811264231801\\
50	5	0.0540209375321865\\
50	6	-0.00152617075946182\\
50	7	0.0563791207969189\\
50	8	-0.0383680388331413\\
50	9	0.0222135577350855\\
50	10	-0.0255759675055742\\
50	11	-0.000599333958234638\\
50	12	-0.0416046641767025\\
50	13	0.0229643415659666\\
50	14	-0.193706393241882\\
50	15	0.078139640390873\\
50	16	-0.028508473187685\\
50	17	-0.0265061631798744\\
50	18	-0.0520200841128826\\
50	19	-0.0310463681817055\\
50	20	0.038609255105257\\
50	21	-0.0531030558049679\\
50	22	0.0602913200855255\\
50	23	0.00941300671547651\\
50	24	0.0564549937844276\\
50	25	0.00210945564322174\\
50	26	-0.0552615225315094\\
50	27	-0.0118356170132756\\
50	28	-0.0906891748309135\\
50	29	0.0208844877779484\\
50	30	0.0285019800066948\\
50	31	0.000487225304823369\\
50	32	0.0410934276878834\\
50	33	-0.0176285617053509\\
50	34	-0.0748094543814659\\
50	35	-0.0535958372056484\\
51	1	-0.011719211935997\\
51	2	-0.0467386953532696\\
51	3	-0.000470127852167934\\
51	4	-0.0989473462104797\\
51	5	0.0140762766823173\\
51	6	0.0450524501502514\\
51	7	-0.00835650600492954\\
51	8	0.00701972050592303\\
51	9	-0.04448202252388\\
51	10	-0.0180966891348362\\
51	11	-0.00179192959330976\\
51	12	-0.110918208956718\\
51	13	0.0328283421695232\\
51	14	-0.0665733814239502\\
51	15	0.0581045709550381\\
51	16	-0.0436681136488914\\
51	17	-0.0729943960905075\\
51	18	0.0428190976381302\\
51	19	-0.0210391841828823\\
51	20	-0.0303144566714764\\
51	21	-0.0724496319890022\\
51	22	-0.00259157060645521\\
51	23	-0.0352070070803165\\
51	24	0.0604348704218864\\
51	25	-0.0287024956196547\\
51	26	-0.034763228148222\\
51	27	0.0692310109734535\\
51	28	-0.175574481487274\\
51	29	0.190076142549515\\
51	30	-0.00994352623820305\\
51	31	-0.0788894519209862\\
51	32	0.00314129050821066\\
51	33	-0.0219413638114929\\
51	34	-0.0067292433232069\\
51	35	-0.19441394507885\\
52	1	0.031706940382719\\
52	2	-0.0368436872959137\\
52	3	-0.0209905691444874\\
52	4	0.0426474697887897\\
52	5	-0.102789796888828\\
52	6	-0.0581976920366287\\
52	7	-0.107260271906853\\
52	8	0.0392771326005459\\
52	9	0.0856604129076004\\
52	10	-0.0221801232546568\\
52	11	0.000431289285188541\\
52	12	0.0817098617553711\\
52	13	0.00292634498327971\\
52	14	-0.0539895966649055\\
52	15	-0.00416956096887589\\
52	16	-0.0127511033788323\\
52	17	-0.137420251965523\\
52	18	-0.0028738968539983\\
52	19	-0.000809481600299478\\
52	20	-0.017482828348875\\
52	21	-0.0484610088169575\\
52	22	-0.0227991249412298\\
52	23	-0.0364354588091373\\
52	24	0.0504803322255611\\
52	25	0.0313470438122749\\
52	26	-0.000557603954803199\\
52	27	0.046541266143322\\
52	28	-0.0407338738441467\\
52	29	0.0522462651133537\\
52	30	0.0687199831008911\\
52	31	0.00383633375167847\\
52	32	-0.0264784470200539\\
52	33	-0.0268705561757088\\
52	34	0.0254746247082949\\
52	35	-0.129230573773384\\
53	1	0.0235657691955566\\
53	2	-0.0664029568433762\\
53	3	0.00967055931687355\\
53	4	-0.0942166447639465\\
53	5	-0.0615546256303787\\
53	6	-0.0237619541585445\\
53	7	-0.183200925588608\\
53	8	0.0230614673346281\\
53	9	-0.0468746349215508\\
53	10	0.0543734133243561\\
53	11	-0.01212093885988\\
53	12	0.00595188932493329\\
53	13	-0.0910540074110031\\
53	14	-0.144229486584663\\
53	15	-0.0177911072969437\\
53	16	-0.0196304153650999\\
53	17	-0.0957936495542526\\
53	18	-0.0407027043402195\\
53	19	0.00225127837620676\\
53	20	-0.0218813791871071\\
53	21	-0.0297239404171705\\
53	22	-0.0225413125008345\\
53	23	-0.137451022863388\\
53	24	-0.0161776151508093\\
53	25	-0.00103084836155176\\
53	26	-0.0396108254790306\\
53	27	0.00321524403989315\\
53	28	-0.0957752391695976\\
53	29	0.0176026448607445\\
53	30	0.0215515196323395\\
53	31	0.00337069225497544\\
53	32	0.0483100116252899\\
53	33	-0.0837437883019447\\
53	34	-0.0337427519261837\\
53	35	-0.139583706855774\\
54	1	-0.00680466229096055\\
54	2	-0.107873387634754\\
54	3	0.016074551269412\\
54	4	-0.0340933054685593\\
54	5	0.0308662224560976\\
54	6	0.0309268403798342\\
54	7	0.00724348006770015\\
54	8	0.0343218445777893\\
54	9	0.0154916811734438\\
54	10	-0.0331790111958981\\
54	11	0.0489471293985844\\
54	12	0.0260547064244747\\
54	13	-0.0781067907810211\\
54	14	-0.132729351520538\\
54	15	0.0757998377084732\\
54	16	-0.00637925043702126\\
54	17	-0.0844982862472534\\
54	18	-0.0575260445475578\\
54	19	-0.00444520404562354\\
54	20	0.0250519178807735\\
54	21	-0.0567157752811909\\
54	22	-0.0290890838950872\\
54	23	-0.0962295606732368\\
54	24	-0.0211595837026834\\
54	25	0.0619164742529392\\
54	26	-0.0647315382957458\\
54	27	-0.0616131797432899\\
54	28	0.00226082722656429\\
54	29	0.0607725530862808\\
54	30	0.037624653428793\\
54	31	-0.0973528921604156\\
54	32	0.0153511762619019\\
54	33	-0.0556330569088459\\
54	34	0.0978814959526062\\
54	35	-0.102302305400372\\
55	1	0.0348416678607464\\
55	2	-0.037432886660099\\
55	3	-0.0647848099470139\\
55	4	-0.0456623397767544\\
55	5	0.0819695293903351\\
55	6	0.0446142554283142\\
55	7	-0.0797889530658722\\
55	8	-0.0763690695166588\\
55	9	0.0525352284312248\\
55	10	0.0334244333207607\\
55	11	0.0117232743650675\\
55	12	-0.0723003819584846\\
55	13	-0.0678413882851601\\
55	14	-0.123158551752567\\
55	15	0.00787214189767838\\
55	16	-0.000198967623873614\\
55	17	-0.112001702189445\\
55	18	-0.0186708066612482\\
55	19	-0.0118890386074781\\
55	20	0.0046659498475492\\
55	21	-0.0659190565347672\\
55	22	-0.136557012796402\\
55	23	0.00489462679252028\\
55	24	-0.162421435117722\\
55	25	-0.00626765890046954\\
55	26	-0.023764057084918\\
55	27	-0.0063553056679666\\
55	28	-0.15074335038662\\
55	29	0.0506640151143074\\
55	30	0.0678024664521217\\
55	31	0.0276990402489901\\
55	32	0.154532849788666\\
55	33	-0.0758663639426231\\
55	34	0.150095075368881\\
55	35	-0.161606043577194\\
56	1	-0.0871816352009773\\
56	2	-0.099439337849617\\
56	3	-0.0979652181267738\\
56	4	-0.0970497280359268\\
56	5	0.057132426649332\\
56	6	-0.0774394273757935\\
56	7	0.00726291676983237\\
56	8	-0.0658750608563423\\
56	9	-0.0547069311141968\\
56	10	0.0638755783438683\\
56	11	-0.00201631593517959\\
56	12	-0.0322745442390442\\
56	13	-0.0528884753584862\\
56	14	-0.0755735710263252\\
56	15	-0.0625638961791992\\
56	16	0.002391351852566\\
56	17	-0.0419641025364399\\
56	18	-0.00578703312203288\\
56	19	-0.0195723846554756\\
56	20	-0.0299406349658966\\
56	21	-0.0672345161437988\\
56	22	-0.122791692614555\\
56	23	-0.185241058468819\\
56	24	-0.100448414683342\\
56	25	-0.0698256343603134\\
56	26	-0.165548339486122\\
56	27	0.0191174410283566\\
56	28	-0.0577039830386639\\
56	29	-0.0249849408864975\\
56	30	0.0431812629103661\\
56	31	0.00349019095301628\\
56	32	0.0809247121214867\\
56	33	-0.0523351356387138\\
56	34	-0.00213855155743659\\
56	35	-0.331567823886871\\
57	1	-0.0850962027907372\\
57	2	-0.108891651034355\\
57	3	-0.060457032173872\\
57	4	-0.073542445898056\\
57	5	-0.0657068565487862\\
57	6	-0.0763467475771904\\
57	7	-0.00487850792706013\\
57	8	-0.119037352502346\\
57	9	0.0447374805808067\\
57	10	-0.0221959874033928\\
57	11	-0.0603366158902645\\
57	12	0.00778069393709302\\
57	13	-0.105663999915123\\
57	14	-0.125686228275299\\
57	15	-0.130667015910149\\
57	16	-0.0397116802632809\\
57	17	-0.0685932785272598\\
57	18	-0.0602339096367359\\
57	19	-0.021866038441658\\
57	20	-0.0647449195384979\\
57	21	-0.0660409554839134\\
57	22	-0.0951583534479141\\
57	23	-0.0390201881527901\\
57	24	-0.0281936451792717\\
57	25	-0.0209933388978243\\
57	26	-0.0866331532597542\\
57	27	-0.0106603624299169\\
57	28	-0.210568726062775\\
57	29	0.0791897624731064\\
57	30	-0.130430191755295\\
57	31	0.0239275265485048\\
57	32	-0.00691642332822084\\
57	33	-0.183611020445824\\
57	34	-0.0109635964035988\\
57	35	-0.256905138492584\\
58	1	-0.0044697867706418\\
58	2	-0.0542993471026421\\
58	3	0.0125846592709422\\
58	4	0.010299738496542\\
58	5	-0.0580614395439625\\
58	6	-0.013325922191143\\
58	7	0.0165293123573065\\
58	8	-0.0947917029261589\\
58	9	0.0171160474419594\\
58	10	-0.0185616258531809\\
58	11	-0.106882356107235\\
58	12	-0.0818354338407516\\
58	13	-0.0566928386688232\\
58	14	-0.152298584580421\\
58	15	0.0145720420405269\\
58	16	-0.0646060183644295\\
58	17	0.0395686700940132\\
58	18	-0.0091257905587554\\
58	19	-0.0169977955520153\\
58	20	-0.0473307706415653\\
58	21	-0.0543872267007828\\
58	22	-0.0273101851344109\\
58	23	-0.0999322012066841\\
58	24	-0.0266675185412169\\
58	25	-0.0242087431252003\\
58	26	-0.114045538008213\\
58	27	-0.0795481726527214\\
58	28	-0.0563045032322407\\
58	29	0.0950094386935234\\
58	30	-0.0717360451817513\\
58	31	-0.0588285960257053\\
58	32	-0.0664741545915604\\
58	33	-0.0876448303461075\\
58	34	-0.0641832798719406\\
58	35	-0.322715282440186\\
59	1	-0.130302026867867\\
59	2	-0.0440694987773895\\
59	3	-0.0138786109164357\\
59	4	0.00708595849573612\\
59	5	-0.0550432093441486\\
59	6	-0.0155574083328247\\
59	7	0.0336120799183846\\
59	8	-0.0347772240638733\\
59	9	0.013274890370667\\
59	10	0.0553559698164463\\
59	11	0.0363568775355816\\
59	12	-0.0220053847879171\\
59	13	0.0243402514606714\\
59	14	-0.112057127058506\\
59	15	-0.00105595798231661\\
59	16	-0.0566175542771816\\
59	17	0.011961305513978\\
59	18	0.00522712292149663\\
59	19	-0.00158500659745187\\
59	20	0.00513449078425765\\
59	21	-0.0261609349399805\\
59	22	0.0384924933314323\\
59	23	-0.0695033073425293\\
59	24	0.0466102175414562\\
59	25	-0.0579870380461216\\
59	26	-0.0533224381506443\\
59	27	-0.0200849082320929\\
59	28	0.0371903814375401\\
59	29	-0.0102562177926302\\
59	30	-0.0272474773228168\\
59	31	-0.0145110059529543\\
59	32	-0.0663461685180664\\
59	33	-0.155263334512711\\
59	34	-0.038245402276516\\
59	35	-0.179682642221451\\
60	1	0.0799300074577332\\
60	2	-0.0677642673254013\\
60	3	-0.00250559370033443\\
60	4	0.0632647499442101\\
60	5	0.0612214133143425\\
60	6	0.0499630868434906\\
60	7	-0.0508565567433834\\
60	8	0.0582662150263786\\
60	9	0.149585351347923\\
60	10	0.0346713326871395\\
60	11	0.0629753842949867\\
60	12	-0.0543908774852753\\
60	13	-0.0184007231146097\\
60	14	-0.00698238704353571\\
60	15	0.102917179465294\\
60	16	0.0114181395620108\\
60	17	-0.0247591305524111\\
60	18	0.00819673202931881\\
60	19	-0.0218319706618786\\
60	20	0.173592761158943\\
60	21	0.0649683475494385\\
60	22	0.0695879906415939\\
60	23	-0.105769298970699\\
60	24	0.109339267015457\\
60	25	-0.0177885685116053\\
60	26	0.000385952211217955\\
60	27	-0.0076265400275588\\
60	28	-0.0686353221535683\\
60	29	0.0608927756547928\\
60	30	-0.00270367949269712\\
60	31	-0.0888106524944305\\
60	32	-0.0499603189527988\\
60	33	-0.0535950623452663\\
60	34	0.0416214354336262\\
60	35	-0.0803391635417938\\
61	1	0.0287507828325033\\
61	2	0.00232619838789105\\
61	3	0.0352078042924404\\
61	4	-0.0440152809023857\\
61	5	0.0237693134695292\\
61	6	0.0468500852584839\\
61	7	0.0321446135640144\\
61	8	0.106780618429184\\
61	9	0.142445459961891\\
61	10	0.0838692635297775\\
61	11	0.0583145841956139\\
61	12	0.153582438826561\\
61	13	0.217444851994514\\
61	14	-0.00348648801445961\\
61	15	0.108725279569626\\
61	16	0.030817735940218\\
61	17	-0.0757476687431335\\
61	18	0.0522988438606262\\
61	19	-0.0401162542402744\\
61	20	0.055103313177824\\
61	21	0.0738319754600525\\
61	22	0.0828744694590569\\
61	23	0.0236211959272623\\
61	24	0.1766666918993\\
61	25	0.121919557452202\\
61	26	0.0233902614563704\\
61	27	0.0813737511634827\\
61	28	0.0527999475598335\\
61	29	0.041787289083004\\
61	30	0.0944418534636497\\
61	31	-0.01793715916574\\
61	32	0.000307053967844695\\
61	33	0.0313008278608322\\
61	34	0.153217598795891\\
61	35	0.016087494790554\\
62	1	0.0746467858552933\\
62	2	0.0193633325397968\\
62	3	0.0347057990729809\\
62	4	0.00360533106140792\\
62	5	0.0643125548958778\\
62	6	0.0189176201820374\\
62	7	0.0149930696934462\\
62	8	0.159334063529968\\
62	9	0.0770517513155937\\
62	10	0.0618771649897099\\
62	11	0.0559578314423561\\
62	12	0.0879140868782997\\
62	13	0.169902145862579\\
62	14	-0.0270418412983418\\
62	15	0.0983246564865112\\
62	16	0.05966542288661\\
62	17	-0.136571526527405\\
62	18	-0.0483494028449059\\
62	19	-0.0229011811316013\\
62	20	0.0717611387372017\\
62	21	0.0683784782886505\\
62	22	0.115170583128929\\
62	23	-4.34387366112787e-05\\
62	24	0.129408478736877\\
62	25	0.110561408102512\\
62	26	0.0649212002754211\\
62	27	0.0664250552654266\\
62	28	0.0514001771807671\\
62	29	0.0995969846844673\\
62	30	0.120521768927574\\
62	31	0.0285158529877663\\
62	32	-0.0110848406329751\\
62	33	0.00705934269353747\\
62	34	0.122451022267342\\
62	35	-0.0658744946122169\\
63	1	0.0487474091351032\\
63	2	0.0153002720326185\\
63	3	0.0333481580018997\\
63	4	0.0124669997021556\\
63	5	0.0201728697866201\\
63	6	-0.0311704240739346\\
63	7	0.075017549097538\\
63	8	-0.00672965310513973\\
63	9	0.0621550157666206\\
63	10	0.0946074947714806\\
63	11	0.0556352660059929\\
63	12	-0.0331443175673485\\
63	13	0.0195029769092798\\
63	14	-0.020364323630929\\
63	15	0.116585776209831\\
63	16	0.0601173564791679\\
63	17	-0.0239900648593903\\
63	18	-0.0309525635093451\\
63	19	-0.00793273933231831\\
63	20	-0.0362085551023483\\
63	21	0.00458478881046176\\
63	22	0.0221529174596071\\
63	23	-0.0590886697173119\\
63	24	0.0884337201714516\\
63	25	-0.026450514793396\\
63	26	0.0832302272319794\\
63	27	-0.010078470222652\\
63	28	-0.00299598486162722\\
63	29	0.134490936994553\\
63	30	0.125530824065208\\
63	31	-0.00572123611345887\\
63	32	0.0157988518476486\\
63	33	-0.0210324060171843\\
63	34	0.0709506571292877\\
63	35	0.0251351129263639\\
64	1	0.010815342888236\\
64	2	0.00533806812018156\\
64	3	0.011191395111382\\
64	4	0.022469537332654\\
64	5	-0.0092956405133009\\
64	6	-0.0596059262752533\\
64	7	-0.0493742972612381\\
64	8	0.0196219924837351\\
64	9	0.0499690696597099\\
64	10	0.0211990978568792\\
64	11	0.113909207284451\\
64	12	0.0492495186626911\\
64	13	0.0877106264233589\\
64	14	-0.0790873467922211\\
64	15	0.134166955947876\\
64	16	0.0479923970997334\\
64	17	0.00157714495435357\\
64	18	0.00669572362676263\\
64	19	0.000197835528524593\\
64	20	0.0145849697291851\\
64	21	-0.00578812183812261\\
64	22	0.0149163734167814\\
64	23	-0.0910229831933975\\
64	24	0.148530915379524\\
64	25	0.0246358662843704\\
64	26	-0.0285509508103132\\
64	27	0.0528817474842072\\
64	28	0.0791389495134354\\
64	29	0.0512533597648144\\
64	30	0.0324688814580441\\
64	31	-0.0190632604062557\\
64	32	0.0181557387113571\\
64	33	-0.00259437807835639\\
64	34	-0.0115595292299986\\
64	35	0.101761154830456\\
65	1	0.0184951163828373\\
65	2	-0.0781276300549507\\
65	3	-0.0271554905921221\\
65	4	-0.062164418399334\\
65	5	-0.0538804680109024\\
65	6	0.0178818553686142\\
65	7	-0.0425613112747669\\
65	8	0.0287865456193686\\
65	9	-0.0332392230629921\\
65	10	-0.0469962246716022\\
65	11	-0.00716978264972568\\
65	12	-0.0741055756807327\\
65	13	-0.0195005852729082\\
65	14	-0.104943171143532\\
65	15	-0.0676920115947723\\
65	16	-0.0143245104700327\\
65	17	0.0807957202196121\\
65	18	-0.0448251292109489\\
65	19	-0.0153479836881161\\
65	20	-0.0534686036407948\\
65	21	-0.117485858500004\\
65	22	-0.099521279335022\\
65	23	-0.178772389888763\\
65	24	0.0574596337974072\\
65	25	-0.0815423652529716\\
65	26	0.00468140654265881\\
65	27	0.0347028635442257\\
65	28	0.00756684830412269\\
65	29	0.0261134803295135\\
65	30	0.0101854102686048\\
65	31	-0.0534472204744816\\
65	32	-0.0366477221250534\\
65	33	-0.0445515550673008\\
65	34	-0.065737210214138\\
65	35	0.0600291155278683\\
66	1	-0.0165907293558121\\
66	2	-0.101892001926899\\
66	3	-0.00988176651299\\
66	4	0.000372843933291733\\
66	5	0.0389946885406971\\
66	6	-0.0138879232108593\\
66	7	-0.134091556072235\\
66	8	-0.0121691906824708\\
66	9	0.0600353553891182\\
66	10	-0.0379002690315247\\
66	11	-0.0264240857213736\\
66	12	0.0100422715768218\\
66	13	0.0379998944699764\\
66	14	-0.0642976090312004\\
66	15	-0.0445331558585167\\
66	16	0.0128563474863768\\
66	17	0.0707626715302467\\
66	18	0.00333346938714385\\
66	19	-0.0363413542509079\\
66	20	-0.0579679869115353\\
66	21	-0.0958375930786133\\
66	22	-0.0324051566421986\\
66	23	-0.0524475537240505\\
66	24	0.081139013171196\\
66	25	0.0151691641658545\\
66	26	0.0997302830219269\\
66	27	-0.00739540485665202\\
66	28	0.067296676337719\\
66	29	-0.0502046346664429\\
66	30	0.0144924419000745\\
66	31	-0.085581086575985\\
66	32	-0.0327836684882641\\
66	33	-0.0781321227550507\\
66	34	-0.0295116547495127\\
66	35	0.135834291577339\\
67	1	0.0394399873912334\\
67	2	-0.0910064652562141\\
67	3	0.0205269940197468\\
67	4	-0.0276217982172966\\
67	5	0.00319906696677208\\
67	6	0.00763385137543082\\
67	7	-0.0561140887439251\\
67	8	0.0204751156270504\\
67	9	0.0231524892151356\\
67	10	-0.0402697063982487\\
67	11	-0.0580613203346729\\
67	12	0.0570410899817944\\
67	13	0.0959606096148491\\
67	14	-0.0582033060491085\\
67	15	-0.055290974676609\\
67	16	0.00989239569753408\\
67	17	0.0298914350569248\\
67	18	-0.108041390776634\\
67	19	-0.0393384322524071\\
67	20	0.036724828183651\\
67	21	-0.0614908635616302\\
67	22	-0.032558485865593\\
67	23	-0.089658610522747\\
67	24	0.0259209051728249\\
67	25	-0.0592666566371918\\
67	26	-0.0327772162854671\\
67	27	-0.00581724382936954\\
67	28	-0.0147994896396995\\
67	29	0.081564761698246\\
67	30	0.0825463160872459\\
67	31	-0.013142473064363\\
67	32	-0.0664847418665886\\
67	33	0.0226261168718338\\
67	34	0.0170329380780458\\
67	35	-0.00576401501893997\\
68	1	0.00353310257196426\\
68	2	-0.126794278621674\\
68	3	-0.0352667421102524\\
68	4	-0.120199538767338\\
68	5	-0.00608665123581886\\
68	6	0.0090106101706624\\
68	7	-0.0897635668516159\\
68	8	-0.00610605115070939\\
68	9	-0.0203304681926966\\
68	10	0.0827823728322983\\
68	11	0.0955600813031197\\
68	12	-0.0896420478820801\\
68	13	-0.0533773303031921\\
68	14	-0.133320942521095\\
68	15	0.010533100925386\\
68	16	0.0484388098120689\\
68	17	-0.0563668012619019\\
68	18	-0.0949008539319038\\
68	19	-0.0377082861959934\\
68	20	0.00481487205252051\\
68	21	-0.0497624948620796\\
68	22	0.0245384033769369\\
68	23	-0.129366770386696\\
68	24	0.00543135032057762\\
68	25	-0.0127229681238532\\
68	26	-0.0520679764449596\\
68	27	0.0572234429419041\\
68	28	-0.00994814280420542\\
68	29	0.120420955121517\\
68	30	0.119418330490589\\
68	31	-0.0746483281254768\\
68	32	-0.0770676359534264\\
68	33	-0.040080551058054\\
68	34	0.0630860179662704\\
68	35	0.0414272099733353\\
69	1	-0.0577115640044212\\
69	2	-0.0444024503231049\\
69	3	0.0272413808852434\\
69	4	0.00511673372238874\\
69	5	-0.0499760545790195\\
69	6	-0.0103943049907684\\
69	7	-0.0312169846147299\\
69	8	-0.0371151491999626\\
69	9	0.0148726869374514\\
69	10	-0.0503416322171688\\
69	11	0.0227062311023474\\
69	12	0.00346892070956528\\
69	13	0.0660546272993088\\
69	14	-0.00239224382676184\\
69	15	0.0696083679795265\\
69	16	0.0715288445353508\\
69	17	0.0040890434756875\\
69	18	-0.0411133021116257\\
69	19	-0.0203829500824213\\
69	20	-0.0629499703645706\\
69	21	0.0438167452812195\\
69	22	-0.00189492129720747\\
69	23	-0.0526923313736916\\
69	24	-0.0739910528063774\\
69	25	-0.0199926570057869\\
69	26	-0.0201384872198105\\
69	27	0.129705190658569\\
69	28	0.0131990853697062\\
69	29	-0.0447857081890106\\
69	30	0.10251946747303\\
69	31	-0.013179593719542\\
69	32	-0.0296208560466766\\
69	33	-0.0264766216278076\\
69	34	0.0155117912217975\\
69	35	-0.0521911159157753\\
70	1	0.0227648131549358\\
70	2	-0.0231281258165836\\
70	3	0.00063150271307677\\
70	4	-0.176293253898621\\
70	5	-0.0460161231458187\\
70	6	-0.0393256023526192\\
70	7	0.0435699671506882\\
70	8	0.00445805815979838\\
70	9	0.000214671352296136\\
70	10	0.0479440316557884\\
70	11	0.0492461137473583\\
70	12	-0.00867890100926161\\
70	13	-0.0118598714470863\\
70	14	-0.0764169991016388\\
70	15	0.00408420851454139\\
70	16	0.0251476168632507\\
70	17	0.0706606209278107\\
70	18	-0.0752382054924965\\
70	19	-0.0283791366964579\\
70	20	-0.0843775272369385\\
70	21	-0.00625514797866344\\
70	22	-0.0196553580462933\\
70	23	-0.127642229199409\\
70	24	-0.0901020839810371\\
70	25	-0.126455560326576\\
70	26	-0.0291060525923967\\
70	27	0.0368864014744759\\
70	28	-0.0797993689775467\\
70	29	-0.0078917583450675\\
70	30	0.0823542028665543\\
70	31	0.00163611106108874\\
70	32	0.0132578546181321\\
70	33	-0.0715019404888153\\
70	34	-0.136475384235382\\
70	35	-0.0993284359574318\\
71	1	-0.0242793131619692\\
71	2	-0.0174770802259445\\
71	3	-0.00467567052692175\\
71	4	-0.044426441192627\\
71	5	-0.0610025823116302\\
71	6	0.0564598627388477\\
71	7	-0.0766197890043259\\
71	8	-0.00682128546759486\\
71	9	0.00348659115843475\\
71	10	0.069580540060997\\
71	11	0.0365436039865017\\
71	12	0.0211681220680475\\
71	13	0.0334023274481297\\
71	14	-0.135889336466789\\
71	15	0.0496782585978508\\
71	16	0.0398261435329914\\
71	17	0.0382933989167213\\
71	18	-0.113862469792366\\
71	19	-0.0147725725546479\\
71	20	-0.180450141429901\\
71	21	-0.00867123156785965\\
71	22	-0.00965308211743832\\
71	23	-0.0261815935373306\\
71	24	-0.0546113960444927\\
71	25	-0.0247606579214334\\
71	26	0.0470157079398632\\
71	27	0.0686426758766174\\
71	28	-0.0770221501588821\\
71	29	0.0164378080517054\\
71	30	0.12254074960947\\
71	31	0.0545279458165169\\
71	32	0.0279663279652596\\
71	33	-0.060301098972559\\
71	34	-0.0212474931031466\\
71	35	-0.128854125738144\\
72	1	-0.0602305866777897\\
72	2	-0.0383578278124332\\
72	3	-0.0325994230806828\\
72	4	0.0393733456730843\\
72	5	0.0515444241464138\\
72	6	0.0472225807607174\\
72	7	-0.064686119556427\\
72	8	-0.030581209808588\\
72	9	0.00471595907583833\\
72	10	0.0198401287198067\\
72	11	-0.0364909321069717\\
72	12	-0.0336563177406788\\
72	13	0.0367696285247803\\
72	14	-0.110695838928223\\
72	15	0.0626814514398575\\
72	16	0.0768862962722778\\
72	17	-0.00794732943177223\\
72	18	-0.0608869977295399\\
72	19	0.00161210598889738\\
72	20	0.000177042733412236\\
72	21	0.0059271939098835\\
72	22	0.0988404303789139\\
72	23	-0.0711872205138206\\
72	24	-0.0253775008022785\\
72	25	-0.0766148567199707\\
72	26	0.072786882519722\\
72	27	0.0462384931743145\\
72	28	-0.0865915566682816\\
72	29	-0.0128306727856398\\
72	30	0.0757041499018669\\
72	31	-0.0295292753726244\\
72	32	-0.0110031412914395\\
72	33	0.0590190216898918\\
72	34	-0.0193066243082285\\
72	35	-0.174665719270706\\
73	1	0.0485670007765293\\
73	2	-0.035288143903017\\
73	3	-0.0532318390905857\\
73	4	0.00790018774569035\\
73	5	-0.0233220309019089\\
73	6	0.0458759628236294\\
73	7	0.00122278567869216\\
73	8	-0.0598083361983299\\
73	9	0.0709845870733261\\
73	10	0.050276942551136\\
73	11	-0.00618043355643749\\
73	12	-0.173377200961113\\
73	13	-0.0217408146709204\\
73	14	-0.147844702005386\\
73	15	0.0315489396452904\\
73	16	0.0396873131394386\\
73	17	-0.0415396019816399\\
73	18	-0.0643766671419144\\
73	19	-0.0174921620637178\\
73	20	0.0371458157896996\\
73	21	-0.071934662759304\\
73	22	0.0337500050663948\\
73	23	-0.0166801121085882\\
73	24	-0.0978980138897896\\
73	25	-0.0107104368507862\\
73	26	0.0691816955804825\\
73	27	0.0263677146285772\\
73	28	-0.0513808540999889\\
73	29	0.0964203923940659\\
73	30	0.0169836729764938\\
73	31	-0.109836220741272\\
73	32	-0.0231300462037325\\
73	33	0.0149011192843318\\
73	34	-0.0318182967603207\\
73	35	-0.0483690313994884\\
74	1	-0.0275047812610865\\
74	2	-0.0746754109859467\\
74	3	-0.0371759235858917\\
74	4	-0.0152121838182211\\
74	5	0.0059237964451313\\
74	6	-0.0986686423420906\\
74	7	-0.0855252519249916\\
74	8	0.00288163311779499\\
74	9	-0.0106142228469253\\
74	10	0.0227928813546896\\
74	11	0.078837051987648\\
74	12	-0.127782076597214\\
74	13	-0.0667446628212929\\
74	14	0.0108341826125979\\
74	15	-0.0156480614095926\\
74	16	0.0249048005789518\\
74	17	-0.0264558661729097\\
74	18	-0.0269810799509287\\
74	19	-0.0101438136771321\\
74	20	-0.0146010471507907\\
74	21	-0.0166547726839781\\
74	22	-0.0230314563959837\\
74	23	-0.00867149047553539\\
74	24	-0.0589438229799271\\
74	25	-0.0109820570796728\\
74	26	0.0680527314543724\\
74	27	-0.0115288989618421\\
74	28	0.06778734177351\\
74	29	0.114626601338387\\
74	30	-0.0219076722860336\\
74	31	-0.0758515447378159\\
74	32	-0.0887797698378563\\
74	33	0.053089864552021\\
74	34	-0.0624289847910404\\
74	35	-0.0689685419201851\\
75	1	0.0105474954470992\\
75	2	-0.116693496704102\\
75	3	-0.0580323003232479\\
75	4	0.0066703106276691\\
75	5	0.0396889708936214\\
75	6	-0.090062715113163\\
75	7	-0.0395359322428703\\
75	8	-0.0928218513727188\\
75	9	0.061065997928381\\
75	10	0.0653490647673607\\
75	11	0.0989120304584503\\
75	12	-0.0182636976242065\\
75	13	-0.00972971227020025\\
75	14	-0.126244083046913\\
75	15	0.0354197956621647\\
75	16	0.00305524468421936\\
75	17	-0.0784110352396965\\
75	18	-0.0573788285255432\\
75	19	-0.0148493107408285\\
75	20	0.092017188668251\\
75	21	-0.0705384016036987\\
75	22	0.0774435698986053\\
75	23	-0.0414309911429882\\
75	24	0.0323907360434532\\
75	25	-0.0295899920165539\\
75	26	0.0176270473748446\\
75	27	0.0561495199799538\\
75	28	-0.0773001313209534\\
75	29	0.0604919940233231\\
75	30	-0.017552001401782\\
75	31	-0.0351270660758018\\
75	32	-0.0991631671786308\\
75	33	0.0119478683918715\\
75	34	0.0738795846700668\\
75	35	-0.0542371720075607\\
76	1	-0.0448465533554554\\
76	2	-0.0649389401078224\\
76	3	-0.0593546517193317\\
76	4	-0.0292021669447422\\
76	5	-0.0949549973011017\\
76	6	-0.00296881492249668\\
76	7	-0.0559363961219788\\
76	8	-0.0715631321072578\\
76	9	0.0604875087738037\\
76	10	0.0165467839688063\\
76	11	0.0217843558639288\\
76	12	-0.129614263772964\\
76	13	0.0210392456501722\\
76	14	-0.1407101303339\\
76	15	-0.00473430752754211\\
76	16	-0.007999112829566\\
76	17	-0.0502941198647022\\
76	18	-0.0313763245940208\\
76	19	-0.0164125058799982\\
76	20	0.116049833595753\\
76	21	-0.0511618703603745\\
76	22	0.0686483830213547\\
76	23	0.00931916292756796\\
76	24	0.0246055144816637\\
76	25	0.0445979498326778\\
76	26	0.0671388432383537\\
76	27	0.0900291875004768\\
76	28	-0.0112249813973904\\
76	29	0.00814566481858492\\
76	30	-0.0707806944847107\\
76	31	-0.108551405370235\\
76	32	-0.0837907940149307\\
76	33	-0.0269109103828669\\
76	34	0.094448447227478\\
76	35	-0.0452536717057228\\
77	1	0.0355685576796532\\
77	2	-0.0604362636804581\\
77	3	-0.0594196915626526\\
77	4	-0.0904654935002327\\
77	5	-0.1080721616745\\
77	6	-0.0731260627508163\\
77	7	0.0906334668397903\\
77	8	-0.0656802281737328\\
77	9	-0.0577533058822155\\
77	10	0.0138965183869004\\
77	11	-0.0287869405001402\\
77	12	-0.0140860481187701\\
77	13	0.00911863055080175\\
77	14	-0.171908795833588\\
77	15	-0.14022408425808\\
77	16	0.0099028404802084\\
77	17	0.0704334601759911\\
77	18	-0.04779914021492\\
77	19	0.00899275299161673\\
77	20	-0.0419814512133598\\
77	21	-0.127133324742317\\
77	22	0.0150256650522351\\
77	23	-0.231712371110916\\
77	24	0.00771164335310459\\
77	25	-0.110562540590763\\
77	26	-0.0700801983475685\\
77	27	0.0980464592576027\\
77	28	-0.170873507857323\\
77	29	0.108257837593555\\
77	30	-0.0706015080213547\\
77	31	0.0385841652750969\\
77	32	-0.0790989995002747\\
77	33	-0.0137423686683178\\
77	34	-0.0527660734951496\\
77	35	-0.213525474071503\\
78	1	-0.0128100086003542\\
78	2	0.0147629007697105\\
78	3	-0.0703187435865402\\
78	4	-0.0115241799503565\\
78	5	-0.109784483909607\\
78	6	-0.081623338162899\\
78	7	-0.0880727767944336\\
78	8	-0.0742090418934822\\
78	9	0.0503509230911732\\
78	10	-0.0725526437163353\\
78	11	-0.143900126218796\\
78	12	0.00947317760437727\\
78	13	-0.136554464697838\\
78	14	-0.181435406208038\\
78	15	-0.100045800209045\\
78	16	-0.0308461524546146\\
78	17	-0.0366951413452625\\
78	18	-0.0696810707449913\\
78	19	-0.0161148179322481\\
78	20	-0.0543385855853558\\
78	21	-0.156458586454391\\
78	22	-0.0875447914004326\\
78	23	-0.217554047703743\\
78	24	-0.115541972219944\\
78	25	-0.0349591709673405\\
78	26	-0.0347587615251541\\
78	27	0.0544759668409824\\
78	28	-0.100207552313805\\
78	29	0.00753229763358831\\
78	30	-0.0719434022903442\\
78	31	-0.104838468134403\\
78	32	-0.0189917962998152\\
78	33	-0.0878932327032089\\
78	34	-0.0373710840940475\\
78	35	-0.262564986944199\\
79	1	-0.0342385657131672\\
79	2	-0.0504739284515381\\
79	3	-0.088168740272522\\
79	4	-0.0786504372954369\\
79	5	-0.0285522565245628\\
79	6	0.0100792301818728\\
79	7	-0.02872009947896\\
79	8	-0.0482010506093502\\
79	9	-0.0474351271986961\\
79	10	0.0234215036034584\\
79	11	-0.0428120195865631\\
79	12	-0.0722362101078033\\
79	13	-0.11323320120573\\
79	14	-0.236650958657265\\
79	15	-0.00556085677817464\\
79	16	-0.00225541042163968\\
79	17	-0.0372869819402695\\
79	18	-0.0152190653607249\\
79	19	-0.0292725265026093\\
79	20	-0.067970335483551\\
79	21	-0.094105452299118\\
79	22	-0.186397105455399\\
79	23	-0.0876060351729393\\
79	24	-0.109109655022621\\
79	25	-0.0882509127259254\\
79	26	0.0333396419882774\\
79	27	0.0650985836982727\\
79	28	-0.108853816986084\\
79	29	-0.0281827934086323\\
79	30	-0.0893119797110558\\
79	31	-0.0745085254311562\\
79	32	0.0170258209109306\\
79	33	-0.0743996426463127\\
79	34	0.00220783613622189\\
79	35	-0.172454342246056\\
80	1	0.0108439605683088\\
80	2	-0.00663746101781726\\
80	3	-0.00204136641696095\\
80	4	-0.102170862257481\\
80	5	-0.0666539520025253\\
80	6	-0.0112289106473327\\
80	7	-0.114675000309944\\
80	8	0.00309324753470719\\
80	9	-0.0365933962166309\\
80	10	0.0264611393213272\\
80	11	-0.0258489549160004\\
80	12	-0.0932978987693787\\
80	13	-0.0564043819904327\\
80	14	-0.162262842059135\\
80	15	-0.0636452585458755\\
80	16	0.036235187202692\\
80	17	-0.0579821169376373\\
80	18	-0.0697870627045631\\
80	19	-0.0377861186861992\\
80	20	-0.112754479050636\\
80	21	-0.0947295352816582\\
80	22	-0.220979675650597\\
80	23	-0.142581328749657\\
80	24	-0.0994891002774239\\
80	25	-0.0681746900081635\\
80	26	0.0296455379575491\\
80	27	0.0112975873053074\\
80	28	-0.0964257940649986\\
80	29	0.0509196445345879\\
80	30	-0.0497104451060295\\
80	31	-0.166384235024452\\
80	32	0.0156527794897556\\
80	33	-0.0565513595938683\\
80	34	-0.0884893983602524\\
80	35	-0.192719995975494\\
81	1	-0.0752739459276199\\
81	2	-0.185916528105736\\
81	3	0.00642507337033749\\
81	4	0.0214345268905163\\
81	5	-0.0424400717020035\\
81	6	0.0266631338745356\\
81	7	-0.074076384305954\\
81	8	-0.0621429421007633\\
81	9	0.0186759680509567\\
81	10	-0.0748155117034912\\
81	11	0.036550872027874\\
81	12	-0.0335452668368816\\
81	13	0.0219059158116579\\
81	14	-0.229560047388077\\
81	15	-0.114525370299816\\
81	16	0.0139591982588172\\
81	17	0.011038308031857\\
81	18	0.00545179564505816\\
81	19	-0.0352745801210403\\
81	20	-0.012072273530066\\
81	21	-0.0844327211380005\\
81	22	-0.165430456399918\\
81	23	-0.0479141362011433\\
81	24	-0.131815224885941\\
81	25	-0.108081959187984\\
81	26	-0.0342275388538837\\
81	27	-0.0337608829140663\\
81	28	-0.0291958656162024\\
81	29	0.0451367124915123\\
81	30	-0.00785177014768124\\
81	31	-0.0570786111056805\\
81	32	-0.0680028572678566\\
81	33	-0.0689277425408363\\
81	34	0.0108523415401578\\
81	35	-0.0511423796415329\\
82	1	-0.0305786766111851\\
82	2	-0.0260666031390429\\
82	3	-0.0309485550969839\\
82	4	0.00102982553653419\\
82	5	-0.0156874153763056\\
82	6	0.0144582707434893\\
82	7	0.0784479975700378\\
82	8	0.0227857436984777\\
82	9	0.0417383089661598\\
82	10	0.0640891492366791\\
82	11	0.0384592153131962\\
82	12	-0.0436621494591236\\
82	13	-0.00759123638272285\\
82	14	-0.100260585546494\\
82	15	0.0606160275638103\\
82	16	-0.0251040048897266\\
82	17	0.0269071701914072\\
82	18	-0.0345261804759502\\
82	19	-0.0360929146409035\\
82	20	-0.0495263896882534\\
82	21	-0.0504617281258106\\
82	22	-0.077154129743576\\
82	23	-0.0181914940476418\\
82	24	-0.0860952436923981\\
82	25	-0.0977061167359352\\
82	26	0.00438572699204087\\
82	27	0.0492626987397671\\
82	28	-0.0122459381818771\\
82	29	0.0323606990277767\\
82	30	0.053643636405468\\
82	31	-0.0664118751883507\\
82	32	-0.0851777270436287\\
82	33	-0.0960702821612358\\
82	34	-0.00193788576871157\\
82	35	-0.141919538378716\\
83	1	0.0202203299850225\\
83	2	-0.0153415184468031\\
83	3	-0.0839995443820953\\
83	4	-0.00181743735447526\\
83	5	-0.111572355031967\\
83	6	-0.0367613323032856\\
83	7	-0.0379071049392223\\
83	8	0.0332280732691288\\
83	9	-0.0297793634235859\\
83	10	-0.0521166585385799\\
83	11	-0.01907879114151\\
83	12	-0.0904488265514374\\
83	13	0.000821605091914535\\
83	14	-0.0781713426113129\\
83	15	0.0206202697008848\\
83	16	-0.0572695210576057\\
83	17	-0.00508151156827807\\
83	18	-0.0226117577403784\\
83	19	-0.000929935486055911\\
83	20	-0.073700487613678\\
83	21	0.00555987749248743\\
83	22	-0.0233947690576315\\
83	23	-0.110711641609669\\
83	24	-0.00241352873854339\\
83	25	0.032357107847929\\
83	26	-0.0731712952256203\\
83	27	-0.0112631684169173\\
83	28	-0.0522316172719002\\
83	29	0.000264357367996126\\
83	30	-0.00784472562372684\\
83	31	-0.167224884033203\\
83	32	-0.041627436876297\\
83	33	-0.0664395615458488\\
83	34	-0.0143340667709708\\
83	35	-0.225656181573868\\
84	1	0.0147135267034173\\
84	2	-0.0712169855833054\\
84	3	-0.0433965809643269\\
84	4	-0.0290947109460831\\
84	5	-0.0275353230535984\\
84	6	-0.0831198915839195\\
84	7	-0.0468363761901855\\
84	8	-0.000983823789283633\\
84	9	-0.0322039350867271\\
84	10	-0.0181591156870127\\
84	11	0.00774899451062083\\
84	12	-0.149972453713417\\
84	13	-0.112813428044319\\
84	14	-0.116755105555058\\
84	15	-0.0585041902959347\\
84	16	-0.0816671028733253\\
84	17	-0.0669258907437325\\
84	18	-0.127861261367798\\
84	19	-0.00451305089518428\\
84	20	-0.0869630053639412\\
84	21	0.0191538836807013\\
84	22	-0.0538061633706093\\
84	23	-0.167801886796951\\
84	24	-0.0485248379409313\\
84	25	-0.0295333471149206\\
84	26	-0.0578606501221657\\
84	27	-0.0248554591089487\\
84	28	-0.113836541771889\\
84	29	0.0794399976730347\\
84	30	-0.0329176336526871\\
84	31	-0.16454866528511\\
84	32	0.0280166622251272\\
84	33	-0.11034283041954\\
84	34	0.0355850867927074\\
84	35	-0.105781093239784\\
85	1	-0.0408435724675655\\
85	2	-0.0853630900382996\\
85	3	-0.0169210378080606\\
85	4	-0.0463866591453552\\
85	5	-0.0257541965693235\\
85	6	-0.00471839355304837\\
85	7	-0.116192847490311\\
85	8	-0.0374113358557224\\
85	9	-0.012256664223969\\
85	10	-0.0497103109955788\\
85	11	-0.0561250783503056\\
85	12	-0.0754425451159477\\
85	13	-0.0653515607118607\\
85	14	-0.126397922635078\\
85	15	-0.0636730417609215\\
85	16	-0.0674189105629921\\
85	17	-0.0667669847607613\\
85	18	-0.140608116984367\\
85	19	-0.0187379289418459\\
85	20	-0.114129781723022\\
85	21	0.0236899740993977\\
85	22	-0.113840490579605\\
85	23	-0.0798941403627396\\
85	24	-0.0398281663656235\\
85	25	-0.0190526489168406\\
85	26	-0.0423628240823746\\
85	27	-0.0144908092916012\\
85	28	0.00664553418755531\\
85	29	0.0640626475214958\\
85	30	-0.0838311165571213\\
85	31	-0.15798744559288\\
85	32	0.00327208288945258\\
85	33	-0.0699039548635483\\
85	34	-0.0402655750513077\\
85	35	-0.0730727985501289\\
86	1	0.0295678041875362\\
86	2	-0.0977522656321526\\
86	3	-0.0281208027154207\\
86	4	-0.0258695669472218\\
86	5	-0.0830617100000381\\
86	6	-0.0741632357239723\\
86	7	-0.0144353983923793\\
86	8	-0.162327453494072\\
86	9	0.00719149922952056\\
86	10	-0.052748579531908\\
86	11	-0.0643452927470207\\
86	12	-0.0326126329600811\\
86	13	-0.101141817867756\\
86	14	-0.15416045486927\\
86	15	-0.079078882932663\\
86	16	-0.0474811717867851\\
86	17	-0.0834991633892059\\
86	18	-0.0124616147950292\\
86	19	-0.0206669475883245\\
86	20	-0.0047810971736908\\
86	21	-0.137239634990692\\
86	22	-0.0807268172502518\\
86	23	-0.1725222915411\\
86	24	-0.0785619840025902\\
86	25	-0.0791753530502319\\
86	26	-0.0688465610146523\\
86	27	-0.126994922757149\\
86	28	-0.0785555467009544\\
86	29	-0.0456434935331345\\
86	30	-0.108930081129074\\
86	31	-0.0647665932774544\\
86	32	-0.0477455258369446\\
86	33	-0.0346471704542637\\
86	34	0.0054971044883132\\
86	35	-0.165323331952095\\
87	1	-0.154352143406868\\
87	2	-0.173824712634087\\
87	3	-0.0167792309075594\\
87	4	-0.0305683072656393\\
87	5	-0.0648859664797783\\
87	6	-0.0669029653072357\\
87	7	-0.0177384819835424\\
87	8	-0.0448437109589577\\
87	9	-0.135837122797966\\
87	10	-0.000559844076633453\\
87	11	-0.0495162792503834\\
87	12	-0.146756768226624\\
87	13	-0.144631326198578\\
87	14	-0.162518128752708\\
87	15	-0.0099775530397892\\
87	16	-0.0493112280964851\\
87	17	-0.14890331029892\\
87	18	-0.0713378414511681\\
87	19	-0.0436787344515324\\
87	20	-0.0408203452825546\\
87	21	-0.127011939883232\\
87	22	-0.0705167427659035\\
87	23	-0.0633299648761749\\
87	24	0.047769408673048\\
87	25	-0.0725997984409332\\
87	26	-0.0177340563386679\\
87	27	-0.049819715321064\\
87	28	-0.156003087759018\\
87	29	-0.0214618090540171\\
87	30	-0.0240830536931753\\
87	31	-0.130539670586586\\
87	32	-0.136787012219429\\
87	33	-0.0339530631899834\\
87	34	0.039592083543539\\
87	35	0.00797269120812416\\
};
\end{axis}

%\begin{axis}[%
%width=21.769in,
%height=16.385in,
%at={(0in,0in)},
%scale only axis,
%point meta min=0,
%point meta max=1,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/fingerprint_preproc_subfigs/subfig1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=.8\linewidth,
height=.6\linewidth,
%at={(2.83in,11.148in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
% xlabel style={font=\color{white!15!black}},
%xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
% ylabel style={font=\color{white!15!black}},
ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={no network activity}
]

\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.00474463310092688\\
1	2	0.00560123380273581\\
1	3	-0.00616077380254865\\
1	4	-0.0237730741500854\\
1	5	-0.0274108294397593\\
1	6	-0.00287906732410192\\
1	7	-0.00217751576565206\\
1	8	0.000414794893004\\
1	9	0.0172673221677542\\
1	10	0.00260925223119557\\
1	11	0.0233644973486662\\
1	12	0.0147382635623217\\
1	13	-0.018069501966238\\
1	14	-0.00102177960798144\\
1	15	-0.022518016397953\\
1	16	0.0177496746182442\\
1	17	-0.0427321344614029\\
1	18	-0.00390879577025771\\
1	19	0.010710789822042\\
1	20	-0.0244038216769695\\
1	21	0.0235271528363228\\
1	22	-0.00968528538942337\\
1	23	-0.0105724753811955\\
1	24	-0.00340195163153112\\
1	25	-0.0193131882697344\\
1	26	0.0112722562626004\\
1	27	0.00422840006649494\\
1	28	0.0034467950463295\\
1	29	0.0433106310665607\\
1	30	-0.0318727232515812\\
1	31	-0.0302605740725994\\
1	32	-0.00878189224749804\\
1	33	-0.00474943360313773\\
1	34	-0.0564515255391598\\
1	35	-0.0626381561160088\\
2	1	-0.0325715765357018\\
2	2	-0.0314900130033493\\
2	3	-0.000234025545069017\\
2	4	-0.0369258485734463\\
2	5	-0.0534246489405632\\
2	6	-0.0316364243626595\\
2	7	0.0198235549032688\\
2	8	-0.00689265131950378\\
2	9	-0.0633047595620155\\
2	10	-0.0391332544386387\\
2	11	-0.022567693144083\\
2	12	-0.0267374701797962\\
2	13	-0.0182196404784918\\
2	14	-0.00591724878177047\\
2	15	-0.0252164769917727\\
2	16	0.0075616342946887\\
2	17	-0.0387136526405811\\
2	18	-0.0392600260674953\\
2	19	-0.00774868577718735\\
2	20	-0.00943224411457777\\
2	21	0.00724904891103506\\
2	22	-0.0289917215704918\\
2	23	-0.0676046311855316\\
2	24	-0.0169040225446224\\
2	25	-0.0298381205648184\\
2	26	-0.00497632753103971\\
2	27	-0.0135821308940649\\
2	28	-0.0661026835441589\\
2	29	-0.0205671060830355\\
2	30	-0.00726591376587749\\
2	31	-0.0601184144616127\\
2	32	0.00551463384181261\\
2	33	-0.0239691529422998\\
2	34	-0.0343719981610775\\
2	35	-0.0575365871191025\\
3	1	-0.0363446921110153\\
3	2	-0.0495939999818802\\
3	3	-0.0015862601576373\\
3	4	-0.0190495736896992\\
3	5	-0.0448765642940998\\
3	6	-0.0434408485889435\\
3	7	-0.0460360124707222\\
3	8	-0.0185234881937504\\
3	9	-0.0265244748443365\\
3	10	-0.0569321699440479\\
3	11	-0.0432981476187706\\
3	12	0.00348779209889472\\
3	13	-0.0167641900479794\\
3	14	-0.0488731525838375\\
3	15	-0.0216840170323849\\
3	16	-0.0115382140502334\\
3	17	-0.0387517772614956\\
3	18	-0.0385010689496994\\
3	19	-0.0129994535818696\\
3	20	-0.0472964234650135\\
3	21	-0.03547602891922\\
3	22	-0.0452461503446102\\
3	23	-0.063923254609108\\
3	24	-0.0156782772392035\\
3	25	-0.0515512488782406\\
3	26	-0.0189289133995771\\
3	27	-0.0279996357858181\\
3	28	-0.0304599665105343\\
3	29	-0.0232142545282841\\
3	30	0.00119142315816134\\
3	31	-0.058238185942173\\
3	32	0.00531977042555809\\
3	33	-0.022977452725172\\
3	34	-0.0325263179838657\\
3	35	-0.0439927093684673\\
4	1	-0.00567203853279352\\
4	2	-0.0503453984856606\\
4	3	-0.0171376708894968\\
4	4	-0.0586279146373272\\
4	5	-0.0372166633605957\\
4	6	-0.0401802398264408\\
4	7	-0.0491974391043186\\
4	8	-0.037154208868742\\
4	9	-0.0237584393471479\\
4	10	0.00632598111405969\\
4	11	-0.0358030088245869\\
4	12	-0.0184994153678417\\
4	13	-0.013929951004684\\
4	14	-0.0386838912963867\\
4	15	-0.00169953610748053\\
4	16	-0.0241613555699587\\
4	17	-0.0334098674356937\\
4	18	-0.0379343666136265\\
4	19	-0.0116944331675768\\
4	20	-0.0499224103987217\\
4	21	-0.0588445886969566\\
4	22	-0.0191606003791094\\
4	23	-0.0373798124492168\\
4	24	-0.0439594276249409\\
4	25	-0.0198872555047274\\
4	26	-0.0135858217254281\\
4	27	-0.0304488837718964\\
4	28	-0.03762112185359\\
4	29	-0.0178102608770132\\
4	30	-0.0199135262519121\\
4	31	-0.0625699162483215\\
4	32	-0.0159139335155487\\
4	33	-0.0394205264747143\\
4	34	-0.05151092633605\\
4	35	-0.0314458981156349\\
5	1	-0.0439559556543827\\
5	2	-0.0513023361563683\\
5	3	-0.0442086644470692\\
5	4	-0.0604523569345474\\
5	5	-0.0217981990426779\\
5	6	-0.0418319962918758\\
5	7	-0.0432203970849514\\
5	8	0.000149354891618714\\
5	9	-0.00962654408067465\\
5	10	0.0071327481418848\\
5	11	-0.00722741289064288\\
5	12	-0.0294557251036167\\
5	13	-0.0350688844919205\\
5	14	-0.0258278474211693\\
5	15	-0.050053957849741\\
5	16	-0.0377844870090485\\
5	17	0.0129640474915504\\
5	18	-0.0133517580106854\\
5	19	-0.00565639324486256\\
5	20	-0.0353107340633869\\
5	21	-0.0587693378329277\\
5	22	-0.0222193002700806\\
5	23	-0.0443125702440739\\
5	24	-0.0600559115409851\\
5	25	-0.0491720400750637\\
5	26	-0.00680819852277637\\
5	27	-0.0325744189321995\\
5	28	-0.0516643151640892\\
5	29	-0.0217789057642221\\
5	30	-0.0300823021680117\\
5	31	-0.0625195354223251\\
5	32	-0.0456681400537491\\
5	33	-0.0208873618394136\\
5	34	-0.0436910837888718\\
5	35	-0.0519889742136002\\
6	1	-0.00787075329571962\\
6	2	-0.0136984651908278\\
6	3	-0.00356150814332068\\
6	4	-0.024512741714716\\
6	5	-0.0172657687216997\\
6	6	-0.0311806946992874\\
6	7	0.0198593232780695\\
6	8	-0.0188486780971289\\
6	9	0.0267284866422415\\
6	10	-0.00900015514343977\\
6	11	-0.0571703501045704\\
6	12	-0.0510939732193947\\
6	13	-0.00563276978209615\\
6	14	-0.0221300534904003\\
6	15	-0.0280808825045824\\
6	16	0.00860416702926159\\
6	17	0.00490835355594754\\
6	18	-0.000122486555483192\\
6	19	0.0101499957963824\\
6	20	-0.0207351166754961\\
6	21	-0.0205820593982935\\
6	22	-0.035591583698988\\
6	23	-0.00143771059811115\\
6	24	-0.0187527630478144\\
6	25	-0.00258017447777092\\
6	26	-0.0114763900637627\\
6	27	-0.0326075702905655\\
6	28	-0.0045183221809566\\
6	29	-0.0125996395945549\\
6	30	-0.00650942698121071\\
6	31	0.0105722928419709\\
6	32	-0.0100811738520861\\
6	33	-0.0323725342750549\\
6	34	-0.0588007643818855\\
6	35	-0.00767584843561053\\
7	1	-0.0142314927652478\\
7	2	0.00210445886477828\\
7	3	0.00998157076537609\\
7	4	0.0242215637117624\\
7	5	-0.0152874337509274\\
7	6	0.0180834662169218\\
7	7	-0.016641553491354\\
7	8	-0.00328800221905112\\
7	9	-0.00150799518451095\\
7	10	0.0287948716431856\\
7	11	-0.0177245829254389\\
7	12	-0.00643310090526938\\
7	13	0.0215935967862606\\
7	14	-0.0236447118222713\\
7	15	-0.00484202988445759\\
7	16	0.00468378979712725\\
7	17	0.0161748994141817\\
7	18	-0.0316161699593067\\
7	19	0.0122192120179534\\
7	20	0.0215920358896255\\
7	21	0.0200850088149309\\
7	22	-0.00800653826445341\\
7	23	-0.0499295517802238\\
7	24	0.00727064209058881\\
7	25	-0.00198226142674685\\
7	26	0.0180686451494694\\
7	27	-0.0187276266515255\\
7	28	-0.0050655216909945\\
7	29	-0.0138155734166503\\
7	30	-0.00211326545104384\\
7	31	0.00586604606360197\\
7	32	-0.00799109600484371\\
7	33	-0.00668307673186064\\
7	34	-0.00673355674371123\\
7	35	-0.0285080000758171\\
8	1	0.000829417025670409\\
8	2	0.0354304425418377\\
8	3	0.0336658768355846\\
8	4	0.00901729241013527\\
8	5	-0.0174150839447975\\
8	6	0.0391821786761284\\
8	7	0.040421400219202\\
8	8	-0.00323025789111853\\
8	9	0.0208423193544149\\
8	10	0.00383876939304173\\
8	11	-0.0257909260690212\\
8	12	-0.0439488813281059\\
8	13	0.0149051686748862\\
8	14	-0.036879938095808\\
8	15	0.00329256453551352\\
8	16	0.00958378426730633\\
8	17	0.00889061205089092\\
8	18	-0.0090672429651022\\
8	19	0.00896643847227097\\
8	20	-0.010493628680706\\
8	21	0.025540990754962\\
8	22	-0.0125103769823909\\
8	23	-0.00537153985351324\\
8	24	0.00697557209059596\\
8	25	-0.000843502173665911\\
8	26	0.00445227371528745\\
8	27	-0.018534341827035\\
8	28	0.015924260020256\\
8	29	-0.00701704109087586\\
8	30	0.00646806508302689\\
8	31	-0.0199973080307245\\
8	32	0.0045104268938303\\
8	33	-0.0231231581419706\\
8	34	-0.0329303219914436\\
8	35	-0.0402990207076073\\
9	1	-0.00034375226823613\\
9	2	0.0140283973887563\\
9	3	0.00961092859506607\\
9	4	-0.00903869420289993\\
9	5	0.000486978329718113\\
9	6	0.018080422654748\\
9	7	-0.0112414509057999\\
9	8	-0.00345947733148932\\
9	9	0.0140090137720108\\
9	10	0.0277678426355124\\
9	11	0.0249394476413727\\
9	12	-0.00908875931054354\\
9	13	0.00370915816165507\\
9	14	-0.00956798437982798\\
9	15	0.0402746349573135\\
9	16	0.00625168858096004\\
9	17	0.0098146041855216\\
9	18	-0.0210578218102455\\
9	19	0.0022209647577256\\
9	20	-0.0206696856766939\\
9	21	-0.00195996579714119\\
9	22	-0.00612772768363357\\
9	23	-0.00379925221204758\\
9	24	-0.00578396348282695\\
9	25	-0.00937480386346579\\
9	26	0.000812963990028948\\
9	27	0.00930592976510525\\
9	28	-0.0330231934785843\\
9	29	0.0366626158356667\\
9	30	0.0215742811560631\\
9	31	0.0274902787059546\\
9	32	0.0114749819040298\\
9	33	0.0148383965715766\\
9	34	0.0169976018369198\\
9	35	0.00124974932987243\\
10	1	0.0147505756467581\\
10	2	-0.00369813432916999\\
10	3	-0.0107730301097035\\
10	4	-0.021126501262188\\
10	5	0.0476721450686455\\
10	6	-0.00017490383470431\\
10	7	-0.0135112926363945\\
10	8	0.0223132558166981\\
10	9	0.0263902116566896\\
10	10	-0.0157584492117167\\
10	11	-0.00084077671635896\\
10	12	0.0211246814578772\\
10	13	0.0538179390132427\\
10	14	-0.00689384527504444\\
10	15	0.0199846960604191\\
10	16	0.0133257592096925\\
10	17	-0.00262411613948643\\
10	18	0.0202530771493912\\
10	19	-0.0027143347542733\\
10	20	-0.0108461687341332\\
10	21	-0.0325942598283291\\
10	22	-0.00193605257663876\\
10	23	-0.00198024907149374\\
10	24	-0.0153606161475182\\
10	25	-0.031102629378438\\
10	26	0.0096749858930707\\
10	27	0.0451915599405766\\
10	28	0.00523623265326023\\
10	29	0.0297142490744591\\
10	30	0.0414500497281551\\
10	31	-0.0134374089539051\\
10	32	-0.0176743734627962\\
10	33	0.0408702157437801\\
10	34	0.023272791877389\\
10	35	0.00289252237416804\\
11	1	-0.00582855707034469\\
11	2	0.0166182816028595\\
11	3	-0.00532832741737366\\
11	4	0.00402938388288021\\
11	5	0.0226042252033949\\
11	6	-0.00186361512169242\\
11	7	0.00945265125483274\\
11	8	0.0230665374547243\\
11	9	0.0408309139311314\\
11	10	-0.0268637053668499\\
11	11	-0.0150840673595667\\
11	12	-0.0157262142747641\\
11	13	-0.010763761587441\\
11	14	-0.0212049391120672\\
11	15	0.0011251705000177\\
11	16	-0.0226804502308369\\
11	17	0.0257632732391357\\
11	18	0.0315853841602802\\
11	19	-0.00184840755537152\\
11	20	0.00399210629984736\\
11	21	0.0109513960778713\\
11	22	-0.0155526744201779\\
11	23	-0.0287452340126038\\
11	24	0.016790522262454\\
11	25	-0.0134322447702289\\
11	26	-0.0242396220564842\\
11	27	0.0035806349478662\\
11	28	0.0285951811820269\\
11	29	0.021407650783658\\
11	30	0.0310239419341087\\
11	31	0.00124180864077061\\
11	32	-0.0227405931800604\\
11	33	0.0112735750153661\\
11	34	0.0220829788595438\\
11	35	-0.00964544713497162\\
12	1	0.000180292074219324\\
12	2	0.0353563390672207\\
12	3	-0.0193648692220449\\
12	4	-0.0171878710389137\\
12	5	0.0289602261036634\\
12	6	-0.0543322116136551\\
12	7	-0.0152037376537919\\
12	8	0.029244601726532\\
12	9	-0.0055878646671772\\
12	10	0.0250083524733782\\
12	11	-0.0417831763625145\\
12	12	-0.0178120546042919\\
12	13	-0.0273344181478024\\
12	14	-0.00428982591256499\\
12	15	-0.0305079724639654\\
12	16	-0.0214752685278654\\
12	17	-0.0151830473914742\\
12	18	0.0221888329833746\\
12	19	-0.0064146020449698\\
12	20	0.0231994818896055\\
12	21	0.0116398613899946\\
12	22	-0.00204378482885659\\
12	23	-0.0296556279063225\\
12	24	0.0272629577666521\\
12	25	-0.0406654365360737\\
12	26	-0.00673858821392059\\
12	27	-0.00338569656014442\\
12	28	-0.00560396956279874\\
12	29	-0.00917674601078033\\
12	30	0.0349231138825417\\
12	31	-0.0231404770165682\\
12	32	-0.0033389450982213\\
12	33	0.00587880937382579\\
12	34	0.0203994791954756\\
12	35	0.0112886298447847\\
13	1	0.00908753555268049\\
13	2	0.0300420764833689\\
13	3	-0.0133935129269958\\
13	4	-0.00731988856568933\\
13	5	0.00123221310786903\\
13	6	0.0345998555421829\\
13	7	-0.00896559469401836\\
13	8	-0.00434462074190378\\
13	9	-0.00190089456737041\\
13	10	0.00658900197595358\\
13	11	-0.0218719821423292\\
13	12	-0.00185364345088601\\
13	13	-0.0414288975298405\\
13	14	-0.0273091495037079\\
13	15	-0.0219658724963665\\
13	16	-0.0131090497598052\\
13	17	0.0216708574444056\\
13	18	0.00718414457514882\\
13	19	-0.00503379385918379\\
13	20	0.0659294575452805\\
13	21	0.0222790539264679\\
13	22	-0.0258415620774031\\
13	23	0.000558440398890525\\
13	24	-0.0123337088152766\\
13	25	0.00874983984977007\\
13	26	-0.0024859607219696\\
13	27	0.0134747391566634\\
13	28	-0.0170459393411875\\
13	29	0.0186289008706808\\
13	30	0.0215686056762934\\
13	31	-0.00508986739441752\\
13	32	0.0338231734931469\\
13	33	0.00844128057360649\\
13	34	-0.00694467267021537\\
13	35	0.0083958338946104\\
14	1	-0.011009550653398\\
14	2	0.0101038673892617\\
14	3	0.00145396101288497\\
14	4	-0.000638361612800509\\
14	5	0.0485005155205727\\
14	6	0.00934867467731237\\
14	7	-0.00819974299520254\\
14	8	0.03099475055933\\
14	9	0.0335958264768124\\
14	10	-0.000763333111535758\\
14	11	-0.0190691594034433\\
14	12	-0.0335143133997917\\
14	13	-0.050544373691082\\
14	14	-0.017048941925168\\
14	15	-0.0459580756723881\\
14	16	-0.019892243668437\\
14	17	0.000895306176971644\\
14	18	-0.0178578440099955\\
14	19	-0.00915779173374176\\
14	20	0.0113645009696484\\
14	21	-0.00696002459153533\\
14	22	-0.0735709145665169\\
14	23	-0.0312519371509552\\
14	24	-0.028969893231988\\
14	25	0.00510730594396591\\
14	26	-0.0176597274839878\\
14	27	0.00403151614591479\\
14	28	-0.0247513242065907\\
14	29	0.0296714715659618\\
14	30	0.0124939763918519\\
14	31	0.000292472745059058\\
14	32	0.0206531528383493\\
14	33	0.00538408989086747\\
14	34	-5.84435365453828e-05\\
14	35	0.00209984485991299\\
15	1	-0.0511055774986744\\
15	2	0.00499901780858636\\
15	3	0.00722897844389081\\
15	4	0.0102810086682439\\
15	5	0.00642431853339076\\
15	6	-0.0169517882168293\\
15	7	-0.0405238941311836\\
15	8	0.0113234268501401\\
15	9	-0.026657123118639\\
15	10	-0.0110630923882127\\
15	11	-0.0059448191896081\\
15	12	-0.00918176677078009\\
15	13	-0.0461031906306744\\
15	14	-0.0214765518903732\\
15	15	0.0088402833789587\\
15	16	-0.0142961600795388\\
15	17	0.0463244095444679\\
15	18	-0.0253804102540016\\
15	19	-0.0129370838403702\\
15	20	0.0242267027497292\\
15	21	-0.0303896181285381\\
15	22	-0.0500693880021572\\
15	23	-0.0184756740927696\\
15	24	-0.00224471767432988\\
15	25	-0.017889428883791\\
15	26	0.00195551128126681\\
15	27	-0.0110094947740436\\
15	28	0.00319927395321429\\
15	29	0.0428708903491497\\
15	30	0.00492568407207727\\
15	31	0.0188977736979723\\
15	32	-0.0106550343334675\\
15	33	0.0344570986926556\\
15	34	-0.0476940460503101\\
15	35	-0.0400664694607258\\
16	1	-0.00243784487247467\\
16	2	0.0132659543305635\\
16	3	0.00986354798078537\\
16	4	-0.024135360494256\\
16	5	0.00489212898537517\\
16	6	0.0144095793366432\\
16	7	-0.0017786129610613\\
16	8	-0.00436521042138338\\
16	9	0.0334743596613407\\
16	10	0.000386019528377801\\
16	11	0.012524307705462\\
16	12	-0.00342661165632308\\
16	13	-0.00399958156049252\\
16	14	-0.071930393576622\\
16	15	0.0149528821930289\\
16	16	-0.0174542479217052\\
16	17	0.00444351555779576\\
16	18	-0.0277389790862799\\
16	19	-0.0171983372420073\\
16	20	0.00897411350160837\\
16	21	-0.0181202180683613\\
16	22	-0.0198690574616194\\
16	23	-0.037882287055254\\
16	24	-0.0392689481377602\\
16	25	-0.0189435370266438\\
16	26	-0.00352064589969814\\
16	27	-0.00696350866928697\\
16	28	0.0118798315525055\\
16	29	-0.000952041707932949\\
16	30	-0.020424272865057\\
16	31	-0.045545618981123\\
16	32	-0.018351249396801\\
16	33	-0.000264888833044097\\
16	34	-0.0362838804721832\\
16	35	-0.00177150138188154\\
17	1	-0.00812901649624109\\
17	2	0.0196171998977661\\
17	3	0.000922632403671741\\
17	4	-0.0339017063379288\\
17	5	0.0176630653440952\\
17	6	0.000588757102377713\\
17	7	-0.0411711297929287\\
17	8	0.000451222731499001\\
17	9	-0.0481216348707676\\
17	10	-0.00241879280656576\\
17	11	-0.000653940951451659\\
17	12	-0.0214806720614433\\
17	13	-0.00609988160431385\\
17	14	-0.077528327703476\\
17	15	0.00130153528880328\\
17	16	0.00955159869045019\\
17	17	-0.0214118435978889\\
17	18	-0.0296817384660244\\
17	19	-0.017677741125226\\
17	20	0.00803847517818213\\
17	21	-0.0189790744334459\\
17	22	-0.0235053151845932\\
17	23	-0.0100292824208736\\
17	24	-0.00761309219524264\\
17	25	-0.0117792468518019\\
17	26	0.00532777421176434\\
17	27	0.0343736410140991\\
17	28	0.00611960049718618\\
17	29	-0.0176913477480412\\
17	30	-0.028023274615407\\
17	31	-0.0312552638351917\\
17	32	-0.0398034974932671\\
17	33	0.0033611967228353\\
17	34	-0.0125564364716411\\
17	35	0.0291968863457441\\
18	1	0.00619065063074231\\
18	2	-0.00313689094036818\\
18	3	-0.00243340665474534\\
18	4	-0.00736811850219965\\
18	5	0.00341643625870347\\
18	6	-0.0356163643300533\\
18	7	-0.00849127303808928\\
18	8	-0.0122830690816045\\
18	9	0.0373721607029438\\
18	10	-0.00539125874638557\\
18	11	0.00065479357726872\\
18	12	-0.0027724290266633\\
18	13	-0.0211135745048523\\
18	14	-0.0622976757586002\\
18	15	0.0368867181241512\\
18	16	0.0251260288059711\\
18	17	0.0155458534136415\\
18	18	-0.0477533228695393\\
18	19	-0.0108479894697666\\
18	20	0.0211671218276024\\
18	21	-0.0174993481487036\\
18	22	-0.0290140900760889\\
18	23	-0.0462029539048672\\
18	24	-0.00345195177942514\\
18	25	0.00360077619552612\\
18	26	-0.0390634834766388\\
18	27	0.0494350120425224\\
18	28	0.0277838110923767\\
18	29	-0.00498946057632565\\
18	30	-0.0261501129716635\\
18	31	0.0202709063887596\\
18	32	-0.0107180904597044\\
18	33	-0.0254184361547232\\
18	34	-0.0362329334020615\\
18	35	0.0378063656389713\\
19	1	-0.00800716411322355\\
19	2	-0.0166719667613506\\
19	3	-0.002149609150365\\
19	4	0.0084539083763957\\
19	5	-0.00516626797616482\\
19	6	-0.00566360726952553\\
19	7	-0.00238196947611868\\
19	8	-0.0253968276083469\\
19	9	0.00601995596662164\\
19	10	0.0280393119901419\\
19	11	-0.00676520494744182\\
19	12	0.00973709672689438\\
19	13	-0.00473597226664424\\
19	14	-0.056101281195879\\
19	15	-0.0255624260753393\\
19	16	0.0228044558316469\\
19	17	0.02768081612885\\
19	18	0.00383086362853646\\
19	19	-0.0102836471050978\\
19	20	0.00534661626443267\\
19	21	-0.0322110652923584\\
19	22	0.0126577690243721\\
19	23	-0.0367107540369034\\
19	24	-0.0337191820144653\\
19	25	-0.0339482985436916\\
19	26	0.00257736956700683\\
19	27	0.0352940373122692\\
19	28	-0.0128262769430876\\
19	29	0.00387634732760489\\
19	30	0.0256845150142908\\
19	31	0.0320563577115536\\
19	32	-0.0302107725292444\\
19	33	-0.0069524347782135\\
19	34	-0.00394480070099235\\
19	35	0.0397266335785389\\
20	1	0.0303939692676067\\
20	2	-1.02671101558371e-05\\
20	3	-0.0123087828978896\\
20	4	0.0102890161797404\\
20	5	-0.00398289784789085\\
20	6	0.0229549240320921\\
20	7	0.00615347689017653\\
20	8	-0.0245819427073002\\
20	9	0.00877626053988934\\
20	10	-0.00541814230382442\\
20	11	-0.0267462134361267\\
20	12	-0.0149518037214875\\
20	13	0.0113968634977937\\
20	14	-0.0155894756317139\\
20	15	0.0419621281325817\\
20	16	-0.000584639434237033\\
20	17	-0.0230837594717741\\
20	18	0.0380731001496315\\
20	19	0.00732134049758315\\
20	20	0.00460566999390721\\
20	21	-0.0197830256074667\\
20	22	0.0356260202825069\\
20	23	-0.0174403376877308\\
20	24	-0.0137295704334974\\
20	25	0.00902609713375568\\
20	26	0.0206072200089693\\
20	27	-0.00303700217045844\\
20	28	-0.050694465637207\\
20	29	0.0481661520898342\\
20	30	0.0503322668373585\\
20	31	-0.0275594685226679\\
20	32	-0.0118324523791671\\
20	33	0.00171562226023525\\
20	34	0.000369646935723722\\
20	35	0.0394347235560417\\
21	1	0.00690436409786344\\
21	2	0.00746211456134915\\
21	3	-0.021391723304987\\
21	4	0.0380228832364082\\
21	5	0.0615562610328197\\
21	6	0.00587630132213235\\
21	7	0.0257100649178028\\
21	8	0.0203868746757507\\
21	9	0.024750679731369\\
21	10	0.0247705224901438\\
21	11	-0.00742839369922876\\
21	12	0.0212297737598419\\
21	13	-0.00649945763871074\\
21	14	-0.0188245642930269\\
21	15	-0.000537552987225354\\
21	16	-0.00648070406168699\\
21	17	0.0136225940659642\\
21	18	0.0322808437049389\\
21	19	0.00297602382488549\\
21	20	0.0035014171153307\\
21	21	-0.0223229434341192\\
21	22	0.0154658742249012\\
21	23	0.00520576257258654\\
21	24	-0.0257564447820187\\
21	25	0.0471816807985306\\
21	26	0.0101965134963393\\
21	27	0.0251208115369081\\
21	28	-0.0252116955816746\\
21	29	0.00308730499818921\\
21	30	0.0534204877912998\\
21	31	-0.00173960998654366\\
21	32	0.0449468642473221\\
21	33	0.030053423717618\\
21	34	-0.00369967939332128\\
21	35	0.0416115708649158\\
22	1	-0.0118488110601902\\
22	2	0.0121265798807144\\
22	3	-0.00715333269909024\\
22	4	0.00575080187991261\\
22	5	0.0536630004644394\\
22	6	-0.0336972810328007\\
22	7	0.0321677513420582\\
22	8	0.00815568212419748\\
22	9	0.0381372906267643\\
22	10	0.0213260892778635\\
22	11	0.00110833323560655\\
22	12	-0.0269035473465919\\
22	13	0.0189483929425478\\
22	14	-0.0258781835436821\\
22	15	0.036770049482584\\
22	16	-0.00989079102873802\\
22	17	0.0102580115199089\\
22	18	0.0184318870306015\\
22	19	-0.00308870268054307\\
22	20	-0.0123102059587836\\
22	21	-0.00724541256204247\\
22	22	0.0351673290133476\\
22	23	-0.0250649768859148\\
22	24	-0.018229003995657\\
22	25	0.024376654997468\\
22	26	0.0212868060916662\\
22	27	0.0311866030097008\\
22	28	-0.0604868866503239\\
22	29	0.00948924385011196\\
22	30	0.0192371662706137\\
22	31	0.00744957523420453\\
22	32	0.0573606453835964\\
22	33	0.0180384255945683\\
22	34	0.00824728887528181\\
22	35	0.045221135020256\\
23	1	0.0132279181852937\\
23	2	0.0209605190902948\\
23	3	0.0212881285697222\\
23	4	-0.0262883882969618\\
23	5	0.0379435867071152\\
23	6	0.0370952486991882\\
23	7	0.0116303954273462\\
23	8	-0.0154479686170816\\
23	9	-0.00765730161219835\\
23	10	-0.0182814039289951\\
23	11	0.00972290709614754\\
23	12	0.0268941503018141\\
23	13	0.0558644980192184\\
23	14	-0.014820677228272\\
23	15	0.00364502635784447\\
23	16	-0.00375951780006289\\
23	17	0.018822954967618\\
23	18	0.00685254251584411\\
23	19	-0.00135694607160985\\
23	20	0.0100649725645781\\
23	21	0.0120252901688218\\
23	22	0.0241660755127668\\
23	23	-0.0267346240580082\\
23	24	-0.000981190474703908\\
23	25	-0.0231584403663874\\
23	26	0.0230974890291691\\
23	27	-0.0375967100262642\\
23	28	0.00244330149143934\\
23	29	0.0125841302797198\\
23	30	0.0048046070151031\\
23	31	-0.0161097273230553\\
23	32	0.0042212069965899\\
23	33	0.00508482893928885\\
23	34	0.0106604984030128\\
23	35	0.0105612119659781\\
24	1	-0.0040156589820981\\
24	2	-0.00128658302128315\\
24	3	0.0128897139802575\\
24	4	-0.0277729015797377\\
24	5	-0.00473823118954897\\
24	6	0.000569712021388113\\
24	7	-0.0714849755167961\\
24	8	0.00360793038271368\\
24	9	-0.0221816245466471\\
24	10	-0.0135699491947889\\
24	11	-0.0133142424747348\\
24	12	-0.0122282588854432\\
24	13	-0.0135204065591097\\
24	14	-0.00622906535863876\\
24	15	0.00667454907670617\\
24	16	-0.00440037064254284\\
24	17	0.00589439086616039\\
24	18	-0.00646228482946754\\
24	19	0.000746742531191558\\
24	20	0.00677398592233658\\
24	21	-0.033212099224329\\
24	22	-0.0153314108029008\\
24	23	-0.0154712004587054\\
24	24	-0.0141678713262081\\
24	25	-0.00998774729669094\\
24	26	-0.00157926266547292\\
24	27	-0.0377471931278706\\
24	28	-0.0469313785433769\\
24	29	-0.028999350965023\\
24	30	-0.0418296493589878\\
24	31	-0.000928415975067765\\
24	32	-0.037779375910759\\
24	33	-0.023193933069706\\
24	34	-0.0209910925477743\\
24	35	0.00696237059310079\\
25	1	-0.00101959751918912\\
25	2	0.00340065360069275\\
25	3	-0.00723388232290745\\
25	4	0.0102420710027218\\
25	5	-0.0029565473087132\\
25	6	-0.000276071630651131\\
25	7	0.043020635843277\\
25	8	0.048846036195755\\
25	9	0.0424417667090893\\
25	10	0.00236782198771834\\
25	11	-0.00426888186484575\\
25	12	-0.000390487955883145\\
25	13	0.012307140044868\\
25	14	-0.0354231894016266\\
25	15	0.00232368661090732\\
25	16	0.00143919361289591\\
25	17	0.0128271197900176\\
25	18	0.0242383535951376\\
25	19	0.00244256993755698\\
25	20	0.00707652606070042\\
25	21	-0.00695129903033376\\
25	22	-0.00221118424087763\\
25	23	-0.0316103361546993\\
25	24	-0.00463892333209515\\
25	25	0.000753798929508775\\
25	26	-0.00334134185686707\\
25	27	-0.0186972692608833\\
25	28	0.00699891801923513\\
25	29	-0.00428208382800221\\
25	30	0.00585346622392535\\
25	31	0.00903016049414873\\
25	32	-0.000790535588748753\\
25	33	-0.00977963022887707\\
25	34	-0.00356078310869634\\
25	35	-0.0242202747613192\\
26	1	0.00884830579161644\\
26	2	-0.00774371204897761\\
26	3	0.00147627608384937\\
26	4	-0.0458918400108814\\
26	5	-0.0400829240679741\\
26	6	0.021344842389226\\
26	7	-0.0371383428573608\\
26	8	0.0459666028618813\\
26	9	0.0224401988089085\\
26	10	-0.00444163009524345\\
26	11	-0.0199855659157038\\
26	12	0.0120974183082581\\
26	13	0.00527163920924067\\
26	14	-0.0409393720328808\\
26	15	-0.0223038047552109\\
26	16	0.0200193282216787\\
26	17	-0.0072138705290854\\
26	18	0.0358549244701862\\
26	19	0.00417714426293969\\
26	20	0.00800531450659037\\
26	21	0.00632853619754314\\
26	22	0.00432145968079567\\
26	23	-0.026304392144084\\
26	24	-0.0200982186943293\\
26	25	-0.0346861183643341\\
26	26	0.0131994755938649\\
26	27	-0.00553741632029414\\
26	28	-0.0559135675430298\\
26	29	0.00896976888179779\\
26	30	-0.00652199564501643\\
26	31	-0.0115070957690477\\
26	32	-0.00994392018765211\\
26	33	0.0148183098062873\\
26	34	-0.0395187437534332\\
26	35	0.0297058690339327\\
27	1	-0.00115418888162822\\
27	2	-0.0113370241597295\\
27	3	0.0103998016566038\\
27	4	-0.010395834222436\\
27	5	0.0108233569189906\\
27	6	-0.0143189337104559\\
27	7	0.0252516660839319\\
27	8	0.0129331108182669\\
27	9	0.0120270783081651\\
27	10	0.0301407240331173\\
27	11	0.0115206008777022\\
27	12	-0.0304029583930969\\
27	13	0.00232959305867553\\
27	14	0.00633278768509626\\
27	15	0.0146816242486238\\
27	16	0.016452394425869\\
27	17	-0.0160571448504925\\
27	18	0.00540831778198481\\
27	19	0.00668495101854205\\
27	20	-0.00148466450627893\\
27	21	0.027117969468236\\
27	22	0.0215385630726814\\
27	23	-0.00270923739299178\\
27	24	0.0106730200350285\\
27	25	0.0159500148147345\\
27	26	-0.0583030022680759\\
27	27	0.0522459782660007\\
27	28	-0.00707903830334544\\
27	29	-0.00688219675794244\\
27	30	0.0294899046421051\\
27	31	0.0205025672912598\\
27	32	-0.027282889932394\\
27	33	0.00567706767469645\\
27	34	0.00289150513708591\\
27	35	0.0154059063643217\\
28	1	0.0135743618011475\\
28	2	-0.0223277676850557\\
28	3	-0.00171651400160044\\
28	4	0.0199496801942587\\
28	5	0.0137338116765022\\
28	6	0.00187345943413675\\
28	7	0.036625612527132\\
28	8	0.0526872761547565\\
28	9	-0.0302280317991972\\
28	10	-0.00125570909585804\\
28	11	-0.0134508879855275\\
28	12	-0.0192296747118235\\
28	13	0.0301065854728222\\
28	14	-0.0110322386026382\\
28	15	0.0342064462602139\\
28	16	0.00010714351083152\\
28	17	0.0131522919982672\\
28	18	-0.0196132250130177\\
28	19	0.0103688463568687\\
28	20	0.0205863434821367\\
28	21	-0.0079273534938693\\
28	22	-0.0190785583108664\\
28	23	0.0198770519345999\\
28	24	-0.0103891445323825\\
28	25	-0.0031009130179882\\
28	26	-0.0168912764638662\\
28	27	-0.0146553171798587\\
28	28	-0.035918977111578\\
28	29	0.0125630982220173\\
28	30	0.00834159553050995\\
28	31	0.0166303515434265\\
28	32	-0.00971404742449522\\
28	33	0.003229936119169\\
28	34	0.00409533223137259\\
28	35	-0.000672859372571111\\
29	1	0.00837727636098862\\
29	2	-0.0825103670358658\\
29	3	-0.0155737148597836\\
29	4	0.0218633897602558\\
29	5	0.0201381649821997\\
29	6	-0.0273433271795511\\
29	7	0.00194225052837282\\
29	8	-0.0262059513479471\\
29	9	0.00669818790629506\\
29	10	-0.0121981194242835\\
29	11	-0.0214487966150045\\
29	12	0.0325548276305199\\
29	13	-0.0423960909247398\\
29	14	-0.0216542929410934\\
29	15	-0.0161480829119682\\
29	16	-0.0112979477271438\\
29	17	-0.00559425028041005\\
29	18	-0.0348238982260227\\
29	19	6.18943449808285e-05\\
29	20	0.0201741214841604\\
29	21	-0.0476427897810936\\
29	22	-0.0337668918073177\\
29	23	-0.0171620659530163\\
29	24	0.0205135736614466\\
29	25	0.0130238775163889\\
29	26	0.00808065384626389\\
29	27	-0.0619413070380688\\
29	28	-0.0397415794432163\\
29	29	-0.0254627838730812\\
29	30	0.00743430154398084\\
29	31	-0.0226831622421741\\
29	32	-0.0331895016133785\\
29	33	-0.0344984866678715\\
29	34	-0.0139889772981405\\
29	35	-0.0201156195253134\\
30	1	-0.0327390246093273\\
30	2	-0.0508390702307224\\
30	3	-0.00994666945189238\\
30	4	-0.0156307518482208\\
30	5	0.0321735143661499\\
30	6	0.0277240257710218\\
30	7	0.0230011865496635\\
30	8	-0.0218972098082304\\
30	9	-0.0599057264626026\\
30	10	0.0225458182394505\\
30	11	-0.00207798974588513\\
30	12	0.000688290921971202\\
30	13	-0.00342547846958041\\
30	14	0.0107071017846465\\
30	15	-0.00480215111747384\\
30	16	0.00206835241988301\\
30	17	0.00299366982653737\\
30	18	-0.0398688316345215\\
30	19	0.0025238418020308\\
30	20	0.0300421621650457\\
30	21	0.00664646830409765\\
30	22	-0.00915547367185354\\
30	23	-0.0156982205808163\\
30	24	-0.00611676089465618\\
30	25	0.0302277784794569\\
30	26	-0.012368144467473\\
30	27	-0.0537660382688046\\
30	28	-0.031330730766058\\
30	29	-0.00747766066342592\\
30	30	0.0174305345863104\\
30	31	0.0115740224719048\\
30	32	0.00339475064538419\\
30	33	-0.0143078789114952\\
30	34	-0.00283280783332884\\
30	35	-0.0269898679107428\\
31	1	0.0305663421750069\\
31	2	-0.012513387016952\\
31	3	-0.00109695468563586\\
31	4	-0.00341644673608243\\
31	5	0.0306685883551836\\
31	6	0.00703739374876022\\
31	7	0.0152134066447616\\
31	8	0.000544154085218906\\
31	9	0.0075498498044908\\
31	10	0.0167946089059114\\
31	11	0.0323297567665577\\
31	12	0.00277122436091304\\
31	13	0.0183412227779627\\
31	14	0.0201949644833803\\
31	15	-0.00269411527551711\\
31	16	0.000534225371666253\\
31	17	0.00930886063724756\\
31	18	-0.00955366343259811\\
31	19	0.00457475753501058\\
31	20	0.0325786881148815\\
31	21	-0.00224177609197795\\
31	22	-0.00810729246586561\\
31	23	0.0162352286279202\\
31	24	0.00773945776745677\\
31	25	0.00184347201138735\\
31	26	-0.00209744018502533\\
31	27	-0.0245133526623249\\
31	28	-0.00611052941530943\\
31	29	0.0680476725101471\\
31	30	0.0399880297482014\\
31	31	0.00246724346652627\\
31	32	0.0312921516597271\\
31	33	-0.0247350241988897\\
31	34	0.00931616500020027\\
31	35	0.0149925714358687\\
32	1	0.00162136997096241\\
32	2	-0.0177782718092203\\
32	3	0.0152770783752203\\
32	4	0.0222011543810368\\
32	5	0.010846670717001\\
32	6	-0.0154747432097793\\
32	7	0.0105724995955825\\
32	8	0.0276231095194817\\
32	9	-0.0461778193712234\\
32	10	0.00645415158942342\\
32	11	0.0386471338570118\\
32	12	0.00144732964690775\\
32	13	0.0541209205985069\\
32	14	0.0408416017889977\\
32	15	0.033848263323307\\
32	16	0.00719264103099704\\
32	17	0.0120402257889509\\
32	18	0.0286649744957685\\
32	19	0.00150057824794203\\
32	20	-0.0107112489640713\\
32	21	0.0158151686191559\\
32	22	0.0263999048620462\\
32	23	0.00552371656522155\\
32	24	0.047143217176199\\
32	25	0.0535730086266994\\
32	26	-0.0145814279094338\\
32	27	0.00994337722659111\\
32	28	-0.0157884191721678\\
32	29	0.00491259200498462\\
32	30	0.0341468900442123\\
32	31	0.00031538656912744\\
32	32	0.0204414036124945\\
32	33	-0.0275036301463842\\
32	34	-0.00352874724194407\\
32	35	-0.0556619241833687\\
33	1	-0.00113840319681913\\
33	2	0.0268673468381166\\
33	3	0.00397256715223193\\
33	4	0.0196478292346001\\
33	5	0.0273395907133818\\
33	6	0.0579180307686329\\
33	7	-0.00876619759947062\\
33	8	0.0204035956412554\\
33	9	-0.0216596070677042\\
33	10	0.0148062836378813\\
33	11	0.0517661161720753\\
33	12	0.00608475366607308\\
33	13	0.061786562204361\\
33	14	0.0209941919893026\\
33	15	0.0436400584876537\\
33	16	0.0329502522945404\\
33	17	0.0354120768606663\\
33	18	0.000566323637031019\\
33	19	0.0101625248789787\\
33	20	0.0302027072757483\\
33	21	0.00770443305373192\\
33	22	-5.22066475241445e-05\\
33	23	-0.0120651973411441\\
33	24	0.0106912506744266\\
33	25	0.0476491190493107\\
33	26	0.0239926092326641\\
33	27	0.0118979895487428\\
33	28	0.010733057744801\\
33	29	0.0332232713699341\\
33	30	0.0575827471911907\\
33	31	0.016123479232192\\
33	32	0.00569990370422602\\
33	33	0.0162551999092102\\
33	34	0.0138255935162306\\
33	35	-0.0173670668154955\\
34	1	-0.0341703332960606\\
34	2	0.0166666004806757\\
34	3	0.00953137874603271\\
34	4	0.018986351788044\\
34	5	0.0403967313468456\\
34	6	-0.0146154658868909\\
34	7	0.0502774156630039\\
34	8	0.015478502959013\\
34	9	0.0278947856277227\\
34	10	0.00978722330182791\\
34	11	0.0347607024013996\\
34	12	0.0452183336019516\\
34	13	0.0193336009979248\\
34	14	-0.00333752064034343\\
34	15	0.0152438180521131\\
34	16	0.0124946655705571\\
34	17	-0.0101890368387103\\
34	18	0.00997585523873568\\
34	19	-0.0022628374863416\\
34	20	0.00230936729349196\\
34	21	-0.0137714026495814\\
34	22	0.0326183848083019\\
34	23	-0.00559564214199781\\
34	24	0.00808728113770485\\
34	25	0.042026836425066\\
34	26	0.0177134778350592\\
34	27	0.0128600792959332\\
34	28	-0.0139557840302587\\
34	29	0.0397000797092915\\
34	30	0.0390964075922966\\
34	31	0.0297256447374821\\
34	32	-0.0222116243094206\\
34	33	0.00562109192833304\\
34	34	0.0208991784602404\\
34	35	-0.0364275872707367\\
35	1	0.0183819998055696\\
35	2	0.0194063112139702\\
35	3	0.000639607314951718\\
35	4	-0.00453393300995231\\
35	5	0.0226855706423521\\
35	6	0.0220820587128401\\
35	7	0.0261007845401764\\
35	8	-0.0211397241801023\\
35	9	-0.000653483672067523\\
35	10	-0.00476853456348181\\
35	11	0.0198423769325018\\
35	12	0.0340969227254391\\
35	13	-0.0237629320472479\\
35	14	-0.0169042386114597\\
35	15	0.0231867637485266\\
35	16	0.0102396002039313\\
35	17	0.00223984848707914\\
35	18	-0.0311646647751331\\
35	19	-0.00457229372113943\\
35	20	0.0145785948261619\\
35	21	-1.46531260725169e-06\\
35	22	0.0134596144780517\\
35	23	-0.0408449657261372\\
35	24	0.00369003764353693\\
35	25	-0.0100385537371039\\
35	26	0.0128708323463798\\
35	27	0.014212160371244\\
35	28	0.0451297089457512\\
35	29	0.0411287993192673\\
35	30	0.0262015331536531\\
35	31	-0.0224828142672777\\
35	32	-0.00561892287805676\\
35	33	0.00334336049854755\\
35	34	-0.00887745246291161\\
35	35	0.00264227017760277\\
36	1	-0.0216627139598131\\
36	2	0.0267437230795622\\
36	3	0.0124211050570011\\
36	4	0.00244998722337186\\
36	5	-0.0137081723660231\\
36	6	0.0077787060290575\\
36	7	-0.0234936606138945\\
36	8	-0.0190496258437634\\
36	9	-0.0136063937097788\\
36	10	-0.000110347813460976\\
36	11	-0.0202864855527878\\
36	12	-0.00268400413915515\\
36	13	-0.0217779502272606\\
36	14	-0.0457855612039566\\
36	15	0.0222736783325672\\
36	16	-0.020784443244338\\
36	17	0.0136916693300009\\
36	18	-0.000246080482611433\\
36	19	-0.00158329319674522\\
36	20	0.0292846877127886\\
36	21	-0.0283460840582848\\
36	22	-0.0262647531926632\\
36	23	-0.0274965595453978\\
36	24	-0.0175061021000147\\
36	25	0.0296976324170828\\
36	26	0.0159702133387327\\
36	27	0.00764973927289248\\
36	28	-0.00314509752206504\\
36	29	0.0318644754588604\\
36	30	0.0025310586206615\\
36	31	0.014138457365334\\
36	32	0.00548222661018372\\
36	33	-0.0167863219976425\\
36	34	-0.0029929697047919\\
36	35	-0.0347239635884762\\
37	1	0.0102626141160727\\
37	2	0.0333966426551342\\
37	3	0.00727008283138275\\
37	4	0.0182693880051374\\
37	5	-0.0471695922315121\\
37	6	0.00841928087174892\\
37	7	0.00164756702724844\\
37	8	-0.0535091161727905\\
37	9	-0.0176883302628994\\
37	10	-0.000774818996433169\\
37	11	-0.0245385281741619\\
37	12	0.0222950782626867\\
37	13	-0.0214613471180201\\
37	14	-0.0466743782162666\\
37	15	0.0278731752187014\\
37	16	-0.0140496082603931\\
37	17	0.00981902331113815\\
37	18	-0.0272497162222862\\
37	19	-0.00494191329926252\\
37	20	0.0261469110846519\\
37	21	-0.0428674146533012\\
37	22	0.0156693067401648\\
37	23	0.00431783450767398\\
37	24	0.0172320567071438\\
37	25	0.0192507822066545\\
37	26	-0.0140677923336625\\
37	27	-0.0585129521787167\\
37	28	-0.0271348692476749\\
37	29	-0.00365137285552919\\
37	30	-0.019925020635128\\
37	31	0.0167066100984812\\
37	32	-0.00178929814137518\\
37	33	-0.010011937469244\\
37	34	-0.0359568409621716\\
37	35	-0.028093233704567\\
38	1	-0.0172667782753706\\
38	2	0.000899873557500541\\
38	3	-0.0217931047081947\\
38	4	-0.00332234194502234\\
38	5	-0.0162760373204947\\
38	6	0.0208274312317371\\
38	7	-0.0157961808145046\\
38	8	0.0130471950396895\\
38	9	-0.0356741212308407\\
38	10	0.00323432101868093\\
38	11	-0.00656100595369935\\
38	12	0.0114938076585531\\
38	13	-0.0568806193768978\\
38	14	-0.0289802234619856\\
38	15	0.0109754949808121\\
38	16	0.00317932851612568\\
38	17	0.0130706941708922\\
38	18	-0.0310250371694565\\
38	19	0.00501726660877466\\
38	20	-0.0202973056584597\\
38	21	-0.052728995680809\\
38	22	-0.020200464874506\\
38	23	-0.00476909568533301\\
38	24	-0.00882178638130426\\
38	25	0.013670108281076\\
38	26	-0.0152420587837696\\
38	27	-0.0118618300184608\\
38	28	-0.025086659938097\\
38	29	-0.000638358586002141\\
38	30	-0.0446030683815479\\
38	31	0.00133598083630204\\
38	32	-0.000322171574225649\\
38	33	-0.0242534037679434\\
38	34	-0.0121242748573422\\
38	35	-0.0319015681743622\\
39	1	0.00869387481361628\\
39	2	-0.000394299771869555\\
39	3	-0.0169455744326115\\
39	4	0.00246002362109721\\
39	5	-0.000362084392691031\\
39	6	-0.0333056300878525\\
39	7	-0.00861210841685534\\
39	8	0.00168216729070991\\
39	9	0.000876996025908738\\
39	10	-0.0143114058300853\\
39	11	-0.00830638688057661\\
39	12	-0.0060319546610117\\
39	13	-0.0276784338057041\\
39	14	-0.0133183756843209\\
39	15	0.00392243824899197\\
39	16	0.0157397650182247\\
39	17	0.00911663100123405\\
39	18	-0.00579652609303594\\
39	19	0.00467341439798474\\
39	20	0.0103906085714698\\
39	21	-0.0507106594741344\\
39	22	-0.0447489321231842\\
39	23	-0.00907749868929386\\
39	24	-0.0100432336330414\\
39	25	-0.00962716806679964\\
39	26	-0.0386314503848553\\
39	27	-0.0148290004581213\\
39	28	-0.021318169310689\\
39	29	-0.0269117224961519\\
39	30	-0.0307058487087488\\
39	31	-0.0453510694205761\\
39	32	0.0130403889343143\\
39	33	-0.0267041213810444\\
39	34	-0.0429037399590015\\
39	35	-0.0325086750090122\\
40	1	-0.0208806954324245\\
40	2	-0.0140148419886827\\
40	3	-0.0129191558808088\\
40	4	0.029489554464817\\
40	5	0.00144304649438709\\
40	6	0.00527898129075766\\
40	7	0.0118779502809048\\
40	8	0.00740409921854734\\
40	9	-0.0159625224769115\\
40	10	0.000907241133973002\\
40	11	-0.0146876685321331\\
40	12	0.0286832004785538\\
40	13	-0.0102778617292643\\
40	14	-0.0233002342283726\\
40	15	0.00846024230122566\\
40	16	0.0172737669199705\\
40	17	0.0211026519536972\\
40	18	-0.00104143307544291\\
40	19	0.00419576652348042\\
40	20	0.000870381656568497\\
40	21	-0.0216969288885593\\
40	22	-0.0489726588129997\\
40	23	0.00884506572037935\\
40	24	0.00902119558304548\\
40	25	0.0391757190227509\\
40	26	-0.0209845416247845\\
40	27	-0.00947161950170994\\
40	28	-0.0230355970561504\\
40	29	-0.0209405552595854\\
40	30	-0.000320029765134677\\
40	31	-0.000336458993842825\\
40	32	0.00635542720556259\\
40	33	-0.00776321766898036\\
40	34	-0.0153486970812082\\
40	35	0.00841019488871098\\
41	1	-0.00551940780133009\\
41	2	0.0196935422718525\\
41	3	0.0190133526921272\\
41	4	0.0243399497121572\\
41	5	0.0234962403774261\\
41	6	-0.00906184781342745\\
41	7	0.0149015812203288\\
41	8	0.00354611640796065\\
41	9	0.00730927335098386\\
41	10	0.0177950859069824\\
41	11	-0.00203800620511174\\
41	12	0.0207959953695536\\
41	13	0.0227466970682144\\
41	14	-0.0219612531363964\\
41	15	0.0153945311903954\\
41	16	0.0221742875874043\\
41	17	0.0183527190238237\\
41	18	0.0030415914952755\\
41	19	-0.000362675258656964\\
41	20	0.0333661399781704\\
41	21	0.00363619416020811\\
41	22	-0.0120680080726743\\
41	23	0.0055209775455296\\
41	24	-0.013864760287106\\
41	25	0.0543365739285946\\
41	26	0.0261559803038836\\
41	27	-0.0142831010743976\\
41	28	0.0408145152032375\\
41	29	0.00559786567464471\\
41	30	0.0560635328292847\\
41	31	-0.0102795362472534\\
41	32	-0.0139485774561763\\
41	33	0.0161686856299639\\
41	34	0.0325133576989174\\
41	35	0.00844425614923239\\
42	1	0.00425787782296538\\
42	2	-0.0176798515021801\\
42	3	-0.0123580954968929\\
42	4	0.0107221929356456\\
42	5	0.0115711120888591\\
42	6	-0.00743905222043395\\
42	7	0.0163316242396832\\
42	8	-0.00781961996108294\\
42	9	0.0177972242236137\\
42	10	0.027537252753973\\
42	11	0.00147282669786364\\
42	12	0.0583968199789524\\
42	13	0.0245206728577614\\
42	14	0.0215537641197443\\
42	15	0.00118437316268682\\
42	16	0.0202498603612185\\
42	17	0.0118367271497846\\
42	18	-0.0110163269564509\\
42	19	-0.0129199670627713\\
42	20	0.00555541971698403\\
42	21	0.0258460585027933\\
42	22	0.0222901180386543\\
42	23	-0.00365109508857131\\
42	24	-0.0327481888234615\\
42	25	0.00904398038983345\\
42	26	-0.000385167193599045\\
42	27	0.0504130274057388\\
42	28	0.0508136786520481\\
42	29	0.00862796697765589\\
42	30	0.0201841443777084\\
42	31	0.00657933577895164\\
42	32	-0.011695234104991\\
42	33	-0.00354246259666979\\
42	34	-0.012943260371685\\
42	35	-0.0231169387698174\\
43	1	0.00987530034035444\\
43	2	0.0199570618569851\\
43	3	0.0265229847282171\\
43	4	0.00579724553972483\\
43	5	0.0123726204037666\\
43	6	0.0224036257714033\\
43	7	0.0816699266433716\\
43	8	0.00456296326592565\\
43	9	0.00140476715750992\\
43	10	-0.00195860536769032\\
43	11	0.0295444391667843\\
43	12	0.00959862861782312\\
43	13	0.0191321354359388\\
43	14	0.0220588967204094\\
43	15	0.0676037892699242\\
43	16	0.00657486822456121\\
43	17	0.00462197465822101\\
43	18	-0.0108831087127328\\
43	19	-0.00684468355029821\\
43	20	0.00560995237901807\\
43	21	0.0127876000478864\\
43	22	0.0275114495307207\\
43	23	-0.0148422988131642\\
43	24	-0.0106457760557532\\
43	25	0.0404777750372887\\
43	26	0.0300866663455963\\
43	27	0.0523973479866982\\
43	28	0.0224396102130413\\
43	29	-0.00552141945809126\\
43	30	0.00510362489148974\\
43	31	-0.00794582068920135\\
43	32	0.0472034253180027\\
43	33	-0.0076722614467144\\
43	34	-0.0118399700149894\\
43	35	-0.0290968995541334\\
44	1	0.00790412910282612\\
44	2	0.00793388765305281\\
44	3	0.0298850927501917\\
44	4	0.00888855196535587\\
44	5	0.0349076837301254\\
44	6	-0.00140525284223258\\
44	7	0.0660478621721268\\
44	8	0.0294512994587421\\
44	9	0.0101966373622417\\
44	10	0.00133210234344006\\
44	11	0.0418521575629711\\
44	12	0.0572258718311787\\
44	13	0.0173721723258495\\
44	14	-0.00844912882894278\\
44	15	0.0396331138908863\\
44	16	0.0119798248633742\\
44	17	0.022214787080884\\
44	18	-0.0114163439720869\\
44	19	-0.00197300175204873\\
44	20	-0.00590025400742888\\
44	21	0.00926290918141603\\
44	22	-0.00488976528868079\\
44	23	0.012585892342031\\
44	24	0.00709278602153063\\
44	25	-0.00128822575788945\\
44	26	0.00673973932862282\\
44	27	0.0402368940412998\\
44	28	0.040938775986433\\
44	29	0.0206592921167612\\
44	30	-0.0155094722285867\\
44	31	0.044073611497879\\
44	32	0.0127223478630185\\
44	33	-0.0346108786761761\\
44	34	-0.00798642635345459\\
44	35	-0.0263017807155848\\
45	1	0.00669402908533812\\
45	2	-0.0130172958597541\\
45	3	-9.06515706446953e-05\\
45	4	-0.00848405994474888\\
45	5	0.00645715370774269\\
45	6	-0.0162259247153997\\
45	7	0.00121316045988351\\
45	8	0.00891079008579254\\
45	9	0.00359196309000254\\
45	10	0.00605243351310492\\
45	11	0.0145243844017386\\
45	12	-0.0134154157713056\\
45	13	0.00260858680121601\\
45	14	0.0171663090586662\\
45	15	0.0486397296190262\\
45	16	-0.00370531575754285\\
45	17	0.0128951454535127\\
45	18	-0.0286494418978691\\
45	19	-0.00337575259618461\\
45	20	-0.00557292206212878\\
45	21	-0.014700174331665\\
45	22	-0.0161048248410225\\
45	23	-0.0230705458670855\\
45	24	0.00890199560672045\\
45	25	0.0510143898427486\\
45	26	0.0138700474053621\\
45	27	0.0176072083413601\\
45	28	0.00462143309414387\\
45	29	0.022238714620471\\
45	30	-0.00701096188277006\\
45	31	0.00177578686270863\\
45	32	-0.013545430265367\\
45	33	-0.0407894738018513\\
45	34	-0.0300526060163975\\
45	35	-0.00938250496983528\\
46	1	-0.0189519263803959\\
46	2	-0.0108550116419792\\
46	3	0.0146930096670985\\
46	4	0.0373321771621704\\
46	5	0.00192560034338385\\
46	6	0.0181959643959999\\
46	7	-0.000977382180280983\\
46	8	-0.00307700992561877\\
46	9	0.0300452206283808\\
46	10	-0.00419624010100961\\
46	11	0.0393110662698746\\
46	12	0.0336124375462532\\
46	13	0.00801896303892136\\
46	14	0.019012201577425\\
46	15	0.0588487982749939\\
46	16	-0.0110873831436038\\
46	17	0.0067512528039515\\
46	18	-0.00330395484343171\\
46	19	-0.0028739448171109\\
46	20	0.00501967035233974\\
46	21	0.00582050252705812\\
46	22	0.0367094464600086\\
46	23	-0.00455906987190247\\
46	24	0.00356750702485442\\
46	25	0.0265074744820595\\
46	26	0.0166395623236895\\
46	27	0.0819598510861397\\
46	28	0.0140157993882895\\
46	29	0.0103060137480497\\
46	30	0.0207152795046568\\
46	31	0.032908733934164\\
46	32	0.0166970416903496\\
46	33	0.0221407525241375\\
46	34	-0.0067027984187007\\
46	35	-0.0266805831342936\\
47	1	-0.0135268932208419\\
47	2	-0.0240115076303482\\
47	3	0.0069909798912704\\
47	4	0.00589716248214245\\
47	5	0.0197068974375725\\
47	6	0.00833363179117441\\
47	7	0.0242012813687325\\
47	8	0.00437267171218991\\
47	9	-0.0309399962425232\\
47	10	-0.0131031973287463\\
47	11	0.000779729511123151\\
47	12	-0.00324048101902008\\
47	13	-0.0128228273242712\\
47	14	-0.00614034198224545\\
47	15	0.0196674466133118\\
47	16	-0.00756948627531528\\
47	17	-0.0283931735903025\\
47	18	-0.0202025435864925\\
47	19	0.0067041264846921\\
47	20	0.0142416460439563\\
47	21	0.00382207217626274\\
47	22	0.0291628427803516\\
47	23	0.00183313235174865\\
47	24	-0.0131907863542438\\
47	25	0.000848100986331701\\
47	26	-0.0456501543521881\\
47	27	-0.0148520385846496\\
47	28	0.0348626933991909\\
47	29	0.00621302565559745\\
47	30	-0.0191570892930031\\
47	31	-0.0159408189356327\\
47	32	0.0220154505223036\\
47	33	-0.00729581015184522\\
47	34	0.0203006528317928\\
47	35	-0.0281021315604448\\
48	1	-0.00460421899333596\\
48	2	0.0141791235655546\\
48	3	-0.00547260977327824\\
48	4	0.0282486937940121\\
48	5	0.0171129330992699\\
48	6	-0.0269507523626089\\
48	7	-0.000681326433550566\\
48	8	0.0265402868390083\\
48	9	-0.00677729025483131\\
48	10	-0.0295064728707075\\
48	11	-0.00284380977973342\\
48	12	0.0221240278333426\\
48	13	0.00752483308315277\\
48	14	0.020309941843152\\
48	15	0.043136440217495\\
48	16	-0.0107457432895899\\
48	17	-0.0335681214928627\\
48	18	-0.0134422862902284\\
48	19	0.00944588985294104\\
48	20	0.00535529712215066\\
48	21	-0.0125901056453586\\
48	22	0.0560620501637459\\
48	23	-0.0276659335941076\\
48	24	-0.00909477658569813\\
48	25	-0.0284732561558485\\
48	26	-0.030713414773345\\
48	27	-0.0471189580857754\\
48	28	-0.00637081917375326\\
48	29	-0.00756704807281494\\
48	30	-0.0174471363425255\\
48	31	-0.00277196313254535\\
48	32	-0.0103827510029078\\
48	33	0.00343852769583464\\
48	34	0.0222283247858286\\
48	35	-0.0467287190258503\\
49	1	-0.024794640019536\\
49	2	0.0146155757829547\\
49	3	-0.0115886963903904\\
49	4	-0.0341746285557747\\
49	5	0.0265813749283552\\
49	6	0.0141613250598311\\
49	7	0.0252662636339664\\
49	8	-0.00950640998780727\\
49	9	0.0438284240663052\\
49	10	-0.0113228540867567\\
49	11	-0.0201564319431782\\
49	12	0.0324180237948895\\
49	13	0.0406425967812538\\
49	14	0.0204994324594736\\
49	15	0.0372503511607647\\
49	16	-0.00860456004738808\\
49	17	-0.0017039681551978\\
49	18	0.00854779407382011\\
49	19	0.0065246201120317\\
49	20	-0.0281107965856791\\
49	21	0.000460614537587389\\
49	22	0.030369658023119\\
49	23	0.0218023527413607\\
49	24	0.0136820049956441\\
49	25	-0.0157230868935585\\
49	26	-0.0326807759702206\\
49	27	-0.0375591106712818\\
49	28	0.00420446880161762\\
49	29	-0.0237774960696697\\
49	30	-0.00387062644585967\\
49	31	-0.0166757088154554\\
49	32	-0.0101205110549927\\
49	33	0.0131232757121325\\
49	34	-0.00405249558389187\\
49	35	-0.00984878558665514\\
50	1	-0.0202786792069674\\
50	2	0.0168082341551781\\
50	3	0.0124072097241879\\
50	4	-0.00881557632237673\\
50	5	-0.0045668906532228\\
50	6	-0.0220851991325617\\
50	7	0.0575345940887928\\
50	8	-0.0281397793442011\\
50	9	-0.0105490908026695\\
50	10	-0.0164954662322998\\
50	11	-0.00723895477131009\\
50	12	-0.0364830940961838\\
50	13	0.0482431724667549\\
50	14	-0.0137604847550392\\
50	15	0.0249613933265209\\
50	16	0.000914149335585535\\
50	17	-0.00541500560939312\\
50	18	-0.0149941612035036\\
50	19	-0.00931022968143225\\
50	20	0.0228663813322783\\
50	21	-0.0153271146118641\\
50	22	0.00685559725388885\\
50	23	-0.00140652933623642\\
50	24	0.0294265933334827\\
50	25	-0.0275524817407131\\
50	26	-0.013212307356298\\
50	27	-0.00718747498467565\\
50	28	-0.0263541527092457\\
50	29	-0.0237789377570152\\
50	30	-0.0128326462581754\\
50	31	0.000508833501953632\\
50	32	0.00464681582525373\\
50	33	0.0364526621997356\\
50	34	-0.00767703680321574\\
50	35	-0.00225989636965096\\
51	1	-0.0231583807617426\\
51	2	0.00516394851729274\\
51	3	0.0244025941938162\\
51	4	-0.018769858404994\\
51	5	0.00785681139677763\\
51	6	0.0296524669975042\\
51	7	-0.010354713536799\\
51	8	0.0341889075934887\\
51	9	0.032192800194025\\
51	10	-0.0128783946856856\\
51	11	-0.0252723451703787\\
51	12	-0.00507454387843609\\
51	13	0.00736786751076579\\
51	14	0.00589897995814681\\
51	15	0.0512820482254028\\
51	16	-0.00196004169993103\\
51	17	0.00611365819349885\\
51	18	0.0295837093144655\\
51	19	-0.00566770974546671\\
51	20	-0.00347420340403914\\
51	21	-0.0186744891107082\\
51	22	0.0338067375123501\\
51	23	-0.0117752719670534\\
51	24	0.0268611833453178\\
51	25	0.0136390058323741\\
51	26	0.00965359434485435\\
51	27	-0.00709100347012281\\
51	28	-0.0210256092250347\\
51	29	0.0254162214696407\\
51	30	-0.0210934802889824\\
51	31	-0.0552688986063004\\
51	32	-0.0265697203576565\\
51	33	0.00101927411742508\\
51	34	-0.00158371403813362\\
51	35	-0.0139502212405205\\
52	1	0.0136187402531505\\
52	2	0.0290162041783333\\
52	3	0.0157054401934147\\
52	4	0.0300987474620342\\
52	5	-0.0400108471512794\\
52	6	-0.00313508836552501\\
52	7	0.0256087314337492\\
52	8	-0.000863022753037512\\
52	9	0.0121900606900454\\
52	10	-0.0119098173454404\\
52	11	-0.00307985278777778\\
52	12	0.0477556511759758\\
52	13	-0.0210853461176157\\
52	14	0.0157083850353956\\
52	15	0.0426674410700798\\
52	16	0.000303007720503956\\
52	17	-0.0214168578386307\\
52	18	-0.00500839995220304\\
52	19	0.00044125082786195\\
52	20	0.0301438253372908\\
52	21	0.0142942992970347\\
52	22	0.0084777157753706\\
52	23	0.00806118547916412\\
52	24	0.00799602922052145\\
52	25	0.0457603372633457\\
52	26	0.00635187979787588\\
52	27	-0.0181029867380857\\
52	28	-0.00395244732499123\\
52	29	0.0130891473963857\\
52	30	0.0244933553040028\\
52	31	0.0262852516025305\\
52	32	-0.0165628790855408\\
52	33	0.0326561890542507\\
52	34	0.0165081582963467\\
52	35	0.00861453730612993\\
53	1	0.00990541558712721\\
53	2	0.0219951886683702\\
53	3	0.0277461875230074\\
53	4	0.0292760618031025\\
53	5	-0.0208880994468927\\
53	6	-0.00689722970128059\\
53	7	0.0093571376055479\\
53	8	0.00493135815486312\\
53	9	-0.0257380474358797\\
53	10	0.00959572661668062\\
53	11	0.00679155811667442\\
53	12	0.0421002730727196\\
53	13	-0.0341785438358784\\
53	14	-0.0116223320364952\\
53	15	0.0345708355307579\\
53	16	-0.000579438987188041\\
53	17	-0.0275521446019411\\
53	18	0.0143527695909142\\
53	19	0.00539672700688243\\
53	20	-0.0212114844471216\\
53	21	0.0238517429679632\\
53	22	-0.0070760166272521\\
53	23	-0.013317464850843\\
53	24	0.0092066116631031\\
53	25	0.00881410669535398\\
53	26	0.00668687839061022\\
53	27	0.0259922798722982\\
53	28	-0.0195780284702778\\
53	29	0.0282431058585644\\
53	30	0.00920293666422367\\
53	31	0.0181998647749424\\
53	32	0.00429815286770463\\
53	33	0.00843234360218048\\
53	34	-0.0144419381394982\\
53	35	0.00120309938210994\\
54	1	0.0309106409549713\\
54	2	-0.0132666015997529\\
54	3	0.0322660095989704\\
54	4	-0.00684602605178952\\
54	5	0.00203156983479857\\
54	6	-0.000837279483675957\\
54	7	0.00905453786253929\\
54	8	0.014545239508152\\
54	9	-0.00245521916076541\\
54	10	0.0034835753031075\\
54	11	0.0262114387005568\\
54	12	0.0179926585406065\\
54	13	-0.0211093965917826\\
54	14	-0.027186082676053\\
54	15	0.0455766469240189\\
54	16	0.0290255285799503\\
54	17	-0.00660212244838476\\
54	18	0.00483854440972209\\
54	19	0.00527736218646169\\
54	20	0.00156137498561293\\
54	21	0.0110762007534504\\
54	22	0.011462090536952\\
54	23	-0.0323216617107391\\
54	24	0.0209363717585802\\
54	25	0.0223634522408247\\
54	26	0.00945771019905806\\
54	27	-0.00788274966180325\\
54	28	-0.0140560669824481\\
54	29	0.0133271152153611\\
54	30	0.0316447615623474\\
54	31	-0.00179361167829484\\
54	32	0.0169220622628927\\
54	33	-0.00296392943710089\\
54	34	0.00126493419520557\\
54	35	0.0138828326016665\\
55	1	0.0279426276683807\\
55	2	-0.0185869336128235\\
55	3	0.0146061489358544\\
55	4	0.0522059537470341\\
55	5	0.0437047407031059\\
55	6	-0.000103924096038099\\
55	7	-0.0185740329325199\\
55	8	-0.0162987913936377\\
55	9	-0.0249452870339155\\
55	10	-0.00976935774087906\\
55	11	0.0184899494051933\\
55	12	-0.0419986248016357\\
55	13	-0.0226556733250618\\
55	14	0.0275745298713446\\
55	15	0.00949090346693993\\
55	16	0.0447088330984116\\
55	17	0.0106891142204404\\
55	18	-0.0172714404761791\\
55	19	0.0040614758618176\\
55	20	0.0214863121509552\\
55	21	0.00491138780489564\\
55	22	0.000746884499676526\\
55	23	0.0152389882132411\\
55	24	-0.0150099936872721\\
55	25	-0.000139758922159672\\
55	26	0.00876859109848738\\
55	27	-0.00818440690636635\\
55	28	-0.00797444116324186\\
55	29	-0.0110996579751372\\
55	30	0.0609984584152699\\
55	31	0.0378969796001911\\
55	32	0.0693786814808846\\
55	33	-0.0208745915442705\\
55	34	0.0215974990278482\\
55	35	0.0608294978737831\\
56	1	-0.00286430516280234\\
56	2	-0.00963122490793467\\
56	3	-0.00337241776287556\\
56	4	-0.0161016657948494\\
56	5	0.0394248217344284\\
56	6	-0.0113375000655651\\
56	7	0.00358383427374065\\
56	8	-0.0193831846117973\\
56	9	-0.0223328303545713\\
56	10	0.0032917307689786\\
56	11	-0.0218206625431776\\
56	12	-0.0188951212912798\\
56	13	0.00119215762242675\\
56	14	-0.00254340656101704\\
56	15	0.00697271106764674\\
56	16	0.0299782082438469\\
56	17	0.00431548152118921\\
56	18	0.00252389255911112\\
56	19	0.00187814643140882\\
56	20	-0.030165933072567\\
56	21	-0.0279158186167479\\
56	22	-0.0274161025881767\\
56	23	-0.0455472469329834\\
56	24	-0.030293844640255\\
56	25	-0.0131262680515647\\
56	26	-0.0237391050904989\\
56	27	0.00559332966804504\\
56	28	0.0117823434993625\\
56	29	-0.0145299946889281\\
56	30	0.0274412762373686\\
56	31	-0.0312167294323444\\
56	32	0.0376744195818901\\
56	33	-0.00251065334305167\\
56	34	-0.0365858785808086\\
56	35	-0.0268242377787828\\
57	1	-0.0200572200119495\\
57	2	-0.0271464604884386\\
57	3	0.00230547459796071\\
57	4	-0.00794658251106739\\
57	5	0.00409512780606747\\
57	6	0.00920261442661285\\
57	7	-0.0100892074406147\\
57	8	-0.00138625828549266\\
57	9	0.000339726626407355\\
57	10	-0.013598951511085\\
57	11	0.00835747085511684\\
57	12	0.00261101522482932\\
57	13	-0.0206163637340069\\
57	14	-0.0416923277080059\\
57	15	-0.00790545344352722\\
57	16	0.00365209998562932\\
57	17	-0.0137763563543558\\
57	18	0.0149711044505239\\
57	19	-0.00211940356530249\\
57	20	-0.0119839888066053\\
57	21	-0.00501685263589025\\
57	22	-0.0558467097580433\\
57	23	0.0115174278616905\\
57	24	-0.0472367852926254\\
57	25	-0.0290843602269888\\
57	26	-0.0353373363614082\\
57	27	0.0280821118503809\\
57	28	-0.0140307024121284\\
57	29	-0.000997021328657866\\
57	30	-0.0149590726941824\\
57	31	0.0349898263812065\\
57	32	0.0122862132266164\\
57	33	-0.0116896871477365\\
57	34	-0.0019871573895216\\
57	35	-0.0181166753172874\\
58	1	-0.00945387873798609\\
58	2	0.0336168892681599\\
58	3	0.0202665887773037\\
58	4	0.00981561373919249\\
58	5	-0.0475107878446579\\
58	6	-0.00752842612564564\\
58	7	-0.0346740260720253\\
58	8	-0.0127840852364898\\
58	9	-0.0249026119709015\\
58	10	-0.0296843033283949\\
58	11	-0.00502795772626996\\
58	12	-0.00660352315753698\\
58	13	0.0156352259218693\\
58	14	-0.0556769035756588\\
58	15	0.0191189981997013\\
58	16	-0.00940558314323425\\
58	17	0.0163009185343981\\
58	18	0.0131418900564313\\
58	19	0.000732020882423967\\
58	20	0.00806802697479725\\
58	21	-0.0156128499656916\\
58	22	-0.0340932756662369\\
58	23	-0.0139403259381652\\
58	24	-0.0482451394200325\\
58	25	-0.00227041216567159\\
58	26	-0.0412998534739017\\
58	27	-0.0207274965941906\\
58	28	-0.0063734739087522\\
58	29	-0.0172507036477327\\
58	30	-0.00185881264042109\\
58	31	-0.02722143009305\\
58	32	-0.00614723796024919\\
58	33	-0.0194006245583296\\
58	34	-0.0343592315912247\\
58	35	-0.0160662513226271\\
59	1	0.00709647359326482\\
59	2	0.00873109325766563\\
59	3	0.0314154587686062\\
59	4	0.0231340043246746\\
59	5	-0.0238242596387863\\
59	6	0.00847143866121769\\
59	7	-0.0428181923925877\\
59	8	0.00411280617117882\\
59	9	0.00641833478584886\\
59	10	0.0116561464965343\\
59	11	-0.0140287522226572\\
59	12	-0.0292509086430073\\
59	13	-0.0100623806938529\\
59	14	-0.00180564355105162\\
59	15	-0.000979565200395882\\
59	16	0.00068247684976086\\
59	17	0.0130225168541074\\
59	18	0.00766295613721013\\
59	19	-0.000276965292869136\\
59	20	-0.00907332822680473\\
59	21	0.0149611299857497\\
59	22	-0.0371459238231182\\
59	23	0.00676496000960469\\
59	24	0.0181488078087568\\
59	25	-0.0122048556804657\\
59	26	0.000416429043980315\\
59	27	0.021903570741415\\
59	28	-0.0332555547356606\\
59	29	-0.0541460588574409\\
59	30	-0.0179291293025017\\
59	31	0.0241624545305967\\
59	32	-0.00590059906244278\\
59	33	-0.00323949800804257\\
59	34	0.0204600095748901\\
59	35	-0.0122154271230102\\
60	1	0.000904430518858135\\
60	2	0.00230421265587211\\
60	3	-0.00445768423378468\\
60	4	-0.00447079446166754\\
60	5	0.0290672890841961\\
60	6	0.00241544330492616\\
60	7	-0.00695868534967303\\
60	8	0.0145308319479227\\
60	9	0.0168972592800856\\
60	10	0.00424099434167147\\
60	11	0.0107564348727465\\
60	12	-0.0189840029925108\\
60	13	0.0417571999132633\\
60	14	0.0187246631830931\\
60	15	0.0137246828526258\\
60	16	0.0198352858424187\\
60	17	-0.00626910431310534\\
60	18	0.00306147639639676\\
60	19	-0.00847087800502777\\
60	20	0.0188036374747753\\
60	21	0.013785264454782\\
60	22	-0.0128531362861395\\
60	23	-0.0200016628950834\\
60	24	0.0265652295202017\\
60	25	-0.032283715903759\\
60	26	0.0327168181538582\\
60	27	0.00601255893707275\\
60	28	-0.0207422338426113\\
60	29	0.0550227239727974\\
60	30	0.0244707949459553\\
60	31	0.0317176170647144\\
60	32	-0.00133087148424238\\
60	33	-0.0163548812270164\\
60	34	0.0119993276894093\\
60	35	0.0181841608136892\\
61	1	0.0267796833068132\\
61	2	0.0200279634445906\\
61	3	0.0196997318416834\\
61	4	0.00439835246652365\\
61	5	0.041851669549942\\
61	6	0.0270602852106094\\
61	7	-0.0105613749474287\\
61	8	0.0133783798664808\\
61	9	0.0329153127968311\\
61	10	0.0137631027027965\\
61	11	0.0341214910149574\\
61	12	0.0581717789173126\\
61	13	0.0508299246430397\\
61	14	0.0304653737694025\\
61	15	0.0514088422060013\\
61	16	0.012983774766326\\
61	17	-8.8282031356357e-05\\
61	18	-0.00539355631917715\\
61	19	-0.0120139233767986\\
61	20	0.0303643755614758\\
61	21	0.0241590850055218\\
61	22	0.00668513495475054\\
61	23	-0.00368889886885881\\
61	24	0.0600529685616493\\
61	25	0.0328689217567444\\
61	26	0.041367094963789\\
61	27	0.0279175713658333\\
61	28	0.0194616056978703\\
61	29	0.0623759776353836\\
61	30	0.0454949326813221\\
61	31	0.0238426756113768\\
61	32	-0.00796631909906864\\
61	33	0.0376223288476467\\
61	34	0.0429280139505863\\
61	35	0.0102656511589885\\
62	1	-0.00276897102594376\\
62	2	0.00603425782173872\\
62	3	0.0264066997915506\\
62	4	0.0562201105058193\\
62	5	0.0444284453988075\\
62	6	0.0380261689424515\\
62	7	-0.0336289145052433\\
62	8	0.02448177523911\\
62	9	0.0103920176625252\\
62	10	0.0150598874315619\\
62	11	0.011625518091023\\
62	12	0.0313521362841129\\
62	13	0.0463796369731426\\
62	14	-0.00851976405829191\\
62	15	0.0268656741827726\\
62	16	0.0108005348592997\\
62	17	-0.0337134525179863\\
62	18	-0.021285604685545\\
62	19	-0.00788786914199591\\
62	20	0.0690222680568695\\
62	21	0.0161952264606953\\
62	22	0.0382115021348\\
62	23	0.0527276359498501\\
62	24	0.0334127992391586\\
62	25	0.00739833479747176\\
62	26	0.0368529409170151\\
62	27	0.0242556445300579\\
62	28	-0.00338084017857909\\
62	29	0.041152361780405\\
62	30	0.0498830042779446\\
62	31	0.0439142026007175\\
62	32	-0.0268691442906857\\
62	33	0.0179849974811077\\
62	34	0.0206587444990873\\
62	35	-0.00728421937674284\\
63	1	0.0300894305109978\\
63	2	0.00511579075828195\\
63	3	0.0229804012924433\\
63	4	0.0318494625389576\\
63	5	0.00747737428173423\\
63	6	-0.0108694536611438\\
63	7	-0.00478586927056313\\
63	8	-0.0140179796144366\\
63	9	0.00249076052568853\\
63	10	-6.43340972601436e-05\\
63	11	0.00460426183417439\\
63	12	0.000410313194151968\\
63	13	0.0257837828248739\\
63	14	-0.0140629829838872\\
63	15	0.0038235867395997\\
63	16	0.00242454931139946\\
63	17	-0.00656042993068695\\
63	18	-0.00571461673825979\\
63	19	-0.00619456171989441\\
63	20	-0.0313540175557137\\
63	21	0.00866676401346922\\
63	22	-0.0122198108583689\\
63	23	-0.0296201929450035\\
63	24	0.0331293344497681\\
63	25	0.00481977825984359\\
63	26	-0.00333347078412771\\
63	27	-0.0412308685481548\\
63	28	0.0250890199095011\\
63	29	0.0382492505013943\\
63	30	0.0462822951376438\\
63	31	0.0174829959869385\\
63	32	-0.0256568435579538\\
63	33	-0.0076655326411128\\
63	34	0.0201795306056738\\
63	35	-0.000596490921452641\\
64	1	0.00549662811681628\\
64	2	-0.0290184505283833\\
64	3	0.00477593159303069\\
64	4	0.00274876342155039\\
64	5	0.00196109875105321\\
64	6	0.00546217383816838\\
64	7	-0.0238156970590353\\
64	8	-0.00404266035184264\\
64	9	-0.0159122999757528\\
64	10	-0.00656855944544077\\
64	11	0.014926397241652\\
64	12	0.0388531908392906\\
64	13	0.0318564251065254\\
64	14	-0.0297453906387091\\
64	15	0.0284476671367884\\
64	16	0.00682970369234681\\
64	17	-0.0132426023483276\\
64	18	-0.00113973976112902\\
64	19	-0.00113802577834576\\
64	20	-0.0247216019779444\\
64	21	0.00169736205134541\\
64	22	-0.00629064347594976\\
64	23	-0.00888814218342304\\
64	24	0.00701047340407968\\
64	25	0.000707355269696563\\
64	26	-0.000230395991820842\\
64	27	0.0353753231465816\\
64	28	-0.0272592045366764\\
64	29	0.0160709526389837\\
64	30	0.00950035825371742\\
64	31	0.0025088177062571\\
64	32	0.0106295896694064\\
64	33	-0.0184599868953228\\
64	34	-0.00866460520774126\\
64	35	0.0139289936050773\\
65	1	0.0143425464630127\\
65	2	-0.0223628841340542\\
65	3	-0.0124670621007681\\
65	4	-0.0150548126548529\\
65	5	-0.00891501363366842\\
65	6	-0.0113272722810507\\
65	7	-0.0184838939458132\\
65	8	0.0295481663197279\\
65	9	-0.00355020770803094\\
65	10	-0.0134554849937558\\
65	11	0.0108244707807899\\
65	12	-0.0532101467251778\\
65	13	-0.0237289182841778\\
65	14	-0.0112783527001739\\
65	15	-0.0278513059020042\\
65	16	-0.0164916068315506\\
65	17	0.022861085832119\\
65	18	-0.0262987595051527\\
65	19	0.00408718083053827\\
65	20	-0.0213620848953724\\
65	21	-0.0406195297837257\\
65	22	0.0142938354983926\\
65	23	-0.0175028331577778\\
65	24	0.0213777367025614\\
65	25	-0.0455376952886581\\
65	26	-0.0112091777846217\\
65	27	-0.000784306146670133\\
65	28	-0.0363799184560776\\
65	29	-0.0202778428792953\\
65	30	-0.0260573551058769\\
65	31	-0.0012629566481337\\
65	32	-0.0244185701012611\\
65	33	-0.0268921460956335\\
65	34	-0.0258710198104382\\
65	35	0.0477119609713554\\
66	1	-0.0472586005926132\\
66	2	-0.0289446040987968\\
66	3	-0.0106312166899443\\
66	4	-0.0255609601736069\\
66	5	-0.0463194660842419\\
66	6	-0.00439395708963275\\
66	7	-0.0286228414624929\\
66	8	-0.008284498937428\\
66	9	-0.0281825438141823\\
66	10	-0.0133291874080896\\
66	11	-0.00559250544756651\\
66	12	-0.0458225794136524\\
66	13	-0.00813570525497198\\
66	14	-0.0080964146181941\\
66	15	-0.0160862524062395\\
66	16	-0.0106335515156388\\
66	17	0.00131586787756532\\
66	18	-0.0441308096051216\\
66	19	0.0024774179328233\\
66	20	-0.045776754617691\\
66	21	-0.0507229119539261\\
66	22	-0.0163251236081123\\
66	23	-0.0566934756934643\\
66	24	0.00823736563324928\\
66	25	0.00511525571346283\\
66	26	-0.0166186988353729\\
66	27	-0.00614013522863388\\
66	28	-0.0179588887840509\\
66	29	-0.0589070059359074\\
66	30	-0.0424797497689724\\
66	31	-0.0483482256531715\\
66	32	-0.0346115082502365\\
66	33	-0.00667066965252161\\
66	34	-0.0411210507154465\\
66	35	0.0884185507893562\\
67	1	0.0144198508933187\\
67	2	-0.0295887626707554\\
67	3	0.0112063493579626\\
67	4	0.0131243169307709\\
67	5	-0.0380603633821011\\
67	6	-0.0149237187579274\\
67	7	-0.00516834994778037\\
67	8	-0.0159740597009659\\
67	9	0.0136751085519791\\
67	10	0.00675305491313338\\
67	11	-0.0110967699438334\\
67	12	-0.00517806876450777\\
67	13	0.0137357134371996\\
67	14	-0.024407546967268\\
67	15	-0.0279117878526449\\
67	16	-0.0127532398328185\\
67	17	-0.0160729624330997\\
67	18	-0.0359400250017643\\
67	19	-0.00447137700393796\\
67	20	-0.00349945877678692\\
67	21	-0.0543134137988091\\
67	22	-0.0141731165349483\\
67	23	0.00148382468614727\\
67	24	-0.028446139767766\\
67	25	-0.0443751662969589\\
67	26	-0.046121496707201\\
67	27	-0.0116596147418022\\
67	28	-0.0309996418654919\\
67	29	0.00289701111614704\\
67	30	0.0169942751526833\\
67	31	-0.025548717007041\\
67	32	-0.041321873664856\\
67	33	-3.58209399564657e-05\\
67	34	-0.0317600332200527\\
67	35	0.0572361312806606\\
68	1	-0.00631259381771088\\
68	2	-0.0511207394301891\\
68	3	-0.00609619170427322\\
68	4	-0.0520559698343277\\
68	5	-0.0257602669298649\\
68	6	-0.0101198805496097\\
68	7	-0.0145902121439576\\
68	8	0.011398209258914\\
68	9	-0.0544448345899582\\
68	10	-0.0023193305823952\\
68	11	0.016821101307869\\
68	12	-0.0273498967289925\\
68	13	-0.019557997584343\\
68	14	-0.021461321040988\\
68	15	-0.00968357361853123\\
68	16	-0.00379150314256549\\
68	17	-0.0282787960022688\\
68	18	-0.0243683513253927\\
68	19	-0.00429483037441969\\
68	20	-0.0139871630817652\\
68	21	-0.0307070426642895\\
68	22	-0.0171925984323025\\
68	23	-0.0406435169279575\\
68	24	-0.0351922921836376\\
68	25	-0.0356932766735554\\
68	26	-0.0380491837859154\\
68	27	-0.016152324154973\\
68	28	-0.0312082972377539\\
68	29	-0.00923071056604385\\
68	30	0.00653743743896484\\
68	31	-0.0279951747506857\\
68	32	-0.00737466337159276\\
68	33	0.0111001655459404\\
68	34	-0.00319149671122432\\
68	35	0.0903809368610382\\
69	1	-0.0307847317308187\\
69	2	-0.0165187586098909\\
69	3	-0.00677252234891057\\
69	4	0.00110202678479254\\
69	5	-0.0478586070239544\\
69	6	-0.048920527100563\\
69	7	-0.00155850348528475\\
69	8	0.00141708250157535\\
69	9	-0.00233407272025943\\
69	10	0.00564919225871563\\
69	11	-0.0161995049566031\\
69	12	0.00379040045663714\\
69	13	0.0336719676852226\\
69	14	-0.00718783354386687\\
69	15	0.00871759559959173\\
69	16	0.0136221945285797\\
69	17	0.00819987431168556\\
69	18	0.0186534952372313\\
69	19	0.00103622546885163\\
69	20	-0.0699168592691422\\
69	21	-8.63423265400343e-05\\
69	22	-0.00975366029888391\\
69	23	0.00406057015061378\\
69	24	-0.0109991524368525\\
69	25	-0.032931100577116\\
69	26	-0.0294345859438181\\
69	27	0.0585768930613995\\
69	28	0.0319031588733196\\
69	29	-0.0251207239925861\\
69	30	-0.0390339195728302\\
69	31	-0.0137595422565937\\
69	32	0.0241844896227121\\
69	33	0.0195959378033876\\
69	34	0.00251496257260442\\
69	35	0.0655192360281944\\
70	1	0.0141423000022769\\
70	2	0.00241273245774209\\
70	3	0.00321954349055886\\
70	4	-0.0187790933996439\\
70	5	-0.0464701503515244\\
70	6	-0.0311701595783234\\
70	7	0.0236777290701866\\
70	8	-0.00132816378027201\\
70	9	-0.0393336936831474\\
70	10	0.00705088162794709\\
70	11	0.00246545672416687\\
70	12	-0.0128179276362062\\
70	13	0.022889731451869\\
70	14	-0.0119785573333502\\
70	15	0.0472116395831108\\
70	16	0.0148792462423444\\
70	17	0.0278084576129913\\
70	18	0.000125373975606635\\
70	19	0.00419668946415186\\
70	20	-0.0122505994513631\\
70	21	0.0231624152511358\\
70	22	0.00969987642019987\\
70	23	-0.0158930346369743\\
70	24	-0.0274836849421263\\
70	25	0.00345799187198281\\
70	26	-0.0347635224461555\\
70	27	-0.0070634325966239\\
70	28	0.0196328517049551\\
70	29	-0.018751984462142\\
70	30	-0.00263995793648064\\
70	31	0.00947707518935204\\
70	32	0.0211691427975893\\
70	33	0.0367296673357487\\
70	34	-0.0174789372831583\\
70	35	0.032244510948658\\
71	1	-0.0233433991670609\\
71	2	-0.00270783738233149\\
71	3	0.0170584917068481\\
71	4	0.054413203150034\\
71	5	-0.0371892750263214\\
71	6	0.00429941946640611\\
71	7	-0.00418292498216033\\
71	8	-0.019140537828207\\
71	9	0.0232316683977842\\
71	10	-0.00608072523027658\\
71	11	0.00232613645493984\\
71	12	0.00313973217271268\\
71	13	0.0299536399543285\\
71	14	-0.00814107526093721\\
71	15	-0.00160985358525068\\
71	16	0.0227417498826981\\
71	17	0.0267381183803082\\
71	18	-0.0156654715538025\\
71	19	0.00201149773783982\\
71	20	-0.0229170508682728\\
71	21	0.00979143287986517\\
71	22	0.0251828152686357\\
71	23	0.0391090624034405\\
71	24	-0.0365662649273872\\
71	25	0.015059495344758\\
71	26	-0.00495622586458921\\
71	27	0.00139687955379486\\
71	28	0.010595565661788\\
71	29	-0.0180147271603346\\
71	30	0.0117183430120349\\
71	31	-0.0351946353912354\\
71	32	0.0156809389591217\\
71	33	0.0197402276098728\\
71	34	0.00812552124261856\\
71	35	0.0282652247697115\\
72	1	-0.0250607058405876\\
72	2	-0.0106796380132437\\
72	3	-0.0116850370541215\\
72	4	0.00375274149700999\\
72	5	-0.0175546929240227\\
72	6	0.00614181766286492\\
72	7	0.0359752364456654\\
72	8	-0.0207551382482052\\
72	9	0.00653441203758121\\
72	10	0.0471275597810745\\
72	11	-0.0121374633163214\\
72	12	0.00382334389723837\\
72	13	0.00443036621436477\\
72	14	0.00712200626730919\\
72	15	6.90021843183786e-05\\
72	16	0.0286266878247261\\
72	17	-0.013793976046145\\
72	18	0.00832072086632252\\
72	19	0.00541737815365195\\
72	20	-0.00376800261437893\\
72	21	-0.0189282223582268\\
72	22	0.0500710904598236\\
72	23	-0.0066350307315588\\
72	24	-0.0194271169602871\\
72	25	-0.00666668824851513\\
72	26	-0.0191570855677128\\
72	27	0.00584267359226942\\
72	28	0.0345882996916771\\
72	29	0.00723561178892851\\
72	30	0.0337472483515739\\
72	31	-0.00246373657137156\\
72	32	-0.0180721897631884\\
72	33	-0.00454225018620491\\
72	34	-0.00973047316074371\\
72	35	-0.0137391006574035\\
73	1	0.0126598887145519\\
73	2	-0.0549793802201748\\
73	3	-0.0095209339633584\\
73	4	0.00657083792611957\\
73	5	0.00690437201410532\\
73	6	0.0217052586376667\\
73	7	-0.0250813271850348\\
73	8	-0.0200875829905272\\
73	9	0.029664671048522\\
73	10	-0.00259107095189393\\
73	11	-0.0213541984558105\\
73	12	-0.035944689065218\\
73	13	-0.0155859077349305\\
73	14	-0.026677081361413\\
73	15	-0.0526287145912647\\
73	16	0.0195244085043669\\
73	17	-0.026724686846137\\
73	18	0.0128679983317852\\
73	19	-0.00416424451395869\\
73	20	0.00676729995757341\\
73	21	-0.0357517376542091\\
73	22	0.00972192827612162\\
73	23	-0.0423504747450352\\
73	24	-0.024769701063633\\
73	25	0.0205366481095552\\
73	26	0.00674761459231377\\
73	27	-0.0096459649503231\\
73	28	0.0117975566536188\\
73	29	0.0447231754660606\\
73	30	-0.0119121000170708\\
73	31	0.0386233851313591\\
73	32	-0.00551176397129893\\
73	33	-0.0543911345303059\\
73	34	0.0258700866252184\\
73	35	0.0387939848005772\\
74	1	-0.037729948759079\\
74	2	-0.063953123986721\\
74	3	-0.020508173853159\\
74	4	-0.0266989413648844\\
74	5	0.000952216505538672\\
74	6	-0.0160363167524338\\
74	7	-0.0585383474826813\\
74	8	-0.0251325517892838\\
74	9	-0.00411992333829403\\
74	10	-0.00456813396885991\\
74	11	-0.0127930883318186\\
74	12	-0.0416220538318157\\
74	13	-0.0700692310929298\\
74	14	0.00169115839526057\\
74	15	-0.0360345840454102\\
74	16	0.00423334073275328\\
74	17	-0.0195741038769484\\
74	18	0.00289802392944694\\
74	19	-0.0128851486369967\\
74	20	0.0169706530869007\\
74	21	-0.0357662960886955\\
74	22	0.00127830728888512\\
74	23	-0.0125743933022022\\
74	24	0.0313614308834076\\
74	25	-0.0204290430992842\\
74	26	-0.0251055583357811\\
74	27	-0.00476185651496053\\
74	28	-0.0307101365178823\\
74	29	-0.00116215844172984\\
74	30	-0.0135037694126368\\
74	31	0.00639772182330489\\
74	32	-0.00784056540578604\\
74	33	-0.0530565045773983\\
74	34	-0.0394298434257507\\
74	35	0.00733725260943174\\
75	1	-0.00563491974025965\\
75	2	-0.0317619778215885\\
75	3	-0.0181447770446539\\
75	4	-0.00987295620143414\\
75	5	0.0125435637310147\\
75	6	-0.00630791252478957\\
75	7	-0.0396360903978348\\
75	8	-0.0612548664212227\\
75	9	0.0405822619795799\\
75	10	0.00461788475513458\\
75	11	0.00822754576802254\\
75	12	-0.0248965062201023\\
75	13	-0.0278741400688887\\
75	14	-0.0303747653961182\\
75	15	-0.00996024627238512\\
75	16	-0.00440896581858397\\
75	17	-0.0298525150865316\\
75	18	0.00334985856898129\\
75	19	-0.0178216546773911\\
75	20	0.00112200947478414\\
75	21	-0.0271283220499754\\
75	22	0.00825743097811937\\
75	23	-0.0211265068501234\\
75	24	0.0464293695986271\\
75	25	-0.031518030911684\\
75	26	-0.010511701926589\\
75	27	-0.0189163703471422\\
75	28	0.00132011470850557\\
75	29	-0.0121666891500354\\
75	30	-0.0194830428808928\\
75	31	0.00476668169721961\\
75	32	-0.0217648670077324\\
75	33	-0.0422705486416817\\
75	34	0.0082785552367568\\
75	35	0.00569586828351021\\
76	1	-0.0271792337298393\\
76	2	-0.0270289853215218\\
76	3	-0.015792079269886\\
76	4	-0.0156561974436045\\
76	5	-0.0404321253299713\\
76	6	-0.0143158324062824\\
76	7	-0.0389490276575089\\
76	8	-0.0634586587548256\\
76	9	0.0261079370975494\\
76	10	0.0143938027322292\\
76	11	-0.030825287103653\\
76	12	-0.0361025966703892\\
76	13	-0.00608446402475238\\
76	14	-0.0517431609332561\\
76	15	-0.0391297563910484\\
76	16	0.0160623844712973\\
76	17	-0.00625654356554151\\
76	18	-0.0166740901768208\\
76	19	-0.0193549357354641\\
76	20	0.00378395989537239\\
76	21	-0.0101258167997003\\
76	22	-0.0029764708597213\\
76	23	-0.0205688718706369\\
76	24	0.0292787421494722\\
76	25	0.00705294124782085\\
76	26	-0.0337684415280819\\
76	27	-0.022725461050868\\
76	28	-0.0203405674546957\\
76	29	-0.0205044560134411\\
76	30	-0.0482093803584576\\
76	31	-0.0134244076907635\\
76	32	-0.0375425815582275\\
76	33	-0.0717342346906662\\
76	34	0.0159724056720734\\
76	35	0.00313574960455298\\
77	1	0.000521302979905158\\
77	2	-0.0278545171022415\\
77	3	-0.0157655887305737\\
77	4	-0.0475824177265167\\
77	5	-0.0576509982347488\\
77	6	-0.00941895134747028\\
77	7	0.0057856454513967\\
77	8	-0.0410461127758026\\
77	9	-0.0290899369865656\\
77	10	-0.00705355359241366\\
77	11	-0.0405766330659389\\
77	12	-0.0148863261565566\\
77	13	-0.0219631567597389\\
77	14	-0.071087583899498\\
77	15	-0.0163290333002806\\
77	16	0.0254805386066437\\
77	17	-0.0123378336429596\\
77	18	0.0106524871662259\\
77	19	-0.0108400275930762\\
77	20	-0.0381368584930897\\
77	21	-0.039208572357893\\
77	22	-0.05332001298666\\
77	23	-0.0288828704506159\\
77	24	-0.0104141775518656\\
77	25	-0.0524442233145237\\
77	26	-0.00457775546237826\\
77	27	0.0189262926578522\\
77	28	-0.0439250357449055\\
77	29	0.0154847111552954\\
77	30	-0.0442744754254818\\
77	31	-0.0331429056823254\\
77	32	-0.0311788953840733\\
77	33	-0.016741132363677\\
77	34	-0.0569838881492615\\
77	35	0.0177598707377911\\
78	1	-0.0139713641256094\\
78	2	0.0226633064448833\\
78	3	-0.0192167907953262\\
78	4	-0.00405745161697268\\
78	5	-0.00988488644361496\\
78	6	-0.0182821042835712\\
78	7	-0.0147938262671232\\
78	8	-0.0336598977446556\\
78	9	0.0318280421197414\\
78	10	-0.0380783602595329\\
78	11	0.00996761303395033\\
78	12	-0.00663011008873582\\
78	13	-0.00712808221578598\\
78	14	-0.0254313722252846\\
78	15	-0.0356284156441689\\
78	16	0.0134341549128294\\
78	17	-0.050943698734045\\
78	18	-0.00270774075761437\\
78	19	-0.00533739477396011\\
78	20	-0.0295056365430355\\
78	21	-0.0473622716963291\\
78	22	-0.0379249788820744\\
78	23	-0.0751090720295906\\
78	24	-0.0349342972040176\\
78	25	-0.0256187785416842\\
78	26	-0.0284513402730227\\
78	27	0.0261241942644119\\
78	28	-0.0329736098647118\\
78	29	0.00508195115253329\\
78	30	0.00418227072805166\\
78	31	-0.0228593442589045\\
78	32	-0.0175843946635723\\
78	33	-0.0350156202912331\\
78	34	-0.0382709614932537\\
78	35	-0.0144560942426324\\
79	1	-0.0174711644649506\\
79	2	-0.00219813687726855\\
79	3	-0.0240866281092167\\
79	4	-0.0238355249166489\\
79	5	-0.00228890380822122\\
79	6	-0.00918710231781006\\
79	7	-0.0334767512977123\\
79	8	-0.0288157612085342\\
79	9	-0.0362952388823032\\
79	10	0.00613289466127753\\
79	11	0.0309176556766033\\
79	12	-0.0343111827969551\\
79	13	-0.0256935488432646\\
79	14	-0.0330824255943298\\
79	15	-0.000419944553868845\\
79	16	0.0033792182803154\\
79	17	-0.0364718995988369\\
79	18	0.00828616879880428\\
79	19	-0.00470990594476461\\
79	20	-0.0238223616033792\\
79	21	-0.0468872748315334\\
79	22	-0.0161485262215137\\
79	23	-0.0297421663999557\\
79	24	-0.0114912064746022\\
79	25	-0.0531041994690895\\
79	26	0.0287978798151016\\
79	27	0.000857020146213472\\
79	28	-0.0299941692501307\\
79	29	-0.0388502217829227\\
79	30	-0.00694874953478575\\
79	31	-0.0638808980584145\\
79	32	0.00290002766996622\\
79	33	-0.0219705291092396\\
79	34	-0.00712464703246951\\
79	35	0.0334969498217106\\
80	1	-0.00980124343186617\\
80	2	-0.00926622003316879\\
80	3	0.0139694279059768\\
80	4	-0.0354077816009521\\
80	5	0.0122623573988676\\
80	6	-0.0114877484738827\\
80	7	-0.0145948678255081\\
80	8	-0.015401303768158\\
80	9	-0.00149715633597225\\
80	10	0.0167377013713121\\
80	11	0.00785939209163189\\
80	12	-0.0268102288246155\\
80	13	-0.027066595852375\\
80	14	-0.0200447961688042\\
80	15	-0.0301475711166859\\
80	16	0.0112419798970222\\
80	17	-0.028120132163167\\
80	18	-0.0152144655585289\\
80	19	-0.00390218640677631\\
80	20	-0.0493522733449936\\
80	21	-0.0477166548371315\\
80	22	-0.0445434674620628\\
80	23	-0.0193213988095522\\
80	24	-0.0137303303927183\\
80	25	-0.0103979296982288\\
80	26	0.0117714311927557\\
80	27	-0.030145974829793\\
80	28	-0.0245995335280895\\
80	29	0.00381379970349371\\
80	30	-0.00416459375992417\\
80	31	-0.05753168836236\\
80	32	-0.0246829595416784\\
80	33	-0.00893687922507524\\
80	34	-0.0290693696588278\\
80	35	-0.0198140032589436\\
81	1	-0.00706130219623446\\
81	2	-0.0298889931291342\\
81	3	0.0214815884828568\\
81	4	0.0147264460101724\\
81	5	0.0375002361834049\\
81	6	0.0244786832481623\\
81	7	-0.0233340170234442\\
81	8	-0.0375685058534145\\
81	9	-0.0075030829757452\\
81	10	-0.0293158963322639\\
81	11	0.00155522208660841\\
81	12	0.0209197774529457\\
81	13	-0.0108310049399734\\
81	14	-0.0195798799395561\\
81	15	-0.0349103882908821\\
81	16	0.0166768133640289\\
81	17	-0.0130710443481803\\
81	18	0.0172614492475986\\
81	19	-0.00362397148273885\\
81	20	0.0205580722540617\\
81	21	-0.0182515438646078\\
81	22	-0.0460545159876347\\
81	23	0.00327146798372269\\
81	24	-0.00132886820938438\\
81	25	-0.0227111354470253\\
81	26	-0.0269095953553915\\
81	27	-0.0217126272618771\\
81	28	-0.0147907184436917\\
81	29	-0.00247953715734184\\
81	30	0.00303440215066075\\
81	31	-0.0396017581224442\\
81	32	-0.0261589307337999\\
81	33	-0.0192595198750496\\
81	34	0.0126969404518604\\
81	35	0.0229927841573954\\
82	1	0.0140519831329584\\
82	2	0.0289835724979639\\
82	3	-0.00558152562007308\\
82	4	-0.00316347763873637\\
82	5	0.0315960496664047\\
82	6	0.000714062713086605\\
82	7	0.0313010960817337\\
82	8	0.025812990963459\\
82	9	0.00658789556473494\\
82	10	0.0167473144829273\\
82	11	-0.00183509255293757\\
82	12	0.00723290210589767\\
82	13	0.039033692330122\\
82	14	-0.0303620137274265\\
82	15	0.0377519838511944\\
82	16	-0.0133783388882875\\
82	17	-0.0104471566155553\\
82	18	0.0143130281940103\\
82	19	-0.00407060934230685\\
82	20	-0.0159383695572615\\
82	21	-0.0295688081532717\\
82	22	0.0077097793109715\\
82	23	0.0105512728914618\\
82	24	-0.0032100910320878\\
82	25	-0.0155010847374797\\
82	26	0.00196209386922419\\
82	27	6.04820015723817e-05\\
82	28	0.0262485928833485\\
82	29	0.000581389991566539\\
82	30	0.0206647738814354\\
82	31	-0.00847170781344175\\
82	32	-0.038440864533186\\
82	33	0.014360073953867\\
82	34	0.0118494024500251\\
82	35	-0.0151049615815282\\
83	1	-0.0112608615309\\
83	2	0.00640541315078735\\
83	3	-0.0155710084363818\\
83	4	0.0453792102634907\\
83	5	0.0208555702120066\\
83	6	-0.00772119220346212\\
83	7	-0.0188335739076138\\
83	8	0.0308182146400213\\
83	9	0.00465224776417017\\
83	10	0.0193444658070803\\
83	11	0.00835027173161507\\
83	12	-0.00735816266387701\\
83	13	0.00734111573547125\\
83	14	-0.00112603732850403\\
83	15	0.0279256775975227\\
83	16	-0.0206306055188179\\
83	17	0.0346357822418213\\
83	18	0.00354976044036448\\
83	19	-0.00531721347942948\\
83	20	-0.0218401402235031\\
83	21	0.0171921905130148\\
83	22	0.00525100016966462\\
83	23	-0.0114860404282808\\
83	24	0.0332456007599831\\
83	25	0.00270322035066783\\
83	26	-0.0239158626645803\\
83	27	0.0221882965415716\\
83	28	-0.00102500943467021\\
83	29	0.0195539649575949\\
83	30	-0.00675405096262693\\
83	31	-0.0487757250666618\\
83	32	-0.0111553985625505\\
83	33	-0.0286711473017931\\
83	34	-0.00977821461856365\\
83	35	-0.0804496482014656\\
84	1	0.000670771871227771\\
84	2	-0.0241421684622765\\
84	3	0.00395133206620812\\
84	4	-0.0171781927347183\\
84	5	0.00838055741041899\\
84	6	-0.0137330293655396\\
84	7	0.00399561831727624\\
84	8	-0.0187929905951023\\
84	9	-0.00573791656643152\\
84	10	-0.0074416371062398\\
84	11	0.0200930591672659\\
84	12	-0.0315633453428745\\
84	13	0.018161391839385\\
84	14	-0.00132182589732111\\
84	15	0.0119306705892086\\
84	16	-0.0400098636746407\\
84	17	-0.00892734061926603\\
84	18	-0.0547273904085159\\
84	19	-0.00222493475303054\\
84	20	-0.0184463746845722\\
84	21	0.0449484176933765\\
84	22	0.00234632077626884\\
84	23	-0.00601582601666451\\
84	24	0.0578978061676025\\
84	25	-0.0256020519882441\\
84	26	-0.0335807651281357\\
84	27	0.00133311585523188\\
84	28	0.00453666504472494\\
84	29	0.0494667552411556\\
84	30	-0.00750447669997811\\
84	31	-0.0772340670228004\\
84	32	0.0100357225164771\\
84	33	-0.0519293919205666\\
84	34	0.0245232731103897\\
84	35	-0.0725200921297073\\
85	1	0.00529588293284178\\
85	2	-0.0212436635047197\\
85	3	0.0130258109420538\\
85	4	0.0450451374053955\\
85	5	0.00463998410850763\\
85	6	0.00681063020601869\\
85	7	-0.00694443797692657\\
85	8	-0.0185578130185604\\
85	9	0.00106201739981771\\
85	10	-0.0118815470486879\\
85	11	0.0181050896644592\\
85	12	-0.0154694989323616\\
85	13	0.0228824038058519\\
85	14	-0.0368614569306374\\
85	15	0.0254542510956526\\
85	16	-0.0314890593290329\\
85	17	0.0309116989374161\\
85	18	-0.0289591569453478\\
85	19	0.000890527269802988\\
85	20	-0.0649982914328575\\
85	21	0.0294288378208876\\
85	22	-0.0345308482646942\\
85	23	0.0158449858427048\\
85	24	0.0492063648998737\\
85	25	-0.00257611437700689\\
85	26	0.0024706160183996\\
85	27	0.0206597503274679\\
85	28	0.0196569561958313\\
85	29	0.0107723083347082\\
85	30	-0.0137393334880471\\
85	31	-0.0371459312736988\\
85	32	-0.00813040975481272\\
85	33	-0.03202760592103\\
85	34	-0.0245875231921673\\
85	35	-0.0379591844975948\\
86	1	-0.0172462705522776\\
86	2	-0.0324923545122147\\
86	3	0.00461140554398298\\
86	4	0.0140805700793862\\
86	5	-0.0471807532012463\\
86	6	-0.0187260918319225\\
86	7	-0.00784684345126152\\
86	8	-0.010880246758461\\
86	9	0.0142783531919122\\
86	10	-0.0379068963229656\\
86	11	0.0213751643896103\\
86	12	-0.00828686729073524\\
86	13	-0.036383081227541\\
86	14	-0.0306768994778395\\
86	15	-0.0025754957459867\\
86	16	-0.0113138966262341\\
86	17	0.00718756020069122\\
86	18	0.00424057710915804\\
86	19	0.00398439075797796\\
86	20	-0.0510361269116402\\
86	21	-0.00970273185521364\\
86	22	0.00523111736401916\\
86	23	-0.013322732411325\\
86	24	-0.0269877873361111\\
86	25	-0.0396537035703659\\
86	26	0.00670001376420259\\
86	27	0.00455197924748063\\
86	28	-0.0526005253195763\\
86	29	-0.0483329780399799\\
86	30	-0.0394262336194515\\
86	31	-0.00705092027783394\\
86	32	-0.0182604715228081\\
86	33	-0.00536694191396236\\
86	34	0.00266179232858121\\
86	35	0.0243762824684381\\
87	1	-0.00942392740398645\\
87	2	-0.030303493142128\\
87	3	-0.000836763123515993\\
87	4	-0.0184327214956284\\
87	5	0.0192226711660624\\
87	6	0.00386013719253242\\
87	7	0.0471578389406204\\
87	8	-0.000780243135523051\\
87	9	-0.0421150699257851\\
87	10	-0.00202479609288275\\
87	11	0.0178086291998625\\
87	12	-0.00304656336084008\\
87	13	-0.0160787496715784\\
87	14	-0.0289208739995956\\
87	15	-0.00134637753944844\\
87	16	-0.00586333684623241\\
87	17	-0.0601702593266964\\
87	18	-0.0150141762569547\\
87	19	0.00357371871359646\\
87	20	-0.0205287951976061\\
87	21	-0.0187570080161095\\
87	22	-0.027621841058135\\
87	23	-0.00144517212174833\\
87	24	-0.0159940980374813\\
87	25	-0.0272119157016277\\
87	26	0.0125719523057342\\
87	27	0.0262949503958225\\
87	28	0.0013636383228004\\
87	29	-0.0191912446171045\\
87	30	-0.040459506213665\\
87	31	-0.0578500926494598\\
87	32	-0.0459170080721378\\
87	33	-0.0178392846137285\\
87	34	0.0220479797571898\\
87	35	0.0262313596904278\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fingerprint_preproc_subfigs/subfig2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=.8\linewidth,
height=.6\linewidth,
%at={(8.943in,11.148in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
% xlabel style={font=\color{white!15!black}},
%xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
% ylabel style={font=\color{white!15!black}},
%ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={wikipedia.org}
]

\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.0602205842733383\\
1	2	-0.119826354086399\\
1	3	-0.038045734167099\\
1	4	-0.0526303723454475\\
1	5	-0.212798938155174\\
1	6	-0.0334487594664097\\
1	7	0.00445165252313018\\
1	8	-0.231240570545197\\
1	9	0.194623231887817\\
1	10	-0.125225707888603\\
1	11	-0.31753408908844\\
1	12	-0.096746139228344\\
1	13	-0.105094365775585\\
1	14	0.125555217266083\\
1	15	-0.241942867636681\\
1	16	0.0335277654230595\\
1	17	0.00484963553026319\\
1	18	0.104982078075409\\
1	19	-0.0515782609581947\\
1	20	-0.0917199775576591\\
1	21	0.047083355486393\\
1	22	-0.0406008660793304\\
1	23	-0.0262725371867418\\
1	24	-0.367329210042953\\
1	25	-0.0560927726328373\\
1	26	0.0423673950135708\\
1	27	-0.0278140380978584\\
1	28	-0.0107539696618915\\
1	29	-0.28068345785141\\
1	30	-0.242430403828621\\
1	31	-0.0701303035020828\\
1	32	-0.0726216211915016\\
1	33	-0.0251481700688601\\
1	34	-0.160897627472878\\
1	35	0.143598705530167\\
2	1	0.0629267692565918\\
2	2	-0.0233613364398479\\
2	3	-0.0854395106434822\\
2	4	0.190113499760628\\
2	5	-0.14435102045536\\
2	6	0.0147504257038236\\
2	7	-0.223110616207123\\
2	8	-0.120121367275715\\
2	9	-0.0559210889041424\\
2	10	-0.19435803592205\\
2	11	-0.218895211815834\\
2	12	-0.118378400802612\\
2	13	-0.10259884595871\\
2	14	0.138911694288254\\
2	15	0.0135150728747249\\
2	16	-0.00363408331759274\\
2	17	0.106214128434658\\
2	18	0.11711136251688\\
2	19	-0.112796649336815\\
2	20	0.205579906702042\\
2	21	0.0708157792687416\\
2	22	0.0893341675400734\\
2	23	-0.0501785799860954\\
2	24	-0.319647043943405\\
2	25	-0.0949196070432663\\
2	26	0.0208385642617941\\
2	27	-0.0221477635204792\\
2	28	-0.0479568168520927\\
2	29	-0.233482658863068\\
2	30	-0.1496711820364\\
2	31	-0.0909639447927475\\
2	32	-0.154115334153175\\
2	33	-0.00820351392030716\\
2	34	0.123166508972645\\
2	35	0.23655042052269\\
3	1	0.0482615604996681\\
3	2	-0.00791506934911013\\
3	3	-0.0445087179541588\\
3	4	0.168055206537247\\
3	5	-0.259656131267548\\
3	6	-0.0818277820944786\\
3	7	0.0249279662966728\\
3	8	-0.124245934188366\\
3	9	0.0625589713454247\\
3	10	-0.173668056726456\\
3	11	-0.275568723678589\\
3	12	-0.349219620227814\\
3	13	-0.119846001267433\\
3	14	0.0843544080853462\\
3	15	0.163895010948181\\
3	16	0.0171068422496319\\
3	17	0.10899756103754\\
3	18	0.278106391429901\\
3	19	-0.116437740623951\\
3	20	0.119529083371162\\
3	21	0.163507670164108\\
3	22	0.0588505193591118\\
3	23	-0.154355838894844\\
3	24	-0.399018883705139\\
3	25	-0.130371883511543\\
3	26	0.00814603175967932\\
3	27	0.0639127865433693\\
3	28	0.121849820017815\\
3	29	-0.290508180856705\\
3	30	-0.321823358535767\\
3	31	-0.147247672080994\\
3	32	-0.153313815593719\\
3	33	0.0103234425187111\\
3	34	0.161605432629585\\
3	35	0.309828072786331\\
4	1	0.0208472535014153\\
4	2	0.00666370522230864\\
4	3	0.0211907140910625\\
4	4	0.15024921298027\\
4	5	-0.234894633293152\\
4	6	-0.0190233904868364\\
4	7	-0.0132713811472058\\
4	8	-0.13556595146656\\
4	9	0.0138523848727345\\
4	10	0.062537893652916\\
4	11	-0.406522661447525\\
4	12	-0.227050200104713\\
4	13	-0.134044781327248\\
4	14	0.0731834024190903\\
4	15	0.107607804238796\\
4	16	0.0193167049437761\\
4	17	0.205443367362022\\
4	18	0.317762702703476\\
4	19	-0.110108233988285\\
4	20	0.0882223173975945\\
4	21	0.18451264500618\\
4	22	-0.0789501145482063\\
4	23	0.0419525429606438\\
4	24	-0.545446932315826\\
4	25	0.0253266934305429\\
4	26	0.0557888746261597\\
4	27	0.0671079009771347\\
4	28	-0.0605422332882881\\
4	29	-0.36074423789978\\
4	30	-0.402729451656342\\
4	31	-0.145974799990654\\
4	32	-0.0228922180831432\\
4	33	0.0811794698238373\\
4	34	0.142151460051537\\
4	35	0.481701552867889\\
5	1	-0.00800102669745684\\
5	2	0.125326082110405\\
5	3	0.110520347952843\\
5	4	0.0448638014495373\\
5	5	-0.216329380869865\\
5	6	-0.246679797768593\\
5	7	-0.0206844601780176\\
5	8	0.0179062280803919\\
5	9	0.0647785812616348\\
5	10	0.241041421890259\\
5	11	-0.39639800786972\\
5	12	0.0449441485106945\\
5	13	0.0689275190234184\\
5	14	0.238107278943062\\
5	15	-0.373270839452744\\
5	16	0.0640334933996201\\
5	17	0.265713781118393\\
5	18	0.310370534658432\\
5	19	-0.0890751555562019\\
5	20	-0.200911641120911\\
5	21	0.152053490281105\\
5	22	-0.0781772881746292\\
5	23	0.0490318164229393\\
5	24	-0.391200989484787\\
5	25	-0.00888142734766006\\
5	26	0.10518990457058\\
5	27	0.121267564594746\\
5	28	0.246084496378899\\
5	29	-0.492848426103592\\
5	30	-0.286139726638794\\
5	31	0.0665864497423172\\
5	32	0.031103728339076\\
5	33	0.26590034365654\\
5	34	-0.0399360470473766\\
5	35	0.589080214500427\\
6	1	-0.00246935407631099\\
6	2	0.198378011584282\\
6	3	0.193920195102692\\
6	4	-0.00928302854299545\\
6	5	-0.358225107192993\\
6	6	-0.0204453617334366\\
6	7	0.133298695087433\\
6	8	-0.166131928563118\\
6	9	-0.142950877547264\\
6	10	-0.0197602864354849\\
6	11	-0.485434621572495\\
6	12	0.0911760181188583\\
6	13	-0.133443728089333\\
6	14	0.22810660302639\\
6	15	-0.150197878479958\\
6	16	0.122128754854202\\
6	17	0.310903310775757\\
6	18	0.43098121881485\\
6	19	-0.0456603094935417\\
6	20	0.00317640462890267\\
6	21	0.203759208321571\\
6	22	-0.0572102181613445\\
6	23	0.186308398842812\\
6	24	-0.505266606807709\\
6	25	-0.0188401248306036\\
6	26	-0.105466939508915\\
6	27	0.000994461821392179\\
6	28	0.154672637581825\\
6	29	-0.467664182186127\\
6	30	-0.378602802753448\\
6	31	0.0543293803930283\\
6	32	-0.0121723422780633\\
6	33	0.241206735372543\\
6	34	0.105003669857979\\
6	35	0.571217894554138\\
7	1	0.212539926171303\\
7	2	0.155713945627213\\
7	3	0.152279898524284\\
7	4	0.0474549867212772\\
7	5	-0.484754532575607\\
7	6	-0.133306607604027\\
7	7	-0.084839940071106\\
7	8	-0.231305003166199\\
7	9	-0.0620751790702343\\
7	10	0.0399391800165176\\
7	11	-0.414428144693375\\
7	12	-0.400808930397034\\
7	13	-0.105753563344479\\
7	14	0.343481361865997\\
7	15	0.365171909332275\\
7	16	0.0786714628338814\\
7	17	0.390927225351334\\
7	18	0.463717013597488\\
7	19	-0.0306214466691017\\
7	20	0.191164210438728\\
7	21	0.164619669318199\\
7	22	-0.0875581428408623\\
7	23	-0.0792688205838203\\
7	24	-0.27517506480217\\
7	25	0.067434586584568\\
7	26	-0.0809009596705437\\
7	27	0.00782161671668291\\
7	28	0.105418980121613\\
7	29	-0.334061145782471\\
7	30	-0.524800181388855\\
7	31	-0.053924098610878\\
7	32	0.039057519286871\\
7	33	0.263295739889145\\
7	34	0.622693955898285\\
7	35	0.516921162605286\\
8	1	0.0485257059335709\\
8	2	0.19525820016861\\
8	3	0.102640695869923\\
8	4	0.106304883956909\\
8	5	-0.496754258871078\\
8	6	-0.379973649978638\\
8	7	0.0192401185631752\\
8	8	-0.155631214380264\\
8	9	0.0491870529949665\\
8	10	0.0836507305502892\\
8	11	-0.406049281358719\\
8	12	-0.45959809422493\\
8	13	-0.122193455696106\\
8	14	0.410716682672501\\
8	15	0.341818898916245\\
8	16	0.0260834246873856\\
8	17	0.296071410179138\\
8	18	0.403173565864563\\
8	19	-0.0371353253722191\\
8	20	0.245583921670914\\
8	21	0.184640884399414\\
8	22	-0.183971136808395\\
8	23	0.138590022921562\\
8	24	-0.364636093378067\\
8	25	-0.0260941665619612\\
8	26	-0.169804632663727\\
8	27	-0.0315170884132385\\
8	28	0.155614137649536\\
8	29	-0.472729623317719\\
8	30	-0.522801637649536\\
8	31	0.0904967859387398\\
8	32	0.0140786366537213\\
8	33	0.220088884234428\\
8	34	0.486999124288559\\
8	35	0.346660822629929\\
9	1	0.0406275540590286\\
9	2	0.207706943154335\\
9	3	-0.00244632386602461\\
9	4	0.0492452494800091\\
9	5	-0.341244995594025\\
9	6	-0.183631241321564\\
9	7	0.0428373403847218\\
9	8	-0.25590044260025\\
9	9	-0.18583470582962\\
9	10	0.0150824412703514\\
9	11	-0.57030189037323\\
9	12	-0.0188443288207054\\
9	13	-0.218026593327522\\
9	14	0.356540888547897\\
9	15	-0.242360502481461\\
9	16	0.00515131605789065\\
9	17	0.297998785972595\\
9	18	0.241275772452354\\
9	19	-0.0600875020027161\\
9	20	-0.178652167320251\\
9	21	0.157680198550224\\
9	22	-0.267611354589462\\
9	23	0.02842753008008\\
9	24	-0.644806683063507\\
9	25	-0.09966941177845\\
9	26	-0.155634805560112\\
9	27	-0.169313460588455\\
9	28	0.124173849821091\\
9	29	-0.556313276290894\\
9	30	-0.547899782657623\\
9	31	0.135985255241394\\
9	32	-0.0217434074729681\\
9	33	0.320469737052917\\
9	34	0.0399357378482819\\
9	35	0.399677157402039\\
10	1	0.0312782414257526\\
10	2	0.0244909394532442\\
10	3	0.0254599042236805\\
10	4	-0.0292290914803743\\
10	5	-0.476067751646042\\
10	6	-0.165043503046036\\
10	7	-0.0336216166615486\\
10	8	-0.192354440689087\\
10	9	-0.0101502416655421\\
10	10	-0.0166826210916042\\
10	11	-0.595000386238098\\
10	12	0.0923723801970482\\
10	13	-0.240413814783096\\
10	14	0.422473669052124\\
10	15	-0.543859839439392\\
10	16	-0.00240136263892055\\
10	17	0.294234037399292\\
10	18	0.236990883946419\\
10	19	-0.0284535381942987\\
10	20	-0.441338390111923\\
10	21	0.0274126585572958\\
10	22	-0.28366681933403\\
10	23	0.0586391724646091\\
10	24	-0.690276086330414\\
10	25	-0.113054119050503\\
10	26	-0.232686772942543\\
10	27	-0.161857470870018\\
10	28	0.193044796586037\\
10	29	-0.622605323791504\\
10	30	-0.636987388134003\\
10	31	0.0683972463011742\\
10	32	-0.103947170078754\\
10	33	0.379964500665665\\
10	34	-0.105329036712646\\
10	35	0.345478057861328\\
11	1	-0.0234330426901579\\
11	2	-0.0200803354382515\\
11	3	0.0193311739712954\\
11	4	0.00763700157403946\\
11	5	-0.523238241672516\\
11	6	-0.245173633098602\\
11	7	-0.0779603347182274\\
11	8	-0.329626947641373\\
11	9	-0.218900039792061\\
11	10	-0.0133842928335071\\
11	11	-0.603885114192963\\
11	12	-0.413905769586563\\
11	13	-0.372813493013382\\
11	14	0.319905281066895\\
11	15	-0.0853736028075218\\
11	16	-0.0107902279123664\\
11	17	0.167048126459122\\
11	18	0.29725968837738\\
11	19	-0.0285092443227768\\
11	20	-0.0392805263400078\\
11	21	-0.0713140368461609\\
11	22	-0.343815714120865\\
11	23	-0.0577436052262783\\
11	24	-0.688682854175568\\
11	25	-0.150097951292992\\
11	26	-0.240486457943916\\
11	27	-0.190722167491913\\
11	28	0.0749529227614403\\
11	29	-0.551475048065186\\
11	30	-0.693800032138824\\
11	31	-0.1029262393713\\
11	32	-0.0450241267681122\\
11	33	0.132932871580124\\
11	34	0.408873200416565\\
11	35	0.224123790860176\\
12	1	0.0543732903897762\\
12	2	-0.00637592654675245\\
12	3	-0.0400178879499435\\
12	4	-0.145098611712456\\
12	5	-0.748452842235565\\
12	6	-0.335124880075455\\
12	7	-0.424661755561829\\
12	8	-0.530922472476959\\
12	9	-0.275569140911102\\
12	10	-0.0872675627470016\\
12	11	-0.633247494697571\\
12	12	-0.741992056369781\\
12	13	-0.383790045976639\\
12	14	0.289766132831573\\
12	15	-0.00253034220077097\\
12	16	0.0202777534723282\\
12	17	0.105129405856133\\
12	18	0.306857824325562\\
12	19	-0.00562636833637953\\
12	20	0.0614236816763878\\
12	21	-0.138693436980247\\
12	22	-0.228772774338722\\
12	23	-0.133632466197014\\
12	24	-0.607675552368164\\
12	25	-0.119492791593075\\
12	26	-0.273696482181549\\
12	27	-0.206356182694435\\
12	28	0.0734153166413307\\
12	29	-0.570554971694946\\
12	30	-0.693272233009338\\
12	31	-0.238796174526215\\
12	32	0.0048227240331471\\
12	33	0.0627525672316551\\
12	34	0.604267835617065\\
12	35	0.134772896766663\\
13	1	0.00394808128476143\\
13	2	0.0594660639762878\\
13	3	-0.0663907751441002\\
13	4	-0.0283946208655834\\
13	5	-0.637934744358063\\
13	6	-0.138235822319984\\
13	7	-0.0830137133598328\\
13	8	-0.323534190654755\\
13	9	-0.215407654643059\\
13	10	-0.014671454206109\\
13	11	-0.582954466342926\\
13	12	-0.307147204875946\\
13	13	-0.320971786975861\\
13	14	0.312875658273697\\
13	15	-0.281469970941544\\
13	16	0.0077487169764936\\
13	17	0.223229795694351\\
13	18	0.23006945848465\\
13	19	0.0147066162899137\\
13	20	-0.128840491175652\\
13	21	-0.00898043345659971\\
13	22	-0.247568190097809\\
13	23	0.00423987489193678\\
13	24	-0.694949686527252\\
13	25	-0.14906533062458\\
13	26	-0.194212928414345\\
13	27	-0.186842784285545\\
13	28	0.16243939101696\\
13	29	-0.532550036907196\\
13	30	-0.566123485565186\\
13	31	-0.0141748525202274\\
13	32	0.0137844039127231\\
13	33	0.110045991837978\\
13	34	0.29208841919899\\
13	35	0.124764181673527\\
14	1	-0.0174782518297434\\
14	2	0.0400414988398552\\
14	3	-0.10347418487072\\
14	4	0.00067648763069883\\
14	5	-0.548746168613434\\
14	6	-0.204837396740913\\
14	7	-0.248994871973991\\
14	8	-0.314332485198975\\
14	9	0.120366096496582\\
14	10	0.00725866202265024\\
14	11	-0.467129319906235\\
14	12	0.0189103838056326\\
14	13	-0.373741567134857\\
14	14	0.295213252305984\\
14	15	-0.820599317550659\\
14	16	-0.000550991855561733\\
14	17	0.0944647789001465\\
14	18	0.194474965333939\\
14	19	-0.0116303479298949\\
14	20	-0.292657405138016\\
14	21	-0.00907040759921074\\
14	22	-0.325005799531937\\
14	23	0.106770180165768\\
14	24	-0.63511735200882\\
14	25	-0.143231764435768\\
14	26	-0.244525477290154\\
14	27	-0.212849870324135\\
14	28	0.190612614154816\\
14	29	-0.588815987110138\\
14	30	-0.49728137254715\\
14	31	0.128909438848495\\
14	32	-0.0607674159109592\\
14	33	0.125070452690125\\
14	34	-0.221018463373184\\
14	35	0.244179621338844\\
15	1	-0.127473413944244\\
15	2	-0.046439241617918\\
15	3	-0.114206604659557\\
15	4	-0.0459258034825325\\
15	5	-0.376049518585205\\
15	6	-0.225177928805351\\
15	7	-0.109961539506912\\
15	8	-0.287737667560577\\
15	9	-0.247943118214607\\
15	10	0.0343300066888332\\
15	11	-0.615499556064606\\
15	12	-0.246928378939629\\
15	13	-0.389160007238388\\
15	14	0.290131151676178\\
15	15	-0.500264108181\\
15	16	-0.00831925962120295\\
15	17	0.200456008315086\\
15	18	0.222030013799667\\
15	19	-0.0345790609717369\\
15	20	-0.193040743470192\\
15	21	-0.16713947057724\\
15	22	-0.378376334905624\\
15	23	-0.0951858907938004\\
15	24	-0.657616853713989\\
15	25	-0.0894828662276268\\
15	26	-0.264020025730133\\
15	27	-0.219334229826927\\
15	28	0.0925801247358322\\
15	29	-0.407418847084045\\
15	30	-0.599676609039307\\
15	31	-0.0998249053955078\\
15	32	0.0646665394306183\\
15	33	0.177977085113525\\
15	34	0.0669307559728622\\
15	35	0.159978583455086\\
16	1	-0.0308441296219826\\
16	2	-0.0463840514421463\\
16	3	-0.104839988052845\\
16	4	-0.0792649462819099\\
16	5	-0.67278128862381\\
16	6	-0.307324320077896\\
16	7	-0.374771803617477\\
16	8	-0.408886134624481\\
16	9	0.0207729022949934\\
16	10	-0.0112808560952544\\
16	11	-0.471829563379288\\
16	12	-0.558797180652618\\
16	13	-0.399674773216248\\
16	14	0.146744832396507\\
16	15	-0.217395946383476\\
16	16	-0.0280832629650831\\
16	17	0.118814997375011\\
16	18	0.272321134805679\\
16	19	-0.0434716194868088\\
16	20	0.0916159227490425\\
16	21	-0.20474299788475\\
16	22	-0.39476677775383\\
16	23	-0.204677283763885\\
16	24	-0.629322826862335\\
16	25	-0.144861951470375\\
16	26	-0.247162133455276\\
16	27	-0.287016332149506\\
16	28	0.0574245937168598\\
16	29	-0.524365246295929\\
16	30	-0.754339098930359\\
16	31	-0.340145796537399\\
16	32	0.0896209701895714\\
16	33	-0.0427636057138443\\
16	34	0.357843011617661\\
16	35	0.0102414237335324\\
17	1	0.0462295934557915\\
17	2	0.118605174124241\\
17	3	-0.0992705971002579\\
17	4	-0.254362791776657\\
17	5	-0.837267875671387\\
17	6	-0.447949141263962\\
17	7	-0.586616098880768\\
17	8	-0.557670772075653\\
17	9	-0.101371333003044\\
17	10	-0.0689125508069992\\
17	11	-0.539990067481995\\
17	12	-0.632707417011261\\
17	13	-0.348068565130234\\
17	14	0.163925319910049\\
17	15	-0.288015007972717\\
17	16	0.00967429578304291\\
17	17	0.0566797703504562\\
17	18	0.233826473355293\\
17	19	-0.0236567426472902\\
17	20	0.0511591546237469\\
17	21	-0.252188950777054\\
17	22	-0.36215204000473\\
17	23	-0.16903167963028\\
17	24	-0.679217338562012\\
17	25	-0.125545039772987\\
17	26	-0.316167235374451\\
17	27	-0.27849093079567\\
17	28	0.0327664464712143\\
17	29	-0.635623097419739\\
17	30	-0.754859328269958\\
17	31	-0.172856166958809\\
17	32	0.0206262338906527\\
17	33	-0.0838970243930817\\
17	34	0.360826313495636\\
17	35	-0.0188430305570364\\
18	1	-0.0298805646598339\\
18	2	0.0762744247913361\\
18	3	-0.0913963839411736\\
18	4	-0.0838151872158051\\
18	5	-0.493673145771027\\
18	6	-0.210099399089813\\
18	7	-0.171592369675636\\
18	8	-0.355293810367584\\
18	9	-0.0455435886979103\\
18	10	-0.0451493076980114\\
18	11	-0.545850872993469\\
18	12	-0.130633518099785\\
18	13	-0.409069031476974\\
18	14	0.182269081473351\\
18	15	-0.698775947093964\\
18	16	0.0275123231112957\\
18	17	0.177516058087349\\
18	18	0.235422223806381\\
18	19	0.00793997477740049\\
18	20	-0.161952286958694\\
18	21	-0.0228296313434839\\
18	22	-0.329663872718811\\
18	23	-0.131241902709007\\
18	24	-0.749342262744904\\
18	25	-0.149646610021591\\
18	26	-0.286746054887772\\
18	27	-0.218887075781822\\
18	28	0.148954465985298\\
18	29	-0.537519335746765\\
18	30	-0.597432076931\\
18	31	-0.0575919710099697\\
18	32	-0.00445051491260529\\
18	33	-0.0492743439972401\\
18	34	-0.117148898541927\\
18	35	-0.0417400822043419\\
19	1	0.0204400345683098\\
19	2	0.0368718206882477\\
19	3	-0.151300728321075\\
19	4	-0.101370729506016\\
19	5	-0.535245418548584\\
19	6	-0.415376007556915\\
19	7	-0.291029095649719\\
19	8	-0.518286943435669\\
19	9	0.0663049444556236\\
19	10	0.116982892155647\\
19	11	-0.469127297401428\\
19	12	0.0328596606850624\\
19	13	-0.525393187999725\\
19	14	0.293498873710632\\
19	15	-0.878365993499756\\
19	16	0.0738166496157646\\
19	17	0.152666315436363\\
19	18	0.237579882144928\\
19	19	-0.0133023206144571\\
19	20	-0.267903834581375\\
19	21	-0.184557199478149\\
19	22	-0.449784338474274\\
19	23	-0.0107063157483935\\
19	24	-0.713037073612213\\
19	25	-0.181016758084297\\
19	26	-0.118650615215302\\
19	27	-0.211646229028702\\
19	28	0.133568271994591\\
19	29	-0.617220222949982\\
19	30	-0.587585151195526\\
19	31	0.0704921707510948\\
19	32	-0.0164611302316189\\
19	33	0.0463140308856964\\
19	34	-0.277145743370056\\
19	35	-0.183684825897217\\
20	1	0.00645414227619767\\
20	2	-0.00441608158871531\\
20	3	-0.119085066020489\\
20	4	-0.086575835943222\\
20	5	-0.425991714000702\\
20	6	-0.199406519532204\\
20	7	-0.60707700252533\\
20	8	-0.391319066286087\\
20	9	-0.152537122368813\\
20	10	0.0232637133449316\\
20	11	-0.651085913181305\\
20	12	-0.352585434913635\\
20	13	-0.492300510406494\\
20	14	0.224683746695518\\
20	15	-0.36195182800293\\
20	16	0.0900129154324532\\
20	17	0.0117378029972315\\
20	18	0.337409019470215\\
20	19	-0.0250570252537727\\
20	20	-0.102696567773819\\
20	21	-0.20403316617012\\
20	22	-0.365987360477448\\
20	23	-0.191014796495438\\
20	24	-0.925021111965179\\
20	25	-0.159279316663742\\
20	26	-0.373416483402252\\
20	27	-0.260850459337234\\
20	28	-0.062897652387619\\
20	29	-0.33576375246048\\
20	30	-0.608686029911041\\
20	31	-0.0770734772086143\\
20	32	-0.0179198123514652\\
20	33	-0.0736686065793037\\
20	34	0.149558752775192\\
20	35	-0.124969124794006\\
21	1	0.0894881784915924\\
21	2	-0.0265599098056555\\
21	3	-0.108353786170483\\
21	4	-0.132349252700806\\
21	5	-0.610717117786407\\
21	6	-0.227256089448929\\
21	7	-0.52536278963089\\
21	8	-0.711012780666351\\
21	9	-0.278409063816071\\
21	10	0.0371522679924965\\
21	11	-0.657222986221313\\
21	12	-0.70533812046051\\
21	13	-0.56917017698288\\
21	14	0.125467956066132\\
21	15	-0.454141885042191\\
21	16	0.0975676625967026\\
21	17	-0.0233448389917612\\
21	18	0.238999009132385\\
21	19	-0.0275649297982454\\
21	20	0.0231135487556458\\
21	21	-0.276846259832382\\
21	22	-0.388148456811905\\
21	23	-0.227234601974487\\
21	24	-0.920363187789917\\
21	25	-0.0176651980727911\\
21	26	-0.326291739940643\\
21	27	-0.343487083911896\\
21	28	-0.00812063086777925\\
21	29	-0.480601042509079\\
21	30	-0.867614805698395\\
21	31	-0.179233506321907\\
21	32	0.0726429224014282\\
21	33	-0.0813476145267487\\
21	34	0.315667510032654\\
21	35	-0.10253731161356\\
22	1	-0.0642818659543991\\
22	2	-0.0242022667080164\\
22	3	-0.116557322442532\\
22	4	-0.0592011846601963\\
22	5	-0.477486282587051\\
22	6	-0.373191088438034\\
22	7	-0.235922873020172\\
22	8	-0.442792922258377\\
22	9	-0.187179312109947\\
22	10	0.172773808240891\\
22	11	-0.604114055633545\\
22	12	-0.358887940645218\\
22	13	-0.636122763156891\\
22	14	0.226017117500305\\
22	15	-0.479651302099228\\
22	16	0.0590013824403286\\
22	17	0.0607980489730835\\
22	18	0.282225638628006\\
22	19	-0.00371693610213697\\
22	20	-0.183050453662872\\
22	21	-0.0964025557041168\\
22	22	-0.403600066900253\\
22	23	-0.143311217427254\\
22	24	-0.934969902038574\\
22	25	-0.137220144271851\\
22	26	-0.443991243839264\\
22	27	-0.369030952453613\\
22	28	-0.0797285810112953\\
22	29	-0.515934407711029\\
22	30	-0.748591780662537\\
22	31	-0.0681099817156792\\
22	32	0.165843844413757\\
22	33	-0.0600538998842239\\
22	34	0.103076294064522\\
22	35	-0.110201343894005\\
23	1	-0.281635075807571\\
23	2	0.140158087015152\\
23	3	-0.130892917513847\\
23	4	-0.116917505860329\\
23	5	-0.490438938140869\\
23	6	-0.0894909426569939\\
23	7	-0.339449107646942\\
23	8	-0.388064801692963\\
23	9	-0.189812362194061\\
23	10	-0.00611889036372304\\
23	11	-0.62578958272934\\
23	12	-0.0377466380596161\\
23	13	-0.447957813739777\\
23	14	0.266147881746292\\
23	15	-0.834351122379303\\
23	16	0.0218061152845621\\
23	17	0.0835687220096588\\
23	18	0.233146220445633\\
23	19	0.00958267785608768\\
23	20	-0.415179401636124\\
23	21	-0.0298880357295275\\
23	22	-0.36959707736969\\
23	23	-0.161924213171005\\
23	24	-0.894244790077209\\
23	25	-0.237681820988655\\
23	26	-0.380807101726532\\
23	27	-0.283189326524734\\
23	28	0.322025835514069\\
23	29	-0.46110400557518\\
23	30	-0.701744139194489\\
23	31	0.0687052458524704\\
23	32	0.00487686833366752\\
23	33	0.0215738564729691\\
23	34	-0.32681992650032\\
23	35	-0.0657259747385979\\
24	1	-0.0136765372008085\\
24	2	0.00955128856003284\\
24	3	-0.105307631194592\\
24	4	-0.14881806075573\\
24	5	-0.408199310302734\\
24	6	-0.250629246234894\\
24	7	-0.190052926540375\\
24	8	-0.278358221054077\\
24	9	-0.13690210878849\\
24	10	0.0242659077048302\\
24	11	-0.616463482379913\\
24	12	-0.248884722590446\\
24	13	-0.612636566162109\\
24	14	0.310414403676987\\
24	15	-0.661768794059753\\
24	16	0.0313496775925159\\
24	17	-0.0146718341857195\\
24	18	0.289812624454498\\
24	19	-0.00156119302846491\\
24	20	-0.2780981361866\\
24	21	-0.13260243833065\\
24	22	-0.523540616035461\\
24	23	-0.1842320561409\\
24	24	-0.918302118778229\\
24	25	-0.146543607115746\\
24	26	-0.341310203075409\\
24	27	-0.331385254859924\\
24	28	0.066256083548069\\
24	29	-0.584135830402374\\
24	30	-0.849520206451416\\
24	31	-0.152491733431816\\
24	32	0.0235339812934399\\
24	33	-0.0699337720870972\\
24	34	-0.084870383143425\\
24	35	-0.160602033138275\\
25	1	0.0125528397038579\\
25	2	-0.145198166370392\\
25	3	-0.0814130231738091\\
25	4	-0.291168212890625\\
25	5	-0.733939111232758\\
25	6	-0.369637101888657\\
25	7	-0.215821817517281\\
25	8	-0.787349760532379\\
25	9	-0.103067815303802\\
25	10	0.0851317197084427\\
25	11	-0.664013743400574\\
25	12	-0.604129314422607\\
25	13	-0.664055705070496\\
25	14	0.13235168159008\\
25	15	-0.637187302112579\\
25	16	0.0594468489289284\\
25	17	-0.00874528102576733\\
25	18	0.261888533830643\\
25	19	-0.00349237397313118\\
25	20	-0.167570576071739\\
25	21	-0.286941856145859\\
25	22	-0.452177584171295\\
25	23	-0.135026484727859\\
25	24	-0.887080550193787\\
25	25	-0.234417140483856\\
25	26	-0.395524471998215\\
25	27	-0.397422343492508\\
25	28	-0.108583807945251\\
25	29	-0.599084436893463\\
25	30	-0.912703931331635\\
25	31	-0.183622643351555\\
25	32	0.115244552493095\\
25	33	-0.0919638946652412\\
25	34	0.0790354385972023\\
25	35	-0.27193158864975\\
26	1	0.0341671779751778\\
26	2	-0.107726901769638\\
26	3	-0.076568141579628\\
26	4	-0.43400976061821\\
26	5	-0.887335658073425\\
26	6	-0.335287898778915\\
26	7	-0.661734640598297\\
26	8	-0.579139471054077\\
26	9	-0.206765398383141\\
26	10	0.0598063841462135\\
26	11	-0.670236349105835\\
26	12	-0.558905959129333\\
26	13	-0.673555612564087\\
26	14	0.0881226062774658\\
26	15	-0.531817555427551\\
26	16	0.097736544907093\\
26	17	-0.0162565410137177\\
26	18	0.163534834980965\\
26	19	-0.0059594064950943\\
26	20	-0.17546509206295\\
26	21	-0.353949844837189\\
26	22	-0.502354741096497\\
26	23	-0.332682013511658\\
26	24	-0.869017362594604\\
26	25	-0.211382508277893\\
26	26	-0.331704437732697\\
26	27	-0.37963804602623\\
26	28	-0.163913726806641\\
26	29	-0.525252401828766\\
26	30	-0.857136309146881\\
26	31	-0.19773456454277\\
26	32	0.178487434983253\\
26	33	-0.0772430077195168\\
26	34	0.0100625334307551\\
26	35	-0.234431192278862\\
27	1	0.00187768298201263\\
27	2	-0.00939766690135002\\
27	3	-0.167592823505402\\
27	4	-0.0847260504961014\\
27	5	-0.304113417863846\\
27	6	-0.287308812141418\\
27	7	-0.0479933246970177\\
27	8	-0.333767920732498\\
27	9	-0.108460634946823\\
27	10	0.1438809633255\\
27	11	-0.670939803123474\\
27	12	-0.188847362995148\\
27	13	-0.566290020942688\\
27	14	0.218437761068344\\
27	15	-0.773752212524414\\
27	16	0.105383530259132\\
27	17	0.0680686607956886\\
27	18	0.209358930587769\\
27	19	0.00484875030815601\\
27	20	-0.382098317146301\\
27	21	-0.0864290073513985\\
27	22	-0.511630952358246\\
27	23	-0.083694614470005\\
27	24	-0.823668599128723\\
27	25	-0.115510426461697\\
27	26	-0.475920140743256\\
27	27	-0.244872152805328\\
27	28	0.236169189214706\\
27	29	-0.36168384552002\\
27	30	-0.535099446773529\\
27	31	0.0785022601485252\\
27	32	0.107223615050316\\
27	33	-0.0375393815338612\\
27	34	-0.104682058095932\\
27	35	-0.343204528093338\\
28	1	-0.136639624834061\\
28	2	0.0796443969011307\\
28	3	-0.0912503525614738\\
28	4	-0.063523642718792\\
28	5	-0.640913963317871\\
28	6	-0.0743730589747429\\
28	7	-0.17914916574955\\
28	8	-0.395813763141632\\
28	9	0.19717726111412\\
28	10	0.098249688744545\\
28	11	-0.372182756662369\\
28	12	0.010405657812953\\
28	13	-0.568342506885529\\
28	14	0.0877662226557732\\
28	15	-1.2222843170166\\
28	16	0.130887120962143\\
28	17	0.025111498311162\\
28	18	0.268289238214493\\
28	19	0.0264396350830793\\
28	20	-0.201319128274918\\
28	21	-0.297136455774307\\
28	22	-0.402064919471741\\
28	23	0.111096732318401\\
28	24	-0.775416195392609\\
28	25	-0.0748417675495148\\
28	26	-0.373871684074402\\
28	27	-0.198334440588951\\
28	28	0.0496358089148998\\
28	29	-0.523680448532104\\
28	30	-0.46000748872757\\
28	31	0.142364740371704\\
28	32	0.157602563500404\\
28	33	-0.0869783610105515\\
28	34	-0.324598550796509\\
28	35	-0.351976066827774\\
29	1	0.0604647733271122\\
29	2	0.0455874726176262\\
29	3	-0.0588476620614529\\
29	4	0.0810767263174057\\
29	5	-0.247288316488266\\
29	6	-0.400731146335602\\
29	7	-0.286634266376495\\
29	8	-0.508889317512512\\
29	9	0.0113167585805058\\
29	10	0.175776436924934\\
29	11	-0.561630487442017\\
29	12	-0.0252917129546404\\
29	13	-0.439749896526337\\
29	14	0.128874644637108\\
29	15	-0.63491690158844\\
29	16	0.0939819142222404\\
29	17	0.12945581972599\\
29	18	0.183339774608612\\
29	19	0.0290976110845804\\
29	20	-0.117050804197788\\
29	21	-0.231054231524467\\
29	22	-0.457230627536774\\
29	23	0.00172776158433408\\
29	24	-0.535810828208923\\
29	25	0.00896425265818834\\
29	26	-0.255630493164062\\
29	27	-0.285879492759705\\
29	28	0.0368404164910316\\
29	29	-0.320661336183548\\
29	30	-0.616910815238953\\
29	31	-0.0378324277698994\\
29	32	0.123428650200367\\
29	33	-0.0956481397151947\\
29	34	0.0284876562654972\\
29	35	-0.280874222517014\\
30	1	0.0962358042597771\\
30	2	-0.00699522206559777\\
30	3	-0.0749065205454826\\
30	4	0.0013953602174297\\
30	5	-0.680924654006958\\
30	6	-0.360187143087387\\
30	7	-0.340745687484741\\
30	8	-0.74905788898468\\
30	9	-0.0454355329275131\\
30	10	0.150906652212143\\
30	11	-0.576545834541321\\
30	12	-0.586108386516571\\
30	13	-0.36843928694725\\
30	14	0.0587462037801743\\
30	15	-0.578351199626923\\
30	16	0.112886346876621\\
30	17	0.124138206243515\\
30	18	0.268215745687485\\
30	19	0.0632600113749504\\
30	20	-0.028862539678812\\
30	21	-0.326570630073547\\
30	22	-0.526721179485321\\
30	23	-0.232597216963768\\
30	24	-0.732413768768311\\
30	25	0.0493428260087967\\
30	26	-0.429234087467194\\
30	27	-0.323540031909943\\
30	28	-0.00837170053273439\\
30	29	-0.460993021726608\\
30	30	-0.808747172355652\\
30	31	-0.426549226045609\\
30	32	0.208337217569351\\
30	33	-0.0438566021621227\\
30	34	0.189930737018585\\
30	35	-0.264950037002563\\
31	1	0.131855383515358\\
31	2	0.232015252113342\\
31	3	-0.104251340031624\\
31	4	-0.0227187778800726\\
31	5	-0.536202073097229\\
31	6	-0.36854413151741\\
31	7	-0.38036772608757\\
31	8	-0.444842398166656\\
31	9	0.202609539031982\\
31	10	0.218688189983368\\
31	11	-0.35205489397049\\
31	12	-0.287774592638016\\
31	13	-0.314655631780624\\
31	14	0.15372209250927\\
31	15	-0.565713346004486\\
31	16	0.115409344434738\\
31	17	0.126903235912323\\
31	18	0.42743906378746\\
31	19	0.078585609793663\\
31	20	-0.0657479912042618\\
31	21	-0.286575108766556\\
31	22	-0.49551647901535\\
31	23	-0.148939102888107\\
31	24	-0.66395103931427\\
31	25	-0.0900001898407936\\
31	26	-0.346503049135208\\
31	27	-0.221207156777382\\
31	28	-0.0341920852661133\\
31	29	-0.351464778184891\\
31	30	-0.391985297203064\\
31	31	0.0913478657603264\\
31	32	0.272242575883865\\
31	33	0.00325917801819742\\
31	34	0.0403709784150124\\
31	35	-0.184417009353638\\
32	1	0.0563580356538296\\
32	2	0.0928376540541649\\
32	3	-0.0329073518514633\\
32	4	-0.0721768513321877\\
32	5	-0.408257782459259\\
32	6	-0.114204488694668\\
32	7	-0.474448323249817\\
32	8	-0.532583713531494\\
32	9	-0.0237976107746363\\
32	10	0.171460658311844\\
32	11	-0.486960023641586\\
32	12	0.169725924730301\\
32	13	-0.503630399703979\\
32	14	0.188105851411819\\
32	15	-1.06374049186707\\
32	16	0.125114977359772\\
32	17	0.159427136182785\\
32	18	0.274222999811172\\
32	19	0.0670028626918793\\
32	20	-0.119134128093719\\
32	21	0.00333599210716784\\
32	22	-0.469794720411301\\
32	23	0.092472717165947\\
32	24	-0.772636234760284\\
32	25	-0.0168113801628351\\
32	26	-0.266415387392044\\
32	27	-0.278507351875305\\
32	28	0.238251104950905\\
32	29	-0.164278417825699\\
32	30	-0.400301903486252\\
32	31	0.185493886470795\\
32	32	0.251688152551651\\
32	33	0.0331526771187782\\
32	34	-0.222583696246147\\
32	35	-0.210953027009964\\
33	1	0.0837627202272415\\
33	2	0.187502339482307\\
33	3	-0.127959847450256\\
33	4	-0.141038984060287\\
33	5	-0.434051781892776\\
33	6	0.00817056931555271\\
33	7	-0.0472622662782669\\
33	8	-0.489474594593048\\
33	9	-0.194453746080399\\
33	10	0.212496921420097\\
33	11	-0.566977560520172\\
33	12	-0.0931725427508354\\
33	13	-0.671826541423798\\
33	14	0.200199916958809\\
33	15	-0.734519481658936\\
33	16	0.132219597697258\\
33	17	0.137624979019165\\
33	18	0.252287954092026\\
33	19	0.080548107624054\\
33	20	-0.126786530017853\\
33	21	-0.0706234574317932\\
33	22	-0.545699536800385\\
33	23	-0.0998939648270607\\
33	24	-1.02745616436005\\
33	25	0.0290506295859814\\
33	26	-0.285915851593018\\
33	27	-0.303594440221786\\
33	28	0.111896529793739\\
33	29	-0.200618267059326\\
33	30	-0.562018513679504\\
33	31	0.099041722714901\\
33	32	0.18492066860199\\
33	33	0.0783630609512329\\
33	34	-0.0173706039786339\\
33	35	-0.191710039973259\\
34	1	0.0357162319123745\\
34	2	0.147771939635277\\
34	3	-0.0847941935062408\\
34	4	-0.246926486492157\\
34	5	-0.506191432476044\\
34	6	-0.287589609622955\\
34	7	-0.36585396528244\\
34	8	-0.782146513462067\\
34	9	-0.166733399033546\\
34	10	0.0983454287052155\\
34	11	-0.556215286254883\\
34	12	-0.5362269282341\\
34	13	-0.659748613834381\\
34	14	-0.163913801312447\\
34	15	-0.779013514518738\\
34	16	0.11950021982193\\
34	17	0.0726518332958221\\
34	18	0.407915383577347\\
34	19	0.0639973282814026\\
34	20	-0.0324627235531807\\
34	21	-0.361851215362549\\
34	22	-0.516364395618439\\
34	23	-0.285468578338623\\
34	24	-0.996717512607574\\
34	25	-0.0816645622253418\\
34	26	-0.357919156551361\\
34	27	-0.294845312833786\\
34	28	-0.0551285818219185\\
34	29	-0.282847583293915\\
34	30	-0.778922915458679\\
34	31	-0.222997888922691\\
34	32	0.161292761564255\\
34	33	-0.149358525872231\\
34	34	0.119802057743073\\
34	35	-0.285104155540466\\
35	1	0.0762947052717209\\
35	2	0.147579923272133\\
35	3	-0.101417481899261\\
35	4	-0.100127011537552\\
35	5	-0.706840991973877\\
35	6	-0.301834225654602\\
35	7	-0.869061708450317\\
35	8	-0.857798457145691\\
35	9	-0.228094100952148\\
35	10	0.165819123387337\\
35	11	-0.610879421234131\\
35	12	-0.526479721069336\\
35	13	-0.74055540561676\\
35	14	-0.0630835741758347\\
35	15	-0.905661404132843\\
35	16	0.124516390264034\\
35	17	0.123266249895096\\
35	18	0.249090954661369\\
35	19	0.066263809800148\\
35	20	-0.0394750162959099\\
35	21	-0.363890886306763\\
35	22	-0.496280759572983\\
35	23	-0.40506973862648\\
35	24	-0.991896271705627\\
35	25	-0.192253321409225\\
35	26	-0.365434199571609\\
35	27	-0.308555990457535\\
35	28	-0.00593891739845276\\
35	29	-0.291947215795517\\
35	30	-0.758528172969818\\
35	31	-0.112147517502308\\
35	32	0.140925899147987\\
35	33	-0.123895488679409\\
35	34	0.0815450623631477\\
35	35	-0.27466157078743\\
36	1	-0.259468644857407\\
36	2	0.217519983649254\\
36	3	-0.136218681931496\\
36	4	-0.00881791859865189\\
36	5	-0.390078753232956\\
36	6	-0.160359397530556\\
36	7	-0.160395637154579\\
36	8	-0.564704716205597\\
36	9	-0.147466167807579\\
36	10	0.169381633400917\\
36	11	-0.722316026687622\\
36	12	0.00351865589618683\\
36	13	-0.845153152942657\\
36	14	-0.0680616423487663\\
36	15	-0.83525824546814\\
36	16	0.0416454151272774\\
36	17	0.0823112428188324\\
36	18	0.267236709594727\\
36	19	0.077636830508709\\
36	20	-0.207729861140251\\
36	21	-0.227945193648338\\
36	22	-0.681690692901611\\
36	23	-0.15698204934597\\
36	24	-0.987263202667236\\
36	25	-0.041677612811327\\
36	26	-0.457659035921097\\
36	27	-0.242200642824173\\
36	28	0.151933833956718\\
36	29	-0.23585906624794\\
36	30	-0.606949687004089\\
36	31	0.122893668711185\\
36	32	0.0969483405351639\\
36	33	-0.142017737030983\\
36	34	-0.176483377814293\\
36	35	-0.362790733575821\\
37	1	0.029991127550602\\
37	2	0.0283537525683641\\
37	3	-0.289972275495529\\
37	4	-0.00653822487220168\\
37	5	-0.646379292011261\\
37	6	-0.0323714651167393\\
37	7	-0.127803429961205\\
37	8	-0.525443315505981\\
37	9	-0.0688951686024666\\
37	10	0.170374974608421\\
37	11	-0.736829459667206\\
37	12	0.197709426283836\\
37	13	-0.573027849197388\\
37	14	-0.234776228666306\\
37	15	-1.28770935535431\\
37	16	0.00632405234500766\\
37	17	-0.00419700797647238\\
37	18	0.0669401884078979\\
37	19	0.0706010982394218\\
37	20	-0.38184118270874\\
37	21	-0.30764251947403\\
37	22	-0.606813430786133\\
37	23	-0.109805293381214\\
37	24	-0.803548216819763\\
37	25	-0.00490212766453624\\
37	26	-0.260751694440842\\
37	27	-0.42310756444931\\
37	28	0.00375069561414421\\
37	29	-0.341371417045593\\
37	30	-0.689000964164734\\
37	31	0.0818301662802696\\
37	32	0.0600955709815025\\
37	33	-0.0164117701351643\\
37	34	-0.45881113409996\\
37	35	-0.50290459394455\\
38	1	-0.276954501867294\\
38	2	0.0885516703128815\\
38	3	-0.204535514116287\\
38	4	-0.0971477255225182\\
38	5	-0.411792933940887\\
38	6	-0.162218406796455\\
38	7	-0.67958128452301\\
38	8	-0.935784339904785\\
38	9	-0.321931749582291\\
38	10	0.22085602581501\\
38	11	-0.78548389673233\\
38	12	-0.391232877969742\\
38	13	-0.779217481613159\\
38	14	-0.167214840650558\\
38	15	-1.00502729415894\\
38	16	-0.0144727071747184\\
38	17	-0.149037808179855\\
38	18	0.197431907057762\\
38	19	0.104787386953831\\
38	20	-0.167892828583717\\
38	21	-0.380013406276703\\
38	22	-0.737084090709686\\
38	23	-0.308200567960739\\
38	24	-1.08639001846313\\
38	25	-0.183722123503685\\
38	26	-0.655295014381409\\
38	27	-0.472202241420746\\
38	28	-0.0224468801170588\\
38	29	-0.387497156858444\\
38	30	-0.725615739822388\\
38	31	-0.344097822904587\\
38	32	0.233915746212006\\
38	33	-0.210271760821342\\
38	34	-0.229695275425911\\
38	35	-0.458586245775223\\
39	1	-0.0144100012257695\\
39	2	-0.0917800813913345\\
39	3	-0.149270877242088\\
39	4	-0.293071120977402\\
39	5	-0.887923121452332\\
39	6	-0.24683253467083\\
39	7	-0.347199589014053\\
39	8	-0.985850095748901\\
39	9	-0.115525156259537\\
39	10	0.107074677944183\\
39	11	-0.798052847385406\\
39	12	-0.467554807662964\\
39	13	-0.892107605934143\\
39	14	-0.335983604192734\\
39	15	-1.10577380657196\\
39	16	-0.00803485698997974\\
39	17	-0.112381778657436\\
39	18	0.255537509918213\\
39	19	0.11564839631319\\
39	20	-0.270346075296402\\
39	21	-0.524572312831879\\
39	22	-0.693191528320312\\
39	23	-0.397313326597214\\
39	24	-1.11855888366699\\
39	25	-0.165864780545235\\
39	26	-0.602957487106323\\
39	27	-0.529766142368317\\
39	28	-0.189660549163818\\
39	29	-0.551811993122101\\
39	30	-0.802573442459106\\
39	31	-0.393756687641144\\
39	32	0.265311002731323\\
39	33	-0.241886302828789\\
39	34	-0.138868659734726\\
39	35	-0.471710503101349\\
40	1	-0.057707779109478\\
40	2	0.0857672169804573\\
40	3	-0.114842437207699\\
40	4	-0.290366977453232\\
40	5	-0.374252200126648\\
40	6	-0.1987294703722\\
40	7	-0.200072020292282\\
40	8	-0.674042463302612\\
40	9	-0.10228169709444\\
40	10	0.199648320674896\\
40	11	-0.70525074005127\\
40	12	-0.109168216586113\\
40	13	-0.80786806344986\\
40	14	-0.135010197758675\\
40	15	-0.853688776493073\\
40	16	0.0441301502287388\\
40	17	0.122296087443829\\
40	18	0.232155978679657\\
40	19	0.0824221819639206\\
40	20	-0.343470931053162\\
40	21	-0.428459465503693\\
40	22	-0.625152826309204\\
40	23	-0.0519578605890274\\
40	24	-0.961115539073944\\
40	25	-0.147040128707886\\
40	26	-0.419368833303452\\
40	27	-0.560223817825317\\
40	28	-0.21339550614357\\
40	29	-0.404022216796875\\
40	30	-0.620407342910767\\
40	31	0.0864212810993195\\
40	32	0.255951166152954\\
40	33	-0.178729578852654\\
40	34	-0.221556007862091\\
40	35	-0.384164273738861\\
41	1	-0.0527867525815964\\
41	2	0.179915487766266\\
41	3	-0.104942798614502\\
41	4	0.0132422745227814\\
41	5	-0.238039776682854\\
41	6	-0.139320775866508\\
41	7	-0.171841025352478\\
41	8	-0.482394367456436\\
41	9	0.104581125080585\\
41	10	0.219897121191025\\
41	11	-0.430123209953308\\
41	12	0.161232084035873\\
41	13	-0.572015881538391\\
41	14	-0.114522516727448\\
41	15	-1.28573846817017\\
41	16	0.0107891801744699\\
41	17	0.109301619231701\\
41	18	0.247305870056152\\
41	19	0.0273444969207048\\
41	20	-0.242491453886032\\
41	21	-0.355314135551453\\
41	22	-0.749411165714264\\
41	23	-0.0168967023491859\\
41	24	-0.967120170593262\\
41	25	-0.109886951744556\\
41	26	-0.248871475458145\\
41	27	-0.508011341094971\\
41	28	-0.0349370129406452\\
41	29	-0.203908205032349\\
41	30	-0.535571992397308\\
41	31	0.318112105131149\\
41	32	0.165897741913795\\
41	33	-0.0720355212688446\\
41	34	-0.34982842206955\\
41	35	-0.346879154443741\\
42	1	-0.0303957108408213\\
42	2	0.205870315432549\\
42	3	-0.148043617606163\\
42	4	-0.13629487156868\\
42	5	-0.388256758451462\\
42	6	-0.135490953922272\\
42	7	-0.193310394883156\\
42	8	-0.722767949104309\\
42	9	0.0750025734305382\\
42	10	0.248057097196579\\
42	11	-0.369274646043777\\
42	12	-0.0399112738668919\\
42	13	-0.664562821388245\\
42	14	-0.209664955735207\\
42	15	-1.03788375854492\\
42	16	0.0613105036318302\\
42	17	0.0297431237995625\\
42	18	0.164314165711403\\
42	19	0.0305324848741293\\
42	20	-0.179698571562767\\
42	21	-0.304484814405441\\
42	22	-0.449845522642136\\
42	23	-0.0379648916423321\\
42	24	-0.893868029117584\\
42	25	-0.118198893964291\\
42	26	-0.410940617322922\\
42	27	-0.373114734888077\\
42	28	-0.118819370865822\\
42	29	-0.320430874824524\\
42	30	-0.398607671260834\\
42	31	0.183046296238899\\
42	32	0.220460593700409\\
42	33	-0.185032576322556\\
42	34	-0.352420896291733\\
42	35	-0.587056815624237\\
43	1	0.0602336712181568\\
43	2	0.103170774877071\\
43	3	0.00833620596677065\\
43	4	-0.0139472037553787\\
43	5	-0.5504310131073\\
43	6	-0.424170643091202\\
43	7	-0.889318525791168\\
43	8	-0.599337160587311\\
43	9	-0.0708554089069366\\
43	10	0.16367769241333\\
43	11	-0.640698432922363\\
43	12	-0.325632363557816\\
43	13	-0.422756135463715\\
43	14	-0.274086236953735\\
43	15	-0.991941750049591\\
43	16	0.032046839594841\\
43	17	0.148804694414139\\
43	18	0.2004464417696\\
43	19	0.0311490874737501\\
43	20	-0.222905829548836\\
43	21	-0.432102262973785\\
43	22	-0.539954960346222\\
43	23	-0.0782588198781013\\
43	24	-0.83972442150116\\
43	25	-0.0842332914471626\\
43	26	-0.388417273759842\\
43	27	-0.354512751102448\\
43	28	-0.18415592610836\\
43	29	-0.417646855115891\\
43	30	-0.603968501091003\\
43	31	-0.0542909912765026\\
43	32	0.353102922439575\\
43	33	-0.148432150483131\\
43	34	-0.214743286371231\\
43	35	-0.393417418003082\\
44	1	0.00872758589684963\\
44	2	-0.0897892341017723\\
44	3	0.016163494437933\\
44	4	0.0166693665087223\\
44	5	-0.72236829996109\\
44	6	-0.409041106700897\\
44	7	-0.391035348176956\\
44	8	-0.723777055740356\\
44	9	-0.16772623360157\\
44	10	0.055668082088232\\
44	11	-0.686084687709808\\
44	12	-0.211510643362999\\
44	13	-0.344776421785355\\
44	14	-0.220792606472969\\
44	15	-0.892489492893219\\
44	16	0.0461293458938599\\
44	17	0.201082155108452\\
44	18	0.261877328157425\\
44	19	0.0410316027700901\\
44	20	-0.242264613509178\\
44	21	-0.426819771528244\\
44	22	-0.676009833812714\\
44	23	-0.241662666201591\\
44	24	-0.833167970180511\\
44	25	-0.255237430334091\\
44	26	-0.302677750587463\\
44	27	-0.345027208328247\\
44	28	-0.186681121587753\\
44	29	-0.333302319049835\\
44	30	-0.658378541469574\\
44	31	-0.175595685839653\\
44	32	0.380522787570953\\
44	33	-0.162308424711227\\
44	34	-0.176682084798813\\
44	35	-0.31536391377449\\
45	1	-0.00182159512769431\\
45	2	0.159985512495041\\
45	3	-0.0679070353507996\\
45	4	-0.0753858089447021\\
45	5	-0.353705525398254\\
45	6	-0.15796060860157\\
45	7	-0.196817830204964\\
45	8	-0.265598565340042\\
45	9	-0.204344183206558\\
45	10	0.181909278035164\\
45	11	-0.628659725189209\\
45	12	-0.134880214929581\\
45	13	-0.669308662414551\\
45	14	0.0759909227490425\\
45	15	-0.681765735149384\\
45	16	0.0638496577739716\\
45	17	0.0361258834600449\\
45	18	0.246049955487251\\
45	19	0.0436109155416489\\
45	20	-0.227172166109085\\
45	21	-0.144594833254814\\
45	22	-0.640067517757416\\
45	23	-0.0810696333646774\\
45	24	-0.784580647945404\\
45	25	-0.0834328532218933\\
45	26	-0.389506906270981\\
45	27	-0.320580184459686\\
45	28	0.0512931346893311\\
45	29	-0.142136812210083\\
45	30	-0.431538850069046\\
45	31	0.101542003452778\\
45	32	0.250844448804855\\
45	33	-0.161520481109619\\
45	34	-0.364469349384308\\
45	35	-0.348178893327713\\
46	1	-0.106337234377861\\
46	2	0.101154707372189\\
46	3	-0.0192031878978014\\
46	4	0.0785823464393616\\
46	5	-0.355363070964813\\
46	6	-0.0896371230483055\\
46	7	-0.470223963260651\\
46	8	-0.415446996688843\\
46	9	0.0120186312124133\\
46	10	0.164082735776901\\
46	11	-0.465162366628647\\
46	12	0.168499857187271\\
46	13	-0.618797838687897\\
46	14	-0.0203956570476294\\
46	15	-0.705190658569336\\
46	16	-0.0113117611035705\\
46	17	0.000379785284167156\\
46	18	0.122086957097054\\
46	19	0.0438205786049366\\
46	20	-0.0550141967833042\\
46	21	-0.0973781868815422\\
46	22	-0.574354588985443\\
46	23	0.0682365819811821\\
46	24	-0.582008838653564\\
46	25	-0.085400827229023\\
46	26	-0.174778997898102\\
46	27	-0.309659063816071\\
46	28	0.0432674326002598\\
46	29	-0.011617143638432\\
46	30	-0.242103159427643\\
46	31	0.116001941263676\\
46	32	0.233347684144974\\
46	33	-0.049160223454237\\
46	34	-0.252512007951736\\
46	35	-0.155839920043945\\
47	1	-0.000273164856480435\\
47	2	0.156981110572815\\
47	3	-0.0414102524518967\\
47	4	-0.135274156928062\\
47	5	-0.0964614227414131\\
47	6	-0.036182314157486\\
47	7	-0.274230659008026\\
47	8	-0.40469828248024\\
47	9	-0.18018850684166\\
47	10	0.145246267318726\\
47	11	-0.534781932830811\\
47	12	-0.0217037629336119\\
47	13	-0.571114778518677\\
47	14	0.0227301064878702\\
47	15	-0.47132009267807\\
47	16	0.00573691399767995\\
47	17	-0.00309290457516909\\
47	18	0.247702896595001\\
47	19	0.0625719726085663\\
47	20	-0.0153684644028544\\
47	21	-0.151069283485413\\
47	22	-0.46390363574028\\
47	23	0.05669080093503\\
47	24	-0.588310837745667\\
47	25	-0.0839924961328506\\
47	26	-0.480914682149887\\
47	27	-0.443348705768585\\
47	28	0.0924782603979111\\
47	29	-0.184509813785553\\
47	30	-0.326662808656693\\
47	31	0.0684794932603836\\
47	32	0.222402468323708\\
47	33	-0.0309666860848665\\
47	34	-0.145248487591743\\
47	35	-0.117498733103275\\
48	1	0.00961824972182512\\
48	2	0.0746873691678047\\
48	3	-0.0534881912171841\\
48	4	-0.214896857738495\\
48	5	-0.183078527450562\\
48	6	-0.19931660592556\\
48	7	-0.257776349782944\\
48	8	-0.539342105388641\\
48	9	-0.0882455483078957\\
48	10	0.0293845906853676\\
48	11	-0.554303288459778\\
48	12	-0.211668461561203\\
48	13	-0.316486746072769\\
48	14	-0.0844988077878952\\
48	15	-0.61646568775177\\
48	16	0.00706646917387843\\
48	17	-0.0513153560459614\\
48	18	0.167730286717415\\
48	19	0.0673870891332626\\
48	20	0.0105082038789988\\
48	21	-0.201277375221252\\
48	22	-0.308633655309677\\
48	23	-0.108710944652557\\
48	24	-0.515556812286377\\
48	25	-0.111026681959629\\
48	26	-0.440668374300003\\
48	27	-0.504732072353363\\
48	28	-0.147825390100479\\
48	29	-0.257245272397995\\
48	30	-0.37922927737236\\
48	31	0.00444856937974691\\
48	32	0.17581470310688\\
48	33	-0.098568856716156\\
48	34	-0.179685935378075\\
48	35	-0.105189152061939\\
49	1	-0.0384180881083012\\
49	2	0.156087890267372\\
49	3	-0.036725826561451\\
49	4	-0.0342895165085793\\
49	5	-0.177571758627892\\
49	6	-0.158045187592506\\
49	7	-0.0788143202662468\\
49	8	-0.262066930532455\\
49	9	-0.0413020364940166\\
49	10	0.0739338546991348\\
49	11	-0.433316498994827\\
49	12	0.117137759923935\\
49	13	-0.333260297775269\\
49	14	-0.011639597825706\\
49	15	-0.478852510452271\\
49	16	0.00581187009811401\\
49	17	0.040285374969244\\
49	18	0.180797204375267\\
49	19	0.0617865175008774\\
49	20	-0.0289030242711306\\
49	21	-0.0745872184634209\\
49	22	-0.29577174782753\\
49	23	0.0386186540126801\\
49	24	-0.433848083019257\\
49	25	-0.175380021333694\\
49	26	-0.392091393470764\\
49	27	-0.490253686904907\\
49	28	-0.00679405825212598\\
49	29	-0.204444751143456\\
49	30	-0.251847684383392\\
49	31	0.0996086001396179\\
49	32	0.161563619971275\\
49	33	-0.038709495216608\\
49	34	-0.141772493720055\\
49	35	-0.160794958472252\\
50	1	-0.060467179864645\\
50	2	0.194086745381355\\
50	3	0.022535128518939\\
50	4	0.0962896272540092\\
50	5	-0.0629924461245537\\
50	6	0.0130276214331388\\
50	7	-0.215010851621628\\
50	8	-0.21021044254303\\
50	9	0.0163943134248257\\
50	10	0.0685714036226273\\
50	11	-0.435740947723389\\
50	12	-0.001415936043486\\
50	13	-0.426643669605255\\
50	14	0.0865392610430717\\
50	15	-0.20222195982933\\
50	16	0.00788096431642771\\
50	17	-0.0153521131724119\\
50	18	0.0985502973198891\\
50	19	0.0299662314355373\\
50	20	-0.0521793700754642\\
50	21	-0.0118509083986282\\
50	22	-0.387263596057892\\
50	23	0.203500032424927\\
50	24	-0.425487101078033\\
50	25	0.0755292996764183\\
50	26	-0.269061625003815\\
50	27	-0.252648860216141\\
50	28	0.0339875891804695\\
50	29	-0.229846134781837\\
50	30	-0.115931563079357\\
50	31	0.263380438089371\\
50	32	0.244589164853096\\
50	33	0.0830315798521042\\
50	34	-0.285904854536057\\
50	35	-0.0265486463904381\\
51	1	-0.0365151986479759\\
51	2	0.17111811041832\\
51	3	0.0676448568701744\\
51	4	-0.0515489168465137\\
51	5	-0.0612824819982052\\
51	6	0.0757941752672195\\
51	7	0.0294814109802246\\
51	8	-0.157802164554596\\
51	9	0.00606789952144027\\
51	10	0.0968833193182945\\
51	11	-0.351164698600769\\
51	12	0.0761531591415405\\
51	13	-0.133466467261314\\
51	14	0.124741725623608\\
51	15	-0.182452142238617\\
51	16	-0.0182583685964346\\
51	17	0.00852454081177711\\
51	18	0.221313625574112\\
51	19	0.0512638278305531\\
51	20	-0.0395074486732483\\
51	21	-0.0144950104877353\\
51	22	-0.204972878098488\\
51	23	0.166711315512657\\
51	24	-0.181960359215736\\
51	25	-0.0311782155185938\\
51	26	-0.121431171894073\\
51	27	-0.305888801813126\\
51	28	-0.010367376729846\\
51	29	-0.0740456432104111\\
51	30	-0.129853278398514\\
51	31	0.13286080956459\\
51	32	0.226139843463898\\
51	33	0.0628595948219299\\
51	34	-0.208203300833702\\
51	35	-0.194692820310593\\
52	1	0.00141052785329521\\
52	2	0.151422888040543\\
52	3	0.0458231419324875\\
52	4	0.0723047405481339\\
52	5	-0.120353676378727\\
52	6	-0.062011294066906\\
52	7	-0.157420381903648\\
52	8	-0.232286408543587\\
52	9	0.0403616353869438\\
52	10	0.075290359556675\\
52	11	-0.242255941033363\\
52	12	0.119827933609486\\
52	13	-0.0990959703922272\\
52	14	0.0456366389989853\\
52	15	-0.137328371405602\\
52	16	-0.00405667489394546\\
52	17	-0.02284468524158\\
52	18	0.145893156528473\\
52	19	0.0685455128550529\\
52	20	0.127418726682663\\
52	21	-0.0282414630055428\\
52	22	-0.16054105758667\\
52	23	0.101567983627319\\
52	24	-0.148872226476669\\
52	25	-0.0357976630330086\\
52	26	-0.184800788760185\\
52	27	-0.232660442590714\\
52	28	0.0858047679066658\\
52	29	-0.104664295911789\\
52	30	-0.0606126934289932\\
52	31	0.233426257967949\\
52	32	0.241073340177536\\
52	33	0.116498813033104\\
52	34	-0.110537931323051\\
52	35	-0.02867148257792\\
53	1	0.138920560479164\\
53	2	0.145801395177841\\
53	3	0.0801408737897873\\
53	4	0.0996848866343498\\
53	5	-0.0489532612264156\\
53	6	-0.101876951754093\\
53	7	-0.123389154672623\\
53	8	-0.197536781430244\\
53	9	-0.0349744074046612\\
53	10	0.128391355276108\\
53	11	-0.182348102331161\\
53	12	0.110104605555534\\
53	13	-0.164674773812294\\
53	14	0.0731066316366196\\
53	15	-0.117611810564995\\
53	16	-0.0176088567823172\\
53	17	0.0515529327094555\\
53	18	0.138566166162491\\
53	19	0.0737468674778938\\
53	20	0.0706872940063477\\
53	21	0.0229850057512522\\
53	22	-0.117067262530327\\
53	23	0.0825227871537209\\
53	24	-0.118786998093128\\
53	25	-0.00847428292036057\\
53	26	-0.166898667812347\\
53	27	-0.196513369679451\\
53	28	-0.00333762774243951\\
53	29	-0.161062955856323\\
53	30	-0.00333060976117849\\
53	31	0.212579235434532\\
53	32	0.276639133691788\\
53	33	0.0752754285931587\\
53	34	-0.101971752941608\\
53	35	0.0130102448165417\\
54	1	0.0378008522093296\\
54	2	0.123186022043228\\
54	3	0.141634613275528\\
54	4	0.072295680642128\\
54	5	0.0868849530816078\\
54	6	0.075752004981041\\
54	7	0.0304231904447079\\
54	8	-0.0959173664450645\\
54	9	0.0249937120825052\\
54	10	0.056280430406332\\
54	11	-0.118148639798164\\
54	12	0.15672779083252\\
54	13	-0.122585602104664\\
54	14	0.168770402669907\\
54	15	0.0748940855264664\\
54	16	-0.00746083399280906\\
54	17	0.00860239285975695\\
54	18	0.19716215133667\\
54	19	0.0727760121226311\\
54	20	0.101768270134926\\
54	21	0.0641147121787071\\
54	22	-0.191836550831795\\
54	23	0.177266672253609\\
54	24	0.0518209263682365\\
54	25	0.0849106907844543\\
54	26	0.0117466216906905\\
54	27	-0.203827574849129\\
54	28	0.200202330946922\\
54	29	-0.0946915075182915\\
54	30	0.0696748346090317\\
54	31	0.163355693221092\\
54	32	0.203489065170288\\
54	33	0.0876961201429367\\
54	34	-0.0216276347637177\\
54	35	0.108014598488808\\
55	1	0.101986452937126\\
55	2	0.0753109380602837\\
55	3	0.0890867486596107\\
55	4	0.109635762870312\\
55	5	0.201865747570992\\
55	6	0.170772463083267\\
55	7	0.160690888762474\\
55	8	-0.0560657419264317\\
55	9	-0.000755967281293124\\
55	10	0.118141114711761\\
55	11	-0.0627244263887405\\
55	12	0.309193551540375\\
55	13	-0.0207232479006052\\
55	14	0.254317343235016\\
55	15	0.110021844506264\\
55	16	0.0603003688156605\\
55	17	0.101905658841133\\
55	18	0.217269852757454\\
55	19	0.0803315341472626\\
55	20	0.093801312148571\\
55	21	0.149365589022636\\
55	22	-0.147227078676224\\
55	23	0.277316749095917\\
55	24	0.00822132546454668\\
55	25	0.14484129846096\\
55	26	0.0544096864759922\\
55	27	-0.113175220787525\\
55	28	0.0895522907376289\\
55	29	-0.0666308477520943\\
55	30	0.160331800580025\\
55	31	0.326522916555405\\
55	32	0.341220527887344\\
55	33	0.150984361767769\\
55	34	0.067198634147644\\
55	35	0.125329211354256\\
56	1	0.0178675502538681\\
56	2	0.0904348716139793\\
56	3	0.0633717775344849\\
56	4	0.0570826046168804\\
56	5	0.152247309684753\\
56	6	-0.0289226416498423\\
56	7	0.128537371754646\\
56	8	0.0533334277570248\\
56	9	0.0102285016328096\\
56	10	0.061732143163681\\
56	11	-0.0172881186008453\\
56	12	0.236622780561447\\
56	13	0.149312630295753\\
56	14	0.116436488926411\\
56	15	0.147674843668938\\
56	16	0.089262343943119\\
56	17	0.162690296769142\\
56	18	0.21942050755024\\
56	19	0.0736135393381119\\
56	20	0.120757140219212\\
56	21	0.16327041387558\\
56	22	-0.0386442914605141\\
56	23	0.193095505237579\\
56	24	0.0989052727818489\\
56	25	-5.82455249968916e-05\\
56	26	-0.186619266867638\\
56	27	-0.0394196733832359\\
56	28	0.138112887740135\\
56	29	-0.11953130364418\\
56	30	0.118555910885334\\
56	31	0.313506066799164\\
56	32	0.294669717550278\\
56	33	0.191281318664551\\
56	34	-0.0163768380880356\\
56	35	0.0994130298495293\\
57	1	-0.0151852918788791\\
57	2	0.0461479499936104\\
57	3	0.109363503754139\\
57	4	0.20979355275631\\
57	5	0.115876168012619\\
57	6	0.0572155527770519\\
57	7	0.144004568457603\\
57	8	0.0866589546203613\\
57	9	0.0693561509251595\\
57	10	-0.0124244159087539\\
57	11	-0.0259427111595869\\
57	12	0.314043760299683\\
57	13	0.00525020901113749\\
57	14	0.103818327188492\\
57	15	0.193677425384521\\
57	16	0.0191946960985661\\
57	17	0.116629347205162\\
57	18	0.134780123829842\\
57	19	0.0519173890352249\\
57	20	0.146444320678711\\
57	21	0.16393107175827\\
57	22	0.0172134134918451\\
57	23	0.343666344881058\\
57	24	0.209459707140923\\
57	25	0.0840556472539902\\
57	26	-0.13174706697464\\
57	27	-0.0307697486132383\\
57	28	0.0578405037522316\\
57	29	-0.0459579564630985\\
57	30	0.153864949941635\\
57	31	0.366519957780838\\
57	32	0.206518858671188\\
57	33	0.106387421488762\\
57	34	0.0238961800932884\\
57	35	0.206723630428314\\
58	1	-0.0587588511407375\\
58	2	0.403232604265213\\
58	3	0.129096806049347\\
58	4	0.117351464927197\\
58	5	0.204816788434982\\
58	6	0.0686194971203804\\
58	7	0.292001634836197\\
58	8	0.0882067456841469\\
58	9	-0.0150333736091852\\
58	10	-0.0168587043881416\\
58	11	-0.018359737470746\\
58	12	0.290298998355865\\
58	13	-0.0184481758624315\\
58	14	0.204967677593231\\
58	15	0.354423969984055\\
58	16	-0.021924888715148\\
58	17	0.131983444094658\\
58	18	0.190675631165504\\
58	19	0.0574546940624714\\
58	20	0.150523155927658\\
58	21	0.105218179523945\\
58	22	0.158841833472252\\
58	23	0.242508664727211\\
58	24	0.14046847820282\\
58	25	0.154690906405449\\
58	26	-0.111842960119247\\
58	27	-0.112182043492794\\
58	28	0.201418101787567\\
58	29	0.0251254551112652\\
58	30	0.134694486856461\\
58	31	0.36424395442009\\
58	32	0.143911346793175\\
58	33	0.16159975528717\\
58	34	-0.0742853730916977\\
58	35	0.181548431515694\\
59	1	0.206881806254387\\
59	2	0.256866991519928\\
59	3	0.134755328297615\\
59	4	0.0640448778867722\\
59	5	0.222988411784172\\
59	6	0.0739256218075752\\
59	7	0.13484014570713\\
59	8	0.113307900726795\\
59	9	0.0620696842670441\\
59	10	0.0765847861766815\\
59	11	0.0582682937383652\\
59	12	0.234959378838539\\
59	13	0.137088224291801\\
59	14	0.277102500200272\\
59	15	0.248585715889931\\
59	16	0.0272422097623348\\
59	17	0.193544968962669\\
59	18	0.165127664804459\\
59	19	0.0753583982586861\\
59	20	0.116681404411793\\
59	21	0.14448419213295\\
59	22	0.0903095155954361\\
59	23	0.314653307199478\\
59	24	0.375468492507935\\
59	25	0.0879039689898491\\
59	26	0.1066565066576\\
59	27	-0.0941765531897545\\
59	28	0.215692341327667\\
59	29	-0.0527679063379765\\
59	30	0.14585480093956\\
59	31	0.216967880725861\\
59	32	0.14306053519249\\
59	33	0.15699876844883\\
59	34	-0.0634945183992386\\
59	35	0.388003021478653\\
60	1	0.0150610040873289\\
60	2	0.22349040210247\\
60	3	0.149843394756317\\
60	4	0.183078959584236\\
60	5	0.304419547319412\\
60	6	0.245038434863091\\
60	7	0.0576588436961174\\
60	8	0.136627927422523\\
60	9	0.160385802388191\\
60	10	0.0972298383712769\\
60	11	0.116998352110386\\
60	12	0.295298099517822\\
60	13	0.246844306588173\\
60	14	0.341487407684326\\
60	15	0.398369073867798\\
60	16	0.0299648623913527\\
60	17	0.214172348380089\\
60	18	0.171014800667763\\
60	19	0.0507103763520718\\
60	20	0.313209295272827\\
60	21	0.320510983467102\\
60	22	0.248167335987091\\
60	23	0.295509546995163\\
60	24	0.46157568693161\\
60	25	0.153748959302902\\
60	26	0.138814672827721\\
60	27	-0.0301886107772589\\
60	28	0.204898238182068\\
60	29	0.0448971576988697\\
60	30	0.212776467204094\\
60	31	0.374486416578293\\
60	32	0.141282021999359\\
60	33	0.233956813812256\\
60	34	0.10613089799881\\
60	35	0.428705006837845\\
61	1	0.233638152480125\\
61	2	0.308451771736145\\
61	3	0.185432761907578\\
61	4	0.252833843231201\\
61	5	0.244547188282013\\
61	6	0.198775306344032\\
61	7	0.329264372587204\\
61	8	0.23283052444458\\
61	9	0.312197595834732\\
61	10	0.117502987384796\\
61	11	0.152548775076866\\
61	12	0.581369638442993\\
61	13	0.310472279787064\\
61	14	0.370334088802338\\
61	15	0.41577085852623\\
61	16	0.0433029010891914\\
61	17	0.155596256256104\\
61	18	0.18694894015789\\
61	19	0.0430450811982155\\
61	20	0.414012163877487\\
61	21	0.344044178724289\\
61	22	0.309894531965256\\
61	23	0.453475058078766\\
61	24	0.57088166475296\\
61	25	0.245028883218765\\
61	26	0.0752606689929962\\
61	27	0.0398649908602238\\
61	28	0.246499046683311\\
61	29	0.107704631984234\\
61	30	0.388947337865829\\
61	31	0.458013832569122\\
61	32	0.159577086567879\\
61	33	0.222640886902809\\
61	34	0.112565502524376\\
61	35	0.578517198562622\\
62	1	0.194225698709488\\
62	2	0.351578325033188\\
62	3	0.186656191945076\\
62	4	0.403959214687347\\
62	5	0.416802167892456\\
62	6	0.0925306528806686\\
62	7	0.263823330402374\\
62	8	0.356646567583084\\
62	9	0.142485722899437\\
62	10	0.110888421535492\\
62	11	0.133808046579361\\
62	12	0.472992658615112\\
62	13	0.32187095284462\\
62	14	0.341549545526505\\
62	15	0.399532377719879\\
62	16	0.0496952831745148\\
62	17	0.0842953398823738\\
62	18	0.111285775899887\\
62	19	0.0414717569947243\\
62	20	0.422951906919479\\
62	21	0.254991292953491\\
62	22	0.317606836557388\\
62	23	0.51508492231369\\
62	24	0.511942505836487\\
62	25	0.217743292450905\\
62	26	0.0588554479181767\\
62	27	0.0857976526021957\\
62	28	0.236274257302284\\
62	29	0.0790664702653885\\
62	30	0.410314649343491\\
62	31	0.491712003946304\\
62	32	0.0802111327648163\\
62	33	0.234198212623596\\
62	34	0.039187915623188\\
62	35	0.510806441307068\\
63	1	0.0462439395487309\\
63	2	0.366246461868286\\
63	3	0.190018892288208\\
63	4	0.266467839479446\\
63	5	0.194850638508797\\
63	6	0.0702900514006615\\
63	7	0.104208819568157\\
63	8	0.0848740413784981\\
63	9	0.212807461619377\\
63	10	0.0633486285805702\\
63	11	0.0940873622894287\\
63	12	0.359977394342422\\
63	13	0.274739474058151\\
63	14	0.390799939632416\\
63	15	0.481342732906342\\
63	16	0.0342629924416542\\
63	17	0.115474686026573\\
63	18	0.233968734741211\\
63	19	0.0560500100255013\\
63	20	0.271326720714569\\
63	21	0.253713250160217\\
63	22	0.136277839541435\\
63	23	0.252232134342194\\
63	24	0.443487256765366\\
63	25	0.0801333636045456\\
63	26	0.225668668746948\\
63	27	-0.0718464180827141\\
63	28	0.234366089105606\\
63	29	0.0410842001438141\\
63	30	0.36143496632576\\
63	31	0.190858989953995\\
63	32	0.117998644709587\\
63	33	0.232593074440956\\
63	34	0.0943117067217827\\
63	35	0.558965981006622\\
64	1	0.0939187854528427\\
64	2	0.0796006247401237\\
64	3	0.0845065638422966\\
64	4	0.134552463889122\\
64	5	0.268943279981613\\
64	6	-0.00752026168629527\\
64	7	0.243173152208328\\
64	8	0.214280098676682\\
64	9	0.0159774255007505\\
64	10	0.112309157848358\\
64	11	0.12104407697916\\
64	12	0.445425510406494\\
64	13	0.246782660484314\\
64	14	0.330382376909256\\
64	15	0.355567067861557\\
64	16	0.0529240369796753\\
64	17	0.139429330825806\\
64	18	0.114588111639023\\
64	19	0.0697842240333557\\
64	20	0.227166384458542\\
64	21	0.196016326546669\\
64	22	0.207344368100166\\
64	23	0.407203197479248\\
64	24	0.367468595504761\\
64	25	0.190827861428261\\
64	26	0.135294526815414\\
64	27	-0.00896117184311152\\
64	28	0.403681010007858\\
64	29	0.00244677346199751\\
64	30	0.235065117478371\\
64	31	0.16152922809124\\
64	32	0.107760280370712\\
64	33	0.227350637316704\\
64	34	0.0837733969092369\\
64	35	0.522901952266693\\
65	1	0.0377964600920677\\
65	2	0.23198701441288\\
65	3	0.0824240073561668\\
65	4	0.187138572335243\\
65	5	0.171090438961983\\
65	6	0.189495503902435\\
65	7	0.107590459287167\\
65	8	0.19756555557251\\
65	9	0.0650478452444077\\
65	10	0.0645244121551514\\
65	11	0.0601207092404366\\
65	12	0.350103735923767\\
65	13	0.0471272431313992\\
65	14	0.167525127530098\\
65	15	0.226647093892097\\
65	16	-0.0538327693939209\\
65	17	0.123086594045162\\
65	18	0.0653737112879753\\
65	19	0.0826588049530983\\
65	20	0.188656568527222\\
65	21	0.151937946677208\\
65	22	0.0955557376146317\\
65	23	0.263836711645126\\
65	24	0.404599189758301\\
65	25	0.179654985666275\\
65	26	-0.0448472499847412\\
65	27	0.0256715044379234\\
65	28	0.24270111322403\\
65	29	0.0127567937597632\\
65	30	0.197943642735481\\
65	31	0.314405024051666\\
65	32	0.163046509027481\\
65	33	0.0543603301048279\\
65	34	-0.0631130039691925\\
65	35	0.447884380817413\\
66	1	0.0570323392748833\\
66	2	0.0965510308742523\\
66	3	0.104458898305893\\
66	4	0.124533325433731\\
66	5	0.238378018140793\\
66	6	0.14478787779808\\
66	7	0.135719463229179\\
66	8	0.222681313753128\\
66	9	0.129141628742218\\
66	10	0.0523879043757915\\
66	11	0.0694254487752914\\
66	12	0.345269948244095\\
66	13	0.163484588265419\\
66	14	0.127937495708466\\
66	15	0.239588141441345\\
66	16	-0.0177494380623102\\
66	17	0.102051325142384\\
66	18	0.0603268966078758\\
66	19	0.064256876707077\\
66	20	0.34233033657074\\
66	21	0.0863418877124786\\
66	22	0.137900337576866\\
66	23	0.261983722448349\\
66	24	0.440658301115036\\
66	25	0.109123706817627\\
66	26	0.0712999477982521\\
66	27	0.0212005376815796\\
66	28	0.288050621747971\\
66	29	0.0172897782176733\\
66	30	0.202099815011024\\
66	31	0.288303434848785\\
66	32	0.208175733685493\\
66	33	0.0693664774298668\\
66	34	-0.0448402985930443\\
66	35	0.463915586471558\\
67	1	0.131317526102066\\
67	2	0.2234757989645\\
67	3	0.165999308228493\\
67	4	0.18394048511982\\
67	5	0.280166566371918\\
67	6	0.100440576672554\\
67	7	0.298545390367508\\
67	8	0.104910969734192\\
67	9	0.0653235614299774\\
67	10	0.096998505294323\\
67	11	0.0502774715423584\\
67	12	0.416843086481094\\
67	13	0.24388487637043\\
67	14	0.213311761617661\\
67	15	0.253733098506927\\
67	16	0.00819356366991997\\
67	17	0.0844606086611748\\
67	18	0.0141788367182016\\
67	19	0.0723001733422279\\
67	20	0.380291253328323\\
67	21	0.137911051511765\\
67	22	0.114059291779995\\
67	23	0.323471367359161\\
67	24	0.310801535844803\\
67	25	0.121376596391201\\
67	26	-0.0196535419672728\\
67	27	0.0415508821606636\\
67	28	0.216446071863174\\
67	29	0.00965340528637171\\
67	30	0.240695148706436\\
67	31	0.369892448186874\\
67	32	0.232441961765289\\
67	33	0.170888513326645\\
67	34	0.0686234012246132\\
67	35	0.360122919082642\\
68	1	0.0316057838499546\\
68	2	0.0964509397745132\\
68	3	0.0814081728458405\\
68	4	0.0991823822259903\\
68	5	0.127784058451653\\
68	6	0.0605533570051193\\
68	7	0.199180200695992\\
68	8	0.152061060070992\\
68	9	0.0612666085362434\\
68	10	0.12140516191721\\
68	11	0.114287808537483\\
68	12	0.287609755992889\\
68	13	0.124505810439587\\
68	14	0.195112466812134\\
68	15	0.214748427271843\\
68	16	0.0564665384590626\\
68	17	0.0378621183335781\\
68	18	0.0987624228000641\\
68	19	0.0893111526966095\\
68	20	0.124210342764854\\
68	21	0.127226606011391\\
68	22	0.079746887087822\\
68	23	0.150330320000648\\
68	24	0.333676546812057\\
68	25	0.0587481483817101\\
68	26	0.0850635841488838\\
68	27	0.0847711563110352\\
68	28	0.295592308044434\\
68	29	0.0337491743266582\\
68	30	0.215871870517731\\
68	31	0.249799996614456\\
68	32	0.208319410681725\\
68	33	0.150635182857513\\
68	34	0.0853488072752953\\
68	35	0.341194123029709\\
69	1	0.0799885615706444\\
69	2	0.0560464337468147\\
69	3	0.0897311493754387\\
69	4	0.146129190921783\\
69	5	0.192041426897049\\
69	6	0.0430034659802914\\
69	7	0.27149572968483\\
69	8	0.106418095529079\\
69	9	0.063344731926918\\
69	10	0.134710416197777\\
69	11	0.0353572070598602\\
69	12	0.277554214000702\\
69	13	0.261571258306503\\
69	14	0.252789884805679\\
69	15	0.196519047021866\\
69	16	0.0712041035294533\\
69	17	0.0949691757559776\\
69	18	0.195936754345894\\
69	19	0.100573405623436\\
69	20	0.06151332706213\\
69	21	0.207161143422127\\
69	22	0.138113021850586\\
69	23	0.221204742789268\\
69	24	0.234200015664101\\
69	25	0.115908451378345\\
69	26	0.0210493355989456\\
69	27	0.0927703082561493\\
69	28	0.142753884196281\\
69	29	0.017393758520484\\
69	30	0.178581699728966\\
69	31	0.251254677772522\\
69	32	0.140305131673813\\
69	33	0.186507880687714\\
69	34	0.0667498260736465\\
69	35	0.311194598674774\\
70	1	0.0671680569648743\\
70	2	0.139546006917953\\
70	3	0.0721666887402534\\
70	4	0.246995121240616\\
70	5	0.0843078270554543\\
70	6	0.0370008461177349\\
70	7	0.224819704890251\\
70	8	0.183171287178993\\
70	9	0.0427212528884411\\
70	10	0.104007072746754\\
70	11	0.0400532595813274\\
70	12	0.205611318349838\\
70	13	0.119611099362373\\
70	14	0.141564890742302\\
70	15	0.237304791808128\\
70	16	0.025035222992301\\
70	17	0.147542342543602\\
70	18	0.0735060721635818\\
70	19	0.0968596786260605\\
70	20	0.159366503357887\\
70	21	0.165800735354424\\
70	22	0.0760381296277046\\
70	23	0.207122102379799\\
70	24	0.168915599584579\\
70	25	0.104260168969631\\
70	26	-0.164345249533653\\
70	27	0.0233308002352715\\
70	28	0.208652019500732\\
70	29	0.0725940018892288\\
70	30	0.164331674575806\\
70	31	0.323573678731918\\
70	32	0.178521379828453\\
70	33	0.0937003642320633\\
70	34	-0.0459748990833759\\
70	35	0.205090165138245\\
71	1	0.0366795584559441\\
71	2	0.0789491832256317\\
71	3	0.0647625401616096\\
71	4	0.244534879922867\\
71	5	0.0783021673560143\\
71	6	0.134034335613251\\
71	7	0.174670606851578\\
71	8	0.0413433834910393\\
71	9	0.100229926407337\\
71	10	0.21384459733963\\
71	11	0.0515654720366001\\
71	12	0.260390251874924\\
71	13	0.107191488146782\\
71	14	0.114238649606705\\
71	15	0.168830186128616\\
71	16	-0.0263222455978394\\
71	17	0.15010142326355\\
71	18	0.0138211790472269\\
71	19	0.0944324061274529\\
71	20	0.125839620828629\\
71	21	0.191853076219559\\
71	22	0.0793225839734077\\
71	23	0.330249220132828\\
71	24	0.121532820165157\\
71	25	0.149111405014992\\
71	26	-0.0683701857924461\\
71	27	-0.0220691282302141\\
71	28	0.105525739490986\\
71	29	0.0341535806655884\\
71	30	0.210668474435806\\
71	31	0.281907826662064\\
71	32	0.174763321876526\\
71	33	0.0525509901344776\\
71	34	0.0240458361804485\\
71	35	0.189082607626915\\
72	1	0.00669876858592033\\
72	2	0.079859770834446\\
72	3	0.0116477608680725\\
72	4	0.132454916834831\\
72	5	0.110424757003784\\
72	6	0.0694883987307549\\
72	7	0.0902991741895676\\
72	8	0.0158374235033989\\
72	9	0.15955850481987\\
72	10	0.170038238167763\\
72	11	-0.0212875846773386\\
72	12	0.0951443910598755\\
72	13	0.118489034473896\\
72	14	0.1701799929142\\
72	15	0.104201883077621\\
72	16	-0.0296609457582235\\
72	17	-0.0251248963177204\\
72	18	0.128479033708572\\
72	19	0.0848607122898102\\
72	20	0.0914949178695679\\
72	21	0.142483651638031\\
72	22	0.0820614919066429\\
72	23	0.0974735245108604\\
72	24	0.0829934403300285\\
72	25	0.0350919403135777\\
72	26	0.0104506192728877\\
72	27	0.0457357354462147\\
72	28	0.165328726172447\\
72	29	0.112518064677715\\
72	30	0.167841181159019\\
72	31	0.278149962425232\\
72	32	0.13839940726757\\
72	33	0.0387272387742996\\
72	34	0.0121123772114515\\
72	35	0.136696383357048\\
73	1	0.073431022465229\\
73	2	0.0942913815379143\\
73	3	0.0289540439844131\\
73	4	0.100154891610146\\
73	5	0.0746677294373512\\
73	6	0.118326649069786\\
73	7	0.138404190540314\\
73	8	-0.0751713737845421\\
73	9	0.112944766879082\\
73	10	0.0913834422826767\\
73	11	-0.0211854260414839\\
73	12	0.0810432583093643\\
73	13	0.143276989459991\\
73	14	0.131228908896446\\
73	15	-0.0580236054956913\\
73	16	-0.0300689581781626\\
73	17	0.00958769675344229\\
73	18	0.0851792991161346\\
73	19	0.0957902371883392\\
73	20	0.109418869018555\\
73	21	0.0403448902070522\\
73	22	0.0929868742823601\\
73	23	0.103158541023731\\
73	24	0.0246330089867115\\
73	25	0.0894399881362915\\
73	26	0.0136789511889219\\
73	27	-0.0587321072816849\\
73	28	0.169664993882179\\
73	29	0.0916904285550117\\
73	30	0.0604971013963223\\
73	31	0.188351586461067\\
73	32	0.10267635434866\\
73	33	0.0559773482382298\\
73	34	-0.0690116882324219\\
73	35	0.154981389641762\\
74	1	0.0944041088223457\\
74	2	0.00543369306251407\\
74	3	-0.0312747955322266\\
74	4	0.0569051504135132\\
74	5	0.0793882310390472\\
74	6	0.0356468334794044\\
74	7	0.077704168856144\\
74	8	-0.0320285819470882\\
74	9	0.085536427795887\\
74	10	0.216906830668449\\
74	11	-0.0103570967912674\\
74	12	0.112016119062901\\
74	13	-0.105735309422016\\
74	14	0.172046899795532\\
74	15	0.0170055739581585\\
74	16	-0.0392089895904064\\
74	17	0.000891854928340763\\
74	18	0.121497258543968\\
74	19	0.078857883810997\\
74	20	0.126185715198517\\
74	21	0.145519003272057\\
74	22	0.0549674704670906\\
74	23	0.228539258241653\\
74	24	0.0747825875878334\\
74	25	0.0222992617636919\\
74	26	-0.0432631522417068\\
74	27	-0.195420131087303\\
74	28	0.322039067745209\\
74	29	0.103434018790722\\
74	30	0.0155952647328377\\
74	31	0.139506787061691\\
74	32	0.118036992847919\\
74	33	0.0498423427343369\\
74	34	-0.0616957992315292\\
74	35	0.0890203639864922\\
75	1	0.109029456973076\\
75	2	0.0402408801019192\\
75	3	-0.0422108955681324\\
75	4	0.12642428278923\\
75	5	0.0675021335482597\\
75	6	-0.0255225878208876\\
75	7	0.182696774601936\\
75	8	-0.0393762029707432\\
75	9	0.190139666199684\\
75	10	0.154122710227966\\
75	11	0.0488125458359718\\
75	12	0.101628102362156\\
75	13	-0.0725520253181458\\
75	14	0.0362398810684681\\
75	15	0.0633434876799583\\
75	16	-0.0490709282457829\\
75	17	0.00202315323986113\\
75	18	0.00425481935963035\\
75	19	0.0762287229299545\\
75	20	0.153009623289108\\
75	21	0.0764139294624329\\
75	22	0.107584498822689\\
75	23	0.175177589058876\\
75	24	0.137571141123772\\
75	25	0.00728563545271754\\
75	26	-0.175498872995377\\
75	27	-0.119345761835575\\
75	28	0.07862688601017\\
75	29	0.0961036309599876\\
75	30	0.0129861459136009\\
75	31	0.228937715291977\\
75	32	0.0853594243526459\\
75	33	0.0723231881856918\\
75	34	-0.0262780785560608\\
75	35	0.203750744462013\\
76	1	0.09111338108778\\
76	2	0.1172249391675\\
76	3	-0.0244620107114315\\
76	4	0.160829156637192\\
76	5	0.0178895443677902\\
76	6	0.0536328889429569\\
76	7	0.0665229558944702\\
76	8	-0.0511805601418018\\
76	9	0.123241655528545\\
76	10	0.201040387153625\\
76	11	0.069943442940712\\
76	12	0.154608622193336\\
76	13	0.0700294300913811\\
76	14	0.0601445958018303\\
76	15	0.0027849618345499\\
76	16	-0.0520251579582691\\
76	17	0.0881768092513084\\
76	18	0.0894079431891441\\
76	19	0.0889773145318031\\
76	20	0.216080069541931\\
76	21	0.0461385734379292\\
76	22	0.0771524608135223\\
76	23	0.184871882200241\\
76	24	0.10478126257658\\
76	25	0.147415697574615\\
76	26	-0.0888885706663132\\
76	27	-0.0758781433105469\\
76	28	0.242469936609268\\
76	29	0.0296799577772617\\
76	30	-0.00946712959557772\\
76	31	0.233168259263039\\
76	32	0.117719300091267\\
76	33	0.0420946665108204\\
76	34	0.0146959302946925\\
76	35	0.0905943810939789\\
77	1	0.0867368280887604\\
77	2	0.152240172028542\\
77	3	0.0212486013770103\\
77	4	0.0156770776957273\\
77	5	-0.0662291273474693\\
77	6	0.0225543063133955\\
77	7	0.106317296624184\\
77	8	-0.066205121576786\\
77	9	0.0831932127475739\\
77	10	0.0875808820128441\\
77	11	-0.0662405118346214\\
77	12	0.215941593050957\\
77	13	0.0958287045359612\\
77	14	-0.0558513104915619\\
77	15	-0.163128182291985\\
77	16	-0.0367127321660519\\
77	17	0.131084904074669\\
77	18	0.145441889762878\\
77	19	0.0788249745965004\\
77	20	-0.000967636646237224\\
77	21	0.0305578503757715\\
77	22	-0.027097824960947\\
77	23	0.00244572712108493\\
77	24	0.053656492382288\\
77	25	-0.0257373806089163\\
77	26	0.0324455238878727\\
77	27	-0.0390709936618805\\
77	28	0.156730338931084\\
77	29	0.0636739209294319\\
77	30	-0.0375400632619858\\
77	31	0.199114888906479\\
77	32	0.107088670134544\\
77	33	-0.0075611942447722\\
77	34	0.00427199900150299\\
77	35	-0.00693393871188164\\
78	1	0.0769801810383797\\
78	2	0.126642554998398\\
78	3	0.00617860862985253\\
78	4	0.05112499371171\\
78	5	0.0252729635685682\\
78	6	0.0224255491048098\\
78	7	0.0205647833645344\\
78	8	-0.0748555213212967\\
78	9	0.0700085759162903\\
78	10	0.0606633126735687\\
78	11	-0.130752071738243\\
78	12	0.279462188482285\\
78	13	-0.116406783461571\\
78	14	-0.00917388498783112\\
78	15	-0.157999038696289\\
78	16	-0.0838971734046936\\
78	17	0.00957711040973663\\
78	18	0.148876905441284\\
78	19	0.0633855387568474\\
78	20	-0.0623589344322681\\
78	21	-0.0833770930767059\\
78	22	-0.0930337905883789\\
78	23	-0.0142262149602175\\
78	24	-0.0146225858479738\\
78	25	-0.0337170325219631\\
78	26	-0.092287689447403\\
78	27	-0.0326365679502487\\
78	28	0.169511720538139\\
78	29	0.0789426863193512\\
78	30	-0.0507801324129105\\
78	31	0.197623670101166\\
78	32	0.214387327432632\\
78	33	-0.0578655712306499\\
78	34	-0.121082827448845\\
78	35	-0.0136877270415425\\
79	1	0.0873961001634598\\
79	2	-0.031760398298502\\
79	3	-0.0450826436281204\\
79	4	0.0480891242623329\\
79	5	0.0307018235325813\\
79	6	0.0815703496336937\\
79	7	0.0501463375985622\\
79	8	-0.046983752399683\\
79	9	0.0657027810811996\\
79	10	0.150677368044853\\
79	11	-0.123077839612961\\
79	12	0.134788066148758\\
79	13	-0.112383134663105\\
79	14	-0.0651471018791199\\
79	15	0.0410865098237991\\
79	16	-0.0265064276754856\\
79	17	0.0600853152573109\\
79	18	0.0157086569815874\\
79	19	0.0745852589607239\\
79	20	0.0927362963557243\\
79	21	-0.0224696565419436\\
79	22	0.0395611338317394\\
79	23	0.213502243161201\\
79	24	0.030508991330862\\
79	25	0.0186836421489716\\
79	26	-0.0756174474954605\\
79	27	-0.00928470399230719\\
79	28	0.153711259365082\\
79	29	0.0422682426869869\\
79	30	-0.0561315529048443\\
79	31	0.10782528668642\\
79	32	0.175657257437706\\
79	33	-0.0452859327197075\\
79	34	-0.0184169169515371\\
79	35	0.0178362168371677\\
80	1	0.0713600814342499\\
80	2	0.0334668420255184\\
80	3	0.00586920697242022\\
80	4	0.114247195422649\\
80	5	0.00632282579317689\\
80	6	-0.0084503460675478\\
80	7	0.0863433554768562\\
80	8	-0.0472775064408779\\
80	9	0.075133889913559\\
80	10	0.163567289710045\\
80	11	-0.118816092610359\\
80	12	0.0676251277327538\\
80	13	-0.0397136360406876\\
80	14	0.0254367105662823\\
80	15	0.0239023379981518\\
80	16	0.015050764195621\\
80	17	0.0160335320979357\\
80	18	-0.0676866844296455\\
80	19	0.0769805759191513\\
80	20	0.0320518910884857\\
80	21	0.00901599880307913\\
80	22	0.0650927945971489\\
80	23	0.109723456203938\\
80	24	0.032636683434248\\
80	25	0.044576957821846\\
80	26	-0.166498810052872\\
80	27	-0.0627043321728706\\
80	28	0.125844016671181\\
80	29	0.0890854448080063\\
80	30	-0.0396530255675316\\
80	31	0.112887263298035\\
80	32	0.171437233686447\\
80	33	-0.0391649082303047\\
80	34	-0.0376045182347298\\
80	35	0.00745267746970057\\
81	1	0.0606920272111893\\
81	2	-0.00769014144316316\\
81	3	0.0867875516414642\\
81	4	0.093200147151947\\
81	5	0.105513237416744\\
81	6	0.0921724885702133\\
81	7	0.111013114452362\\
81	8	-0.106786355376244\\
81	9	0.108116179704666\\
81	10	0.038469173014164\\
81	11	0.0818037092685699\\
81	12	0.243432551622391\\
81	13	0.0115235466510057\\
81	14	0.188479095697403\\
81	15	-0.0610895715653896\\
81	16	-0.0281505417078733\\
81	17	0.04854716360569\\
81	18	0.121884636580944\\
81	19	0.076442763209343\\
81	20	0.033135749399662\\
81	21	0.0836906582117081\\
81	22	0.111531265079975\\
81	23	0.181014195084572\\
81	24	0.0208540912717581\\
81	25	-0.0339022092521191\\
81	26	-0.0468137413263321\\
81	27	-0.0556266792118549\\
81	28	0.10245519131422\\
81	29	0.0415130257606506\\
81	30	0.0139266094192863\\
81	31	0.157498762011528\\
81	32	0.152796000242233\\
81	33	-0.0151584632694721\\
81	34	0.0102217113599181\\
81	35	0.218132764101028\\
82	1	0.0996906831860542\\
82	2	0.172458097338676\\
82	3	0.0489374585449696\\
82	4	0.103878557682037\\
82	5	0.123501501977444\\
82	6	0.0227637160569429\\
82	7	0.277681052684784\\
82	8	0.0683842077851295\\
82	9	0.131951957941055\\
82	10	0.154329389333725\\
82	11	0.016680559143424\\
82	12	0.166896715760231\\
82	13	0.0988432988524437\\
82	14	0.215153500437737\\
82	15	0.0822745114564896\\
82	16	0.0037618619389832\\
82	17	0.124114379286766\\
82	18	0.177247673273087\\
82	19	0.0774208605289459\\
82	20	-0.0156632494181395\\
82	21	0.107784204185009\\
82	22	0.120921052992344\\
82	23	0.158696174621582\\
82	24	0.0403084456920624\\
82	25	0.0448726490139961\\
82	26	-0.0680598020553589\\
82	27	-0.0580071210861206\\
82	28	0.182214707136154\\
82	29	0.00909863319247961\\
82	30	0.126378983259201\\
82	31	0.219127058982849\\
82	32	0.142259031534195\\
82	33	-0.0449847765266895\\
82	34	0.0346267819404602\\
82	35	0.0969439148902893\\
83	1	0.0224930811673403\\
83	2	0.12971593439579\\
83	3	-0.0173474662005901\\
83	4	0.203666344285011\\
83	5	0.0164143778383732\\
83	6	0.000556192127987742\\
83	7	0.103909082710743\\
83	8	0.081991158425808\\
83	9	0.121146783232689\\
83	10	0.0612894967198372\\
83	11	-0.0491473190486431\\
83	12	0.105794951319695\\
83	13	0.124611228704453\\
83	14	0.121971018612385\\
83	15	0.126374110579491\\
83	16	-0.0224979408085346\\
83	17	0.149914786219597\\
83	18	0.187035024166107\\
83	19	0.0964072272181511\\
83	20	0.100339949131012\\
83	21	0.212188899517059\\
83	22	0.216254279017448\\
83	23	0.224756509065628\\
83	24	0.164606034755707\\
83	25	0.143141001462936\\
83	26	-0.109242327511311\\
83	27	-0.0204187370836735\\
83	28	0.0748199746012688\\
83	29	0.0594272650778294\\
83	30	0.0763804763555527\\
83	31	0.156344875693321\\
83	32	0.158258527517319\\
83	33	0.00196639657951891\\
83	34	0.0598059706389904\\
83	35	0.109242275357246\\
84	1	0.154422178864479\\
84	2	0.0843567550182343\\
84	3	0.0190197881311178\\
84	4	0.335723221302032\\
84	5	0.0737545639276505\\
84	6	0.0011725357035175\\
84	7	0.16114729642868\\
84	8	0.0673817470669746\\
84	9	0.141809061169624\\
84	10	0.0803270041942596\\
84	11	0.0313007272779942\\
84	12	0.106818959116936\\
84	13	0.0739482939243317\\
84	14	0.151827648282051\\
84	15	0.216677442193031\\
84	16	-0.053441159427166\\
84	17	0.0897293612360954\\
84	18	0.0705758035182953\\
84	19	0.0951697304844856\\
84	20	0.223272785544395\\
84	21	0.242121249437332\\
84	22	0.252518355846405\\
84	23	0.253635138273239\\
84	24	0.232161357998848\\
84	25	0.0841124579310417\\
84	26	-0.126447230577469\\
84	27	-0.085696317255497\\
84	28	0.16805599629879\\
84	29	0.11977756023407\\
84	30	0.0874559804797173\\
84	31	0.194287851452827\\
84	32	0.167189389467239\\
84	33	0.00393864745274186\\
84	34	0.155619859695435\\
84	35	0.255353152751923\\
85	1	0.129945427179337\\
85	2	0.147641107439995\\
85	3	0.0840626358985901\\
85	4	0.177397653460503\\
85	5	0.142027005553246\\
85	6	0.0113150235265493\\
85	7	0.279830753803253\\
85	8	0.150354027748108\\
85	9	0.112743489444256\\
85	10	0.035115260630846\\
85	11	0.0413858033716679\\
85	12	0.134081169962883\\
85	13	0.16626287996769\\
85	14	0.192427441477776\\
85	15	0.146910414099693\\
85	16	-0.0318771712481976\\
85	17	0.168929472565651\\
85	18	0.075461283326149\\
85	19	0.114537887275219\\
85	20	-0.0159674026072025\\
85	21	0.317668944597244\\
85	22	0.144389495253563\\
85	23	0.210344269871712\\
85	24	0.220872551202774\\
85	25	0.141950502991676\\
85	26	-0.0842216089367867\\
85	27	-0.0468508042395115\\
85	28	0.210375860333443\\
85	29	0.0502167604863644\\
85	30	0.020516462624073\\
85	31	0.161102384328842\\
85	32	0.148884117603302\\
85	33	0.0307496394962072\\
85	34	0.0554355569183826\\
85	35	0.333193480968475\\
86	1	0.0215664394199848\\
86	2	0.124234825372696\\
86	3	0.102445363998413\\
86	4	0.0620234049856663\\
86	5	0.0501550994813442\\
86	6	0.0813288167119026\\
86	7	0.0756934732198715\\
86	8	0.0536836534738541\\
86	9	0.156180769205093\\
86	10	-0.0578889474272728\\
86	11	0.0525693595409393\\
86	12	0.234609544277191\\
86	13	0.215498685836792\\
86	14	0.285813510417938\\
86	15	0.114548332989216\\
86	16	-0.0265769194811583\\
86	17	0.16952121257782\\
86	18	0.193973124027252\\
86	19	0.125208988785744\\
86	20	0.0453012138605118\\
86	21	0.23300014436245\\
86	22	0.186202600598335\\
86	23	0.158210039138794\\
86	24	0.210396572947502\\
86	25	0.0297620687633753\\
86	26	0.0640516579151154\\
86	27	-0.117946609854698\\
86	28	0.264848232269287\\
86	29	-0.0404136702418327\\
86	30	0.00303107337094843\\
86	31	0.148308485746384\\
86	32	0.195139408111572\\
86	33	0.12365110963583\\
86	34	0.0521804355084896\\
86	35	0.397128820419312\\
87	1	-0.0453666485846043\\
87	2	-0.0945537313818932\\
87	3	0.0734217315912247\\
87	4	-0.0116869024932384\\
87	5	0.261367321014404\\
87	6	-0.0119161009788513\\
87	7	0.311870068311691\\
87	8	0.15333603322506\\
87	9	-0.0754832923412323\\
87	10	0.124672241508961\\
87	11	-0.0557352751493454\\
87	12	0.220033973455429\\
87	13	0.150540739297867\\
87	14	0.339448571205139\\
87	15	0.237982049584389\\
87	16	-0.0664724856615067\\
87	17	-0.022319296374917\\
87	18	0.14725586771965\\
87	19	0.115173541009426\\
87	20	0.0478587038815022\\
87	21	0.17852258682251\\
87	22	0.207056984305382\\
87	23	0.379009038209915\\
87	24	0.248919621109962\\
87	25	-0.0255976878106594\\
87	26	0.102233059704304\\
87	27	-0.0461240001022816\\
87	28	0.277586966753006\\
87	29	0.0230327919125557\\
87	30	0.0154484054073691\\
87	31	0.102718807756901\\
87	32	0.0745914727449417\\
87	33	0.156759172677994\\
87	34	0.0672528669238091\\
87	35	0.388581037521362\\
};
\end{axis}
\end{tikzpicture}

==> figures/fingerprint_preproc_subfigs/subfig3.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=.8\linewidth,
height=.6\linewidth,
%at={(15.055in,11.148in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
% xlabel style={font=\color{white!15!black}},
%xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
% ylabel style={font=\color{white!15!black}},
%ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={github.com}
]
\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.0594466850161552\\
1	2	0.0484476163983345\\
1	3	0.0232474319636822\\
1	4	-0.0494606867432594\\
1	5	-0.0630031004548073\\
1	6	-0.0452741570770741\\
1	7	0.0978635773062706\\
1	8	-0.0135302664712071\\
1	9	0.0579938814043999\\
1	10	-0.0852418094873428\\
1	11	-0.167945370078087\\
1	12	-0.00723827723413706\\
1	13	-0.00445582112297416\\
1	14	0.0568378195166588\\
1	15	0.0198012236505747\\
1	16	0.0154680106788874\\
1	17	0.0633640289306641\\
1	18	0.130496054887772\\
1	19	-0.0268293842673302\\
1	20	0.0506439357995987\\
1	21	0.105276569724083\\
1	22	0.0166200380772352\\
1	23	-0.0537301488220692\\
1	24	-0.154587343335152\\
1	25	-0.00169557926710695\\
1	26	0.044625923037529\\
1	27	0.142722055315971\\
1	28	-0.0244128927588463\\
1	29	-0.0689921677112579\\
1	30	-0.122817121446133\\
1	31	0.0937264412641525\\
1	32	-0.0225687604397535\\
1	33	0.0945807471871376\\
1	34	-0.0165542885661125\\
1	35	0.147206246852875\\
2	1	0.0526976510882378\\
2	2	0.0118656512349844\\
2	3	-0.0933399274945259\\
2	4	0.00566452043130994\\
2	5	-0.0847714990377426\\
2	6	-0.00157478544861078\\
2	7	-0.0448156036436558\\
2	8	0.0407476797699928\\
2	9	0.048163753002882\\
2	10	-0.143481478095055\\
2	11	-0.108623862266541\\
2	12	-0.0803302973508835\\
2	13	0.00114448822569102\\
2	14	0.0300927273929119\\
2	15	0.103600762784481\\
2	16	0.000775550084654242\\
2	17	0.0777535662055016\\
2	18	0.120471693575382\\
2	19	-0.108001247048378\\
2	20	0.081701435148716\\
2	21	0.043179664760828\\
2	22	0.0632582828402519\\
2	23	-0.191260188817978\\
2	24	-0.128772720694542\\
2	25	-0.0325028151273727\\
2	26	0.0950103402137756\\
2	27	0.129638209939003\\
2	28	-0.0743051096796989\\
2	29	-0.025531105697155\\
2	30	-0.0325664579868317\\
2	31	-0.0763774812221527\\
2	32	-0.075666218996048\\
2	33	0.105690397322178\\
2	34	0.173263430595398\\
2	35	0.1169837936759\\
3	1	0.143149673938751\\
3	2	0.0621233955025673\\
3	3	-0.00876463390886784\\
3	4	0.186024025082588\\
3	5	-0.0826156213879585\\
3	6	0.0759067162871361\\
3	7	0.274077296257019\\
3	8	0.176336333155632\\
3	9	0.0962876155972481\\
3	10	-0.0572701804339886\\
3	11	-0.0910215526819229\\
3	12	-0.00544942682608962\\
3	13	0.09394571185112\\
3	14	-0.0106180747970939\\
3	15	0.304802000522614\\
3	16	0.0760673210024834\\
3	17	0.247203901410103\\
3	18	0.235536962747574\\
3	19	-0.109840176999569\\
3	20	0.161663845181465\\
3	21	0.167580872774124\\
3	22	0.19919753074646\\
3	23	-0.0443951115012169\\
3	24	-0.0574225224554539\\
3	25	-0.00182128138840199\\
3	26	0.0985537394881248\\
3	27	0.326882004737854\\
3	28	0.151382565498352\\
3	29	0.0599762015044689\\
3	30	-0.0732436552643776\\
3	31	0.0383435785770416\\
3	32	-0.0260930806398392\\
3	33	0.158225312829018\\
3	34	0.311190634965897\\
3	35	0.143422186374664\\
4	1	0.0514335073530674\\
4	2	0.162291616201401\\
4	3	0.130549222230911\\
4	4	0.141796365380287\\
4	5	0.0179207678884268\\
4	6	0.146056026220322\\
4	7	0.0541545785963535\\
4	8	0.215581998229027\\
4	9	0.0601118691265583\\
4	10	0.0956693962216377\\
4	11	-0.0557809546589851\\
4	12	0.0478146187961102\\
4	13	0.242432340979576\\
4	14	-0.0208109840750694\\
4	15	0.249635860323906\\
4	16	0.134971261024475\\
4	17	0.350375086069107\\
4	18	0.214948192238808\\
4	19	-0.0535386390984058\\
4	20	0.112088657915592\\
4	21	0.264624923467636\\
4	22	0.255061119794846\\
4	23	-0.0141497785225511\\
4	24	-0.0495597347617149\\
4	25	0.142087563872337\\
4	26	0.170627653598785\\
4	27	0.311351209878922\\
4	28	-0.0341909416019917\\
4	29	0.103523150086403\\
4	30	-0.0746274366974831\\
4	31	-0.0441630482673645\\
4	32	0.186727598309517\\
4	33	0.199796125292778\\
4	34	0.307664066553116\\
4	35	0.273956328630447\\
5	1	0.157656356692314\\
5	2	0.24858158826828\\
5	3	0.283407717943192\\
5	4	0.127007037401199\\
5	5	0.159561976790428\\
5	6	0.157928481698036\\
5	7	0.164704322814941\\
5	8	0.40511155128479\\
5	9	0.215234443545341\\
5	10	0.174021378159523\\
5	11	0.139350712299347\\
5	12	-0.0655749067664146\\
5	13	0.42123094201088\\
5	14	0.0861077606678009\\
5	15	0.334371984004974\\
5	16	0.0693361982703209\\
5	17	0.301607549190521\\
5	18	0.196003302931786\\
5	19	-0.0306764412671328\\
5	20	0.0825365781784058\\
5	21	0.316580176353455\\
5	22	0.396510481834412\\
5	23	0.0397068932652473\\
5	24	0.106989525258541\\
5	25	0.13782811164856\\
5	26	0.297105938196182\\
5	27	0.215818420052528\\
5	28	0.32119145989418\\
5	29	0.0835371464490891\\
5	30	0.0963280275464058\\
5	31	0.0103110559284687\\
5	32	0.314082741737366\\
5	33	0.284021496772766\\
5	34	0.303322702646255\\
5	35	0.505581140518188\\
6	1	0.149905532598495\\
6	2	0.302534937858582\\
6	3	0.426394104957581\\
6	4	0.196007460355759\\
6	5	0.308175027370453\\
6	6	0.19858817756176\\
6	7	0.484825134277344\\
6	8	0.424871295690536\\
6	9	0.317849904298782\\
6	10	0.134456843137741\\
6	11	0.264405608177185\\
6	12	0.0525103285908699\\
6	13	0.549397528171539\\
6	14	0.0827826410531998\\
6	15	0.723649799823761\\
6	16	0.148383855819702\\
6	17	0.404992431402206\\
6	18	0.283033162355423\\
6	19	-0.00231128255836666\\
6	20	0.246933221817017\\
6	21	0.398506581783295\\
6	22	0.464752733707428\\
6	23	0.211709976196289\\
6	24	0.522405564785004\\
6	25	0.244315415620804\\
6	26	0.293181717395782\\
6	27	0.307681798934937\\
6	28	0.164915263652802\\
6	29	0.143021166324615\\
6	30	0.270973652601242\\
6	31	0.0327514596283436\\
6	32	0.149730280041695\\
6	33	0.385887622833252\\
6	34	0.323042094707489\\
6	35	0.531126141548157\\
7	1	0.323213756084442\\
7	2	0.291429549455643\\
7	3	0.196905225515366\\
7	4	0.333902835845947\\
7	5	0.213753312826157\\
7	6	0.396012336015701\\
7	7	0.622951686382294\\
7	8	0.579871773719788\\
7	9	0.114386409521103\\
7	10	0.17519648373127\\
7	11	0.187521740794182\\
7	12	0.157525956630707\\
7	13	0.510547161102295\\
7	14	0.173674121499062\\
7	15	0.962056279182434\\
7	16	0.124784432351589\\
7	17	0.59248560667038\\
7	18	0.335304170846939\\
7	19	-0.0446084998548031\\
7	20	0.511695325374603\\
7	21	0.572983741760254\\
7	22	0.560048699378967\\
7	23	0.361884206533432\\
7	24	0.485807925462723\\
7	25	0.310627430677414\\
7	26	0.268643707036972\\
7	27	0.407820910215378\\
7	28	0.399583369493484\\
7	29	0.156438231468201\\
7	30	0.22260420024395\\
7	31	0.181547865271568\\
7	32	-0.0342651307582855\\
7	33	0.579718053340912\\
7	34	0.525577068328857\\
7	35	0.492016196250916\\
8	1	0.234872594475746\\
8	2	0.245812401175499\\
8	3	0.174306154251099\\
8	4	0.237793892621994\\
8	5	0.0102301277220249\\
8	6	0.172964230179787\\
8	7	0.697704493999481\\
8	8	0.438815087080002\\
8	9	0.0661584436893463\\
8	10	0.114932768046856\\
8	11	0.031477652490139\\
8	12	-0.0907902717590332\\
8	13	0.541119813919067\\
8	14	0.037375945597887\\
8	15	1.01353704929352\\
8	16	0.125754863023758\\
8	17	0.443634361028671\\
8	18	0.342134028673172\\
8	19	-0.0433871001005173\\
8	20	0.392528116703033\\
8	21	0.500998079776764\\
8	22	0.451800346374512\\
8	23	0.375134736299515\\
8	24	0.262844622135162\\
8	25	0.149619191884995\\
8	26	0.142295449972153\\
8	27	0.393801510334015\\
8	28	0.226437658071518\\
8	29	0.160240039229393\\
8	30	0.109902277588844\\
8	31	0.113990776240826\\
8	32	-0.0544235669076443\\
8	33	0.466508984565735\\
8	34	0.564680635929108\\
8	35	0.47816464304924\\
9	1	0.0972678512334824\\
9	2	0.189969092607498\\
9	3	0.148809269070625\\
9	4	0.338092446327209\\
9	5	0.0299853682518005\\
9	6	0.101418599486351\\
9	7	0.380514204502106\\
9	8	0.285343021154404\\
9	9	0.0773699060082436\\
9	10	0.00137216504663229\\
9	11	0.0281540248543024\\
9	12	0.0377952307462692\\
9	13	0.492904990911484\\
9	14	-0.158779978752136\\
9	15	0.632140219211578\\
9	16	0.105211034417152\\
9	17	0.426802039146423\\
9	18	0.317412436008453\\
9	19	-0.053540226072073\\
9	20	0.155550628900528\\
9	21	0.298365950584412\\
9	22	0.389614641666412\\
9	23	0.187474682927132\\
9	24	0.223759531974792\\
9	25	0.132350742816925\\
9	26	0.141695886850357\\
9	27	0.319638282060623\\
9	28	0.05727519094944\\
9	29	-0.0518700182437897\\
9	30	0.0901630520820618\\
9	31	0.107618220150471\\
9	32	0.0200446136295795\\
9	33	0.437089622020721\\
9	34	0.350734651088715\\
9	35	0.507511973381042\\
10	1	0.296834915876389\\
10	2	-0.00150985922664404\\
10	3	0.128558948636055\\
10	4	0.140870228409767\\
10	5	0.0684548914432526\\
10	6	0.111872673034668\\
10	7	0.190395668148994\\
10	8	0.284530907869339\\
10	9	0.122636117041111\\
10	10	0.0984667539596558\\
10	11	0.106521680951118\\
10	12	0.105950444936752\\
10	13	0.451480954885483\\
10	14	-0.0404986627399921\\
10	15	0.330589413642883\\
10	16	0.0254821199923754\\
10	17	0.127844899892807\\
10	18	0.104297406971455\\
10	19	-0.0429258234798908\\
10	20	0.058473639190197\\
10	21	0.115221917629242\\
10	22	0.306970179080963\\
10	23	0.166328147053719\\
10	24	0.246163263916969\\
10	25	0.12225217372179\\
10	26	0.206047356128693\\
10	27	0.256607264280319\\
10	28	0.0546357817947865\\
10	29	0.0720589235424995\\
10	30	0.0863775834441185\\
10	31	0.0472120083868504\\
10	32	-0.0733420327305794\\
10	33	0.253794401884079\\
10	34	0.282793462276459\\
10	35	0.371424198150635\\
11	1	0.0888436287641525\\
11	2	-0.00320667726919055\\
11	3	0.0281497351825237\\
11	4	0.197450146079063\\
11	5	-0.00589352659881115\\
11	6	0.11520753800869\\
11	7	0.282090336084366\\
11	8	0.365423917770386\\
11	9	0.111557446420193\\
11	10	0.00403181416913867\\
11	11	0.108141079545021\\
11	12	-0.011842948384583\\
11	13	0.238306060433388\\
11	14	-0.133358731865883\\
11	15	0.444458901882172\\
11	16	0.03134810552001\\
11	17	0.161198869347572\\
11	18	0.163107603788376\\
11	19	-0.0790929943323135\\
11	20	0.0214683040976524\\
11	21	0.11879363656044\\
11	22	0.175294682383537\\
11	23	0.0493445433676243\\
11	24	0.236937671899796\\
11	25	0.0916649550199509\\
11	26	0.117588520050049\\
11	27	0.164614319801331\\
11	28	0.0654923394322395\\
11	29	0.0608087107539177\\
11	30	0.128265917301178\\
11	31	-0.0180975329130888\\
11	32	-0.037163931876421\\
11	33	0.279985219240189\\
11	34	0.285053431987762\\
11	35	0.317343145608902\\
12	1	0.0347942523658276\\
12	2	0.0371067821979523\\
12	3	-0.0307397469878197\\
12	4	0.0682977959513664\\
12	5	-0.0546505860984325\\
12	6	0.0578763671219349\\
12	7	0.151356145739555\\
12	8	0.302219390869141\\
12	9	0.0984591469168663\\
12	10	-0.0275660585612059\\
12	11	0.0231572668999434\\
12	12	-0.0102979419752955\\
12	13	0.219454020261765\\
12	14	-0.151126548647881\\
12	15	0.517250657081604\\
12	16	0.0227610133588314\\
12	17	0.186488702893257\\
12	18	0.269465029239655\\
12	19	-0.0812594294548035\\
12	20	0.099023848772049\\
12	21	0.128325209021568\\
12	22	0.2891925573349\\
12	23	0.166723668575287\\
12	24	0.21267169713974\\
12	25	0.0618604645133018\\
12	26	0.177881717681885\\
12	27	0.124328590929508\\
12	28	0.047313004732132\\
12	29	0.0846762806177139\\
12	30	0.103548683226109\\
12	31	0.00999685283750296\\
12	32	-0.00794808380305767\\
12	33	0.210767537355423\\
12	34	0.313763707876205\\
12	35	0.246083155274391\\
13	1	0.180293083190918\\
13	2	0.0574085339903831\\
13	3	-0.0435527190566063\\
13	4	0.0838839262723923\\
13	5	-0.154826372861862\\
13	6	0.0224200990051031\\
13	7	0.0750192776322365\\
13	8	0.143034711480141\\
13	9	-0.0801877379417419\\
13	10	0.0614858865737915\\
13	11	-0.0777915269136429\\
13	12	-0.0327595286071301\\
13	13	0.170375421643257\\
13	14	-0.177926927804947\\
13	15	0.295475572347641\\
13	16	0.00406526122242212\\
13	17	0.190254420042038\\
13	18	0.0418705940246582\\
13	19	-0.0722265765070915\\
13	20	0.0989994257688522\\
13	21	0.119388625025749\\
13	22	0.17725370824337\\
13	23	0.0486545264720917\\
13	24	0.0634749978780746\\
13	25	-0.0118859661743045\\
13	26	0.14932182431221\\
13	27	0.148019880056381\\
13	28	-0.0240429975092411\\
13	29	-0.00803079549223185\\
13	30	-0.0433619804680347\\
13	31	-0.0950777530670166\\
13	32	0.0498267151415348\\
13	33	0.176156178116798\\
13	34	0.205073267221451\\
13	35	0.0815839394927025\\
14	1	-0.028317941352725\\
14	2	0.0702171996235847\\
14	3	-0.0249486286193132\\
14	4	0.0116162663325667\\
14	5	-0.0071662119589746\\
14	6	0.0617165006697178\\
14	7	0.144948095083237\\
14	8	0.196056336164474\\
14	9	0.0342645309865475\\
14	10	-0.0335671715438366\\
14	11	-0.173514679074287\\
14	12	-0.0833803564310074\\
14	13	0.114781200885773\\
14	14	-0.24128395318985\\
14	15	0.208367183804512\\
14	16	0.00484131323173642\\
14	17	0.063313253223896\\
14	18	0.0110796075314283\\
14	19	-0.0792796313762665\\
14	20	0.00458384025841951\\
14	21	0.104218445718288\\
14	22	0.0529609471559525\\
14	23	-0.0335131175816059\\
14	24	-0.109363190829754\\
14	25	0.0230448096990585\\
14	26	0.00186465657316148\\
14	27	0.0978909358382225\\
14	28	0.103364020586014\\
14	29	0.0766677483916283\\
14	30	-0.0168145708739758\\
14	31	-0.0319741666316986\\
14	32	-0.0109241306781769\\
14	33	0.150909930467606\\
14	34	0.0574578419327736\\
14	35	0.402732104063034\\
15	1	0.152932614088058\\
15	2	0.0226254314184189\\
15	3	0.00376857630908489\\
15	4	0.045672882348299\\
15	5	0.065244197845459\\
15	6	0.0761218145489693\\
15	7	0.152831539511681\\
15	8	0.220316454768181\\
15	9	0.0146701820194721\\
15	10	0.0358185656368732\\
15	11	-0.0121322041377425\\
15	12	-0.100508101284504\\
15	13	0.183540359139442\\
15	14	-0.228725507855415\\
15	15	0.210280045866966\\
15	16	0.089060865342617\\
15	17	0.20293290913105\\
15	18	-0.0230338051915169\\
15	19	-0.100211508572102\\
15	20	0.0766156688332558\\
15	21	0.0521350465714931\\
15	22	0.135105490684509\\
15	23	0.0564546100795269\\
15	24	0.137190461158752\\
15	25	0.030781377106905\\
15	26	0.10456321388483\\
15	27	0.1617172062397\\
15	28	-0.00604850286617875\\
15	29	0.140457138419151\\
15	30	-0.00125511176884174\\
15	31	-0.152191251516342\\
15	32	0.000655722571536899\\
15	33	0.180572003126144\\
15	34	0.0914926677942276\\
15	35	0.0911918208003044\\
16	1	0.00116216379683465\\
16	2	0.0676074326038361\\
16	3	-0.0432994328439236\\
16	4	0.062843345105648\\
16	5	-0.0680310726165771\\
16	6	0.107864111661911\\
16	7	0.119261138141155\\
16	8	0.212660163640976\\
16	9	0.0395893715322018\\
16	10	0.040746133774519\\
16	11	0.0157900359481573\\
16	12	0.0019299522973597\\
16	13	0.125663936138153\\
16	14	-0.343283027410507\\
16	15	0.450610548257828\\
16	16	0.0793968066573143\\
16	17	0.136218577623367\\
16	18	0.0897175818681717\\
16	19	-0.116860374808311\\
16	20	0.122686430811882\\
16	21	0.0667760446667671\\
16	22	0.146195158362389\\
16	23	0.0462991930544376\\
16	24	0.0955385640263557\\
16	25	-0.0107613382861018\\
16	26	0.0675323456525803\\
16	27	0.189268440008163\\
16	28	0.126204192638397\\
16	29	0.174558311700821\\
16	30	-0.0560380406677723\\
16	31	-0.198357611894608\\
16	32	0.00872571859508753\\
16	33	0.133745834231377\\
16	34	0.144528716802597\\
16	35	0.147977113723755\\
17	1	0.120989322662354\\
17	2	0.0180742498487234\\
17	3	-0.072969876229763\\
17	4	-0.00266946759074926\\
17	5	-0.0202041827142239\\
17	6	0.117936573922634\\
17	7	0.111724518239498\\
17	8	0.205053642392159\\
17	9	-0.00975869689136744\\
17	10	0.00126078329049051\\
17	11	-0.0993538051843643\\
17	12	-0.121325366199017\\
17	13	0.0935026034712791\\
17	14	-0.354514181613922\\
17	15	0.337466299533844\\
17	16	0.125898614525795\\
17	17	0.138677820563316\\
17	18	0.0689696446061134\\
17	19	-0.110994763672352\\
17	20	0.121277987957001\\
17	21	0.0668542310595512\\
17	22	0.0977960973978043\\
17	23	0.0612652599811554\\
17	24	0.120210945606232\\
17	25	0.0322885289788246\\
17	26	0.0375352427363396\\
17	27	0.180233612656593\\
17	28	0.0795611590147018\\
17	29	0.0584296844899654\\
17	30	-0.0880810990929604\\
17	31	-0.181399896740913\\
17	32	-0.0438834391534328\\
17	33	0.166254386305809\\
17	34	0.226156324148178\\
17	35	0.119063764810562\\
18	1	0.124815732240677\\
18	2	0.023661270737648\\
18	3	-0.0480199791491032\\
18	4	0.0933132693171501\\
18	5	-0.117133639752865\\
18	6	0.0347383767366409\\
18	7	0.149202764034271\\
18	8	0.0611442588269711\\
18	9	0.090687021613121\\
18	10	0.010022153146565\\
18	11	-0.114805400371552\\
18	12	-0.0966923162341118\\
18	13	0.140122935175896\\
18	14	-0.37017947435379\\
18	15	0.360330253839493\\
18	16	0.131092697381973\\
18	17	0.213470920920372\\
18	18	0.0770533755421638\\
18	19	-0.085089772939682\\
18	20	0.0818589255213737\\
18	21	0.0573436357080936\\
18	22	0.0966598093509674\\
18	23	-0.0599695891141891\\
18	24	0.0241447724401951\\
18	25	0.0307571236044168\\
18	26	-0.0176361035555601\\
18	27	0.164356201887131\\
18	28	0.0908558517694473\\
18	29	0.0548102408647537\\
18	30	-0.0593103244900703\\
18	31	-0.112781904637814\\
18	32	-0.0412906482815742\\
18	33	0.0815225020051003\\
18	34	0.00830162223428488\\
18	35	0.0404256358742714\\
19	1	0.0164985433220863\\
19	2	-0.00872703362256289\\
19	3	-0.0127349393442273\\
19	4	0.00486920587718487\\
19	5	-0.06618832051754\\
19	6	-0.0613448284566402\\
19	7	0.0838310495018959\\
19	8	-0.00177916942629963\\
19	9	-0.00305310939438641\\
19	10	0.0808768719434738\\
19	11	-0.171905472874641\\
19	12	-0.081030510365963\\
19	13	-0.000336399127263576\\
19	14	-0.407669067382812\\
19	15	0.005997059866786\\
19	16	0.116056732833385\\
19	17	0.0662608668208122\\
19	18	0.0443226881325245\\
19	19	-0.0806602239608765\\
19	20	0.0584146901965141\\
19	21	0.0696300268173218\\
19	22	0.0248300805687904\\
19	23	-0.0547633022069931\\
19	24	-0.21449126303196\\
19	25	-0.037145271897316\\
19	26	-0.0113619510084391\\
19	27	0.0956134870648384\\
19	28	-0.0843851789832115\\
19	29	-0.0107148168608546\\
19	30	-0.110315270721912\\
19	31	-0.0935747548937798\\
19	32	-0.0427480302751064\\
19	33	0.0717786848545074\\
19	34	0.0337304025888443\\
19	35	-0.0258999522775412\\
20	1	0.0425718724727631\\
20	2	0.0325318872928619\\
20	3	0.015846149995923\\
20	4	0.0212492141872644\\
20	5	-0.117046236991882\\
20	6	0.0564069896936417\\
20	7	-0.0377859622240067\\
20	8	0.0447856783866882\\
20	9	0.0444241128861904\\
20	10	-0.0597613900899887\\
20	11	-0.173784047365189\\
20	12	-0.205503478646278\\
20	13	0.0108258072286844\\
20	14	-0.360437601804733\\
20	15	0.224053248763084\\
20	16	0.0383339300751686\\
20	17	0.0413421466946602\\
20	18	0.0917374938726425\\
20	19	-0.0536271333694458\\
20	20	-0.00685954745858908\\
20	21	-0.0222207214683294\\
20	22	0.0733868032693863\\
20	23	-0.0073651266284287\\
20	24	-0.0947360098361969\\
20	25	0.00823199190199375\\
20	26	0.072126530110836\\
20	27	0.091184213757515\\
20	28	-0.0084390202537179\\
20	29	0.0862813144922256\\
20	30	-0.042446568608284\\
20	31	-0.177525267004967\\
20	32	-0.00340714957565069\\
20	33	0.0114734666422009\\
20	34	0.043890755623579\\
20	35	-0.139118686318398\\
21	1	0.0509181618690491\\
21	2	0.00132097536697984\\
21	3	-0.0127368625253439\\
21	4	0.0339137949049473\\
21	5	0.00189529382623732\\
21	6	0.146521463990211\\
21	7	0.0033191533293575\\
21	8	0.112046219408512\\
21	9	-0.0152862071990967\\
21	10	0.0806853920221329\\
21	11	-0.183810472488403\\
21	12	-0.126516684889793\\
21	13	0.0221762768924236\\
21	14	-0.368898570537567\\
21	15	0.302541643381119\\
21	16	0.019174050539732\\
21	17	0.12768580019474\\
21	18	0.0282051414251328\\
21	19	-0.0498074628412724\\
21	20	0.0844618752598763\\
21	21	-0.0220692213624716\\
21	22	-0.0238514821976423\\
21	23	0.0226059015840292\\
21	24	-0.0560740195214748\\
21	25	0.034524243324995\\
21	26	0.119731858372688\\
21	27	0.117242597043514\\
21	28	0.0148270688951015\\
21	29	-0.0144276944920421\\
21	30	-0.118058688938618\\
21	31	-0.0866412743926048\\
21	32	0.0445761159062386\\
21	33	0.0475226230919361\\
21	34	0.0946652069687843\\
21	35	-0.161192834377289\\
22	1	0.014163613319397\\
22	2	-0.0354330576956272\\
22	3	-0.0264527685940266\\
22	4	-0.0455322153866291\\
22	5	-0.0156969130039215\\
22	6	-0.0913100689649582\\
22	7	0.0270414184778929\\
22	8	0.146544516086578\\
22	9	0.0729370266199112\\
22	10	0.110859967768192\\
22	11	-0.127243563532829\\
22	12	-0.22633221745491\\
22	13	0.00327587081119418\\
22	14	-0.334580272436142\\
22	15	0.227127924561501\\
22	16	0.0470517911016941\\
22	17	0.10247490555048\\
22	18	-0.0285525415092707\\
22	19	-0.0487423799932003\\
22	20	-0.0719467177987099\\
22	21	0.0526473000645638\\
22	22	-0.0389092788100243\\
22	23	-0.0405439361929893\\
22	24	-0.113602511584759\\
22	25	-0.00751299178227782\\
22	26	-0.00755514390766621\\
22	27	0.0473800860345364\\
22	28	-0.0706067383289337\\
22	29	0.0390901193022728\\
22	30	-0.071964219212532\\
22	31	-0.128574639558792\\
22	32	0.0325036384165287\\
22	33	0.0527782291173935\\
22	34	0.107672169804573\\
22	35	-0.248900920152664\\
23	1	0.14298352599144\\
23	2	-0.016753301024437\\
23	3	-0.00257421657443047\\
23	4	-0.0652740523219109\\
23	5	-0.0643240287899971\\
23	6	0.0334141589701176\\
23	7	0.0320939645171165\\
23	8	-0.0228307098150253\\
23	9	-0.137583717703819\\
23	10	-0.019888186827302\\
23	11	-0.16776017844677\\
23	12	-0.100990995764732\\
23	13	0.0458304397761822\\
23	14	-0.314440816640854\\
23	15	0.0235887356102467\\
23	16	0.04173269495368\\
23	17	0.0373506210744381\\
23	18	0.0292890965938568\\
23	19	-0.0533757321536541\\
23	20	-0.0584498681128025\\
23	21	0.0186437256634235\\
23	22	0.102817356586456\\
23	23	-0.0226720031350851\\
23	24	-0.0644439905881882\\
23	25	-0.157828375697136\\
23	26	0.00266443565487862\\
23	27	0.00816114619374275\\
23	28	-0.0944275259971619\\
23	29	0.00399355823174119\\
23	30	-0.130862057209015\\
23	31	-0.13122846186161\\
23	32	-0.0901703163981438\\
23	33	-0.00708735547959805\\
23	34	0.0293705519288778\\
23	35	-0.0906076580286026\\
24	1	-0.0360436886548996\\
24	2	-0.0947308912873268\\
24	3	-0.0708094090223312\\
24	4	-0.180153414607048\\
24	5	-0.0748782604932785\\
24	6	-0.0261758286505938\\
24	7	-0.101910956203938\\
24	8	0.00633229734376073\\
24	9	-0.0778939500451088\\
24	10	-0.048921026289463\\
24	11	-0.190558031201363\\
24	12	-0.202465042471886\\
24	13	-0.0440127514302731\\
24	14	-0.247169986367226\\
24	15	0.0570679716765881\\
24	16	0.0755216926336288\\
24	17	-0.00807338580489159\\
24	18	0.0849142968654633\\
24	19	-0.0890896022319794\\
24	20	-0.0325393714010715\\
24	21	0.00979886762797832\\
24	22	-0.0272832717746496\\
24	23	-0.0639728009700775\\
24	24	-0.129094570875168\\
24	25	-0.0139367589727044\\
24	26	0.0233785063028336\\
24	27	-0.00315835210494697\\
24	28	-0.196366205811501\\
24	29	-0.143383383750916\\
24	30	-0.259487330913544\\
24	31	-0.189389243721962\\
24	32	-0.142471626400948\\
24	33	-0.0544374287128448\\
24	34	0.0351006053388119\\
24	35	-0.112202413380146\\
25	1	-0.00707210600376129\\
25	2	-0.109363153576851\\
25	3	-0.126684948801994\\
25	4	-0.158758297562599\\
25	5	-0.192848354578018\\
25	6	-0.123115934431553\\
25	7	-0.0912488028407097\\
25	8	0.0137769915163517\\
25	9	-0.0575698837637901\\
25	10	-0.0443975441157818\\
25	11	-0.297532260417938\\
25	12	-0.345964729785919\\
25	13	-0.00084366271039471\\
25	14	-0.351256638765335\\
25	15	0.166426047682762\\
25	16	0.0519729107618332\\
25	17	0.00366392079740763\\
25	18	0.108768500387669\\
25	19	-0.0865519717335701\\
25	20	-0.0536397062242031\\
25	21	-0.093895711004734\\
25	22	-0.109619192779064\\
25	23	-0.144042015075684\\
25	24	-0.18961189687252\\
25	25	-0.0488655045628548\\
25	26	-0.085053876042366\\
25	27	-0.0396353155374527\\
25	28	-0.167584016919136\\
25	29	-0.150443211197853\\
25	30	-0.190227165818214\\
25	31	-0.224185526371002\\
25	32	-0.199584499001503\\
25	33	0.04470319673419\\
25	34	0.084352046251297\\
25	35	-0.176780745387077\\
26	1	-0.0557472631335258\\
26	2	-0.186087295413017\\
26	3	-0.128943637013435\\
26	4	-0.218699961900711\\
26	5	-0.321600586175919\\
26	6	-0.120303072035313\\
26	7	-0.223882272839546\\
26	8	-0.0310650654137135\\
26	9	-0.142547681927681\\
26	10	-0.0594705566763878\\
26	11	-0.284427016973495\\
26	12	-0.310797154903412\\
26	13	-0.0734564736485481\\
26	14	-0.358821958303452\\
26	15	0.111193478107452\\
26	16	0.0186745803803205\\
26	17	0.00202194787561893\\
26	18	0.0426671504974365\\
26	19	-0.0817388147115707\\
26	20	-0.0943760648369789\\
26	21	-0.0841666013002396\\
26	22	-0.130737945437431\\
26	23	-0.177523031830788\\
26	24	-0.229461029171944\\
26	25	-0.188593819737434\\
26	26	-0.0753448233008385\\
26	27	-0.0658809468150139\\
26	28	-0.277733713388443\\
26	29	-0.158025175333023\\
26	30	-0.215357884764671\\
26	31	-0.26263040304184\\
26	32	-0.207617923617363\\
26	33	0.0119315925985575\\
26	34	-0.00938229355961084\\
26	35	-0.15252248942852\\
27	1	-0.0300598628818989\\
27	2	-0.188060387969017\\
27	3	-0.163281515240669\\
27	4	-0.144107952713966\\
27	5	-0.202277168631554\\
27	6	-0.28547140955925\\
27	7	-0.0560259707272053\\
27	8	-0.160694450139999\\
27	9	-0.137668967247009\\
27	10	-0.0576924979686737\\
27	11	-0.294832050800323\\
27	12	-0.318521171808243\\
27	13	-0.15265816450119\\
27	14	-0.196927398443222\\
27	15	-0.130148813128471\\
27	16	-0.0466496534645557\\
27	17	-0.158376380801201\\
27	18	-0.0397124849259853\\
27	19	-0.0935035347938538\\
27	20	-0.199171975255013\\
27	21	-0.0660956054925919\\
27	22	-0.16533251106739\\
27	23	-0.193733811378479\\
27	24	-0.205460026860237\\
27	25	-0.133544370532036\\
27	26	-0.317059099674225\\
27	27	-0.0227920580655336\\
27	28	-0.174588471651077\\
27	29	-0.220044031739235\\
27	30	-0.158810421824455\\
27	31	-0.137957870960236\\
27	32	-0.237386584281921\\
27	33	-0.0477286800742149\\
27	34	-0.109206758439541\\
27	35	-0.297302901744843\\
28	1	-0.108471669256687\\
28	2	-0.187413588166237\\
28	3	-0.247102007269859\\
28	4	-0.116564027965069\\
28	5	-0.345161765813828\\
28	6	-0.132713422179222\\
28	7	-0.0505576469004154\\
28	8	-0.126896932721138\\
28	9	-0.118282191455364\\
28	10	-0.104205153882504\\
28	11	-0.276623606681824\\
28	12	-0.246863484382629\\
28	13	-0.224539414048195\\
28	14	-0.416310876607895\\
28	15	-0.193166121840477\\
28	16	-0.054427158087492\\
28	17	-0.178463265299797\\
28	18	-0.252944052219391\\
28	19	-0.0996843054890633\\
28	20	-0.108987227082253\\
28	21	-0.208390042185783\\
28	22	-0.256496340036392\\
28	23	-0.213358119130135\\
28	24	-0.312798768281937\\
28	25	-0.177089676260948\\
28	26	-0.191986784338951\\
28	27	-0.0823697447776794\\
28	28	-0.236364305019379\\
28	29	-0.21725882589817\\
28	30	-0.247324526309967\\
28	31	-0.275050818920135\\
28	32	-0.138795986771584\\
28	33	-0.121324755251408\\
28	34	-0.17179799079895\\
28	35	-0.217701926827431\\
29	1	-0.105438232421875\\
29	2	-0.210779935121536\\
29	3	-0.269915252923965\\
29	4	-0.0751406848430634\\
29	5	-0.317254543304443\\
29	6	-0.322582870721817\\
29	7	-0.196449637413025\\
29	8	-0.155719727277756\\
29	9	-0.185145080089569\\
29	10	-0.186135709285736\\
29	11	-0.359677463769913\\
29	12	-0.270380884408951\\
29	13	-0.264503061771393\\
29	14	-0.381733417510986\\
29	15	-0.0895306169986725\\
29	16	-0.0968343466520309\\
29	17	-0.200848996639252\\
29	18	-0.194209069013596\\
29	19	-0.111237585544586\\
29	20	-0.21488319337368\\
29	21	-0.277863889932632\\
29	22	-0.304846674203873\\
29	23	-0.291244179010391\\
29	24	-0.208932459354401\\
29	25	-0.141430765390396\\
29	26	-0.262128114700317\\
29	27	-0.255889624357224\\
29	28	-0.330543756484985\\
29	29	-0.192721381783485\\
29	30	-0.298157960176468\\
29	31	-0.378928631544113\\
29	32	-0.217249870300293\\
29	33	-0.261251032352448\\
29	34	-0.0492524467408657\\
29	35	-0.40967071056366\\
30	1	-0.142397180199623\\
30	2	-0.294399917125702\\
30	3	-0.223995164036751\\
30	4	-0.259452104568481\\
30	5	-0.420287102460861\\
30	6	-0.205524682998657\\
30	7	-0.226718083024025\\
30	8	-0.0840582400560379\\
30	9	-0.211102232336998\\
30	10	-0.16091500222683\\
30	11	-0.313374906778336\\
30	12	-0.401041328907013\\
30	13	-0.210009381175041\\
30	14	-0.449263095855713\\
30	15	-0.0693295747041702\\
30	16	-0.0480571538209915\\
30	17	-0.145490482449532\\
30	18	-0.210717901587486\\
30	19	-0.0934506058692932\\
30	20	-0.186088666319847\\
30	21	-0.258047938346863\\
30	22	-0.23638853430748\\
30	23	-0.311911314725876\\
30	24	-0.299847662448883\\
30	25	-0.17554447054863\\
30	26	-0.292133063077927\\
30	27	-0.174560323357582\\
30	28	-0.260704398155212\\
30	29	-0.226719364523888\\
30	30	-0.352712273597717\\
30	31	-0.40148138999939\\
30	32	-0.171832486987114\\
30	33	-0.151915431022644\\
30	34	0.0165139809250832\\
30	35	-0.384620070457458\\
31	1	-0.0117700584232807\\
31	2	-0.180014550685883\\
31	3	-0.206088244915009\\
31	4	-0.219406962394714\\
31	5	-0.364892780780792\\
31	6	-0.294135957956314\\
31	7	-0.206626608967781\\
31	8	0.0245620999485254\\
31	9	-0.0837506502866745\\
31	10	-0.098933182656765\\
31	11	-0.175977170467377\\
31	12	-0.273672878742218\\
31	13	-0.123938664793968\\
31	14	-0.396311521530151\\
31	15	-0.0995466038584709\\
31	16	-0.0217179339379072\\
31	17	-0.116958618164062\\
31	18	-0.109785027801991\\
31	19	-0.105055272579193\\
31	20	-0.215533763170242\\
31	21	-0.210255727171898\\
31	22	-0.206541508436203\\
31	23	-0.219977140426636\\
31	24	-0.278841644525528\\
31	25	-0.156793415546417\\
31	26	-0.166833385825157\\
31	27	-0.0589029714465141\\
31	28	-0.272410154342651\\
31	29	-0.0804811641573906\\
31	30	-0.193949267268181\\
31	31	-0.253241509199142\\
31	32	-0.0685292109847069\\
31	33	-0.117930687963963\\
31	34	0.10156188160181\\
31	35	-0.396552354097366\\
32	1	-0.0581648014485836\\
32	2	-0.320739388465881\\
32	3	-0.126077353954315\\
32	4	-0.239413633942604\\
32	5	-0.305862545967102\\
32	6	-0.140205100178719\\
32	7	-0.233688876032829\\
32	8	-0.0414340980350971\\
32	9	-0.169028878211975\\
32	10	-0.0487206541001797\\
32	11	-0.158852890133858\\
32	12	-0.188331097364426\\
32	13	-0.20390222966671\\
32	14	-0.350855976343155\\
32	15	-0.21502198278904\\
32	16	-0.0688077807426453\\
32	17	-0.0963873118162155\\
32	18	-0.132067501544952\\
32	19	-0.11469978839159\\
32	20	-0.140555590391159\\
32	21	-0.129855841398239\\
32	22	-0.23972462117672\\
32	23	-0.356099635362625\\
32	24	-0.153178513050079\\
32	25	-0.171340554952621\\
32	26	-0.223503515124321\\
32	27	-0.0539233423769474\\
32	28	-0.20635037124157\\
32	29	-0.152984365820885\\
32	30	-0.265779554843903\\
32	31	-0.160821527242661\\
32	32	-0.0698432102799416\\
32	33	-0.170251578092575\\
32	34	-0.0225247144699097\\
32	35	-0.572982251644135\\
33	1	0.0248866453766823\\
33	2	-0.22153814136982\\
33	3	-0.195217028260231\\
33	4	-0.255932241678238\\
33	5	-0.262786537408829\\
33	6	0.0120252650231123\\
33	7	-0.0690858662128448\\
33	8	-0.0878264755010605\\
33	9	-0.104888021945953\\
33	10	-0.015106818638742\\
33	11	-0.0565150864422321\\
33	12	-0.134995356202126\\
33	13	-0.158496111631393\\
33	14	-0.242981269955635\\
33	15	-0.0662951618432999\\
33	16	-0.00335692218504846\\
33	17	-0.0606969855725765\\
33	18	-0.0334884449839592\\
33	19	-0.133649349212646\\
33	20	-0.0184944197535515\\
33	21	-0.173398494720459\\
33	22	-0.185095205903053\\
33	23	-0.254987478256226\\
33	24	-0.27435702085495\\
33	25	-0.0337598472833633\\
33	26	-0.0164373610168695\\
33	27	0.0161867756396532\\
33	28	-0.183763429522514\\
33	29	0.0102539956569672\\
33	30	-0.204737722873688\\
33	31	-0.193183824419975\\
33	32	-0.108496837317944\\
33	33	-0.0693428516387939\\
33	34	0.101691871881485\\
33	35	-0.501933038234711\\
34	1	0.00575538817793131\\
34	2	-0.202084392309189\\
34	3	-0.120895929634571\\
34	4	-0.268893986940384\\
34	5	-0.212090492248535\\
34	6	-0.0710928440093994\\
34	7	-0.101999402046204\\
34	8	-0.0650636404752731\\
34	9	-0.0789331495761871\\
34	10	0.000516305910423398\\
34	11	-0.00507310219109058\\
34	12	-0.251872330904007\\
34	13	-0.12854839861393\\
34	14	-0.368806153535843\\
34	15	-0.0613122470676899\\
34	16	-0.00205828039906919\\
34	17	-0.134893983602524\\
34	18	0.00935594458132982\\
34	19	-0.131510153412819\\
34	20	-0.128623276948929\\
34	21	-0.259109526872635\\
34	22	-0.187203258275986\\
34	23	-0.271765828132629\\
34	24	-0.269346207380295\\
34	25	-0.0156812760978937\\
34	26	0.0513070560991764\\
34	27	0.0747365429997444\\
34	28	-0.205754190683365\\
34	29	-0.00654095504432917\\
34	30	-0.235369265079498\\
34	31	-0.258970141410828\\
34	32	-0.15733976662159\\
34	33	-0.0694271251559258\\
34	34	0.1346495449543\\
34	35	-0.488347977399826\\
35	1	0.0453245602548122\\
35	2	-0.135568529367447\\
35	3	-0.112749516963959\\
35	4	-0.218133583664894\\
35	5	-0.249355107545853\\
35	6	-0.0935577005147934\\
35	7	-0.180259123444557\\
35	8	-0.175287559628487\\
35	9	-0.0885090529918671\\
35	10	-0.0633703470230103\\
35	11	-0.0533996000885963\\
35	12	-0.179236963391304\\
35	13	-0.140774294734001\\
35	14	-0.320473432540894\\
35	15	-0.125372111797333\\
35	16	0.0112759163603187\\
35	17	-0.125770762562752\\
35	18	-0.0648828968405724\\
35	19	-0.11412338912487\\
35	20	-0.018621452152729\\
35	21	-0.238384604454041\\
35	22	-0.128886491060257\\
35	23	-0.347308576107025\\
35	24	-0.215501010417938\\
35	25	-0.0601728111505508\\
35	26	0.04497080296278\\
35	27	0.0842393189668655\\
35	28	-0.129592373967171\\
35	29	-0.0664840936660767\\
35	30	-0.215493947267532\\
35	31	-0.266300618648529\\
35	32	-0.138195618987083\\
35	33	-0.142793267965317\\
35	34	0.111580215394497\\
35	35	-0.473071068525314\\
36	1	-0.0633498951792717\\
36	2	-0.070917047560215\\
36	3	-0.0924454256892204\\
36	4	-0.0694032311439514\\
36	5	-0.115290857851505\\
36	6	-0.0409287922084332\\
36	7	0.0671381801366806\\
36	8	-0.087147057056427\\
36	9	-0.0353797897696495\\
36	10	0.113726548850536\\
36	11	-0.129049628973007\\
36	12	-0.212803766131401\\
36	13	-0.256035417318344\\
36	14	-0.343673676252365\\
36	15	-0.0877264738082886\\
36	16	-0.0445627793669701\\
36	17	-0.0128670576959848\\
36	18	0.00213466817513108\\
36	19	-0.104156985878944\\
36	20	0.0418270453810692\\
36	21	-0.155426055192947\\
36	22	-0.15705993771553\\
36	23	-0.299811065196991\\
36	24	-0.233258411288261\\
36	25	-0.0367892608046532\\
36	26	-0.0138903809711337\\
36	27	0.117782063782215\\
36	28	-0.0670281127095222\\
36	29	0.100491136312485\\
36	30	-0.139978542923927\\
36	31	-0.195111408829689\\
36	32	-0.0611479356884956\\
36	33	-0.153822302818298\\
36	34	0.0761075764894485\\
36	35	-0.576773047447205\\
37	1	0.0560742393136024\\
37	2	-0.164227023720741\\
37	3	-0.206394463777542\\
37	4	-0.013776121661067\\
37	5	-0.357110261917114\\
37	6	-0.0634163990616798\\
37	7	-0.0566401258111\\
37	8	-0.0237334500998259\\
37	9	-0.101833261549473\\
37	10	0.0433119498193264\\
37	11	-0.169763505458832\\
37	12	-0.0337883047759533\\
37	13	-0.146535739302635\\
37	14	-0.518385469913483\\
37	15	-0.274853199720383\\
37	16	-0.0265246909111738\\
37	17	0.0360249802470207\\
37	18	-0.0727246180176735\\
37	19	-0.111522503197193\\
37	20	0.0900526642799377\\
37	21	-0.215456619858742\\
37	22	-0.142866760492325\\
37	23	-0.282362461090088\\
37	24	-0.1511450111866\\
37	25	-0.0598354116082191\\
37	26	-0.0706305950880051\\
37	27	0.00475017027929425\\
37	28	-0.221201404929161\\
37	29	0.0920735821127892\\
37	30	-0.191560655832291\\
37	31	-0.180187165737152\\
37	32	-0.0689042136073112\\
37	33	-0.159882366657257\\
37	34	-0.0729483589529991\\
37	35	-0.456678032875061\\
38	1	-0.0934174731373787\\
38	2	-0.147921279072762\\
38	3	-0.206648468971252\\
38	4	-0.195283994078636\\
38	5	-0.237220853567123\\
38	6	-0.0659231394529343\\
38	7	-0.199319526553154\\
38	8	-0.214267775416374\\
38	9	-0.112847298383713\\
38	10	0.107135146856308\\
38	11	-0.0798996016383171\\
38	12	-0.20006500184536\\
38	13	-0.161740973591805\\
38	14	-0.373866140842438\\
38	15	-0.155565172433853\\
38	16	-0.0866090282797813\\
38	17	-0.121492847800255\\
38	18	-0.00378042436204851\\
38	19	-0.124265402555466\\
38	20	-0.0869292914867401\\
38	21	-0.166637673974037\\
38	22	-0.307118713855743\\
38	23	-0.394241511821747\\
38	24	-0.320782363414764\\
38	25	-0.00537944817915559\\
38	26	-0.0896258354187012\\
38	27	0.0710350349545479\\
38	28	-0.165314868092537\\
38	29	-0.0814017206430435\\
38	30	-0.19261009991169\\
38	31	-0.424100697040558\\
38	32	-0.135630026459694\\
38	33	-0.124357633292675\\
38	34	0.0253463722765446\\
38	35	-0.562810182571411\\
39	1	-0.0405623354017735\\
39	2	-0.230600297451019\\
39	3	-0.240496873855591\\
39	4	-0.372357845306396\\
39	5	-0.346369981765747\\
39	6	-0.0144356144592166\\
39	7	-0.0564177222549915\\
39	8	-0.230845287442207\\
39	9	-0.0738768503069878\\
39	10	-0.0318275578320026\\
39	11	-0.0653866678476334\\
39	12	-0.246435806155205\\
39	13	-0.185714036226273\\
39	14	-0.447082847356796\\
39	15	-0.256455332040787\\
39	16	-0.0792666077613831\\
39	17	-0.133194237947464\\
39	18	0.00141851510852575\\
39	19	-0.108167290687561\\
39	20	-0.123595595359802\\
39	21	-0.230653777718544\\
39	22	-0.292947709560394\\
39	23	-0.433332324028015\\
39	24	-0.39645066857338\\
39	25	-0.0786567553877831\\
39	26	-0.0570150762796402\\
39	27	0.0149351265281439\\
39	28	-0.153352648019791\\
39	29	-0.0689620599150658\\
39	30	-0.188410878181458\\
39	31	-0.42522394657135\\
39	32	-0.159242749214172\\
39	33	-0.112169414758682\\
39	34	0.0788247585296631\\
39	35	-0.495945811271667\\
40	1	0.00784570816904306\\
40	2	-0.211752235889435\\
40	3	-0.236252814531326\\
40	4	-0.240823641419411\\
40	5	-0.160952106118202\\
40	6	-0.113607600331306\\
40	7	-0.019135307520628\\
40	8	-0.128309354186058\\
40	9	-0.0394258499145508\\
40	10	0.095367319881916\\
40	11	-0.158619433641434\\
40	12	-0.165907233953476\\
40	13	-0.241934016346931\\
40	14	-0.436549842357635\\
40	15	-0.102050416171551\\
40	16	-0.00956789962947369\\
40	17	-0.0144556239247322\\
40	18	-0.0649229437112808\\
40	19	-0.112860299646854\\
40	20	-0.121453061699867\\
40	21	-0.264655262231827\\
40	22	-0.208207279443741\\
40	23	-0.322895795106888\\
40	24	-0.340497225522995\\
40	25	-0.115480594336987\\
40	26	-0.0592071935534477\\
40	27	-0.0650651603937149\\
40	28	-0.290985137224197\\
40	29	-0.0644041001796722\\
40	30	-0.174465104937553\\
40	31	-0.252681523561478\\
40	32	-0.17802032828331\\
40	33	-0.0710446238517761\\
40	34	0.0876187905669212\\
40	35	-0.383927077054977\\
41	1	-0.0191949885338545\\
41	2	-0.0421584062278271\\
41	3	-0.179875195026398\\
41	4	-0.0357207916676998\\
41	5	-0.0973838791251183\\
41	6	-0.178917348384857\\
41	7	-0.189528793096542\\
41	8	-0.0963875651359558\\
41	9	0.0270746238529682\\
41	10	0.0253218002617359\\
41	11	-0.164735898375511\\
41	12	-0.154317557811737\\
41	13	-0.165171056985855\\
41	14	-0.531153976917267\\
41	15	-0.399286985397339\\
41	16	0.00917405635118484\\
41	17	-0.0230897217988968\\
41	18	-0.041775431483984\\
41	19	-0.140609458088875\\
41	20	-0.0362652614712715\\
41	21	-0.232791900634766\\
41	22	-0.381107717752457\\
41	23	-0.252658545970917\\
41	24	-0.448286384344101\\
41	25	-0.0642696246504784\\
41	26	-0.0765705779194832\\
41	27	-0.0834996327757835\\
41	28	-0.204467967152596\\
41	29	0.110368333756924\\
41	30	-0.135135501623154\\
41	31	-0.127479419112206\\
41	32	-0.238930314779282\\
41	33	-0.143998339772224\\
41	34	-0.0297026168555021\\
41	35	-0.468344390392303\\
42	1	0.0644435361027718\\
42	2	-0.0723366886377335\\
42	3	-0.201238676905632\\
42	4	-0.221535697579384\\
42	5	-0.226995512843132\\
42	6	-0.0545748360455036\\
42	7	0.010441642254591\\
42	8	-0.352874934673309\\
42	9	0.0375790037214756\\
42	10	0.0983434468507767\\
42	11	0.0104013485834002\\
42	12	-0.1413264721632\\
42	13	-0.336392819881439\\
42	14	-0.553834617137909\\
42	15	-0.321515619754791\\
42	16	0.00923937372863293\\
42	17	-0.120884515345097\\
42	18	-0.114670768380165\\
42	19	-0.145948395133018\\
42	20	-0.0862922072410583\\
42	21	-0.31381168961525\\
42	22	-0.233713954687119\\
42	23	-0.441557258367538\\
42	24	-0.44264805316925\\
42	25	-0.0901728570461273\\
42	26	-0.059095736593008\\
42	27	0.0390994288027287\\
42	28	-0.217708870768547\\
42	29	0.0772459432482719\\
42	30	-0.175179407000542\\
42	31	-0.146775335073471\\
42	32	-0.0482270643115044\\
42	33	-0.251459032297134\\
42	34	-0.0348191745579243\\
42	35	-0.370914667844772\\
43	1	0.0755869224667549\\
43	2	-0.0594883896410465\\
43	3	-0.113024309277534\\
43	4	-0.10138576477766\\
43	5	-0.340905487537384\\
43	6	-0.112662717700005\\
43	7	-0.476024508476257\\
43	8	-0.195693448185921\\
43	9	-0.0412118434906006\\
43	10	0.042610265314579\\
43	11	-0.0598667711019516\\
43	12	-0.308397710323334\\
43	13	-0.187946557998657\\
43	14	-0.490699261426926\\
43	15	-0.351479470729828\\
43	16	0.0296376645565033\\
43	17	0.0595204047858715\\
43	18	-0.0726008266210556\\
43	19	-0.149335041642189\\
43	20	-0.1519885212183\\
43	21	-0.261740207672119\\
43	22	-0.211392223834991\\
43	23	-0.309156447649002\\
43	24	-0.459216147661209\\
43	25	-0.0227420311421156\\
43	26	0.126822754740715\\
43	27	0.121341250836849\\
43	28	-0.224845260381699\\
43	29	-0.0411122590303421\\
43	30	-0.185917139053345\\
43	31	-0.373974442481995\\
43	32	-0.0139895789325237\\
43	33	-0.134047329425812\\
43	34	0.0748066455125809\\
43	35	-0.486839801073074\\
44	1	0.0926379635930061\\
44	2	-0.241202816367149\\
44	3	-0.105817027390003\\
44	4	0.0082255695015192\\
44	5	-0.456901669502258\\
44	6	-0.12730561196804\\
44	7	-0.204436302185059\\
44	8	-0.166961655020714\\
44	9	-0.0378465428948402\\
44	10	0.0130211384966969\\
44	11	-0.106013089418411\\
44	12	-0.217716678977013\\
44	13	-0.0155075304210186\\
44	14	-0.503860056400299\\
44	15	-0.278368800878525\\
44	16	0.0505003333091736\\
44	17	0.14473769068718\\
44	18	0.0118928719311953\\
44	19	-0.136202454566956\\
44	20	-0.227430060505867\\
44	21	-0.242808982729912\\
44	22	-0.283558934926987\\
44	23	-0.367875784635544\\
44	24	-0.477971374988556\\
44	25	-0.0706774443387985\\
44	26	0.138009175658226\\
44	27	0.155256405472755\\
44	28	-0.189927101135254\\
44	29	-0.0255708508193493\\
44	30	-0.317358255386353\\
44	31	-0.455934196710587\\
44	32	-0.0803285911679268\\
44	33	-0.129353582859039\\
44	34	0.131965160369873\\
44	35	-0.422854691743851\\
45	1	0.0629585310816765\\
45	2	-0.150607645511627\\
45	3	-0.165057644248009\\
45	4	-0.113957211375237\\
45	5	-0.2744500041008\\
45	6	0.00552263995632529\\
45	7	-0.134205892682076\\
45	8	0.0146951610222459\\
45	9	-0.105411894619465\\
45	10	0.0922665074467659\\
45	11	-0.0517267547547817\\
45	12	-0.264806300401688\\
45	13	-0.216677978634834\\
45	14	-0.347097277641296\\
45	15	-0.109187245368958\\
45	16	0.0337742455303669\\
45	17	0.0150584159418941\\
45	18	0.0590439885854721\\
45	19	-0.144420757889748\\
45	20	-0.0741778463125229\\
45	21	-0.164194196462631\\
45	22	-0.291421204805374\\
45	23	-0.269246071577072\\
45	24	-0.431417047977448\\
45	25	0.0305024087429047\\
45	26	0.00562238972634077\\
45	27	0.128866150975227\\
45	28	-0.174687042832375\\
45	29	0.0952332243323326\\
45	30	-0.209952503442764\\
45	31	-0.265714526176453\\
45	32	-0.182602092623711\\
45	33	-0.0538785122334957\\
45	34	-0.0405154787003994\\
45	35	-0.443067252635956\\
46	1	-0.130748003721237\\
46	2	-0.209441557526588\\
46	3	-0.106914073228836\\
46	4	-0.142115712165833\\
46	5	-0.359474688768387\\
46	6	-0.0983783081173897\\
46	7	-0.30041715502739\\
46	8	-0.110168091952801\\
46	9	-0.00112527527380735\\
46	10	0.0630815327167511\\
46	11	-0.0701597556471825\\
46	12	-0.102375566959381\\
46	13	-0.288235068321228\\
46	14	-0.524963676929474\\
46	15	-0.280373305082321\\
46	16	-0.0330343507230282\\
46	17	-0.044550321996212\\
46	18	-0.0280013363808393\\
46	19	-0.132923796772957\\
46	20	-0.00307252071797848\\
46	21	-0.0742881149053574\\
46	22	-0.320621460676193\\
46	23	-0.430798590183258\\
46	24	-0.335838317871094\\
46	25	-0.108215525746346\\
46	26	-0.0404315181076527\\
46	27	0.133114784955978\\
46	28	-0.102418191730976\\
46	29	0.172162562608719\\
46	30	-0.0648651719093323\\
46	31	-0.168184489011765\\
46	32	-0.106531538069248\\
46	33	-0.0729268342256546\\
46	34	-0.0626718327403069\\
46	35	-0.411957919597626\\
47	1	0.0743982568383217\\
47	2	-0.119444333016872\\
47	3	-0.142396986484528\\
47	4	-0.275361716747284\\
47	5	-0.11885280162096\\
47	6	-0.0460301451385021\\
47	7	-0.152564615011215\\
47	8	-0.0902441069483757\\
47	9	-0.087896965444088\\
47	10	-0.0262661632150412\\
47	11	-0.0842273458838463\\
47	12	-0.176682397723198\\
47	13	-0.300689190626144\\
47	14	-0.471831560134888\\
47	15	-0.089308962225914\\
47	16	0.00221644504927099\\
47	17	-0.128329083323479\\
47	18	-0.0173032805323601\\
47	19	-0.132765024900436\\
47	20	-0.0916143730282784\\
47	21	-0.232933446764946\\
47	22	-0.314660519361496\\
47	23	-0.265238702297211\\
47	24	-0.380002677440643\\
47	25	-0.0226045437157154\\
47	26	-0.100484915077686\\
47	27	0.0322954878211021\\
47	28	-0.136753514409065\\
47	29	0.0353924110531807\\
47	30	-0.131879523396492\\
47	31	-0.43087774515152\\
47	32	-0.143890023231506\\
47	33	-0.0275111626833677\\
47	34	0.237717106938362\\
47	35	-0.390062183141708\\
48	1	-0.00653126742690802\\
48	2	-0.105937533080578\\
48	3	-0.179347172379494\\
48	4	-0.395062059164047\\
48	5	-0.17901299893856\\
48	6	-0.14488910138607\\
48	7	-0.219483658671379\\
48	8	-0.21926648914814\\
48	9	-0.074876107275486\\
48	10	-0.0092652440071106\\
48	11	-0.0892081782221794\\
48	12	-0.336252778768539\\
48	13	-0.208693459630013\\
48	14	-0.411205947399139\\
48	15	-0.210436969995499\\
48	16	0.00284109334461391\\
48	17	-0.173250079154968\\
48	18	-0.0480635352432728\\
48	19	-0.121222890913486\\
48	20	-0.12208679318428\\
48	21	-0.177073433995247\\
48	22	-0.246741563081741\\
48	23	-0.430096089839935\\
48	24	-0.429859608411789\\
48	25	-0.107693836092949\\
48	26	-0.0308476164937019\\
48	27	0.000317099882522598\\
48	28	-0.247769370675087\\
48	29	-0.0412431918084621\\
48	30	-0.187072172760963\\
48	31	-0.396675050258636\\
48	32	-0.162455007433891\\
48	33	-0.0582436807453632\\
48	34	0.111868180334568\\
48	35	-0.395839303731918\\
49	1	0.0178794469684362\\
49	2	-0.149663150310516\\
49	3	-0.19640751183033\\
49	4	-0.158676832914352\\
49	5	-0.301032662391663\\
49	6	-0.144428968429565\\
49	7	0.0159763284027576\\
49	8	-0.0954277664422989\\
49	9	-0.0472606047987938\\
49	10	0.0355771891772747\\
49	11	-0.100459553301334\\
49	12	-0.213975310325623\\
49	13	-0.242417752742767\\
49	14	-0.481699913740158\\
49	15	-0.169184535741806\\
49	16	-0.000123979873023927\\
49	17	-0.0328802987933159\\
49	18	0.00700695719569921\\
49	19	-0.132463872432709\\
49	20	-0.150722548365593\\
49	21	-0.118730463087559\\
49	22	-0.250368803739548\\
49	23	-0.294100224971771\\
49	24	-0.469146281480789\\
49	25	-0.129272803664207\\
49	26	-0.0641070157289505\\
49	27	-0.0785704702138901\\
49	28	-0.293610036373138\\
49	29	0.00478497799485922\\
49	30	-0.165699273347855\\
49	31	-0.325565993785858\\
49	32	-0.202288821339607\\
49	33	-0.0342009998857975\\
49	34	0.191747516393661\\
49	35	-0.334713578224182\\
50	1	0.0140074817463756\\
50	2	-0.0663901194930077\\
50	3	-0.162590950727463\\
50	4	-0.0464670583605766\\
50	5	-0.265948832035065\\
50	6	0.00080823409371078\\
50	7	-0.104135856032372\\
50	8	-0.184828162193298\\
50	9	-0.0251580718904734\\
50	10	-0.036824494600296\\
50	11	-0.206943765282631\\
50	12	-0.223742291331291\\
50	13	-0.416326284408569\\
50	14	-0.458675295114517\\
50	15	-0.188128769397736\\
50	16	-0.00229604868218303\\
50	17	-0.0503156557679176\\
50	18	0.0374280549585819\\
50	19	-0.196658700704575\\
50	20	-0.0665327161550522\\
50	21	-0.223597183823586\\
50	22	-0.305371105670929\\
50	23	-0.187752723693848\\
50	24	-0.456740111112595\\
50	25	-0.108184218406677\\
50	26	-0.211188495159149\\
50	27	0.0656050965189934\\
50	28	-0.250325947999954\\
50	29	-0.121916063129902\\
50	30	-0.204959228634834\\
50	31	-0.200505346059799\\
50	32	-0.0759150981903076\\
50	33	-0.0479495823383331\\
50	34	-0.169215068221092\\
50	35	-0.346590250730515\\
51	1	-0.0649169161915779\\
51	2	-0.129667416214943\\
51	3	-0.15351165831089\\
51	4	-0.109232746064663\\
51	5	-0.275132656097412\\
51	6	-0.0417874194681644\\
51	7	-0.0829690545797348\\
51	8	-0.0370467528700829\\
51	9	-0.133254110813141\\
51	10	0.0439229756593704\\
51	11	-0.237854436039925\\
51	12	-0.210476532578468\\
51	13	-0.16160075366497\\
51	14	-0.457140356302261\\
51	15	-0.144986718893051\\
51	16	0.0118426056578755\\
51	17	-0.0961548313498497\\
51	18	0.114013932645321\\
51	19	-0.167669355869293\\
51	20	-0.0802354961633682\\
51	21	-0.305373102426529\\
51	22	-0.328282386064529\\
51	23	-0.366062223911285\\
51	24	-0.411278128623962\\
51	25	-0.133419215679169\\
51	26	-0.0363396368920803\\
51	27	0.13609966635704\\
51	28	-0.408177465200424\\
51	29	0.0870798900723457\\
51	30	-0.266478329896927\\
51	31	-0.343724608421326\\
51	32	-0.180446341633797\\
51	33	-0.00335856340825558\\
51	34	0.0317308604717255\\
51	35	-0.396873742341995\\
52	1	-0.0240777675062418\\
52	2	0.0214125383645296\\
52	3	-0.136949181556702\\
52	4	-0.0403875187039375\\
52	5	-0.263722777366638\\
52	6	-0.115920014679432\\
52	7	-0.345269918441772\\
52	8	-0.0903558358550072\\
52	9	0.00778552331030369\\
52	10	0.00374757708050311\\
52	11	-0.146366640925407\\
52	12	-0.322064846754074\\
52	13	-0.078901544213295\\
52	14	-0.48357155919075\\
52	15	-0.104474991559982\\
52	16	-0.00810155365616083\\
52	17	-0.0662690624594688\\
52	18	0.0291310865432024\\
52	19	-0.151056155562401\\
52	20	-0.0607803836464882\\
52	21	-0.2365592867136\\
52	22	-0.298527091741562\\
52	23	-0.36210623383522\\
52	24	-0.461872071027756\\
52	25	-0.147560268640518\\
52	26	0.0309174451977015\\
52	27	0.1902085095644\\
52	28	-0.2520991563797\\
52	29	-0.0736330077052116\\
52	30	-0.241656333208084\\
52	31	-0.342534750699997\\
52	32	-0.240047112107277\\
52	33	0.0904851481318474\\
52	34	0.191927000880241\\
52	35	-0.358729392290115\\
53	1	0.069598600268364\\
53	2	-0.0204628184437752\\
53	3	-0.102452717721462\\
53	4	-0.380554556846619\\
53	5	-0.25133141875267\\
53	6	-0.19048111140728\\
53	7	-0.15230230987072\\
53	8	-0.190745383501053\\
53	9	-0.0658107325434685\\
53	10	-0.0011441936949268\\
53	11	-0.17381963133812\\
53	12	-0.357530802488327\\
53	13	-0.216597020626068\\
53	14	-0.494485944509506\\
53	15	-0.0360957309603691\\
53	16	-0.0145042650401592\\
53	17	-0.0692487806081772\\
53	18	0.0870215892791748\\
53	19	-0.131656378507614\\
53	20	-0.186301872134209\\
53	21	-0.191177070140839\\
53	22	-0.336073905229568\\
53	23	-0.463391304016113\\
53	24	-0.469454884529114\\
53	25	-0.110805906355381\\
53	26	0.138535514473915\\
53	27	0.137828215956688\\
53	28	-0.300681501626968\\
53	29	-0.0651069208979607\\
53	30	-0.265385925769806\\
53	31	-0.507853865623474\\
53	32	-0.169174417853355\\
53	33	0.0614823438227177\\
53	34	0.206067696213722\\
53	35	-0.354243099689484\\
54	1	0.0468299202620983\\
54	2	-0.127742007374763\\
54	3	-0.115692898631096\\
54	4	-0.173885449767113\\
54	5	-0.207400500774384\\
54	6	-0.00196340121328831\\
54	7	0.0601165965199471\\
54	8	-0.0879824832081795\\
54	9	-0.0354445613920689\\
54	10	0.0353229492902756\\
54	11	-0.121567457914352\\
54	12	-0.127225935459137\\
54	13	-0.256094306707382\\
54	14	-0.401686728000641\\
54	15	-0.0937718898057938\\
54	16	0.0517804622650146\\
54	17	-0.0862564370036125\\
54	18	-0.0514575317502022\\
54	19	-0.104963429272175\\
54	20	-0.0506166219711304\\
54	21	-0.145985528826714\\
54	22	-0.230143874883652\\
54	23	-0.241650253534317\\
54	24	-0.46504944562912\\
54	25	-0.0479767248034477\\
54	26	-0.0560956485569477\\
54	27	-0.0244567263871431\\
54	28	-0.246357411146164\\
54	29	0.00210338109172881\\
54	30	-0.0694957748055458\\
54	31	-0.252154052257538\\
54	32	-0.095279760658741\\
54	33	-0.0371849201619625\\
54	34	0.109147593379021\\
54	35	-0.147684022784233\\
55	1	0.0184827949851751\\
55	2	-0.0693867653608322\\
55	3	-0.105732046067715\\
55	4	-0.100985959172249\\
55	5	-0.21231335401535\\
55	6	-0.0298847425729036\\
55	7	-0.219268694519997\\
55	8	-0.206504553556442\\
55	9	0.0174630731344223\\
55	10	-0.0836477503180504\\
55	11	-0.148129507899284\\
55	12	-0.191016644239426\\
55	13	-0.127572700381279\\
55	14	-0.429300099611282\\
55	15	-0.163622424006462\\
55	16	0.0198660902678967\\
55	17	0.0260693542659283\\
55	18	-0.0596497058868408\\
55	19	-0.137962266802788\\
55	20	0.0340622365474701\\
55	21	-0.177931189537048\\
55	22	-0.331423968076706\\
55	23	-0.19822983443737\\
55	24	-0.532231628894806\\
55	25	-0.0705408826470375\\
55	26	0.0034379456192255\\
55	27	0.0166248977184296\\
55	28	-0.243466764688492\\
55	29	0.127564743161201\\
55	30	-0.00872272439301014\\
55	31	-0.0791506618261337\\
55	32	-0.0471407324075699\\
55	33	-0.1313656270504\\
55	34	-0.0105694606900215\\
55	35	-0.317304044961929\\
56	1	0.0430176258087158\\
56	2	-0.167476579546928\\
56	3	-0.14578902721405\\
56	4	-0.197780340909958\\
56	5	-0.115181192755699\\
56	6	-0.0741660222411156\\
56	7	-0.195636689662933\\
56	8	-0.0571226105093956\\
56	9	-0.103677317500114\\
56	10	0.156906589865685\\
56	11	-0.164073750376701\\
56	12	-0.348507970571518\\
56	13	-0.289081752300262\\
56	14	-0.363625884056091\\
56	15	-0.139798641204834\\
56	16	0.0453094840049744\\
56	17	-0.0246566012501717\\
56	18	-0.00635417317971587\\
56	19	-0.160569846630096\\
56	20	-0.10043715685606\\
56	21	-0.151201203465462\\
56	22	-0.378217786550522\\
56	23	-0.374616533517838\\
56	24	-0.447705209255219\\
56	25	-0.139725133776665\\
56	26	0.0278472658246756\\
56	27	0.0617446415126324\\
56	28	-0.185056507587433\\
56	29	-0.0720004811882973\\
56	30	-0.143041595816612\\
56	31	-0.376136213541031\\
56	32	-0.0914302691817284\\
56	33	0.01847586594522\\
56	34	0.100167497992516\\
56	35	-0.455400466918945\\
57	1	-0.076092854142189\\
57	2	-0.176208347082138\\
57	3	-0.131077259778976\\
57	4	-0.330523639917374\\
57	5	-0.289788424968719\\
57	6	-0.186307817697525\\
57	7	-0.279486954212189\\
57	8	-0.239204674959183\\
57	9	-0.128655180335045\\
57	10	-0.121430419385433\\
57	11	-0.15892618894577\\
57	12	-0.325311183929443\\
57	13	-0.338245034217834\\
57	14	-0.447911471128464\\
57	15	-0.166953235864639\\
57	16	0.00781105691567063\\
57	17	-0.0222831200808287\\
57	18	-0.0379266440868378\\
57	19	-0.16913278400898\\
57	20	-0.244307443499565\\
57	21	-0.183069840073586\\
57	22	-0.324241757392883\\
57	23	-0.461964637041092\\
57	24	-0.453331619501114\\
57	25	-0.0446410328149796\\
57	26	0.143632262945175\\
57	27	0.1081732660532\\
57	28	-0.264601469039917\\
57	29	-0.0241540390998125\\
57	30	-0.254256993532181\\
57	31	-0.381882190704346\\
57	32	-0.177006646990776\\
57	33	-0.0329785346984863\\
57	34	0.177303686738014\\
57	35	-0.409748256206512\\
58	1	0.0136010497808456\\
58	2	-0.0793924331665039\\
58	3	-0.0850986018776894\\
58	4	-0.0359550006687641\\
58	5	-0.333552151918411\\
58	6	-0.132721483707428\\
58	7	-0.265074193477631\\
58	8	-0.164060890674591\\
58	9	0.00342294760048389\\
58	10	0.0146560529246926\\
58	11	-0.161582171916962\\
58	12	-0.290821820497513\\
58	13	-0.147896841168404\\
58	14	-0.504808008670807\\
58	15	-0.0453102067112923\\
58	16	-0.0149767864495516\\
58	17	0.134274661540985\\
58	18	0.0250465050339699\\
58	19	-0.166904658079147\\
58	20	-0.058103334158659\\
58	21	-0.147452831268311\\
58	22	-0.215969905257225\\
58	23	-0.33326181769371\\
58	24	-0.380714654922485\\
58	25	-0.0322571881115437\\
58	26	0.0961734801530838\\
58	27	0.09797353297472\\
58	28	-0.150464549660683\\
58	29	0.0226619094610214\\
58	30	-0.246481999754906\\
58	31	-0.31919202208519\\
58	32	-0.23927628993988\\
58	33	0.00309385708533227\\
58	34	0.0605226345360279\\
58	35	-0.376854628324509\\
59	1	-0.274540960788727\\
59	2	-0.0252474434673786\\
59	3	-0.1363555341959\\
59	4	0.0291625577956438\\
59	5	-0.211787775158882\\
59	6	0.0263793058693409\\
59	7	-0.100637085735798\\
59	8	-0.0625610649585724\\
59	9	-0.0760478153824806\\
59	10	0.0343653783202171\\
59	11	-0.159884616732597\\
59	12	-0.172125846147537\\
59	13	-0.252091526985168\\
59	14	-0.314096331596375\\
59	15	-0.0945198610424995\\
59	16	0.0232124608010054\\
59	17	0.0213839616626501\\
59	18	0.0241114869713783\\
59	19	-0.15344150364399\\
59	20	-0.0630403533577919\\
59	21	-0.0861286893486977\\
59	22	-0.270231187343597\\
59	23	-0.152060076594353\\
59	24	-0.323451071977615\\
59	25	-0.0736768692731857\\
59	26	-0.0647126287221909\\
59	27	0.113689869642258\\
59	28	-0.204205498099327\\
59	29	-0.0431311130523682\\
59	30	-0.1680678576231\\
59	31	-0.271048873662949\\
59	32	-0.220725849270821\\
59	33	-0.106957778334618\\
59	34	-0.0301388371735811\\
59	35	-0.256087779998779\\
60	1	0.0813454762101173\\
60	2	-0.0516375973820686\\
60	3	-0.133936882019043\\
60	4	-0.0672510638833046\\
60	5	-0.167548820376396\\
60	6	0.0157644897699356\\
60	7	-0.10731166601181\\
60	8	-0.0582542903721333\\
60	9	-0.00153845141176134\\
60	10	0.129669487476349\\
60	11	-0.127297937870026\\
60	12	-0.164488911628723\\
60	13	-0.250551670789719\\
60	14	-0.241655886173248\\
60	15	-0.109930001199245\\
60	16	0.045333668589592\\
60	17	0.0301595088094473\\
60	18	-0.00581181095913053\\
60	19	-0.129611015319824\\
60	20	0.0127829201519489\\
60	21	-0.120636969804764\\
60	22	-0.265487432479858\\
60	23	-0.335658133029938\\
60	24	-0.415826350450516\\
60	25	-0.0156752280890942\\
60	26	0.0265445839613676\\
60	27	0.115665167570114\\
60	28	-0.291434049606323\\
60	29	0.164471209049225\\
60	30	-0.0725547894835472\\
60	31	-0.242238491773605\\
60	32	-0.204883337020874\\
60	33	-0.0251915659755468\\
60	34	0.0606745779514313\\
60	35	-0.252220690250397\\
61	1	0.0426023304462433\\
61	2	-0.00187068129889667\\
61	3	-0.0557631142437458\\
61	4	-0.357016205787659\\
61	5	-0.233419224619865\\
61	6	-0.00712410919368267\\
61	7	-0.206663355231285\\
61	8	-0.0378951989114285\\
61	9	0.0863862857222557\\
61	10	0.0728717818856239\\
61	11	-0.165954083204269\\
61	12	-0.156119421124458\\
61	13	-0.00243211048655212\\
61	14	-0.290972083806992\\
61	15	-0.00633539445698261\\
61	16	0.0519146397709846\\
61	17	0.0208049714565277\\
61	18	0.102677792310715\\
61	19	-0.14324277639389\\
61	20	-0.088535763323307\\
61	21	-0.115144118666649\\
61	22	-0.224203005433083\\
61	23	-0.332449853420258\\
61	24	-0.351757824420929\\
61	25	0.141928017139435\\
61	26	0.190466225147247\\
61	27	0.179828122258186\\
61	28	-0.0891899988055229\\
61	29	-0.0120440684258938\\
61	30	-0.118797235190868\\
61	31	-0.376932501792908\\
61	32	-0.151894077658653\\
61	33	0.0114763118326664\\
61	34	0.24783793091774\\
61	35	-0.178695470094681\\
62	1	0.0591232627630234\\
62	2	-0.0108149396255612\\
62	3	-0.0662195160984993\\
62	4	-0.290715903043747\\
62	5	-0.224681198596954\\
62	6	0.0305405147373676\\
62	7	-0.14466680586338\\
62	8	-0.0610227212309837\\
62	9	0.00958946254104376\\
62	10	0.0603296272456646\\
62	11	-0.17267057299614\\
62	12	-0.190052017569542\\
62	13	0.00814145524054766\\
62	14	-0.308185458183289\\
62	15	-0.0850683227181435\\
62	16	0.075219601392746\\
62	17	-0.0859379023313522\\
62	18	0.0236889161169529\\
62	19	-0.13579273223877\\
62	20	-0.0943084359169006\\
62	21	-0.0935552418231964\\
62	22	-0.113488964736462\\
62	23	-0.164362490177155\\
62	24	-0.344722181558609\\
62	25	0.0834572240710258\\
62	26	0.172159433364868\\
62	27	0.189452618360519\\
62	28	-0.133590310811996\\
62	29	0.0596497729420662\\
62	30	-0.0805658772587776\\
62	31	-0.338329881429672\\
62	32	-0.180129364132881\\
62	33	0.0488258525729179\\
62	34	0.176501631736755\\
62	35	-0.229370936751366\\
63	1	0.105271399021149\\
63	2	-0.0697640106081963\\
63	3	-0.13894759118557\\
63	4	-0.0444228276610374\\
63	5	-0.203936412930489\\
63	6	-0.0868554711341858\\
63	7	-0.00150110118556768\\
63	8	-0.0150235937908292\\
63	9	-0.0320925265550613\\
63	10	0.127031281590462\\
63	11	-0.136090815067291\\
63	12	-0.176098316907883\\
63	13	-0.196973994374275\\
63	14	-0.297432512044907\\
63	15	-0.121722489595413\\
63	16	0.0863475054502487\\
63	17	-0.0522182621061802\\
63	18	0.0126509228721261\\
63	19	-0.130737707018852\\
63	20	-0.104375347495079\\
63	21	-0.122100047767162\\
63	22	-0.200016245245934\\
63	23	-0.332905530929565\\
63	24	-0.280071884393692\\
63	25	-0.108991160988808\\
63	26	0.105533488094807\\
63	27	0.0865108072757721\\
63	28	-0.215689226984978\\
63	29	0.043586827814579\\
63	30	-0.0704114511609077\\
63	31	-0.200767695903778\\
63	32	-0.218595430254936\\
63	33	0.061019591987133\\
63	34	0.0890241339802742\\
63	35	-0.0552752539515495\\
64	1	0.017703466117382\\
64	2	0.0858713984489441\\
64	3	-0.096543587744236\\
64	4	-0.0532086566090584\\
64	5	-0.297873616218567\\
64	6	-0.104928433895111\\
64	7	-0.235778510570526\\
64	8	-0.135494828224182\\
64	9	0.0739546939730644\\
64	10	0.0159258805215359\\
64	11	-0.0878631845116615\\
64	12	-0.216011270880699\\
64	13	-0.189288139343262\\
64	14	-0.464293718338013\\
64	15	-0.0649087578058243\\
64	16	0.0847124084830284\\
64	17	-0.033496655523777\\
64	18	-0.0309465173631907\\
64	19	-0.145421549677849\\
64	20	0.0088158855214715\\
64	21	-0.116901569068432\\
64	22	-0.20191003382206\\
64	23	-0.282649129629135\\
64	24	-0.218266531825066\\
64	25	-0.0999853909015656\\
64	26	-0.0405008122324944\\
64	27	0.143765360116959\\
64	28	-0.19817265868187\\
64	29	0.012033955194056\\
64	30	-0.156340107321739\\
64	31	-0.150670647621155\\
64	32	-0.148076698184013\\
64	33	0.016609650105238\\
64	34	0.00701830629259348\\
64	35	0.0519678518176079\\
65	1	-0.0193991493433714\\
65	2	-0.100429058074951\\
65	3	-0.167944803833961\\
65	4	-0.120026402175426\\
65	5	-0.306010335683823\\
65	6	-0.0519566759467125\\
65	7	-0.14748926460743\\
65	8	-0.0172932464629412\\
65	9	-0.152653902769089\\
65	10	0.0470994412899017\\
65	11	-0.198582053184509\\
65	12	-0.30343496799469\\
65	13	-0.133493915200233\\
65	14	-0.432674050331116\\
65	15	-0.182350158691406\\
65	16	0.064086876809597\\
65	17	0.0657521039247513\\
65	18	-0.0346305891871452\\
65	19	-0.143363133072853\\
65	20	-0.0801343247294426\\
65	21	-0.222069159150124\\
65	22	-0.284466087818146\\
65	23	-0.461254239082336\\
65	24	-0.340072095394135\\
65	25	-0.1685990691185\\
65	26	0.00830024294555187\\
65	27	0.101947285234928\\
65	28	-0.19320285320282\\
65	29	-0.038264486938715\\
65	30	-0.266378343105316\\
65	31	-0.331357926130295\\
65	32	-0.196051970124245\\
65	33	0.0462067984044552\\
65	34	0.134030342102051\\
65	35	-0.105149976909161\\
66	1	0.0410361513495445\\
66	2	-0.0934122502803802\\
66	3	-0.152617648243904\\
66	4	-0.136306166648865\\
66	5	-0.292231678962708\\
66	6	-0.0793441534042358\\
66	7	-0.292468160390854\\
66	8	-0.253894805908203\\
66	9	-0.078181266784668\\
66	10	-0.0351072736084461\\
66	11	-0.210249707102776\\
66	12	-0.383340775966644\\
66	13	-0.0770649090409279\\
66	14	-0.455879956483841\\
66	15	-0.188714206218719\\
66	16	0.073515385389328\\
66	17	0.0805699899792671\\
66	18	-0.00363484281115234\\
66	19	-0.154666274785995\\
66	20	-0.153109475970268\\
66	21	-0.251819372177124\\
66	22	-0.240267053246498\\
66	23	-0.395370006561279\\
66	24	-0.423382192850113\\
66	25	-0.128176227211952\\
66	26	0.19681553542614\\
66	27	0.043019101023674\\
66	28	-0.156351417303085\\
66	29	-0.148230314254761\\
66	30	-0.333470612764359\\
66	31	-0.399360477924347\\
66	32	-0.18791101872921\\
66	33	-0.0435183830559254\\
66	34	0.134559229016304\\
66	35	-0.212342873215675\\
67	1	-0.0189710520207882\\
67	2	-0.0794590637087822\\
67	3	-0.156658291816711\\
67	4	-0.165780037641525\\
67	5	-0.442454904317856\\
67	6	-0.158928364515305\\
67	7	-0.274699956178665\\
67	8	-0.194082260131836\\
67	9	-0.00791446398943663\\
67	10	0.0247737243771553\\
67	11	-0.256706804037094\\
67	12	-0.229727387428284\\
67	13	-0.121062062680721\\
67	14	-0.458436757326126\\
67	15	-0.161821991205215\\
67	16	0.0398314036428928\\
67	17	0.0753884837031364\\
67	18	-0.0667198970913887\\
67	19	-0.158631280064583\\
67	20	-0.0323802269995213\\
67	21	-0.23536229133606\\
67	22	-0.251887798309326\\
67	23	-0.33079531788826\\
67	24	-0.415038168430328\\
67	25	-0.174718275666237\\
67	26	0.0778022781014442\\
67	27	0.0713625624775887\\
67	28	-0.258071959018707\\
67	29	0.032846175134182\\
67	30	-0.303959786891937\\
67	31	-0.318554073572159\\
67	32	-0.219845563173294\\
67	33	0.0972166135907173\\
67	34	0.119659930467606\\
67	35	-0.243246778845787\\
68	1	0.0339944362640381\\
68	2	-0.137104362249374\\
68	3	-0.190194442868233\\
68	4	-0.23584645986557\\
68	5	-0.265700072050095\\
68	6	-0.0592246577143669\\
68	7	-0.219460278749466\\
68	8	-0.141292244195938\\
68	9	-0.200230121612549\\
68	10	0.0361652113497257\\
68	11	-0.143035218119621\\
68	12	-0.18622137606144\\
68	13	-0.391163796186447\\
68	14	-0.38242170214653\\
68	15	-0.153194531798363\\
68	16	0.0671890154480934\\
68	17	-0.0945964157581329\\
68	18	-0.0361950844526291\\
68	19	-0.157641053199768\\
68	20	-0.105779968202114\\
68	21	-0.128696471452713\\
68	22	-0.278724789619446\\
68	23	-0.304538995027542\\
68	24	-0.397337555885315\\
68	25	-0.126550659537315\\
68	26	-0.0835876241326332\\
68	27	0.0622673630714417\\
68	28	-0.202053546905518\\
68	29	0.0042405710555613\\
68	30	-0.156900569796562\\
68	31	-0.284216910600662\\
68	32	-0.141848891973495\\
68	33	0.0873659700155258\\
68	34	-0.0435155741870403\\
68	35	-0.187821790575981\\
69	1	-0.0719906389713287\\
69	2	-0.0711528658866882\\
69	3	-0.0752768889069557\\
69	4	-0.166546776890755\\
69	5	-0.382339328527451\\
69	6	-0.125476598739624\\
69	7	-0.137421637773514\\
69	8	-0.124748758971691\\
69	9	-0.0152121502906084\\
69	10	-0.0413707941770554\\
69	11	-0.191440358757973\\
69	12	-0.204057082533836\\
69	13	-0.0598444566130638\\
69	14	-0.299693882465363\\
69	15	-0.141469612717628\\
69	16	0.0624585151672363\\
69	17	-0.015726612880826\\
69	18	0.0430234335362911\\
69	19	-0.126895770430565\\
69	20	-0.0465312264859676\\
69	21	-0.130432143807411\\
69	22	-0.222059458494186\\
69	23	-0.186787128448486\\
69	24	-0.487851589918137\\
69	25	-0.119344145059586\\
69	26	-0.050062507390976\\
69	27	0.172681197524071\\
69	28	-0.203819185495377\\
69	29	-0.070743016898632\\
69	30	-0.180435359477997\\
69	31	-0.230459958314896\\
69	32	-0.196611627936363\\
69	33	0.0488761402666569\\
69	34	0.0302640032023191\\
69	35	-0.0918056666851044\\
70	1	0.114036157727242\\
70	2	-0.0760396718978882\\
70	3	-0.126817643642426\\
70	4	-0.385509490966797\\
70	5	-0.343273490667343\\
70	6	-0.183429658412933\\
70	7	-0.267735064029694\\
70	8	-0.123516507446766\\
70	9	-0.154795035719872\\
70	10	0.103941328823566\\
70	11	-0.0952559784054756\\
70	12	-0.334981709718704\\
70	13	-0.213578939437866\\
70	14	-0.339016258716583\\
70	15	-0.11655455082655\\
70	16	0.0768414661288261\\
70	17	0.0995234623551369\\
70	18	-0.0161186065524817\\
70	19	-0.12311726808548\\
70	20	-0.153419211506844\\
70	21	-0.193391710519791\\
70	22	-0.356364548206329\\
70	23	-0.431322753429413\\
70	24	-0.468443036079407\\
70	25	-0.0774679481983185\\
70	26	0.0379044823348522\\
70	27	0.0999322459101677\\
70	28	-0.14275948703289\\
70	29	-0.0993382632732391\\
70	30	-0.145108938217163\\
70	31	-0.343164056539536\\
70	32	-0.161037176847458\\
70	33	0.0602935291826725\\
70	34	0.126030787825584\\
70	35	-0.178009212017059\\
71	1	-0.0170514658093452\\
71	2	-0.0547438152134418\\
71	3	-0.147762820124626\\
71	4	-0.216475278139114\\
71	5	-0.410677582025528\\
71	6	0.0281674675643444\\
71	7	-0.262140452861786\\
71	8	-0.183440580964088\\
71	9	-0.183982491493225\\
71	10	-0.0107858059927821\\
71	11	-0.0456816144287586\\
71	12	-0.309022396802902\\
71	13	-0.282101333141327\\
71	14	-0.423049241304398\\
71	15	-0.0448831096291542\\
71	16	0.0882368162274361\\
71	17	0.0724570229649544\\
71	18	-0.0266225747764111\\
71	19	-0.122394718229771\\
71	20	-0.111289352178574\\
71	21	-0.169552102684975\\
71	22	-0.320126622915268\\
71	23	-0.278336584568024\\
71	24	-0.505631506443024\\
71	25	-0.106610395014286\\
71	26	0.106286555528641\\
71	27	0.147938832640648\\
71	28	-0.196179077029228\\
71	29	-0.0573916062712669\\
71	30	-0.134002074599266\\
71	31	-0.369911044836044\\
71	32	-0.152984648942947\\
71	33	0.00976642686873674\\
71	34	0.165680825710297\\
71	35	-0.223235413432121\\
72	1	-0.0623931549489498\\
72	2	-0.0715492591261864\\
72	3	-0.173856407403946\\
72	4	-0.0320683680474758\\
72	5	-0.256962031126022\\
72	6	-0.0699519142508507\\
72	7	-0.055408950895071\\
72	8	-0.228964194655418\\
72	9	-0.0179224032908678\\
72	10	0.087695874273777\\
72	11	-0.135164245963097\\
72	12	-0.29974702000618\\
72	13	-0.233199939131737\\
72	14	-0.301199793815613\\
72	15	-0.14460676908493\\
72	16	0.081552118062973\\
72	17	-0.072849452495575\\
72	18	0.030887208878994\\
72	19	-0.112336583435535\\
72	20	-0.104477815330029\\
72	21	-0.171697273850441\\
72	22	-0.208779320120811\\
72	23	-0.229325845837593\\
72	24	-0.44116672873497\\
72	25	-0.147992864251137\\
72	26	0.0575981587171555\\
72	27	0.078375980257988\\
72	28	-0.174257770180702\\
72	29	-0.0195863209664822\\
72	30	-0.136911854147911\\
72	31	-0.195112779736519\\
72	32	-0.184918418526649\\
72	33	0.0755849555134773\\
72	34	0.0909099355340004\\
72	35	-0.286178171634674\\
73	1	0.0923003256320953\\
73	2	-0.0589650310575962\\
73	3	-0.172911018133163\\
73	4	-0.0165952052921057\\
73	5	-0.377264857292175\\
73	6	0.0490487739443779\\
73	7	-0.167138397693634\\
73	8	-0.1956517547369\\
73	9	-0.0323101654648781\\
73	10	0.0281668175011873\\
73	11	-0.194633409380913\\
73	12	-0.274670302867889\\
73	13	-0.317161470651627\\
73	14	-0.356449335813522\\
73	15	-0.161075562238693\\
73	16	0.0712968409061432\\
73	17	-0.00701400497928262\\
73	18	0.0879921019077301\\
73	19	-0.138108894228935\\
73	20	-0.0310099832713604\\
73	21	-0.153836399316788\\
73	22	-0.263330399990082\\
73	23	-0.241541415452957\\
73	24	-0.402294397354126\\
73	25	-0.0234147403389215\\
73	26	-0.0101283974945545\\
73	27	0.0403647124767303\\
73	28	-0.163726344704628\\
73	29	0.0092932740226388\\
73	30	-0.28312674164772\\
73	31	-0.257245749235153\\
73	32	-0.210769385099411\\
73	33	0.0456105656921864\\
73	34	0.0187713131308556\\
73	35	-0.251252293586731\\
74	1	-0.19477704167366\\
74	2	-0.128973841667175\\
74	3	-0.168657317757607\\
74	4	-0.12586422264576\\
74	5	-0.212679967284203\\
74	6	-0.135795399546623\\
74	7	-0.142762437462807\\
74	8	-0.215696260333061\\
74	9	-0.108551226556301\\
74	10	0.0753082185983658\\
74	11	-0.214966326951981\\
74	12	-0.347525149583817\\
74	13	-0.301924169063568\\
74	14	-0.265643954277039\\
74	15	-0.119797140359879\\
74	16	0.0893176570534706\\
74	17	-0.0113528594374657\\
74	18	0.0704663246870041\\
74	19	-0.128939986228943\\
74	20	-0.0585451312363148\\
74	21	-0.145232573151588\\
74	22	-0.312391698360443\\
74	23	-0.318576455116272\\
74	24	-0.492782264947891\\
74	25	-0.0842002555727959\\
74	26	0.0334059447050095\\
74	27	-0.0428621396422386\\
74	28	-0.176077991724014\\
74	29	0.059046596288681\\
74	30	-0.24615053832531\\
74	31	-0.337223827838898\\
74	32	-0.208933144807816\\
74	33	-0.0309832114726305\\
74	34	0.0832177028059959\\
74	35	-0.300482183694839\\
75	1	0.101923413574696\\
75	2	-0.186836570501328\\
75	3	-0.17293119430542\\
75	4	-0.142008051276207\\
75	5	-0.180751726031303\\
75	6	-0.173731714487076\\
75	7	-0.212211936712265\\
75	8	-0.2403504550457\\
75	9	0.00518318731337786\\
75	10	0.0695546641945839\\
75	11	-0.103334322571754\\
75	12	-0.348506480455399\\
75	13	-0.15337847173214\\
75	14	-0.436317443847656\\
75	15	-0.127395674586296\\
75	16	0.0946285724639893\\
75	17	-0.0286367125809193\\
75	18	-0.0212722476571798\\
75	19	-0.139512777328491\\
75	20	-0.118190690875053\\
75	21	-0.178653851151466\\
75	22	-0.134532138705254\\
75	23	-0.295396506786346\\
75	24	-0.409321784973145\\
75	25	-0.0577110722661018\\
75	26	-0.000619995989836752\\
75	27	0.066905103623867\\
75	28	-0.206667572259903\\
75	29	-0.0059736454859376\\
75	30	-0.209935054183006\\
75	31	-0.35449680685997\\
75	32	-0.190125644207001\\
75	33	-0.0190437566488981\\
75	34	0.18220828473568\\
75	35	-0.254705429077148\\
76	1	-0.0178318805992603\\
76	2	-0.0634356215596199\\
76	3	-0.175259977579117\\
76	4	-0.260745912790298\\
76	5	-0.469197928905487\\
76	6	-0.0990322008728981\\
76	7	-0.245696038007736\\
76	8	-0.345695316791534\\
76	9	0.0711627155542374\\
76	10	0.0508594736456871\\
76	11	-0.0956081748008728\\
76	12	-0.389341592788696\\
76	13	-0.136373206973076\\
76	14	-0.441010177135468\\
76	15	-0.0706915631890297\\
76	16	0.0981156080961227\\
76	17	-0.0557441785931587\\
76	18	0.0271657798439264\\
76	19	-0.138808593153954\\
76	20	-0.0650027990341187\\
76	21	-0.166265189647675\\
76	22	-0.135492518544197\\
76	23	-0.393965899944305\\
76	24	-0.378342747688293\\
76	25	-0.0577132366597652\\
76	26	0.00101544801145792\\
76	27	0.102921716868877\\
76	28	-0.156945660710335\\
76	29	-0.0273055117577314\\
76	30	-0.245056346058846\\
76	31	-0.286458224058151\\
76	32	-0.199852779507637\\
76	33	0.005214624106884\\
76	34	0.17660216987133\\
76	35	-0.218016162514687\\
77	1	0.035210695117712\\
77	2	-0.141694828867912\\
77	3	-0.241555228829384\\
77	4	-0.206543639302254\\
77	5	-0.336047768592834\\
77	6	-0.110862731933594\\
77	7	0.0156581532210112\\
77	8	-0.169547453522682\\
77	9	-0.170662924647331\\
77	10	0.0786933749914169\\
77	11	-0.26588562130928\\
77	12	-0.0319311544299126\\
77	13	-0.292870700359344\\
77	14	-0.46001785993576\\
77	15	-0.406539529561996\\
77	16	0.0635133534669876\\
77	17	0.0234444160014391\\
77	18	-0.0621469803154469\\
77	19	-0.11742839962244\\
77	20	-0.187093183398247\\
77	21	-0.246329635381699\\
77	22	-0.306431770324707\\
77	23	-0.323180049657822\\
77	24	-0.357554018497467\\
77	25	-0.215154811739922\\
77	26	-0.171030268073082\\
77	27	0.0743069499731064\\
77	28	-0.262367695569992\\
77	29	0.0120131392031908\\
77	30	-0.316457211971283\\
77	31	-0.14083693921566\\
77	32	-0.293708592653275\\
77	33	-0.0300540346652269\\
77	34	-0.0479448586702347\\
77	35	-0.12448301166296\\
78	1	-0.0431178286671638\\
78	2	0.0757141262292862\\
78	3	-0.162305697798729\\
78	4	-0.142003417015076\\
78	5	-0.475068956613541\\
78	6	-0.0616429932415485\\
78	7	-0.192536175251007\\
78	8	-0.249702051281929\\
78	9	0.0261244680732489\\
78	10	-0.0393770821392536\\
78	11	-0.333393275737762\\
78	12	-0.197282567620277\\
78	13	-0.240595906972885\\
78	14	-0.578077852725983\\
78	15	-0.287680566310883\\
78	16	0.00680572213605046\\
78	17	0.0193204153329134\\
78	18	0.0209563318639994\\
78	19	-0.103215090930462\\
78	20	-0.191953644156456\\
78	21	-0.33302229642868\\
78	22	-0.304671287536621\\
78	23	-0.542261958122253\\
78	24	-0.50324273109436\\
78	25	-0.181121125817299\\
78	26	-0.0900016278028488\\
78	27	0.105915404856205\\
78	28	-0.294511765241623\\
78	29	-0.076881431043148\\
78	30	-0.289703577756882\\
78	31	-0.238969281315804\\
78	32	-0.133618950843811\\
78	33	-0.0304579455405474\\
78	34	0.0200661588460207\\
78	35	-0.100347295403481\\
79	1	0.0113893141970038\\
79	2	-0.176917627453804\\
79	3	-0.196323335170746\\
79	4	-0.128926336765289\\
79	5	-0.324847877025604\\
79	6	-0.02609908208251\\
79	7	-0.375323534011841\\
79	8	-0.1754210293293\\
79	9	-0.106412030756474\\
79	10	0.030914569273591\\
79	11	-0.26911735534668\\
79	12	-0.341940522193909\\
79	13	-0.252009242773056\\
79	14	-0.524766623973846\\
79	15	-0.183709874749184\\
79	16	0.0607873536646366\\
79	17	0.0257681030780077\\
79	18	0.101687140762806\\
79	19	-0.122060395777225\\
79	20	-0.13542839884758\\
79	21	-0.273924380540848\\
79	22	-0.347532898187637\\
79	23	-0.377795696258545\\
79	24	-0.599761247634888\\
79	25	-0.168001383543015\\
79	26	0.0754128098487854\\
79	27	0.122496925294399\\
79	28	-0.245591506361961\\
79	29	-0.10362908244133\\
79	30	-0.277367651462555\\
79	31	-0.453557282686234\\
79	32	-0.146209105849266\\
79	33	-0.0272543933242559\\
79	34	0.225967183709145\\
79	35	-0.228719517588615\\
80	1	-0.0508021898567677\\
80	2	-0.119229108095169\\
80	3	-0.166185393929482\\
80	4	-0.233950197696686\\
80	5	-0.358984261751175\\
80	6	-0.109598450362682\\
80	7	-0.367379814386368\\
80	8	-0.260185867547989\\
80	9	-0.223119810223579\\
80	10	0.0505754761397839\\
80	11	-0.244897991418839\\
80	12	-0.463159412145615\\
80	13	-0.198110848665237\\
80	14	-0.522840261459351\\
80	15	-0.140342935919762\\
80	16	0.0866839662194252\\
80	17	-0.0218532923609018\\
80	18	0.0427816174924374\\
80	19	-0.133215829730034\\
80	20	-0.204574570059776\\
80	21	-0.269222974777222\\
80	22	-0.410338878631592\\
80	23	-0.423561245203018\\
80	24	-0.578566789627075\\
80	25	-0.113899931311607\\
80	26	0.0506305210292339\\
80	27	0.0259898342192173\\
80	28	-0.305479139089584\\
80	29	-0.0752076581120491\\
80	30	-0.326068669557571\\
80	31	-0.427740126848221\\
80	32	-0.122788593173027\\
80	33	-0.0353537946939468\\
80	34	0.183273836970329\\
80	35	-0.328660666942596\\
81	1	-0.0157409999519587\\
81	2	-0.2164366543293\\
81	3	-0.105532847344875\\
81	4	-0.0834099948406219\\
81	5	-0.289511799812317\\
81	6	-0.0516493059694767\\
81	7	-0.211719378829002\\
81	8	-0.190751627087593\\
81	9	0.0409016348421574\\
81	10	0.0293911788612604\\
81	11	-0.0962848514318466\\
81	12	-0.162815436720848\\
81	13	-0.161411762237549\\
81	14	-0.490449547767639\\
81	15	-0.347390353679657\\
81	16	0.0161018799990416\\
81	17	0.101808428764343\\
81	18	0.0946842655539513\\
81	19	-0.136302635073662\\
81	20	-0.088258683681488\\
81	21	-0.169027507305145\\
81	22	-0.290087103843689\\
81	23	-0.215305477380753\\
81	24	-0.498400926589966\\
81	25	-0.161310210824013\\
81	26	-0.0162784103304148\\
81	27	0.0189404990524054\\
81	28	-0.251562744379044\\
81	29	-0.0873387232422829\\
81	30	-0.270885586738586\\
81	31	-0.295917451381683\\
81	32	-0.197821646928787\\
81	33	-0.047712866216898\\
81	34	0.0276257414370775\\
81	35	-0.286971509456635\\
82	1	-0.196374908089638\\
82	2	0.00840551033616066\\
82	3	-0.133491918444633\\
82	4	-0.0490028522908688\\
82	5	-0.22117380797863\\
82	6	0.0005230070091784\\
82	7	-0.107016988098621\\
82	8	-0.0485610142350197\\
82	9	-0.0437946692109108\\
82	10	0.0885062888264656\\
82	11	-0.119063809514046\\
82	12	-0.158716082572937\\
82	13	-0.303780108690262\\
82	14	-0.290743172168732\\
82	15	-0.135554626584053\\
82	16	-0.00950083788484335\\
82	17	0.0450255908071995\\
82	18	0.134600058197975\\
82	19	-0.138053864240646\\
82	20	-0.178855240345001\\
82	21	-0.121100574731827\\
82	22	-0.333498030900955\\
82	23	-0.218433126807213\\
82	24	-0.49591851234436\\
82	25	-0.0951676890254021\\
82	26	-0.121873646974564\\
82	27	0.0332544408738613\\
82	28	-0.0904751941561699\\
82	29	0.0435665249824524\\
82	30	-0.102750174701214\\
82	31	-0.202575698494911\\
82	32	-0.183602422475815\\
82	33	0.0298826191574335\\
82	34	-0.0769596099853516\\
82	35	-0.252285808324814\\
83	1	0.0933402255177498\\
83	2	0.00267069227993488\\
83	3	-0.157086059451103\\
83	4	-0.0829659178853035\\
83	5	-0.219299003481865\\
83	6	-0.0791155025362968\\
83	7	-0.106216907501221\\
83	8	-0.120118714869022\\
83	9	-0.0718811452388763\\
83	10	0.0387940146028996\\
83	11	-0.164034217596054\\
83	12	-0.3034428358078\\
83	13	-0.228382915258408\\
83	14	-0.327022820711136\\
83	15	-0.0560994185507298\\
83	16	0.0139913121238351\\
83	17	0.152238205075264\\
83	18	0.0989851579070091\\
83	19	-0.108503147959709\\
83	20	-0.11990924179554\\
83	21	-0.037878580391407\\
83	22	-0.259644895792007\\
83	23	-0.237682923674583\\
83	24	-0.426010489463806\\
83	25	-0.00817481614649296\\
83	26	-0.0576454363763332\\
83	27	0.0507804155349731\\
83	28	-0.200354114174843\\
83	29	-0.022304167971015\\
83	30	-0.202479392290115\\
83	31	-0.358095467090607\\
83	32	-0.173371747136116\\
83	33	0.0556443445384502\\
83	34	0.107492372393608\\
83	35	-0.394819796085358\\
84	1	0.0206321831792593\\
84	2	-0.0366394966840744\\
84	3	-0.16929680109024\\
84	4	-0.236706510186195\\
84	5	-0.174191683530807\\
84	6	-0.0759417340159416\\
84	7	-0.131627395749092\\
84	8	-0.195678517222404\\
84	9	-0.0780755653977394\\
84	10	0.0566102489829063\\
84	11	-0.0861050635576248\\
84	12	-0.369021534919739\\
84	13	-0.26943376660347\\
84	14	-0.266981810331345\\
84	15	-0.201897412538528\\
84	16	0.0115810642018914\\
84	17	0.0506586730480194\\
84	18	0.020258791744709\\
84	19	-0.10656514018774\\
84	20	-0.177572473883629\\
84	21	-0.0722188577055931\\
84	22	-0.229515731334686\\
84	23	-0.424074053764343\\
84	24	-0.383367925882339\\
84	25	0.0304324589669704\\
84	26	0.0740550681948662\\
84	27	0.0620336011052132\\
84	28	-0.153838634490967\\
84	29	0.015756968408823\\
84	30	-0.317205369472504\\
84	31	-0.448686480522156\\
84	32	-0.0702481120824814\\
84	33	0.0375426262617111\\
84	34	0.300702571868896\\
84	35	-0.216687723994255\\
85	1	0.0361674353480339\\
85	2	-0.0485768988728523\\
85	3	-0.123121477663517\\
85	4	-0.134347841143608\\
85	5	-0.215102508664131\\
85	6	0.00418567797169089\\
85	7	-0.19292414188385\\
85	8	-0.146790727972984\\
85	9	-0.0498667322099209\\
85	10	0.0535718947649002\\
85	11	-0.090590700507164\\
85	12	-0.315980762243271\\
85	13	-0.283641517162323\\
85	14	-0.255252331495285\\
85	15	-0.100453227758408\\
85	16	-0.00689177261665463\\
85	17	0.0776220262050629\\
85	18	0.0408178605139256\\
85	19	-0.113083519041538\\
85	20	-0.0993965491652489\\
85	21	-0.0134136192500591\\
85	22	-0.356050312519073\\
85	23	-0.2610082924366\\
85	24	-0.381430894136429\\
85	25	-0.0426942780613899\\
85	26	-0.0031824754551053\\
85	27	0.113558858633041\\
85	28	-0.142901986837387\\
85	29	0.047297041863203\\
85	30	-0.242060706019402\\
85	31	-0.348783940076828\\
85	32	-0.0554354377090931\\
85	33	0.0334700047969818\\
85	34	0.184093132615089\\
85	35	-0.147739350795746\\
86	1	0.0710933357477188\\
86	2	-0.0160204842686653\\
86	3	-0.130606517195702\\
86	4	-0.0566170737147331\\
86	5	-0.214948505163193\\
86	6	-0.0286093726754189\\
86	7	-0.02472884953022\\
86	8	-0.134545132517815\\
86	9	2.4246595785371e-05\\
86	10	0.0118078179657459\\
86	11	-0.101923324167728\\
86	12	-0.128544315695763\\
86	13	-0.407652020454407\\
86	14	-0.296332865953445\\
86	15	-0.230218857526779\\
86	16	0.0244693122804165\\
86	17	-0.0053113205358386\\
86	18	0.0733284577727318\\
86	19	-0.0906722694635391\\
86	20	-0.137068659067154\\
86	21	-0.0529444105923176\\
86	22	-0.24110472202301\\
86	23	-0.244271755218506\\
86	24	-0.470054000616074\\
86	25	-0.0365347191691399\\
86	26	-0.00726203341037035\\
86	27	-0.0554962269961834\\
86	28	-0.184808522462845\\
86	29	-0.0282558761537075\\
86	30	-0.170710906386375\\
86	31	-0.204258397221565\\
86	32	-0.139880031347275\\
86	33	0.0481444969773293\\
86	34	0.0483310334384441\\
86	35	-0.313178271055222\\
87	1	-0.149921864271164\\
87	2	-0.078540176153183\\
87	3	-0.135361313819885\\
87	4	-0.102734781801701\\
87	5	-0.324187308549881\\
87	6	-0.018295906484127\\
87	7	-0.162266910076141\\
87	8	-0.164934977889061\\
87	9	-0.0899311453104019\\
87	10	0.048862025141716\\
87	11	-0.0995469838380814\\
87	12	-0.351358890533447\\
87	13	-0.302230685949326\\
87	14	-0.416350811719894\\
87	15	-0.03988928347826\\
87	16	0.0348857827484608\\
87	17	0.0457367673516273\\
87	18	0.0788474828004837\\
87	19	-0.11659424751997\\
87	20	-0.161908656358719\\
87	21	-0.142609924077988\\
87	22	-0.312210500240326\\
87	23	-0.442715257406235\\
87	24	-0.321183681488037\\
87	25	-0.0871213153004646\\
87	26	-0.0200273431837559\\
87	27	0.0656705051660538\\
87	28	-0.258098095655441\\
87	29	0.000211323058465496\\
87	30	-0.204871296882629\\
87	31	-0.156054005026817\\
87	32	-0.245089501142502\\
87	33	0.0637126117944717\\
87	34	0.0421767793595791\\
87	35	-0.183667376637459\\
};
\end{axis}
\end{tikzpicture}

==> figures/fingerprint_preproc_subfigs/subfig4.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=.8\linewidth,
height=.6\linewidth,
%%at={(2.83in,6.438in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
% xlabel style={font=\color{white!15!black}},
%xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
% ylabel style={font=\color{white!15!black}},
ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={cnn.com}
]
\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.0515936240553856\\
1	2	-0.0392614118754864\\
1	3	-0.0311152748763561\\
1	4	-0.0954691916704178\\
1	5	-0.11944143474102\\
1	6	-0.0457232818007469\\
1	7	0.0508096665143967\\
1	8	-0.0606717094779015\\
1	9	-0.0386264324188232\\
1	10	-0.047702744603157\\
1	11	-0.0745701268315315\\
1	12	-0.0229710172861814\\
1	13	0.00622381316497922\\
1	14	-0.0676649883389473\\
1	15	0.00665948167443275\\
1	16	0.019380422309041\\
1	17	0.0100412983447313\\
1	18	-0.0159729346632957\\
1	19	-0.057546604424715\\
1	20	0.0116107603535056\\
1	21	0.0858885124325752\\
1	22	-0.00950667820870876\\
1	23	-0.131279185414314\\
1	24	-0.139077246189117\\
1	25	-0.0495118647813797\\
1	26	-0.044630978256464\\
1	27	0.0775734856724739\\
1	28	-0.0955767929553986\\
1	29	0.00209084805101156\\
1	30	-0.120895497500896\\
1	31	-0.0199223142117262\\
1	32	-0.0814764723181725\\
1	33	0.0807040557265282\\
1	34	-0.0130791356787086\\
1	35	-0.0862130001187325\\
2	1	-0.0142898913472891\\
2	2	-0.0586604736745358\\
2	3	-0.136309385299683\\
2	4	-0.0397624969482422\\
2	5	-0.135333478450775\\
2	6	0.0152397649362683\\
2	7	-0.144458636641502\\
2	8	-0.0559427477419376\\
2	9	-0.030173797160387\\
2	10	-0.233448430895805\\
2	11	-0.181318774819374\\
2	12	-0.176836207509041\\
2	13	0.0084103811532259\\
2	14	-0.0583048313856125\\
2	15	0.0695748180150986\\
2	16	-0.0235224850475788\\
2	17	0.0707839578390121\\
2	18	0.00387249235063791\\
2	19	-0.158995807170868\\
2	20	-0.0105786211788654\\
2	21	0.0596410296857357\\
2	22	0.0343235060572624\\
2	23	-0.282451987266541\\
2	24	-0.163378641009331\\
2	25	-0.161953702569008\\
2	26	-0.0685267299413681\\
2	27	0.0772765800356865\\
2	28	-0.190486758947372\\
2	29	-0.013040560297668\\
2	30	-0.0672134906053543\\
2	31	-0.16930203139782\\
2	32	-0.074561133980751\\
2	33	0.0628872141242027\\
2	34	0.226482063531876\\
2	35	-0.0766714215278625\\
3	1	0.06022047996521\\
3	2	-0.00960736442357302\\
3	3	-0.0517858043313026\\
3	4	0.169809877872467\\
3	5	-0.169669643044472\\
3	6	0.0768405273556709\\
3	7	0.150170788168907\\
3	8	0.024473849684\\
3	9	-0.0412344671785831\\
3	10	-0.0556301549077034\\
3	11	-0.157427951693535\\
3	12	-0.138779208064079\\
3	13	0.043184082955122\\
3	14	-0.0673495829105377\\
3	15	0.301756948232651\\
3	16	0.0626544803380966\\
3	17	0.182150825858116\\
3	18	0.13919298350811\\
3	19	-0.133358135819435\\
3	20	0.0902317017316818\\
3	21	0.182434633374214\\
3	22	0.173823207616806\\
3	23	-0.140070244669914\\
3	24	-0.147331282496452\\
3	25	-0.130714118480682\\
3	26	-0.064883790910244\\
3	27	0.253949016332626\\
3	28	0.00918569043278694\\
3	29	0.0510610826313496\\
3	30	-0.176007345318794\\
3	31	-0.0595655664801598\\
3	32	-0.0608696639537811\\
3	33	0.124150022864342\\
3	34	0.336663275957108\\
3	35	-0.00428909296169877\\
4	1	0.0115894060581923\\
4	2	0.0312449187040329\\
4	3	0.0990879237651825\\
4	4	0.0547696948051453\\
4	5	-0.0535850040614605\\
4	6	0.142253965139389\\
4	7	0.00259472685866058\\
4	8	0.0207571554929018\\
4	9	-0.0241220984607935\\
4	10	-0.00952035468071699\\
4	11	-0.127082198858261\\
4	12	-0.0429506190121174\\
4	13	0.0837381109595299\\
4	14	-0.141692310571671\\
4	15	0.217674791812897\\
4	16	0.0703606233000755\\
4	17	0.260288715362549\\
4	18	0.0937160328030586\\
4	19	-0.0578861981630325\\
4	20	0.11012364923954\\
4	21	0.193801388144493\\
4	22	0.166027545928955\\
4	23	-0.130935579538345\\
4	24	-0.141472458839417\\
4	25	0.0608652345836163\\
4	26	0.0340409241616726\\
4	27	0.268175721168518\\
4	28	-0.120084017515182\\
4	29	0.0942765548825264\\
4	30	-0.153828263282776\\
4	31	-0.132370457053185\\
4	32	0.0396843180060387\\
4	33	0.149155229330063\\
4	34	0.268884599208832\\
4	35	0.15763358771801\\
5	1	0.126982972025871\\
5	2	0.137968942523003\\
5	3	0.234816670417786\\
5	4	0.0633123740553856\\
5	5	0.15736198425293\\
5	6	0.115066610276699\\
5	7	0.08735191822052\\
5	8	0.27729594707489\\
5	9	0.158806353807449\\
5	10	0.171718195080757\\
5	11	0.00549836130812764\\
5	12	-0.159797266125679\\
5	13	0.288811266422272\\
5	14	-0.0979849249124527\\
5	15	0.343909561634064\\
5	16	0.0455727614462376\\
5	17	0.249384239315987\\
5	18	0.124667100608349\\
5	19	-0.030782176181674\\
5	20	0.147276729345322\\
5	21	0.158630564808846\\
5	22	0.217047914862633\\
5	23	-0.0907698571681976\\
5	24	0.0937478542327881\\
5	25	0.164258494973183\\
5	26	0.181004837155342\\
5	27	0.200281456112862\\
5	28	0.143908590078354\\
5	29	0.0967952460050583\\
5	30	0.0560873635113239\\
5	31	0.0139874489977956\\
5	32	0.248440071940422\\
5	33	0.161381974816322\\
5	34	0.266358315944672\\
5	35	0.295197427272797\\
6	1	0.118137568235397\\
6	2	0.246054500341415\\
6	3	0.314348042011261\\
6	4	0.186629429459572\\
6	5	0.316529393196106\\
6	6	0.171714976429939\\
6	7	0.459708720445633\\
6	8	0.250797092914581\\
6	9	0.29847714304924\\
6	10	0.19806319475174\\
6	11	0.263758569955826\\
6	12	-0.0309224613010883\\
6	13	0.414331406354904\\
6	14	-0.00955551397055387\\
6	15	0.580854773521423\\
6	16	0.135800197720528\\
6	17	0.355835616588593\\
6	18	0.225803345441818\\
6	19	-0.0229132007807493\\
6	20	0.201126903295517\\
6	21	0.237258657813072\\
6	22	0.305925667285919\\
6	23	0.234786242246628\\
6	24	0.46197572350502\\
6	25	0.215363815426826\\
6	26	0.154860526323318\\
6	27	0.214097917079926\\
6	28	0.247984245419502\\
6	29	0.0573114566504955\\
6	30	0.30964857339859\\
6	31	0.0622462071478367\\
6	32	0.271804332733154\\
6	33	0.254222750663757\\
6	34	0.319036245346069\\
6	35	0.285430043935776\\
7	1	0.338894098997116\\
7	2	0.228768780827522\\
7	3	0.150477051734924\\
7	4	0.361252844333649\\
7	5	0.241558462381363\\
7	6	0.372468441724777\\
7	7	0.484487414360046\\
7	8	0.412917733192444\\
7	9	0.07633226364851\\
7	10	0.120591029524803\\
7	11	0.158202633261681\\
7	12	0.205650180578232\\
7	13	0.335888981819153\\
7	14	0.0889437720179558\\
7	15	0.657757520675659\\
7	16	0.0783409476280212\\
7	17	0.450645744800568\\
7	18	0.339319884777069\\
7	19	-0.0631736516952515\\
7	20	0.412969082593918\\
7	21	0.358601540327072\\
7	22	0.416803777217865\\
7	23	0.238453537225723\\
7	24	0.374013394117355\\
7	25	0.250215202569962\\
7	26	0.191598817706108\\
7	27	0.377798795700073\\
7	28	0.323165506124496\\
7	29	0.0738782584667206\\
7	30	0.108808286488056\\
7	31	0.1249955072999\\
7	32	0.0380620695650578\\
7	33	0.456667274236679\\
7	34	0.351809829473495\\
7	35	0.23044054210186\\
8	1	0.0564417019486427\\
8	2	0.237099021673203\\
8	3	0.166692569851875\\
8	4	0.146029025316238\\
8	5	0.0518485903739929\\
8	6	0.125747039914131\\
8	7	0.434557914733887\\
8	8	0.310804218053818\\
8	9	0.154496490955353\\
8	10	0.114983960986137\\
8	11	0.0611922964453697\\
8	12	-0.0213923025876284\\
8	13	0.339393943548203\\
8	14	-0.0411398969590664\\
8	15	0.708768427371979\\
8	16	0.0681172534823418\\
8	17	0.36614865064621\\
8	18	0.254444152116776\\
8	19	-0.0581448785960674\\
8	20	0.297114878892899\\
8	21	0.294895529747009\\
8	22	0.319338858127594\\
8	23	0.302615344524384\\
8	24	0.239673182368279\\
8	25	0.1396514326334\\
8	26	0.0765172615647316\\
8	27	0.401390582323074\\
8	28	0.239026367664337\\
8	29	0.187935084104538\\
8	30	-0.011401878669858\\
8	31	0.143091693520546\\
8	32	-0.00560929952189326\\
8	33	0.36142036318779\\
8	34	0.370412111282349\\
8	35	0.152859836816788\\
9	1	0.109123796224594\\
9	2	0.146385759115219\\
9	3	0.0510307736694813\\
9	4	0.171152979135513\\
9	5	-0.024842282757163\\
9	6	0.0839106142520905\\
9	7	0.193421050906181\\
9	8	0.206825032830238\\
9	9	0.0892831236124039\\
9	10	0.0822968035936356\\
9	11	0.0410086810588837\\
9	12	-0.0345640741288662\\
9	13	0.265709817409515\\
9	14	-0.212127819657326\\
9	15	0.485024273395538\\
9	16	0.0323803350329399\\
9	17	0.254400849342346\\
9	18	0.0774425119161606\\
9	19	-0.0456633567810059\\
9	20	0.109656170010567\\
9	21	0.146807625889778\\
9	22	0.20980367064476\\
9	23	0.135948419570923\\
9	24	0.181346327066422\\
9	25	0.155604138970375\\
9	26	0.0454402565956116\\
9	27	0.24358144402504\\
9	28	0.0233454331755638\\
9	29	0.0937252193689346\\
9	30	-0.0210735183209181\\
9	31	0.0790374726057053\\
9	32	0.0918048396706581\\
9	33	0.186336979269981\\
9	34	0.171908721327782\\
9	35	0.208270683884621\\
10	1	0.128994047641754\\
10	2	-0.113652408123016\\
10	3	-0.0249264724552631\\
10	4	0.0122926728799939\\
10	5	0.0430580861866474\\
10	6	-0.00958984531462193\\
10	7	0.101095631718636\\
10	8	0.184331610798836\\
10	9	0.0972199738025665\\
10	10	0.0203039273619652\\
10	11	0.0838086977601051\\
10	12	-0.0759371817111969\\
10	13	0.247055366635323\\
10	14	-0.153787285089493\\
10	15	0.244107022881508\\
10	16	0.011035124771297\\
10	17	0.0364594012498856\\
10	18	-0.0252721793949604\\
10	19	-0.049746248871088\\
10	20	-0.0462815761566162\\
10	21	0.012754125520587\\
10	22	0.18194779753685\\
10	23	0.00201577367261052\\
10	24	0.118618115782738\\
10	25	0.140742301940918\\
10	26	0.0939959287643433\\
10	27	0.1859360486269\\
10	28	-0.0320738814771175\\
10	29	0.120546415448189\\
10	30	0.0710097104310989\\
10	31	-0.0537569858133793\\
10	32	-0.0402066893875599\\
10	33	0.00693392800167203\\
10	34	0.10539348423481\\
10	35	0.110063001513481\\
11	1	0.0333464555442333\\
11	2	-0.0841481015086174\\
11	3	-0.0241863653063774\\
11	4	-0.0115796951577067\\
11	5	0.0216428562998772\\
11	6	-0.00293782749213278\\
11	7	0.118898831307888\\
11	8	0.176148489117622\\
11	9	0.015391644090414\\
11	10	-0.0405698716640472\\
11	11	0.0232307501137257\\
11	12	-0.165779188275337\\
11	13	0.0997140258550644\\
11	14	-0.273551166057587\\
11	15	0.145903170108795\\
11	16	0.00804795324802399\\
11	17	0.0823545604944229\\
11	18	0.0603637918829918\\
11	19	-0.0721561759710312\\
11	20	-0.130197241902351\\
11	21	0.0136997262015939\\
11	22	0.112846121191978\\
11	23	-0.024715606123209\\
11	24	0.140269428491592\\
11	25	0.0504446960985661\\
11	26	0.0154938399791718\\
11	27	0.102078467607498\\
11	28	-0.0710993483662605\\
11	29	0.0732228979468346\\
11	30	0.060361236333847\\
11	31	-0.146465614438057\\
11	32	0.0247435607016087\\
11	33	0.0448367036879063\\
11	34	0.0633679553866386\\
11	35	-0.0592695884406567\\
12	1	0.0258357711136341\\
12	2	-0.0913511365652084\\
12	3	-0.0634875819087029\\
12	4	-0.0666160061955452\\
12	5	-0.0233381856232882\\
12	6	0.00192485388834029\\
12	7	0.00585376052185893\\
12	8	0.0646535530686378\\
12	9	0.0303788166493177\\
12	10	-0.0485744588077068\\
12	11	-0.0753112807869911\\
12	12	-0.102239467203617\\
12	13	0.01792555116117\\
12	14	-0.254602044820786\\
12	15	0.13191981613636\\
12	16	0.00331626296974719\\
12	17	0.111184783279896\\
12	18	0.0491364225745201\\
12	19	-0.0750336870551109\\
12	20	-0.210047915577888\\
12	21	-0.00595801882445812\\
12	22	0.14446733891964\\
12	23	-0.0184946861118078\\
12	24	0.0873026847839355\\
12	25	-0.00556515343487263\\
12	26	0.0107466438785195\\
12	27	-0.0179039817303419\\
12	28	-0.0239389706403017\\
12	29	0.0154316890984774\\
12	30	0.026749124750495\\
12	31	-0.107368990778923\\
12	32	0.0260717086493969\\
12	33	-0.0167234856635332\\
12	34	0.0240733176469803\\
12	35	-0.0327890552580357\\
13	1	0.0288905836641788\\
13	2	-0.0116325076669455\\
13	3	-0.027298079803586\\
13	4	-0.0092378742992878\\
13	5	-0.155170828104019\\
13	6	0.0142407035455108\\
13	7	-0.0330195277929306\\
13	8	-0.0501008331775665\\
13	9	-0.0866605117917061\\
13	10	0.0565657913684845\\
13	11	-0.0903137847781181\\
13	12	-0.15106026828289\\
13	13	-0.0569041520357132\\
13	14	-0.326833933591843\\
13	15	0.0667382776737213\\
13	16	0.0306880064308643\\
13	17	0.0591731145977974\\
13	18	-0.0237828511744738\\
13	19	-0.0688657984137535\\
13	20	-0.0756942629814148\\
13	21	-0.04871866106987\\
13	22	0.0341774262487888\\
13	23	-0.0996965318918228\\
13	24	0.0308710113167763\\
13	25	-0.0653065294027328\\
13	26	0.0302175544202328\\
13	27	-0.0189778171479702\\
13	28	-0.0991864055395126\\
13	29	0.0430947169661522\\
13	30	-0.0199000649154186\\
13	31	-0.166670709848404\\
13	32	0.0543936192989349\\
13	33	0.0258128773421049\\
13	34	0.0158991944044828\\
13	35	-0.0665102377533913\\
14	1	-0.0457094721496105\\
14	2	-0.0494392663240433\\
14	3	-0.030468687415123\\
14	4	-0.00277774361893535\\
14	5	-0.0611868090927601\\
14	6	0.0225177463144064\\
14	7	0.0068508698605001\\
14	8	-0.0463848151266575\\
14	9	0.0692494586110115\\
14	10	-0.0115865739062428\\
14	11	-0.0759729444980621\\
14	12	-0.136316329240799\\
14	13	-0.0760276094079018\\
14	14	-0.350217700004578\\
14	15	0.0510399639606476\\
14	16	-0.0280742570757866\\
14	17	0.0126896435394883\\
14	18	-0.0768319517374039\\
14	19	-0.0704162791371346\\
14	20	0.0026685178745538\\
14	21	-0.105903722345829\\
14	22	-0.00312192086130381\\
14	23	-0.192999437451363\\
14	24	-0.0591057203710079\\
14	25	-0.00978764425963163\\
14	26	-0.185295775532722\\
14	27	-0.0159604474902153\\
14	28	0.0285931155085564\\
14	29	0.113891080021858\\
14	30	-0.0303410738706589\\
14	31	-0.0296742860227823\\
14	32	0.0700429975986481\\
14	33	-0.0160399153828621\\
14	34	-0.0769506171345711\\
14	35	0.0308727212250233\\
15	1	-0.0140388011932373\\
15	2	-0.135283410549164\\
15	3	-0.0417991653084755\\
15	4	0.00278257834725082\\
15	5	0.0351247228682041\\
15	6	-0.0596582815051079\\
15	7	-0.000142107659485191\\
15	8	0.09335707873106\\
15	9	-0.00789548922330141\\
15	10	0.0412635169923306\\
15	11	-0.0724397003650665\\
15	12	-0.134484574198723\\
15	13	-0.00742347026243806\\
15	14	-0.33821040391922\\
15	15	0.0917370989918709\\
15	16	-0.015858331695199\\
15	17	0.124768942594528\\
15	18	-0.0798473507165909\\
15	19	-0.0808658823370934\\
15	20	0.00852714572101831\\
15	21	-0.114297822117805\\
15	22	-0.00824068114161491\\
15	23	-0.0473353303968906\\
15	24	0.0455595478415489\\
15	25	-0.0280418694019318\\
15	26	-0.0594166107475758\\
15	27	0.0173132829368114\\
15	28	0.0165676288306713\\
15	29	0.154484942555428\\
15	30	-0.0722703114151955\\
15	31	-0.140801176428795\\
15	32	0.0350907407701015\\
15	33	0.00530874356627464\\
15	34	-0.0194297358393669\\
15	35	-0.05642906203866\\
16	1	-0.00580870779231191\\
16	2	-0.0409828536212444\\
16	3	-0.0663427636027336\\
16	4	-0.065749891102314\\
16	5	-0.0838081017136574\\
16	6	0.0185382813215256\\
16	7	0.0508879460394382\\
16	8	0.10403847694397\\
16	9	0.0311640165746212\\
16	10	0.00620541488751769\\
16	11	-0.0183160584419966\\
16	12	-0.107907481491566\\
16	13	-0.0215657968074083\\
16	14	-0.417746812105179\\
16	15	0.137175351381302\\
16	16	-0.0135685745626688\\
16	17	0.104291401803493\\
16	18	-0.0330820716917515\\
16	19	-0.0968922302126884\\
16	20	0.0332660153508186\\
16	21	-0.127125591039658\\
16	22	-0.00375901791267097\\
16	23	-0.177632078528404\\
16	24	-0.0179422777146101\\
16	25	-0.0382698476314545\\
16	26	0.00746852671727538\\
16	27	0.0351817905902863\\
16	28	0.0140478406101465\\
16	29	0.0956535637378693\\
16	30	-0.176491901278496\\
16	31	-0.293766856193542\\
16	32	-0.0479724667966366\\
16	33	-0.0210114344954491\\
16	34	-0.0275545734912157\\
16	35	-0.103034719824791\\
17	1	0.0648712441325188\\
17	2	-0.022227693349123\\
17	3	-0.0706662461161613\\
17	4	-0.0727188736200333\\
17	5	-0.0351508185267448\\
17	6	0.0690413936972618\\
17	7	0.0633759945631027\\
17	8	0.0726053267717361\\
17	9	-0.024443631991744\\
17	10	-0.0255237147212029\\
17	11	-0.100759640336037\\
17	12	-0.13525216281414\\
17	13	-0.0714284777641296\\
17	14	-0.399577498435974\\
17	15	0.11989837884903\\
17	16	0.0310655348002911\\
17	17	0.075606182217598\\
17	18	-0.0577223040163517\\
17	19	-0.0995021462440491\\
17	20	0.0215675476938486\\
17	21	-0.0961127132177353\\
17	22	0.0697986409068108\\
17	23	-0.0666047632694244\\
17	24	0.122930377721786\\
17	25	-0.0291464887559414\\
17	26	-0.0743817389011383\\
17	27	0.0214066412299871\\
17	28	0.00409939605742693\\
17	29	0.0210775211453438\\
17	30	-0.188408091664314\\
17	31	-0.18139910697937\\
17	32	-0.0316329710185528\\
17	33	-0.0209209620952606\\
17	34	-0.0595165379345417\\
17	35	-0.109396412968636\\
18	1	0.00106164184398949\\
18	2	-0.033523079007864\\
18	3	-0.00648025143891573\\
18	4	0.0261535625904799\\
18	5	-0.0389307215809822\\
18	6	-0.0367169193923473\\
18	7	0.0115982228890061\\
18	8	0.00214276602491736\\
18	9	0.0505914986133575\\
18	10	-0.0110181849449873\\
18	11	-0.0329340174794197\\
18	12	-0.132461965084076\\
18	13	-0.0302990898489952\\
18	14	-0.420982092618942\\
18	15	0.259551197290421\\
18	16	0.0413078293204308\\
18	17	0.132957696914673\\
18	18	-0.0546540394425392\\
18	19	-0.0811121910810471\\
18	20	0.0620072446763515\\
18	21	-0.00527021428570151\\
18	22	0.0824576318264008\\
18	23	-0.225318029522896\\
18	24	0.0523939952254295\\
18	25	-0.0643101632595062\\
18	26	-0.113294318318367\\
18	27	0.0190299469977617\\
18	28	0.00612514419481158\\
18	29	0.083179347217083\\
18	30	-0.117552779614925\\
18	31	-0.111212506890297\\
18	32	-0.00576607976108789\\
18	33	-0.0411448404192924\\
18	34	-0.122967019677162\\
18	35	-0.0684358403086662\\
19	1	0.0529813282191753\\
19	2	0.0276253670454025\\
19	3	0.0332340821623802\\
19	4	-0.0295344218611717\\
19	5	0.028159549459815\\
19	6	-0.0522093065083027\\
19	7	-0.000819190579932183\\
19	8	-0.025183105841279\\
19	9	-0.0122911036014557\\
19	10	0.0851052477955818\\
19	11	-0.0474621169269085\\
19	12	-0.0332774296402931\\
19	13	0.00976141355931759\\
19	14	-0.42498904466629\\
19	15	0.0229514613747597\\
19	16	0.0321658998727798\\
19	17	0.0362253189086914\\
19	18	-0.0590667389333248\\
19	19	-0.0843936204910278\\
19	20	0.0867802649736404\\
19	21	-0.0398127622902393\\
19	22	-0.0588518753647804\\
19	23	-0.0509136356413364\\
19	24	-0.0333697944879532\\
19	25	-0.0486020110547543\\
19	26	-0.103748798370361\\
19	27	0.126581355929375\\
19	28	-0.0839071571826935\\
19	29	0.0962667763233185\\
19	30	-0.032901719212532\\
19	31	-0.11203546077013\\
19	32	0.0263375081121922\\
19	33	-0.0603564716875553\\
19	34	-0.020722096785903\\
19	35	-0.214184626936913\\
20	1	0.0133704291656613\\
20	2	-0.00355456955730915\\
20	3	0.0223636664450169\\
20	4	0.0290097929537296\\
20	5	0.0036597209982574\\
20	6	0.0445158965885639\\
20	7	0.0335974134504795\\
20	8	0.0612977333366871\\
20	9	0.0677524209022522\\
20	10	-0.0538895316421986\\
20	11	-0.0490034371614456\\
20	12	-0.143195316195488\\
20	13	0.11115089058876\\
20	14	-0.322887063026428\\
20	15	0.100904740393162\\
20	16	0.0162992514669895\\
20	17	-4.15283502661623e-05\\
20	18	0.00101373007055372\\
20	19	-0.0603575259447098\\
20	20	-0.00766955362632871\\
20	21	0.00974631775170565\\
20	22	0.114690765738487\\
20	23	-0.0494352094829082\\
20	24	0.0465259328484535\\
20	25	0.0840942114591599\\
20	26	0.0148119954392314\\
20	27	0.185504794120789\\
20	28	-0.00920386705547571\\
20	29	0.170083850622177\\
20	30	0.0776392668485641\\
20	31	-0.12801206111908\\
20	32	-0.00153354404028505\\
20	33	0.0074799875728786\\
20	34	-0.119981914758682\\
20	35	-0.137088045477867\\
21	1	0.000553354562725872\\
21	2	0.00964889395982027\\
21	3	-0.0142166661098599\\
21	4	0.0370003394782543\\
21	5	0.111426085233688\\
21	6	0.109669409692287\\
21	7	0.115386597812176\\
21	8	0.122539281845093\\
21	9	0.12073753029108\\
21	10	0.0978059023618698\\
21	11	0.00486623449251056\\
21	12	0.036956612020731\\
21	13	0.0501613803207874\\
21	14	-0.348691642284393\\
21	15	0.0643381327390671\\
21	16	0.0133483456447721\\
21	17	0.0506894551217556\\
21	18	-0.0457440763711929\\
21	19	-0.0511240884661674\\
21	20	0.0332147926092148\\
21	21	-0.0367352552711964\\
21	22	0.069207675755024\\
21	23	-0.0501210242509842\\
21	24	0.00302298972383142\\
21	25	0.0215086378157139\\
21	26	0.0954283326864243\\
21	27	0.161232158541679\\
21	28	0.00807143747806549\\
21	29	0.130453541874886\\
21	30	0.0335232727229595\\
21	31	-0.106979757547379\\
21	32	0.0757270380854607\\
21	33	0.0402881726622581\\
21	34	-0.0770818814635277\\
21	35	-0.179060161113739\\
22	1	0.0291772596538067\\
22	2	-0.01417285669595\\
22	3	-0.0264223888516426\\
22	4	-0.0296844765543938\\
22	5	0.0806536749005318\\
22	6	-0.0681323632597923\\
22	7	0.0416838303208351\\
22	8	0.0782070904970169\\
22	9	0.0593377538025379\\
22	10	0.0652764886617661\\
22	11	0.0510575957596302\\
22	12	-0.074850969016552\\
22	13	0.0198033452033997\\
22	14	-0.342073440551758\\
22	15	0.101963758468628\\
22	16	0.0169232413172722\\
22	17	0.0186057016253471\\
22	18	-0.100782506167889\\
22	19	-0.0347737148404121\\
22	20	-0.0202330350875854\\
22	21	-0.00731905363500118\\
22	22	0.0654086843132973\\
22	23	-0.0236990600824356\\
22	24	-0.0332620069384575\\
22	25	0.0292517989873886\\
22	26	-0.0465870089828968\\
22	27	0.0353572331368923\\
22	28	-0.0400843657553196\\
22	29	0.0428543388843536\\
22	30	0.0369890965521336\\
22	31	-0.0970525741577148\\
22	32	0.0728836953639984\\
22	33	0.00139661738649011\\
22	34	-0.0289532672613859\\
22	35	-0.134265199303627\\
23	1	0.152237758040428\\
23	2	-0.0120380213484168\\
23	3	0.0208882018923759\\
23	4	-0.105533212423325\\
23	5	-0.00660401117056608\\
23	6	-0.0024630727712065\\
23	7	0.0699668452143669\\
23	8	0.0124818822368979\\
23	9	0.00636926339939237\\
23	10	0.0144909033551812\\
23	11	0.0308276601135731\\
23	12	-0.154661267995834\\
23	13	0.12557265162468\\
23	14	-0.310239017009735\\
23	15	0.129412814974785\\
23	16	0.0109091755002737\\
23	17	-0.0408306047320366\\
23	18	-0.100068747997284\\
23	19	-0.0269003976136446\\
23	20	0.0813023522496223\\
23	21	-0.0658182054758072\\
23	22	0.0748278871178627\\
23	23	-0.0688250511884689\\
23	24	0.0927617028355598\\
23	25	-0.110122986137867\\
23	26	-0.0301798786967993\\
23	27	-0.0452429428696632\\
23	28	-0.0878609418869019\\
23	29	0.078397810459137\\
23	30	-0.0824864655733109\\
23	31	-0.1213653460145\\
23	32	-0.0465840920805931\\
23	33	-0.0542640313506126\\
23	34	-0.062359482049942\\
23	35	-0.0143208894878626\\
24	1	-0.0440269187092781\\
24	2	-0.0981249287724495\\
24	3	-0.0487207621335983\\
24	4	-0.179687559604645\\
24	5	0.0548343881964684\\
24	6	-0.0503054670989513\\
24	7	-0.122543074190617\\
24	8	-0.0426913201808929\\
24	9	-0.0603180453181267\\
24	10	0.000866785238031298\\
24	11	-0.065121091902256\\
24	12	-0.114207483828068\\
24	13	-0.0160704590380192\\
24	14	-0.285374701023102\\
24	15	0.049931101500988\\
24	16	0.0208334773778915\\
24	17	-0.0784362033009529\\
24	18	0.0475130006670952\\
24	19	-0.0645052269101143\\
24	20	-0.0676755905151367\\
24	21	-0.174293473362923\\
24	22	-0.0138630075380206\\
24	23	-0.118829540908337\\
24	24	0.00788899045437574\\
24	25	0.00786506198346615\\
24	26	-0.0518663972616196\\
24	27	-0.091107040643692\\
24	28	-0.230387032032013\\
24	29	-0.0193845946341753\\
24	30	-0.143214911222458\\
24	31	-0.192578732967377\\
24	32	-0.0990596413612366\\
24	33	-0.124670162796974\\
24	34	-0.0355629809200764\\
24	35	-0.0398067496716976\\
25	1	-0.0414721928536892\\
25	2	-0.112640671432018\\
25	3	-0.131081148982048\\
25	4	-0.207102358341217\\
25	5	-0.00828277040272951\\
25	6	-0.0718831345438957\\
25	7	-0.00237117777578533\\
25	8	0.0277958940714598\\
25	9	0.0437372885644436\\
25	10	-0.0286590252071619\\
25	11	-0.133334279060364\\
25	12	-0.179861813783646\\
25	13	-0.0384915359318256\\
25	14	-0.328307032585144\\
25	15	-0.04703638702631\\
25	16	0.0159256868064404\\
25	17	-0.0163992010056973\\
25	18	0.0710972547531128\\
25	19	-0.0792661532759666\\
25	20	-0.0737555176019669\\
25	21	-0.124676890671253\\
25	22	0.0128298671916127\\
25	23	-0.129323303699493\\
25	24	-0.125040680170059\\
25	25	-0.0923646911978722\\
25	26	-0.0748399123549461\\
25	27	-0.135496765375137\\
25	28	-0.121763341128826\\
25	29	-0.0701145231723785\\
25	30	-0.0903140157461166\\
25	31	-0.0756039619445801\\
25	32	-0.0493115112185478\\
25	33	-0.122316777706146\\
25	34	-0.158186852931976\\
25	35	-0.0980963930487633\\
26	1	-0.0662933364510536\\
26	2	-0.172881186008453\\
26	3	-0.141435965895653\\
26	4	-0.309362024068832\\
26	5	-0.132619947195053\\
26	6	-0.150356203317642\\
26	7	-0.205432906746864\\
26	8	0.0450962409377098\\
26	9	-0.0863742753863335\\
26	10	-0.00974067952483892\\
26	11	-0.219672411680222\\
26	12	-0.136028215289116\\
26	13	-0.16716855764389\\
26	14	-0.370905965566635\\
26	15	-0.0780842006206512\\
26	16	0.00581690296530724\\
26	17	-0.058397650718689\\
26	18	-0.0222125630825758\\
26	19	-0.0826275870203972\\
26	20	-0.116013675928116\\
26	21	-0.201422899961472\\
26	22	-0.0298356804996729\\
26	23	-0.143725514411926\\
26	24	-0.137690424919128\\
26	25	-0.204536974430084\\
26	26	-0.0701454058289528\\
26	27	-0.150249809026718\\
26	28	-0.301355212926865\\
26	29	-0.0543165430426598\\
26	30	-0.152460709214211\\
26	31	-0.171985223889351\\
26	32	-0.0484651960432529\\
26	33	-0.0897137299180031\\
26	34	-0.232095390558243\\
26	35	-0.179577991366386\\
27	1	0.00977534241974354\\
27	2	-0.116061754524708\\
27	3	-0.0812422633171082\\
27	4	-0.174778237938881\\
27	5	-0.127679333090782\\
27	6	-0.20749805867672\\
27	7	-0.11809665709734\\
27	8	-0.131503388285637\\
27	9	-0.0760751813650131\\
27	10	-0.0471817664802074\\
27	11	-0.197794362902641\\
27	12	-0.187483474612236\\
27	13	-0.182014286518097\\
27	14	-0.217901170253754\\
27	15	-0.0607206262648106\\
27	16	-0.0183346159756184\\
27	17	-0.177486449480057\\
27	18	-0.0669787675142288\\
27	19	-0.0827280730009079\\
27	20	-0.186033144593239\\
27	21	-0.223323032259941\\
27	22	-0.148535892367363\\
27	23	-0.138618811964989\\
27	24	-0.0898931324481964\\
27	25	-0.0920369103550911\\
27	26	-0.278689801692963\\
27	27	-0.0125825274735689\\
27	28	-0.16736014187336\\
27	29	-0.0978562012314796\\
27	30	-0.0344048179686069\\
27	31	-0.102832950651646\\
27	32	-0.0426620543003082\\
27	33	-0.136304706335068\\
27	34	-0.179982483386993\\
27	35	-0.214495331048965\\
28	1	-0.105794496834278\\
28	2	-0.0756417289376259\\
28	3	-0.0955320820212364\\
28	4	-0.0943035334348679\\
28	5	-0.249140232801437\\
28	6	-0.0412745922803879\\
28	7	-0.108463227748871\\
28	8	-0.0530539266765118\\
28	9	-0.100953415036201\\
28	10	-0.0630420967936516\\
28	11	-0.109966851770878\\
28	12	-0.145183473825455\\
28	13	-0.200325936079025\\
28	14	-0.333884179592133\\
28	15	-0.0995498299598694\\
28	16	-0.0610587559640408\\
28	17	-0.151425361633301\\
28	18	-0.184037804603577\\
28	19	-0.0797639340162277\\
28	20	-0.0732480734586716\\
28	21	-0.310022443532944\\
28	22	-0.113635949790478\\
28	23	-0.220188155770302\\
28	24	-0.180956363677979\\
28	25	-0.131904751062393\\
28	26	-0.177382707595825\\
28	27	-0.0575785487890244\\
28	28	-0.229352533817291\\
28	29	-0.0900028496980667\\
28	30	-0.186827093362808\\
28	31	-0.121062822639942\\
28	32	-0.0548693388700485\\
28	33	-0.151824697852135\\
28	34	-0.11014548689127\\
28	35	-0.186786264181137\\
29	1	-0.132304206490517\\
29	2	-0.142315492033958\\
29	3	-0.175925925374031\\
29	4	0.0111732697114348\\
29	5	-0.213208347558975\\
29	6	-0.176812246441841\\
29	7	-0.180090919137001\\
29	8	-0.134648576378822\\
29	9	-0.169655114412308\\
29	10	-0.124641805887222\\
29	11	-0.155252799391747\\
29	12	-0.129891529679298\\
29	13	-0.208659514784813\\
29	14	-0.389255046844482\\
29	15	-0.122365489602089\\
29	16	-0.10304169356823\\
29	17	-0.139468312263489\\
29	18	-0.212173163890839\\
29	19	-0.0981941223144531\\
29	20	-0.211380049586296\\
29	21	-0.331997483968735\\
29	22	-0.169116765260696\\
29	23	-0.225732520222664\\
29	24	-0.0842605531215668\\
29	25	-0.131426617503166\\
29	26	-0.241541340947151\\
29	27	-0.212644129991531\\
29	28	-0.225953429937363\\
29	29	-0.0638834461569786\\
29	30	-0.327443659305573\\
29	31	-0.313201159238815\\
29	32	-0.203540116548538\\
29	33	-0.232501327991486\\
29	34	-0.143657043576241\\
29	35	-0.0936348885297775\\
30	1	-0.109829299151897\\
30	2	-0.159368857741356\\
30	3	-0.165800705552101\\
30	4	-0.16758830845356\\
30	5	-0.295080214738846\\
30	6	-0.0812150910496712\\
30	7	-0.0849345400929451\\
30	8	-0.0615176483988762\\
30	9	-0.122674375772476\\
30	10	-0.105973474681377\\
30	11	-0.158648043870926\\
30	12	-0.208406910300255\\
30	13	-0.147658571600914\\
30	14	-0.406849294900894\\
30	15	-0.0895867943763733\\
30	16	-0.0724190697073936\\
30	17	-0.0511879809200764\\
30	18	-0.151196032762527\\
30	19	-0.0830573514103889\\
30	20	-0.189949735999107\\
30	21	-0.332192927598953\\
30	22	-0.216161400079727\\
30	23	-0.236702859401703\\
30	24	-0.153864964842796\\
30	25	-0.125780642032623\\
30	26	-0.261894911527634\\
30	27	-0.106593780219555\\
30	28	-0.184969305992126\\
30	29	-0.153937518596649\\
30	30	-0.315478801727295\\
30	31	-0.305547446012497\\
30	32	-0.098897896707058\\
30	33	-0.1682368516922\\
30	34	-0.124747686088085\\
30	35	-0.20921117067337\\
31	1	-0.0912032201886177\\
31	2	-0.0552679002285004\\
31	3	-0.143793508410454\\
31	4	-0.181090593338013\\
31	5	-0.186225906014442\\
31	6	-0.192754164338112\\
31	7	-0.130435138940811\\
31	8	-0.015724916011095\\
31	9	-0.0648053213953972\\
31	10	-0.0519274510443211\\
31	11	-0.000353700714185834\\
31	12	-0.227669581770897\\
31	13	-0.0943808108568192\\
31	14	-0.317810356616974\\
31	15	-0.0691922381520271\\
31	16	-0.0567333623766899\\
31	17	-0.0754954069852829\\
31	18	-0.105316951870918\\
31	19	-0.0751944407820702\\
31	20	-0.157319962978363\\
31	21	-0.294214695692062\\
31	22	-0.264088958501816\\
31	23	-0.179451361298561\\
31	24	-0.162355720996857\\
31	25	-0.178184270858765\\
31	26	-0.158231347799301\\
31	27	-0.0614398829638958\\
31	28	-0.276143968105316\\
31	29	0.0571071431040764\\
31	30	-0.109561763703823\\
31	31	-0.179038494825363\\
31	32	-0.0087398337200284\\
31	33	-0.133608371019363\\
31	34	-0.0659443363547325\\
31	35	-0.216223508119583\\
32	1	-0.0606483109295368\\
32	2	-0.122240446507931\\
32	3	-0.0891147777438164\\
32	4	-0.162453547120094\\
32	5	-0.163205429911613\\
32	6	-0.0597609989345074\\
32	7	-0.169888272881508\\
32	8	-0.0619503743946552\\
32	9	-0.158158287405968\\
32	10	-0.0776231437921524\\
32	11	-0.0946604683995247\\
32	12	-0.168531492352486\\
32	13	-0.0980732813477516\\
32	14	-0.261988461017609\\
32	15	-0.0385243892669678\\
32	16	-0.0781397819519043\\
32	17	-0.10040769726038\\
32	18	-0.166495010256767\\
32	19	-0.0875478535890579\\
32	20	-0.0985606014728546\\
32	21	-0.121761232614517\\
32	22	-0.167121514678001\\
32	23	-0.239563331007957\\
32	24	-0.0436765998601913\\
32	25	-0.081143707036972\\
32	26	-0.198611259460449\\
32	27	-0.0603568963706493\\
32	28	-0.164791941642761\\
32	29	-0.0929988995194435\\
32	30	-0.0776225328445435\\
32	31	-0.174418658018112\\
32	32	-0.0599495060741901\\
32	33	-0.134801372885704\\
32	34	-0.0344014167785645\\
32	35	-0.339282840490341\\
33	1	-0.0200309716165066\\
33	2	-0.118067070841789\\
33	3	-0.110488213598728\\
33	4	-0.200361400842667\\
33	5	-0.165640026330948\\
33	6	-0.000426296726800501\\
33	7	-0.0154148433357477\\
33	8	-0.151327416300774\\
33	9	-0.0918607786297798\\
33	10	0.035482931882143\\
33	11	-0.0339159332215786\\
33	12	-0.052975956350565\\
33	13	-0.118374444544315\\
33	14	-0.157701775431633\\
33	15	-0.0383045673370361\\
33	16	-0.0458113737404346\\
33	17	-0.0170578584074974\\
33	18	-0.157272085547447\\
33	19	-0.10029811412096\\
33	20	-0.0302209369838238\\
33	21	-0.179844588041306\\
33	22	-0.115410290658474\\
33	23	-0.169576227664948\\
33	24	-0.15686023235321\\
33	25	-0.0281258895993233\\
33	26	-0.0066529531031847\\
33	27	0.0211623162031174\\
33	28	-0.157881319522858\\
33	29	0.0388825312256813\\
33	30	-0.0996454209089279\\
33	31	-0.130579099059105\\
33	32	-0.128285527229309\\
33	33	-0.155618861317635\\
33	34	0.0360498391091824\\
33	35	-0.249118000268936\\
34	1	-0.0697947219014168\\
34	2	-0.125284820795059\\
34	3	-0.0876066759228706\\
34	4	-0.248904407024384\\
34	5	-0.112173907458782\\
34	6	-0.0446035340428352\\
34	7	-0.0595625303685665\\
34	8	-0.0584199652075768\\
34	9	-0.0601311661303043\\
34	10	-0.0689510181546211\\
34	11	-0.076528325676918\\
34	12	-0.159553572535515\\
34	13	-0.152379155158997\\
34	14	-0.26685893535614\\
34	15	-0.0861170515418053\\
34	16	-0.0261525325477123\\
34	17	-0.0492972321808338\\
34	18	-0.0481679886579514\\
34	19	-0.0954897254705429\\
34	20	-0.106719695031643\\
34	21	-0.121538482606411\\
34	22	-0.0938157811760902\\
34	23	-0.324258416891098\\
34	24	-0.148104831576347\\
34	25	-0.0346230082213879\\
34	26	-0.0503321774303913\\
34	27	0.101972565054893\\
34	28	-0.158078968524933\\
34	29	0.00645154621452093\\
34	30	-0.160541534423828\\
34	31	-0.175357535481453\\
34	32	-0.123323306441307\\
34	33	-0.133901730179787\\
34	34	-0.0620865002274513\\
34	35	-0.305642336606979\\
35	1	0.0497991889715195\\
35	2	-0.0402246229350567\\
35	3	-0.0953533947467804\\
35	4	-0.081657275557518\\
35	5	-0.0917174965143204\\
35	6	-0.0772950723767281\\
35	7	-0.113034971058369\\
35	8	-0.0912525653839111\\
35	9	0.00139680469874293\\
35	10	-0.00124589330516756\\
35	11	-0.0703931003808975\\
35	12	-0.0846501290798187\\
35	13	-0.15300740301609\\
35	14	-0.237194836139679\\
35	15	-0.106684483587742\\
35	16	-0.0222859978675842\\
35	17	-0.079325333237648\\
35	18	-0.145172610878944\\
35	19	-0.0914497599005699\\
35	20	0.0101775042712688\\
35	21	-0.12966476380825\\
35	22	-0.0421351343393326\\
35	23	-0.268801897764206\\
35	24	-0.0758881494402885\\
35	25	-0.0911118984222412\\
35	26	-0.0266586877405643\\
35	27	0.00779920630156994\\
35	28	-0.0571011677384377\\
35	29	0.0189189650118351\\
35	30	-0.167355105280876\\
35	31	-0.149227678775787\\
35	32	-0.0567462742328644\\
35	33	-0.143308237195015\\
35	34	-0.00562372850254178\\
35	35	-0.175056770443916\\
36	1	-0.121644668281078\\
36	2	-0.000843145942781121\\
36	3	-0.0722046792507172\\
36	4	-0.0321946293115616\\
36	5	-0.0769414901733398\\
36	6	-0.108103156089783\\
36	7	-0.00818229373544455\\
36	8	-0.0874100998044014\\
36	9	-0.0427911356091499\\
36	10	0.0586564131081104\\
36	11	-0.121783562004566\\
36	12	-0.0487986840307713\\
36	13	-0.135816052556038\\
36	14	-0.261694490909576\\
36	15	0.017039455473423\\
36	16	-0.0648539289832115\\
36	17	-0.0191430486738682\\
36	18	-0.0557989254593849\\
36	19	-0.0694733858108521\\
36	20	0.0840659141540527\\
36	21	-0.138822928071022\\
36	22	-0.0591335594654083\\
36	23	-0.220215231180191\\
36	24	-0.0596611499786377\\
36	25	-0.0587758794426918\\
36	26	-0.064089760184288\\
36	27	0.0234457217156887\\
36	28	-0.018456669524312\\
36	29	0.10612566024065\\
36	30	-0.138451859354973\\
36	31	-0.168151795864105\\
36	32	-0.0285827126353979\\
36	33	-0.158846959471703\\
36	34	0.00369014800526202\\
36	35	-0.196090400218964\\
37	1	0.0512008629739285\\
37	2	-0.0393213629722595\\
37	3	-0.0908339023590088\\
37	4	0.0165230371057987\\
37	5	-0.174322888255119\\
37	6	0.00518571911379695\\
37	7	-0.098626583814621\\
37	8	-0.00809726025909185\\
37	9	0.0123836761340499\\
37	10	0.042311567813158\\
37	11	-0.144373819231987\\
37	12	-0.0325147956609726\\
37	13	-0.0413218773901463\\
37	14	-0.40898323059082\\
37	15	-0.110748551785946\\
37	16	-0.0798264741897583\\
37	17	-0.0366790182888508\\
37	18	-0.132977604866028\\
37	19	-0.0761532858014107\\
37	20	0.0739285796880722\\
37	21	-0.265166133642197\\
37	22	-0.0707728788256645\\
37	23	-0.237774610519409\\
37	24	-0.0141827929764986\\
37	25	-0.0651027038693428\\
37	26	-0.111719451844692\\
37	27	-0.01507668197155\\
37	28	-0.184885114431381\\
37	29	0.163458034396172\\
37	30	-0.16602648794651\\
37	31	-0.148737728595734\\
37	32	-0.0156711246818304\\
37	33	-0.0617902502417564\\
37	34	-0.102699153125286\\
37	35	-0.180943667888641\\
38	1	-0.0610277131199837\\
38	2	-0.066933237016201\\
38	3	-0.141914799809456\\
38	4	-0.0967563092708588\\
38	5	-0.0422098264098167\\
38	6	0.00364421680569649\\
38	7	-0.0730911791324615\\
38	8	-0.0771382749080658\\
38	9	-0.0991170331835747\\
38	10	0.0439106449484825\\
38	11	-0.0430254712700844\\
38	12	-0.0501505024731159\\
38	13	-0.0479824617505074\\
38	14	-0.156329944729805\\
38	15	-0.0940084308385849\\
38	16	-0.0721445605158806\\
38	17	-0.0677479282021523\\
38	18	-0.0899900197982788\\
38	19	-0.0607515648007393\\
38	20	0.00591332279145718\\
38	21	-0.169821754097939\\
38	22	-0.135793566703796\\
38	23	-0.128965839743614\\
38	24	-0.0987579524517059\\
38	25	-0.122170262038708\\
38	26	-0.1496821641922\\
38	27	0.0546280406415462\\
38	28	-0.124515302479267\\
38	29	0.0903737843036652\\
38	30	-0.103887468576431\\
38	31	-0.25856813788414\\
38	32	-0.0775624513626099\\
38	33	-0.148421838879585\\
38	34	-0.140886574983597\\
38	35	-0.189497083425522\\
39	1	-0.00246041687205434\\
39	2	-0.0953567177057266\\
39	3	-0.102585650980473\\
39	4	-0.160122439265251\\
39	5	-0.0634562522172928\\
39	6	0.0647993460297585\\
39	7	-0.067723423242569\\
39	8	0.014372555539012\\
39	9	-0.0320694223046303\\
39	10	-0.0235804468393326\\
39	11	-0.0189815927296877\\
39	12	0.00607973709702492\\
39	13	-0.0180064309388399\\
39	14	-0.219082579016685\\
39	15	-0.150637343525887\\
39	16	-0.0725134387612343\\
39	17	-0.0652514845132828\\
39	18	-0.0656161457300186\\
39	19	-0.061349593102932\\
39	20	-0.0465920753777027\\
39	21	-0.14117419719696\\
39	22	-0.15455473959446\\
39	23	-0.279525429010391\\
39	24	-0.0831077843904495\\
39	25	-0.125355035066605\\
39	26	-0.111224159598351\\
39	27	-0.0279205087572336\\
39	28	-0.0969053730368614\\
39	29	-0.0016796060372144\\
39	30	-0.0634017437696457\\
39	31	-0.287832021713257\\
39	32	-0.0797245427966118\\
39	33	-0.126546457409859\\
39	34	-0.0985932275652885\\
39	35	-0.193903133273125\\
40	1	-0.0168442819267511\\
40	2	-0.0770950615406036\\
40	3	-0.0915183275938034\\
40	4	-0.104872316122055\\
40	5	0.0111885173246264\\
40	6	-0.0652128159999847\\
40	7	-0.0186036471277475\\
40	8	-0.00794274732470512\\
40	9	-0.0618487633764744\\
40	10	0.063255287706852\\
40	11	-0.0640344694256783\\
40	12	0.0233584512025118\\
40	13	-0.11399207264185\\
40	14	-0.151233285665512\\
40	15	0.00200095330365002\\
40	16	-0.00865937676280737\\
40	17	-0.078282356262207\\
40	18	-0.128323435783386\\
40	19	-0.0761549919843674\\
40	20	-0.0467540919780731\\
40	21	-0.1136604398489\\
40	22	-0.0978916808962822\\
40	23	-0.193016529083252\\
40	24	-0.0396631360054016\\
40	25	-0.0622093752026558\\
40	26	-0.0775197148323059\\
40	27	-0.122559323906898\\
40	28	-0.191375747323036\\
40	29	0.0233422536402941\\
40	30	-0.0492825992405415\\
40	31	-0.189685612916946\\
40	32	-0.0769994258880615\\
40	33	-0.0866316109895706\\
40	34	-0.0303037650883198\\
40	35	-0.0752217099070549\\
41	1	0.00696820253506303\\
41	2	0.0051692109555006\\
41	3	-0.0424357503652573\\
41	4	0.0183126050978899\\
41	5	0.0894542261958122\\
41	6	-0.031388882547617\\
41	7	-0.0306272190064192\\
41	8	0.00870261248201132\\
41	9	0.0123167466372252\\
41	10	-0.0523583516478539\\
41	11	-0.0132007785141468\\
41	12	-0.0769220069050789\\
41	13	-0.066324807703495\\
41	14	-0.281353205442429\\
41	15	-0.0670111179351807\\
41	16	0.0184381306171417\\
41	17	-0.0945206433534622\\
41	18	-0.108935534954071\\
41	19	-0.100061416625977\\
41	20	-0.043414156883955\\
41	21	-0.134562596678734\\
41	22	-0.161075592041016\\
41	23	-0.16385805606842\\
41	24	-0.055701456964016\\
41	25	-0.0501606948673725\\
41	26	-0.0234884172677994\\
41	27	-0.0355266630649567\\
41	28	-0.0574522763490677\\
41	29	0.0301725789904594\\
41	30	-0.00173851172439754\\
41	31	-0.155737698078156\\
41	32	-0.0929680988192558\\
41	33	-0.130010277032852\\
41	34	0.0422341674566269\\
41	35	-0.114199377596378\\
42	1	0.0344205908477306\\
42	2	-0.0809119045734406\\
42	3	-0.101204000413418\\
42	4	-0.035088375210762\\
42	5	-0.0604157820343971\\
42	6	-0.0552879869937897\\
42	7	-0.0284957140684128\\
42	8	-0.127673536539078\\
42	9	0.00813931785523891\\
42	10	0.0606311373412609\\
42	11	0.0205415654927492\\
42	12	-0.0114432955160737\\
42	13	-0.0404346808791161\\
42	14	-0.231073319911957\\
42	15	0.0391334295272827\\
42	16	-0.00765600055456161\\
42	17	0.00940518453717232\\
42	18	-0.229716941714287\\
42	19	-0.107901826500893\\
42	20	-0.0463518127799034\\
42	21	-0.116971462965012\\
42	22	-0.0172598958015442\\
42	23	-0.252309709787369\\
42	24	-0.0513984449207783\\
42	25	-0.109151743352413\\
42	26	0.00929540582001209\\
42	27	0.0838141217827797\\
42	28	-0.100504130125046\\
42	29	0.120855607092381\\
42	30	-0.0788844749331474\\
42	31	-0.16275329887867\\
42	32	-0.0193391274660826\\
42	33	-0.107803106307983\\
42	34	-0.0728379935026169\\
42	35	-0.142855539917946\\
43	1	-0.0133114336058497\\
43	2	-0.0352500416338444\\
43	3	-0.0139146232977509\\
43	4	-0.110648706555367\\
43	5	-0.0773407220840454\\
43	6	0.0704683288931847\\
43	7	-0.031735610216856\\
43	8	0.00574191147461534\\
43	9	-0.0116297798231244\\
43	10	-0.01864711381495\\
43	11	0.143276154994965\\
43	12	-0.0271483641117811\\
43	13	0.0291787795722485\\
43	14	-0.172842025756836\\
43	15	0.0859430804848671\\
43	16	0.0412959083914757\\
43	17	0.0207076873630285\\
43	18	-0.0739719569683075\\
43	19	-0.111367434263229\\
43	20	-0.0879810228943825\\
43	21	-0.0895272716879845\\
43	22	0.0603712238371372\\
43	23	-0.106515616178513\\
43	24	-0.0100012719631195\\
43	25	-0.0362881533801556\\
43	26	0.164857044816017\\
43	27	0.263569504022598\\
43	28	-0.16112793982029\\
43	29	0.00815715175122023\\
43	30	-0.0399094112217426\\
43	31	-0.12841010093689\\
43	32	0.0222830027341843\\
43	33	0.0325098410248756\\
43	34	-0.0285182781517506\\
43	35	-0.0665879398584366\\
44	1	0.0399230718612671\\
44	2	-0.0526904352009296\\
44	3	0.0209666080772877\\
44	4	-0.0459614247083664\\
44	5	-0.00526834279298782\\
44	6	0.00238233967684209\\
44	7	0.064788393676281\\
44	8	0.132302492856979\\
44	9	0.039052352309227\\
44	10	-0.028176486492157\\
44	11	0.117261171340942\\
44	12	0.0371394529938698\\
44	13	0.103699028491974\\
44	14	-0.145516395568848\\
44	15	0.0857960507273674\\
44	16	0.0951516106724739\\
44	17	0.0830062106251717\\
44	18	-0.0437975376844406\\
44	19	-0.10667423158884\\
44	20	-0.171866670250893\\
44	21	-0.0741381719708443\\
44	22	0.0348852127790451\\
44	23	-0.101785339415073\\
44	24	0.0032584979198873\\
44	25	-0.145780876278877\\
44	26	0.106381319463253\\
44	27	0.307903468608856\\
44	28	-0.100933328270912\\
44	29	0.0730119198560715\\
44	30	-0.021879505366087\\
44	31	-0.203210487961769\\
44	32	-0.0356256850063801\\
44	33	-0.0307744387537241\\
44	34	-0.0021859232801944\\
44	35	-0.00952793471515179\\
45	1	0.0391885153949261\\
45	2	-0.11395551264286\\
45	3	-0.0445229262113571\\
45	4	0.0039550163783133\\
45	5	0.0166105926036835\\
45	6	-0.0318253710865974\\
45	7	-0.0434383377432823\\
45	8	0.153899803757668\\
45	9	-0.117306761443615\\
45	10	-0.0113750379532576\\
45	11	0.0871007144451141\\
45	12	-0.0841681733727455\\
45	13	-0.0183831676840782\\
45	14	-0.0509716309607029\\
45	15	0.167692929506302\\
45	16	0.071542888879776\\
45	17	-0.0413540787994862\\
45	18	-0.0748756751418114\\
45	19	-0.125291422009468\\
45	20	-0.0778559446334839\\
45	21	0.0264204889535904\\
45	22	0.0199941229075193\\
45	23	-0.196644350886345\\
45	24	-0.00599199719727039\\
45	25	0.0116620101034641\\
45	26	0.082703061401844\\
45	27	0.208395004272461\\
45	28	-0.178969219326973\\
45	29	0.0832568258047104\\
45	30	-0.00561702065169811\\
45	31	-0.133541822433472\\
45	32	-0.0880333706736565\\
45	33	-0.0360790193080902\\
45	34	-0.00910474453121424\\
45	35	-0.133804991841316\\
46	1	0.0611511655151844\\
46	2	-0.0536395981907845\\
46	3	0.00352674070745707\\
46	4	0.00497798528522253\\
46	5	-0.00937439035624266\\
46	6	0.000186884455615655\\
46	7	0.0163331422954798\\
46	8	0.0923262685537338\\
46	9	0.0319736711680889\\
46	10	0.0113840959966183\\
46	11	0.111337132751942\\
46	12	-0.0603535436093807\\
46	13	0.0382689125835896\\
46	14	-0.0621565915644169\\
46	15	0.294183731079102\\
46	16	0.0302953645586967\\
46	17	0.0093205738812685\\
46	18	-0.0784500762820244\\
46	19	-0.105876386165619\\
46	20	0.056798592209816\\
46	21	-0.0267597753554583\\
46	22	0.0382873080670834\\
46	23	-0.203874483704567\\
46	24	0.0740718618035316\\
46	25	-0.0419977083802223\\
46	26	0.0563703924417496\\
46	27	0.206674411892891\\
46	28	-0.0282467901706696\\
46	29	0.0780705288052559\\
46	30	0.0759025067090988\\
46	31	-0.0691412910819054\\
46	32	-0.0848819687962532\\
46	33	0.0767564252018929\\
46	34	0.0359331928193569\\
46	35	-0.0533267483115196\\
47	1	0.0403120703995228\\
47	2	-0.027820585295558\\
47	3	0.0220108553767204\\
47	4	-0.0460295639932156\\
47	5	0.0556679554283619\\
47	6	0.0583491809666157\\
47	7	0.116817630827427\\
47	8	0.193647757172585\\
47	9	-0.00308783422224224\\
47	10	-0.104421816766262\\
47	11	0.0866223201155663\\
47	12	0.0298970751464367\\
47	13	0.023547887802124\\
47	14	-0.117659255862236\\
47	15	0.184548661112785\\
47	16	-0.00191075610928237\\
47	17	0.0278094075620174\\
47	18	0.0183209292590618\\
47	19	-0.105875432491302\\
47	20	-0.0203985702246428\\
47	21	-0.0390047952532768\\
47	22	0.0485661216080189\\
47	23	0.0430047512054443\\
47	24	0.0585346706211567\\
47	25	-0.0950641110539436\\
47	26	-0.00069192104274407\\
47	27	0.15242426097393\\
47	28	-0.089016281068325\\
47	29	0.039677157998085\\
47	30	-0.00615762732923031\\
47	31	-0.0551789551973343\\
47	32	-0.125524654984474\\
47	33	0.187359005212784\\
47	34	0.147098362445831\\
47	35	0.0491668805480003\\
48	1	-0.0390814654529095\\
48	2	-0.0586805120110512\\
48	3	-0.00108394795097411\\
48	4	-0.0844221860170364\\
48	5	0.0947005525231361\\
48	6	-0.0330318212509155\\
48	7	-0.0254883021116257\\
48	8	0.230494007468224\\
48	9	0.0350652784109116\\
48	10	-0.0510291233658791\\
48	11	0.108778312802315\\
48	12	-0.000849308853503317\\
48	13	0.0699714943766594\\
48	14	0.00225995946675539\\
48	15	0.152254343032837\\
48	16	0.00682946527376771\\
48	17	0.0317515917122364\\
48	18	-0.0280178673565388\\
48	19	-0.082608588039875\\
48	20	0.0673675909638405\\
48	21	0.07696383446455\\
48	22	0.0455550886690617\\
48	23	-0.0470342859625816\\
48	24	0.0969661474227905\\
48	25	-0.163724541664124\\
48	26	0.0229475237429142\\
48	27	0.142345026135445\\
48	28	-0.16456912457943\\
48	29	0.00722577096894383\\
48	30	0.00884498469531536\\
48	31	-0.0789357274770737\\
48	32	-0.159758344292641\\
48	33	0.219948559999466\\
48	34	0.0398178808391094\\
48	35	0.115299880504608\\
49	1	0.0560061894357204\\
49	2	0.000686816172674298\\
49	3	-0.035991583019495\\
49	4	-0.110761031508446\\
49	5	0.159149751067162\\
49	6	-0.0518390946090221\\
49	7	0.0611151307821274\\
49	8	0.113405913114548\\
49	9	0.0421191118657589\\
49	10	0.0284880716353655\\
49	11	0.0954045429825783\\
49	12	-0.00241307262331247\\
49	13	0.18983481824398\\
49	14	-0.0332350395619869\\
49	15	0.276036202907562\\
49	16	0.0206788294017315\\
49	17	-0.0219938736408949\\
49	18	-0.0049461992457509\\
49	19	-0.0827787145972252\\
49	20	0.0421710312366486\\
49	21	0.0611528642475605\\
49	22	0.0921494662761688\\
49	23	-0.00813552364706993\\
49	24	0.0934705957770348\\
49	25	-0.0604468807578087\\
49	26	0.0290444549173117\\
49	27	0.0720638111233711\\
49	28	-0.123504765331745\\
49	29	0.0500383861362934\\
49	30	0.0487910397350788\\
49	31	-0.140429213643074\\
49	32	-0.116611078381538\\
49	33	0.207665354013443\\
49	34	0.13405904173851\\
49	35	0.158408924937248\\
50	1	0.0180519707500935\\
50	2	-0.0118541764095426\\
50	3	0.0159234460443258\\
50	4	0.0197921544313431\\
50	5	0.100343629717827\\
50	6	0.0490872003138065\\
50	7	0.154120698571205\\
50	8	0.0201683882623911\\
50	9	-0.0125343864783645\\
50	10	-0.0733728110790253\\
50	11	0.0649583861231804\\
50	12	-0.127812892198563\\
50	13	0.110153056681156\\
50	14	-0.173939421772957\\
50	15	0.184640124440193\\
50	16	-0.00413790252059698\\
50	17	0.0692335814237595\\
50	18	-0.0882271230220795\\
50	19	-0.129079446196556\\
50	20	0.0508202351629734\\
50	21	-0.0582895874977112\\
50	22	0.133776322007179\\
50	23	0.0696006491780281\\
50	24	0.188972383737564\\
50	25	-0.0531846173107624\\
50	26	-0.000179990587639622\\
50	27	0.0431095659732819\\
50	28	-0.162094160914421\\
50	29	-0.0308687407523394\\
50	30	0.0179128423333168\\
50	31	-0.117246732115746\\
50	32	-0.0216654073446989\\
50	33	0.158409312367439\\
50	34	0.00651985546573997\\
50	35	0.150942161679268\\
51	1	0.00790289230644703\\
51	2	0.06033531203866\\
51	3	0.0674833878874779\\
51	4	-0.0665954723954201\\
51	5	0.0256632957607508\\
51	6	0.036070354282856\\
51	7	-0.000554871570784599\\
51	8	0.113668419420719\\
51	9	-0.0390452407300472\\
51	10	-0.0471609346568584\\
51	11	0.0312008652836084\\
51	12	-0.188848540186882\\
51	13	0.0932279229164124\\
51	14	-0.0317549630999565\\
51	15	0.330960065126419\\
51	16	0.00370364147238433\\
51	17	-0.0067421980202198\\
51	18	0.0521146804094315\\
51	19	-0.103316985070705\\
51	20	-0.0209139864891768\\
51	21	-0.0330701544880867\\
51	22	0.0175118297338486\\
51	23	-0.11206915974617\\
51	24	0.136926934123039\\
51	25	-0.0364937372505665\\
51	26	0.0646476149559021\\
51	27	0.186837613582611\\
51	28	-0.29136735200882\\
51	29	0.0501598827540874\\
51	30	-0.00132177514024079\\
51	31	-0.144145607948303\\
51	32	-0.143865719437599\\
51	33	0.130529746413231\\
51	34	0.0254449807107449\\
51	35	0.00266448617912829\\
52	1	-0.0185974724590778\\
52	2	0.031941756606102\\
52	3	-0.00266259000636637\\
52	4	0.0363278687000275\\
52	5	-0.013437912799418\\
52	6	0.0492934510111809\\
52	7	0.0476891063153744\\
52	8	0.100148566067219\\
52	9	-0.0133558763191104\\
52	10	-0.0756312385201454\\
52	11	0.111684404313564\\
52	12	-0.00206777220591903\\
52	13	0.161047101020813\\
52	14	-0.0534987114369869\\
52	15	0.340274542570114\\
52	16	0.00808512885123491\\
52	17	-0.048247255384922\\
52	18	-0.0238424502313137\\
52	19	-0.0929063856601715\\
52	20	0.0654681921005249\\
52	21	0.0625692158937454\\
52	22	0.0777635723352432\\
52	23	-0.057378277182579\\
52	24	0.182468682527542\\
52	25	-0.0296098534017801\\
52	26	0.151129633188248\\
52	27	0.252556622028351\\
52	28	-0.13084751367569\\
52	29	-0.00059330346994102\\
52	30	0.0458580665290356\\
52	31	-0.0644746124744415\\
52	32	-0.17478358745575\\
52	33	0.219924330711365\\
52	34	0.165879011154175\\
52	35	0.0434001386165619\\
53	1	0.0143439844250679\\
53	2	0.0147830443456769\\
53	3	-0.0118109146133065\\
53	4	-0.0707480609416962\\
53	5	0.0339929200708866\\
53	6	-0.0100700221955776\\
53	7	0.0331010855734348\\
53	8	0.151699006557465\\
53	9	-0.143589377403259\\
53	10	-0.0364200063049793\\
53	11	0.0876561850309372\\
53	12	-0.0477345511317253\\
53	13	0.142004251480103\\
53	14	-0.0652361884713173\\
53	15	0.363417446613312\\
53	16	0.00340274348855019\\
53	17	-0.00663899211212993\\
53	18	-0.00165517686400563\\
53	19	-0.0861453711986542\\
53	20	0.0118081793189049\\
53	21	0.065237320959568\\
53	22	0.0959545224905014\\
53	23	-0.10915906727314\\
53	24	0.136784300208092\\
53	25	-0.0470245033502579\\
53	26	0.124408170580864\\
53	27	0.248874112963676\\
53	28	-0.231861561536789\\
53	29	0.0476239733397961\\
53	30	0.109384723007679\\
53	31	-0.0411696881055832\\
53	32	-0.0959525927901268\\
53	33	0.167277932167053\\
53	34	0.0966832041740417\\
53	35	0.042892936617136\\
54	1	0.00236015184782445\\
54	2	-0.0283413678407669\\
54	3	-0.0110821407288313\\
54	4	-0.0673219859600067\\
54	5	0.00564430607482791\\
54	6	0.0712864100933075\\
54	7	-0.0423868894577026\\
54	8	0.0432990379631519\\
54	9	0.00976901222020388\\
54	10	-0.0559794679284096\\
54	11	0.0502546764910221\\
54	12	-0.0554421506822109\\
54	13	0.064762569963932\\
54	14	-0.229964137077332\\
54	15	0.261883467435837\\
54	16	0.0287899039685726\\
54	17	-0.0670841187238693\\
54	18	-0.106003753840923\\
54	19	-0.0821169391274452\\
54	20	0.0816441923379898\\
54	21	0.0531459748744965\\
54	22	0.0400306023657322\\
54	23	-0.129607796669006\\
54	24	0.185759574174881\\
54	25	-0.00776435062289238\\
54	26	0.101539015769958\\
54	27	0.131041824817657\\
54	28	-0.0590802133083344\\
54	29	0.0111362440511584\\
54	30	0.058260228484869\\
54	31	-0.190527260303497\\
54	32	-0.0906452462077141\\
54	33	0.0805921703577042\\
54	34	0.150276213884354\\
54	35	0.188824787735939\\
55	1	0.0391313172876835\\
55	2	-0.0796971619129181\\
55	3	-0.0210681725293398\\
55	4	0.0113442288711667\\
55	5	0.107962794601917\\
55	6	0.00580015499144793\\
55	7	-0.0209634117782116\\
55	8	0.00800133589655161\\
55	9	-0.0290088467299938\\
55	10	-0.0677542388439178\\
55	11	-0.0276312381029129\\
55	12	-0.100832723081112\\
55	13	0.047228466719389\\
55	14	-0.0984770655632019\\
55	15	0.257279068231583\\
55	16	0.0420939736068249\\
55	17	-0.0691751688718796\\
55	18	-0.154557019472122\\
55	19	-0.0954297855496407\\
55	20	0.112429223954678\\
55	21	0.0444879680871964\\
55	22	-0.04698870703578\\
55	23	0.00950841512531042\\
55	24	0.0169095266610384\\
55	25	-0.0117241349071264\\
55	26	-0.00310976058244705\\
55	27	0.125675648450851\\
55	28	-0.168073505163193\\
55	29	0.0465146973729134\\
55	30	0.197400525212288\\
55	31	-0.000939081481192261\\
55	32	0.0298714321106672\\
55	33	-0.0056675081141293\\
55	34	0.0487226918339729\\
55	35	0.0835680291056633\\
56	1	-0.0908163860440254\\
56	2	-0.0430279746651649\\
56	3	-0.0179949831217527\\
56	4	-0.117518410086632\\
56	5	0.0950462818145752\\
56	6	-0.0927949771285057\\
56	7	0.0125695206224918\\
56	8	0.0284080412238836\\
56	9	-0.0392016060650349\\
56	10	-0.00205469154752791\\
56	11	0.0347313955426216\\
56	12	-0.088865801692009\\
56	13	0.0926769077777863\\
56	14	-0.0740243718028069\\
56	15	0.159484729170799\\
56	16	0.0517114959657192\\
56	17	0.0492648296058178\\
56	18	-0.0802440494298935\\
56	19	-0.10173824429512\\
56	20	0.012938629835844\\
56	21	-0.0119156409054995\\
56	22	-0.0573623515665531\\
56	23	-0.184117451310158\\
56	24	0.0349533371627331\\
56	25	-0.077345959842205\\
56	26	-0.0206132102757692\\
56	27	0.216089725494385\\
56	28	-0.0830850675702095\\
56	29	-0.087725393474102\\
56	30	0.092669814825058\\
56	31	-0.174880668520927\\
56	32	0.00438884738832712\\
56	33	0.150416046380997\\
56	34	0.0949516668915749\\
56	35	0.0118591729551554\\
57	1	-0.0373980142176151\\
57	2	-0.0550735592842102\\
57	3	-0.00370349967852235\\
57	4	-0.14181162416935\\
57	5	0.0608311668038368\\
57	6	0.0437788926064968\\
57	7	-0.00432970095425844\\
57	8	0.079450823366642\\
57	9	-0.0467249006032944\\
57	10	-0.153524726629257\\
57	11	0.0404134020209312\\
57	12	0.0110557079315186\\
57	13	-0.0153905712068081\\
57	14	-0.120819874107838\\
57	15	0.173549875617027\\
57	16	0.0192938297986984\\
57	17	-0.00745005579665303\\
57	18	-0.0797973349690437\\
57	19	-0.113722428679466\\
57	20	-0.0543929934501648\\
57	21	0.0289938393980265\\
57	22	-0.0166550520807505\\
57	23	-0.109565056860447\\
57	24	0.00177776219788939\\
57	25	0.00581745849922299\\
57	26	0.118702709674835\\
57	27	0.16020393371582\\
57	28	-0.182107597589493\\
57	29	-0.046784333884716\\
57	30	0.085837610065937\\
57	31	-0.100153639912605\\
57	32	-0.0947871431708336\\
57	33	0.0429192110896111\\
57	34	0.0983084663748741\\
57	35	0.014531135559082\\
58	1	-0.0370818413794041\\
58	2	0.129974588751793\\
58	3	0.0115961180999875\\
58	4	0.0141377663239837\\
58	5	-0.0761554092168808\\
58	6	-0.0186251532286406\\
58	7	-0.0856560543179512\\
58	8	-0.0494957305490971\\
58	9	0.0342085212469101\\
58	10	-0.0480066314339638\\
58	11	0.0365740060806274\\
58	12	-0.0354901328682899\\
58	13	0.0180281158536673\\
58	14	-0.140200659632683\\
58	15	0.258763045072556\\
58	16	-0.00221839104779065\\
58	17	0.0449318327009678\\
58	18	-0.0496864579617977\\
58	19	-0.114317938685417\\
58	20	-0.03837576135993\\
58	21	0.00108151789754629\\
58	22	0.0366165712475777\\
58	23	-0.144551977515221\\
58	24	-0.00988073740154505\\
58	25	0.0368914529681206\\
58	26	0.010204148478806\\
58	27	0.0795892328023911\\
58	28	-0.11128718405962\\
58	29	-0.00613429257646203\\
58	30	0.0660012066364288\\
58	31	-0.0932540223002434\\
58	32	-0.172799453139305\\
58	33	0.0287764444947243\\
58	34	0.0755608305335045\\
58	35	0.0249708779156208\\
59	1	0.0530808307230473\\
59	2	0.0218497458845377\\
59	3	0.052690040320158\\
59	4	0.0210715625435114\\
59	5	-0.0184732154011726\\
59	6	0.0206168852746487\\
59	7	0.0177326947450638\\
59	8	-0.0151334730908275\\
59	9	-0.0545730441808701\\
59	10	-0.0142392022535205\\
59	11	0.0384504944086075\\
59	12	-0.0559494979679585\\
59	13	0.0784552842378616\\
59	14	-0.0937404185533524\\
59	15	0.158347904682159\\
59	16	0.00727665610611439\\
59	17	0.0500860810279846\\
59	18	-0.0573664531111717\\
59	19	-0.0955251082777977\\
59	20	-0.0475977659225464\\
59	21	0.0632835328578949\\
59	22	-0.00255733705125749\\
59	23	0.00909569580107927\\
59	24	0.0876620337367058\\
59	25	-0.0432053245604038\\
59	26	0.0267088264226913\\
59	27	0.0795935019850731\\
59	28	-0.135606825351715\\
59	29	-0.0460216552019119\\
59	30	0.0486009903252125\\
59	31	-0.195894688367844\\
59	32	-0.141821533441544\\
59	33	-0.016940526664257\\
59	34	-0.0573078133165836\\
59	35	0.0631485283374786\\
60	1	0.028361838310957\\
60	2	-0.0259316824376583\\
60	3	0.0115826427936554\\
60	4	-0.00347008323296905\\
60	5	0.0565735027194023\\
60	6	0.032536718994379\\
60	7	-0.0598281808197498\\
60	8	0.00142048625275493\\
60	9	0.07558873295784\\
60	10	0.0243151094764471\\
60	11	0.0432641990482807\\
60	12	-0.11130615323782\\
60	13	0.0861339420080185\\
60	14	0.00750541081652045\\
60	15	0.188466444611549\\
60	16	0.0623812600970268\\
60	17	0.0585554204881191\\
60	18	-0.18461149930954\\
60	19	-0.0872064754366875\\
60	20	0.0209107492119074\\
60	21	0.0177406258881092\\
60	22	-0.0171995889395475\\
60	23	-0.0290994849056005\\
60	24	0.0812004506587982\\
60	25	0.0261948052793741\\
60	26	0.0697921514511108\\
60	27	0.164938032627106\\
60	28	-0.224891245365143\\
60	29	0.0784043073654175\\
60	30	0.0290877372026443\\
60	31	-0.135929107666016\\
60	32	-0.141133919358253\\
60	33	0.0444531142711639\\
60	34	-0.0639512091875076\\
60	35	0.0609118118882179\\
61	1	0.0626874417066574\\
61	2	-0.0263232793658972\\
61	3	0.0471868850290775\\
61	4	-0.129848316311836\\
61	5	0.0184537097811699\\
61	6	0.089592456817627\\
61	7	0.0451391823589802\\
61	8	0.0555549636483192\\
61	9	0.0391822345554829\\
61	10	-0.0622557662427425\\
61	11	0.0516613163053989\\
61	12	0.0702804774045944\\
61	13	0.236579686403275\\
61	14	-0.0406063236296177\\
61	15	0.219321429729462\\
61	16	0.081554152071476\\
61	17	0.0203561447560787\\
61	18	-0.0892530679702759\\
61	19	-0.0965997651219368\\
61	20	-0.0319676660001278\\
61	21	0.0633200705051422\\
61	22	0.0118574248626828\\
61	23	-0.0880929678678513\\
61	24	0.161621510982513\\
61	25	0.0659334734082222\\
61	26	0.0894592255353928\\
61	27	0.211953178048134\\
61	28	0.00559061579406261\\
61	29	0.00678244885057211\\
61	30	0.116615168750286\\
61	31	-0.0830819755792618\\
61	32	-0.100747548043728\\
61	33	0.124209903180599\\
61	34	0.157119870185852\\
61	35	0.0958703309297562\\
62	1	-0.0347132943570614\\
62	2	-0.00970659218728542\\
62	3	0.042357262223959\\
62	4	-0.0377883985638618\\
62	5	0.0606245473027229\\
62	6	0.0260553136467934\\
62	7	-0.0123002771288157\\
62	8	0.153379112482071\\
62	9	0.0282201152294874\\
62	10	-0.024507800117135\\
62	11	0.0666712522506714\\
62	12	0.00862278789281845\\
62	13	0.198951110243797\\
62	14	-0.0756812766194344\\
62	15	0.184151604771614\\
62	16	0.0765556693077087\\
62	17	-0.0256471056491137\\
62	18	-0.117044098675251\\
62	19	-0.0889755710959435\\
62	20	-0.0159541107714176\\
62	21	0.0239748526364565\\
62	22	0.0342057533562183\\
62	23	0.0219241883605719\\
62	24	0.102420963346958\\
62	25	0.00385396392084658\\
62	26	0.134012028574944\\
62	27	0.189880728721619\\
62	28	-0.0735602378845215\\
62	29	-0.0365927219390869\\
62	30	0.115537099540234\\
62	31	-0.14709398150444\\
62	32	-0.18215274810791\\
62	33	0.134203627705574\\
62	34	0.0774258449673653\\
62	35	0.0900503024458885\\
63	1	0.0610633492469788\\
63	2	0.0618974082171917\\
63	3	0.0152830919250846\\
63	4	-0.00508703850209713\\
63	5	-0.0484710782766342\\
63	6	-0.0768071785569191\\
63	7	-0.00469080079346895\\
63	8	-0.0612932816147804\\
63	9	-0.0585436038672924\\
63	10	0.000355542375473306\\
63	11	0.0287023913115263\\
63	12	-0.102109529078007\\
63	13	-0.0145835448056459\\
63	14	-0.130615785717964\\
63	15	0.176110282540321\\
63	16	0.0465371757745743\\
63	17	-0.0486094802618027\\
63	18	-0.0915972292423248\\
63	19	-0.0827478393912315\\
63	20	-0.0768053233623505\\
63	21	-0.0222905781120062\\
63	22	-0.0284821391105652\\
63	23	-0.0893837213516235\\
63	24	0.0145440939813852\\
63	25	-0.0971882417798042\\
63	26	0.075274758040905\\
63	27	0.0670261532068253\\
63	28	-0.148038655519485\\
63	29	-0.00276410044170916\\
63	30	0.152592614293098\\
63	31	-0.0732039660215378\\
63	32	-0.18716287612915\\
63	33	0.0889044404029846\\
63	34	0.0619649775326252\\
63	35	0.089682973921299\\
64	1	0.047893900424242\\
64	2	0.0450139380991459\\
64	3	-0.00461891712620854\\
64	4	0.0573348626494408\\
64	5	-0.0842389464378357\\
64	6	-0.0385498851537704\\
64	7	0.021798187866807\\
64	8	0.0812662541866302\\
64	9	-0.0352688878774643\\
64	10	-0.0620028451085091\\
64	11	0.0740271434187889\\
64	12	-0.0411960743367672\\
64	13	0.103037491440773\\
64	14	-0.128486901521683\\
64	15	0.177666693925858\\
64	16	0.0886174291372299\\
64	17	-0.0122513687238097\\
64	18	-0.153742104768753\\
64	19	-0.07005525380373\\
64	20	0.0376756675541401\\
64	21	0.0267241057008505\\
64	22	0.0118524860590696\\
64	23	-0.0788756757974625\\
64	24	0.0142268817871809\\
64	25	-0.0593979805707932\\
64	26	-0.0220309309661388\\
64	27	0.104697085916996\\
64	28	-0.0492610186338425\\
64	29	-0.00176298117730767\\
64	30	0.00987781956791878\\
64	31	-0.0737463980913162\\
64	32	-0.128731161355972\\
64	33	0.0185453351587057\\
64	34	-0.00132796110119671\\
64	35	0.289307802915573\\
65	1	-0.0667541995644569\\
65	2	0.0597560442984104\\
65	3	0.0243866238743067\\
65	4	0.047365490347147\\
65	5	-0.0438470654189587\\
65	6	0.0662278607487679\\
65	7	-0.0365087613463402\\
65	8	0.0184103958308697\\
65	9	-0.110972695052624\\
65	10	-0.0942365303635597\\
65	11	0.0327037051320076\\
65	12	-0.0670975372195244\\
65	13	0.0132521837949753\\
65	14	-0.0947597101330757\\
65	15	0.130417808890343\\
65	16	0.0191691312938929\\
65	17	0.0417012088000774\\
65	18	-0.115314267575741\\
65	19	-0.0734396725893021\\
65	20	-0.0735077038407326\\
65	21	-0.131711721420288\\
65	22	-0.0278839617967606\\
65	23	-0.0808564126491547\\
65	24	0.0442750081419945\\
65	25	-0.0738163888454437\\
65	26	0.0496663562953472\\
65	27	0.0863224714994431\\
65	28	-0.119135975837708\\
65	29	-0.0241658631712198\\
65	30	-0.036070205271244\\
65	31	-0.162650495767593\\
65	32	-0.101075999438763\\
65	33	0.128583118319511\\
65	34	-0.00489476695656776\\
65	35	0.188232272863388\\
66	1	0.039431381970644\\
66	2	0.0154245579615235\\
66	3	0.0263939276337624\\
66	4	-0.0911254957318306\\
66	5	0.0388016067445278\\
66	6	0.0713151171803474\\
66	7	-0.113117150962353\\
66	8	0.0737734958529472\\
66	9	-0.0822768881917\\
66	10	-0.0304627045989037\\
66	11	0.0442454889416695\\
66	12	-0.0357570610940456\\
66	13	0.0860483720898628\\
66	14	-0.0917814671993256\\
66	15	0.131897479295731\\
66	16	0.036066398024559\\
66	17	0.0962330549955368\\
66	18	-0.0534803718328476\\
66	19	-0.0906396433711052\\
66	20	-0.0526541024446487\\
66	21	-0.102554351091385\\
66	22	-0.0168937370181084\\
66	23	-0.0971280038356781\\
66	24	0.0233476459980011\\
66	25	-0.0222682617604733\\
66	26	0.118184030056\\
66	27	0.104182228446007\\
66	28	-0.0351595655083656\\
66	29	-0.0982032492756844\\
66	30	-0.110997818410397\\
66	31	-0.232053056359291\\
66	32	-0.11133236438036\\
66	33	0.125307202339172\\
66	34	0.020993547514081\\
66	35	0.24038653075695\\
67	1	-0.0548042766749859\\
67	2	0.109854079782963\\
67	3	0.0458635315299034\\
67	4	0.0210776124149561\\
67	5	0.125265777111053\\
67	6	0.0195707734674215\\
67	7	-0.02447260171175\\
67	8	0.0698307380080223\\
67	9	-0.0183961670845747\\
67	10	-0.0431957915425301\\
67	11	0.00365124503150582\\
67	12	-0.0175183434039354\\
67	13	0.145832255482674\\
67	14	-0.0640957430005074\\
67	15	0.130931839346886\\
67	16	0.016167014837265\\
67	17	0.0318253561854362\\
67	18	-0.129367619752884\\
67	19	-0.099289283156395\\
67	20	0.0604472532868385\\
67	21	-0.113145783543587\\
67	22	0.0216517951339483\\
67	23	-0.0677247270941734\\
67	24	0.013506499119103\\
67	25	-0.092741347849369\\
67	26	0.0555523075163364\\
67	27	0.162542715668678\\
67	28	-0.0779790878295898\\
67	29	0.0496780835092068\\
67	30	-0.024316469207406\\
67	31	-0.110779210925102\\
67	32	-0.107821993529797\\
67	33	0.19722343981266\\
67	34	0.0408297963440418\\
67	35	0.169936761260033\\
68	1	0.0141427852213383\\
68	2	-0.0209440924227238\\
68	3	-0.0386628285050392\\
68	4	-0.000926160486415029\\
68	5	0.00741717591881752\\
68	6	-0.033611387014389\\
68	7	-0.0662882104516029\\
68	8	0.0393212661147118\\
68	9	-0.0671088993549347\\
68	10	0.0202292539179325\\
68	11	0.0965354889631271\\
68	12	-0.100412577390671\\
68	13	-0.043451901525259\\
68	14	-0.120222538709641\\
68	15	0.193638756871223\\
68	16	0.0451443381607533\\
68	17	-0.0464140363037586\\
68	18	-0.0875346586108208\\
68	19	-0.105230458080769\\
68	20	-0.00388426333665848\\
68	21	-0.138304531574249\\
68	22	0.0102795567363501\\
68	23	-0.0619965419173241\\
68	24	0.0265947077423334\\
68	25	-0.0716864541172981\\
68	26	0.0199764911085367\\
68	27	0.141927152872086\\
68	28	-0.113249704241753\\
68	29	0.0651551932096481\\
68	30	0.0576217286288738\\
68	31	-0.164002135396004\\
68	32	-0.0657239481806755\\
68	33	0.103254176676273\\
68	34	0.0483724512159824\\
68	35	0.20023450255394\\
69	1	-0.0763268396258354\\
69	2	0.0214962102472782\\
69	3	0.0455189496278763\\
69	4	-0.000778928748331964\\
69	5	0.0618473701179028\\
69	6	-0.0678369104862213\\
69	7	0.0455597005784512\\
69	8	0.0249618645757437\\
69	9	-0.0383547954261303\\
69	10	-0.0563011988997459\\
69	11	-0.0324773639440536\\
69	12	-0.0823683068156242\\
69	13	0.140686810016632\\
69	14	-0.0457704961299896\\
69	15	0.203354999423027\\
69	16	0.0805329382419586\\
69	17	0.0493510849773884\\
69	18	-0.00599212991073728\\
69	19	-0.0890376567840576\\
69	20	-0.0282295867800713\\
69	21	0.0375050790607929\\
69	22	-0.0218376480042934\\
69	23	0.00163075374439359\\
69	24	0.0537152364850044\\
69	25	-0.0380382351577282\\
69	26	0.0358040742576122\\
69	27	0.186758860945702\\
69	28	-0.0646149218082428\\
69	29	0.0174225382506847\\
69	30	0.113658629357815\\
69	31	-0.053964838385582\\
69	32	-0.0421013049781322\\
69	33	0.101892866194248\\
69	34	0.0317291244864464\\
69	35	0.232767537236214\\
70	1	0.0544029101729393\\
70	2	0.0452662631869316\\
70	3	-0.0029235512483865\\
70	4	-0.0602933913469315\\
70	5	0.0585275590419769\\
70	6	-0.03634412586689\\
70	7	0.0918765589594841\\
70	8	0.0155955264344811\\
70	9	-0.063520111143589\\
70	10	0.0770894214510918\\
70	11	0.0377830341458321\\
70	12	-0.0397827550768852\\
70	13	0.0435495115816593\\
70	14	-0.074949286878109\\
70	15	0.211809456348419\\
70	16	0.0878438130021095\\
70	17	0.116437710821629\\
70	18	-0.017114594578743\\
70	19	-0.0907077789306641\\
70	20	-0.017723897472024\\
70	21	0.00252095004543662\\
70	22	-0.0696270018815994\\
70	23	-0.0357036180794239\\
70	24	0.0610645040869713\\
70	25	-0.0804248601198196\\
70	26	0.0191700328141451\\
70	27	0.110191754996777\\
70	28	-0.0626439154148102\\
70	29	-0.0137710385024548\\
70	30	0.0938689857721329\\
70	31	-0.0423739738762379\\
70	32	-0.0786350145936012\\
70	33	0.145766541361809\\
70	34	-0.00169497961178422\\
70	35	0.204695969820023\\
71	1	-0.0604440160095692\\
71	2	0.0290486216545105\\
71	3	0.00551584269851446\\
71	4	-0.0652694553136826\\
71	5	-0.0076832827180624\\
71	6	0.120758429169655\\
71	7	-0.0952847525477409\\
71	8	-0.0542203225195408\\
71	9	-0.0388661362230778\\
71	10	-0.0397197119891644\\
71	11	0.0120985405519605\\
71	12	0.0636344999074936\\
71	13	0.0426945127546787\\
71	14	-0.0807831734418869\\
71	15	0.241177409887314\\
71	16	0.0870541781187057\\
71	17	0.199357360601425\\
71	18	-0.081196241080761\\
71	19	-0.0992595329880714\\
71	20	-0.0336048118770123\\
71	21	0.0830203369259834\\
71	22	0.0484943017363548\\
71	23	-0.000755169661715627\\
71	24	0.0551337562501431\\
71	25	-0.0567437261343002\\
71	26	0.128645002841949\\
71	27	0.151178896427155\\
71	28	-0.141089111566544\\
71	29	0.0487490259110928\\
71	30	0.137214094400406\\
71	31	-0.0162113774567842\\
71	32	-0.0711930766701698\\
71	33	0.146644249558449\\
71	34	0.0758723020553589\\
71	35	0.244265183806419\\
72	1	-0.0516731850802898\\
72	2	-0.0517785847187042\\
72	3	0.0179268438369036\\
72	4	0.0512841194868088\\
72	5	0.0654115974903107\\
72	6	-0.0474004931747913\\
72	7	-0.0352844595909119\\
72	8	-0.00658619031310081\\
72	9	0.0298192705959082\\
72	10	0.0594558231532574\\
72	11	-0.0280056055635214\\
72	12	-0.100402250885963\\
72	13	0.0999108552932739\\
72	14	-0.0765866562724113\\
72	15	0.210773423314095\\
72	16	0.089769683778286\\
72	17	0.0263668801635504\\
72	18	-0.00474751926958561\\
72	19	-0.0937367081642151\\
72	20	0.00548661313951015\\
72	21	0.0343148894608021\\
72	22	0.0792957097291946\\
72	23	0.00680658593773842\\
72	24	0.134509041905403\\
72	25	-0.134835600852966\\
72	26	0.0176133327186108\\
72	27	0.133042305707932\\
72	28	-0.0780848562717438\\
72	29	0.0915520340204239\\
72	30	0.0952095463871956\\
72	31	-0.0155993485823274\\
72	32	-0.123128548264503\\
72	33	0.15266826748848\\
72	34	-0.00187630113214254\\
72	35	0.196191132068634\\
73	1	0.0536774359643459\\
73	2	-0.0386089459061623\\
73	3	-0.00270601338706911\\
73	4	0.0118490625172853\\
73	5	0.0358502492308617\\
73	6	0.0712694674730301\\
73	7	0.0500896647572517\\
73	8	0.0325297750532627\\
73	9	0.00550500070676208\\
73	10	-0.0176011510193348\\
73	11	0.0125275691971183\\
73	12	-0.272211015224457\\
73	13	-0.00426793517544866\\
73	14	-0.148217275738716\\
73	15	0.193780019879341\\
73	16	0.0322690084576607\\
73	17	0.013751826249063\\
73	18	0.027595354244113\\
73	19	-0.0908715650439262\\
73	20	0.0222167335450649\\
73	21	0.0184792708605528\\
73	22	0.028495142236352\\
73	23	-0.0517117828130722\\
73	24	0.0192797537893057\\
73	25	0.0200239531695843\\
73	26	0.0578074902296066\\
73	27	0.0471901632845402\\
73	28	-0.0967341363430023\\
73	29	0.0456649251282215\\
73	30	-0.036332756280899\\
73	31	-0.080525130033493\\
73	32	-0.154130637645721\\
73	33	0.0434074960649014\\
73	34	0.0150897260755301\\
73	35	0.167896345257759\\
74	1	0.00824269372969866\\
74	2	-0.0542537942528725\\
74	3	-0.0193539932370186\\
74	4	-0.0617562010884285\\
74	5	0.0705644339323044\\
74	6	-0.0561223141849041\\
74	7	0.0440178960561752\\
74	8	0.110680796205997\\
74	9	0.0948338210582733\\
74	10	0.00101017893757671\\
74	11	0.0745685771107674\\
74	12	-0.114783897995949\\
74	13	0.0291684828698635\\
74	14	0.0338558070361614\\
74	15	0.168301910161972\\
74	16	0.0455047078430653\\
74	17	0.0942310988903046\\
74	18	0.0508162938058376\\
74	19	-0.0829867720603943\\
74	20	0.00035482834209688\\
74	21	0.021647896617651\\
74	22	-0.061952468007803\\
74	23	-0.0586438849568367\\
74	24	-0.000712577893864363\\
74	25	-0.00396661600098014\\
74	26	0.114905931055546\\
74	27	0.0746896713972092\\
74	28	-0.036991972476244\\
74	29	0.023130064830184\\
74	30	0.00823026988655329\\
74	31	-0.0366757474839687\\
74	32	-0.137179985642433\\
74	33	0.0754602923989296\\
74	34	0.0186535064131021\\
74	35	0.0835671275854111\\
75	1	0.019821971654892\\
75	2	-0.0844011306762695\\
75	3	-0.0190422441810369\\
75	4	-0.0991379171609879\\
75	5	0.133470520377159\\
75	6	-0.022943090647459\\
75	7	-0.00254065194167197\\
75	8	0.0937626287341118\\
75	9	0.0409438833594322\\
75	10	0.0264458786696196\\
75	11	0.11858507245779\\
75	12	-0.0890648812055588\\
75	13	0.129848092794418\\
75	14	-0.121457301080227\\
75	15	0.153193950653076\\
75	16	0.0324642769992352\\
75	17	0.0281625539064407\\
75	18	0.0295675322413445\\
75	19	-0.0902899280190468\\
75	20	-0.0270387772470713\\
75	21	0.0029325766954571\\
75	22	0.0216178130358458\\
75	23	-0.0139805115759373\\
75	24	0.0755996853113174\\
75	25	-0.125858575105667\\
75	26	0.0504928454756737\\
75	27	0.105759859085083\\
75	28	-0.149277329444885\\
75	29	0.0632000043988228\\
75	30	0.0418291501700878\\
75	31	-0.0929486900568008\\
75	32	-0.174275323748589\\
75	33	0.147752061486244\\
75	34	0.0350400730967522\\
75	35	0.14080810546875\\
76	1	-0.0622086934745312\\
76	2	-0.0714699551463127\\
76	3	-0.033260740339756\\
76	4	-0.0170132350176573\\
76	5	-0.0107001783326268\\
76	6	0.0172156821936369\\
76	7	0.0772892236709595\\
76	8	0.101936995983124\\
76	9	0.0830252021551132\\
76	10	-0.0109506454318762\\
76	11	0.112531423568726\\
76	12	-0.0625145435333252\\
76	13	0.118294030427933\\
76	14	-0.127819567918777\\
76	15	0.165452241897583\\
76	16	0.0095294238999486\\
76	17	0.0232758745551109\\
76	18	-0.0563581623136997\\
76	19	-0.092769019305706\\
76	20	0.0855639651417732\\
76	21	-0.0186910312622786\\
76	22	0.0555570386350155\\
76	23	-0.0675552263855934\\
76	24	0.038758609443903\\
76	25	-0.0738921910524368\\
76	26	0.0663881376385689\\
76	27	0.127336069941521\\
76	28	-0.0443952679634094\\
76	29	0.0425520017743111\\
76	30	0.000325758330291137\\
76	31	-0.0678198263049126\\
76	32	-0.190642341971397\\
76	33	0.0718414112925529\\
76	34	0.115775682032108\\
76	35	0.117462687194347\\
77	1	0.00853856932371855\\
77	2	-0.0390230976045132\\
77	3	-0.0503536872565746\\
77	4	0.00561307137832046\\
77	5	-0.107516087591648\\
77	6	-0.00781868305057287\\
77	7	0.0606398023664951\\
77	8	0.0195481963455677\\
77	9	-0.109687343239784\\
77	10	-0.00240404717624187\\
77	11	0.0412506572902203\\
77	12	-0.0452644154429436\\
77	13	0.0808159708976746\\
77	14	-0.120543077588081\\
77	15	0.108543425798416\\
77	16	0.000860749743878841\\
77	17	0.0789516121149063\\
77	18	-0.00476625701412559\\
77	19	-0.0640210807323456\\
77	20	-0.0830041170120239\\
77	21	-0.0111262071877718\\
77	22	-0.051389005035162\\
77	23	-0.108419887721539\\
77	24	0.0624778047204018\\
77	25	-0.139477416872978\\
77	26	0.0202939044684172\\
77	27	0.211696147918701\\
77	28	-0.178705140948296\\
77	29	0.0739669278264046\\
77	30	-0.071796603500843\\
77	31	-0.0352129340171814\\
77	32	-0.196055114269257\\
77	33	0.0824051424860954\\
77	34	-0.0356372408568859\\
77	35	0.139985725283623\\
78	1	-0.0306487549096346\\
78	2	0.0588721446692944\\
78	3	0.0175935514271259\\
78	4	0.0489283688366413\\
78	5	-0.0215438771992922\\
78	6	0.0129556274041533\\
78	7	-0.0136643061414361\\
78	8	0.0354978255927563\\
78	9	0.0179098080843687\\
78	10	-0.0440761782228947\\
78	11	-0.0511199347674847\\
78	12	-0.101070381700993\\
78	13	-0.0172610953450203\\
78	14	-0.105936594307423\\
78	15	-0.00790414959192276\\
78	16	0.018382154405117\\
78	17	0.0804079174995422\\
78	18	-0.045029878616333\\
78	19	-0.0595749244093895\\
78	20	-0.0646902248263359\\
78	21	-0.0155512997880578\\
78	22	-0.0429503358900547\\
78	23	-0.197991162538528\\
78	24	-0.0450800508260727\\
78	25	-0.0897310301661491\\
78	26	-0.00715694762766361\\
78	27	0.216123133897781\\
78	28	-0.13188511133194\\
78	29	0.00692365970462561\\
78	30	-0.0684958845376968\\
78	31	-0.08796626329422\\
78	32	-0.120584152638912\\
78	33	0.10921897739172\\
78	34	0.00449707079678774\\
78	35	0.0364222936332226\\
79	1	-0.0479009374976158\\
79	2	-0.0562393888831139\\
79	3	-0.0218902751803398\\
79	4	-0.116640649735928\\
79	5	0.0294124688953161\\
79	6	-0.0836392417550087\\
79	7	0.00863725878298283\\
79	8	0.0102406404912472\\
79	9	-0.134237438440323\\
79	10	-0.0635439082980156\\
79	11	0.000639253412373364\\
79	12	-0.0932754501700401\\
79	13	-0.0618363730609417\\
79	14	-0.179993286728859\\
79	15	0.163681775331497\\
79	16	0.0621642805635929\\
79	17	0.10845160484314\\
79	18	-0.0384919308125973\\
79	19	-0.0806125104427338\\
79	20	-0.091938741505146\\
79	21	-0.0440108329057693\\
79	22	-0.0809389352798462\\
79	23	0.0221525020897388\\
79	24	0.00802483316510916\\
79	25	-0.210659056901932\\
79	26	0.106208048760891\\
79	27	0.110821694135666\\
79	28	-0.12644936144352\\
79	29	-0.0628249868750572\\
79	30	-0.0776239484548569\\
79	31	-0.196202769875526\\
79	32	-0.0813873112201691\\
79	33	0.122476726770401\\
79	34	0.144740611314774\\
79	35	0.0458136387169361\\
80	1	-0.0200797207653522\\
80	2	-0.0312049966305494\\
80	3	0.0146176246926188\\
80	4	-0.174792870879173\\
80	5	-0.00243412028066814\\
80	6	-0.0098886638879776\\
80	7	-0.00336676905862987\\
80	8	0.0676983520388603\\
80	9	-0.0487159043550491\\
80	10	-0.00975784659385681\\
80	11	-0.0277231261134148\\
80	12	-0.116714723408222\\
80	13	-0.0203145928680897\\
80	14	-0.147855862975121\\
80	15	0.159309044480324\\
80	16	0.0867085531353951\\
80	17	0.107896901667118\\
80	18	-0.098112627863884\\
80	19	-0.0949498489499092\\
80	20	-0.164627850055695\\
80	21	-0.0995893999934196\\
80	22	-0.143067881464958\\
80	23	-0.0835476964712143\\
80	24	-0.0038730448577553\\
80	25	-0.114856161177158\\
80	26	0.0938459411263466\\
80	27	0.0949910283088684\\
80	28	-0.13934987783432\\
80	29	0.0357878319919109\\
80	30	-0.0643915086984634\\
80	31	-0.167565822601318\\
80	32	-0.0573179200291634\\
80	33	0.117742538452148\\
80	34	0.0704465582966805\\
80	35	0.0260885246098042\\
81	1	-0.0500807352364063\\
81	2	0.0141326049342752\\
81	3	0.0605854019522667\\
81	4	0.0578774325549603\\
81	5	-0.04825584217906\\
81	6	0.0336200930178165\\
81	7	-0.0348244197666645\\
81	8	-0.0629536807537079\\
81	9	-0.0589625537395477\\
81	10	-0.135978028178215\\
81	11	0.0418203473091125\\
81	12	-0.103850990533829\\
81	13	0.030281575396657\\
81	14	-0.19489324092865\\
81	15	0.103612750768661\\
81	16	0.0363816991448402\\
81	17	-0.03540413454175\\
81	18	-0.00296503608115017\\
81	19	-0.0977161601185799\\
81	20	-0.00641564046964049\\
81	21	0.00204774388112128\\
81	22	-0.065889023244381\\
81	23	-0.00997571088373661\\
81	24	0.0153105519711971\\
81	25	-0.159720063209534\\
81	26	-0.0406399182975292\\
81	27	0.0670362114906311\\
81	28	-0.145444691181183\\
81	29	0.0206521451473236\\
81	30	-0.053241778165102\\
81	31	-0.126526445150375\\
81	32	-0.15505613386631\\
81	33	0.0786743834614754\\
81	34	0.0272162947803736\\
81	35	0.0718241259455681\\
82	1	0.116986311972141\\
82	2	0.0890616849064827\\
82	3	0.0123266521841288\\
82	4	0.0505432449281216\\
82	5	-0.12132041156292\\
82	6	-0.00471430597826838\\
82	7	0.131012231111526\\
82	8	0.0574331693351269\\
82	9	-0.00362967909313738\\
82	10	-0.034055907279253\\
82	11	0.0326613374054432\\
82	12	-0.0213656648993492\\
82	13	0.0113995186984539\\
82	14	-0.120768040418625\\
82	15	0.136715814471245\\
82	16	0.016149178147316\\
82	17	-0.0117743341252208\\
82	18	0.024377528578043\\
82	19	-0.105871625244617\\
82	20	-0.0816921517252922\\
82	21	0.0145029732957482\\
82	22	0.0157621838152409\\
82	23	-0.00746309291571379\\
82	24	0.0106676854193211\\
82	25	-0.109579272568226\\
82	26	-0.0184568874537945\\
82	27	0.00947288703173399\\
82	28	-0.121518507599831\\
82	29	-0.00546127883717418\\
82	30	0.0432610400021076\\
82	31	-0.0705426633358002\\
82	32	-0.200010195374489\\
82	33	0.0970219224691391\\
82	34	0.0136264329776168\\
82	35	-0.00893190503120422\\
83	1	0.0551409237086773\\
83	2	0.0418676845729351\\
83	3	-0.0498797409236431\\
83	4	-0.0662425681948662\\
83	5	-0.0422147586941719\\
83	6	-0.0844816714525223\\
83	7	-0.0389964357018471\\
83	8	0.0923775359988213\\
83	9	0.0127651412039995\\
83	10	-0.0957172885537148\\
83	11	0.0205513592809439\\
83	12	-0.102372206747532\\
83	13	0.140227511525154\\
83	14	-0.112049177289009\\
83	15	0.12861630320549\\
83	16	0.0437739156186581\\
83	17	0.107263647019863\\
83	18	-0.0423931330442429\\
83	19	-0.0753088667988777\\
83	20	-0.0170539189130068\\
83	21	0.0832140296697617\\
83	22	0.0354019105434418\\
83	23	-0.0814518183469772\\
83	24	0.0266880877315998\\
83	25	0.0178454089909792\\
83	26	-0.049556091427803\\
83	27	0.0322748683393002\\
83	28	-0.162227928638458\\
83	29	-0.0949177816510201\\
83	30	-0.031774029135704\\
83	31	-0.110144466161728\\
83	32	-0.143836781382561\\
83	33	0.0769360139966011\\
83	34	0.0506230890750885\\
83	35	-0.0699049606919289\\
84	1	-0.00516820792108774\\
84	2	-0.0156817082315683\\
84	3	-0.033729862421751\\
84	4	-0.0356040969491005\\
84	5	0.0503438226878643\\
84	6	0.00623931176960468\\
84	7	-0.0268014576286077\\
84	8	0.147477507591248\\
84	9	-0.0645860359072685\\
84	10	-0.10788906365633\\
84	11	0.0644889771938324\\
84	12	0.00496232509613037\\
84	13	0.0626264587044716\\
84	14	-0.0414013974368572\\
84	15	0.136839210987091\\
84	16	0.0126515990123153\\
84	17	0.101243741810322\\
84	18	-0.154611706733704\\
84	19	-0.0758471339941025\\
84	20	-0.0137690315023065\\
84	21	0.103007085621357\\
84	22	0.0803612992167473\\
84	23	-0.0636679381132126\\
84	24	0.00500844232738018\\
84	25	-0.0281136929988861\\
84	26	0.00289568514563143\\
84	27	0.00744192861020565\\
84	28	-0.142605677247047\\
84	29	-0.0031738243997097\\
84	30	-0.00807645358145237\\
84	31	-0.170482903718948\\
84	32	-0.0466818027198315\\
84	33	0.0705163180828094\\
84	34	0.169776499271393\\
84	35	0.0741555169224739\\
85	1	0.0191096588969231\\
85	2	-0.0478251725435257\\
85	3	0.00975856091827154\\
85	4	-0.0160164162516594\\
85	5	0.0845967158675194\\
85	6	-0.0369075909256935\\
85	7	0.0187545269727707\\
85	8	0.00297471787780523\\
85	9	-0.0683086067438126\\
85	10	-0.0231403782963753\\
85	11	0.0346118919551373\\
85	12	-0.071606881916523\\
85	13	-0.0443483665585518\\
85	14	-0.0877935439348221\\
85	15	0.123693011701107\\
85	16	-0.0072890198789537\\
85	17	0.0678840279579163\\
85	18	-0.0561953783035278\\
85	19	-0.0888255387544632\\
85	20	-0.0647445023059845\\
85	21	0.111471585929394\\
85	22	-0.0427933149039745\\
85	23	-0.0565494857728481\\
85	24	0.0552893988788128\\
85	25	-0.0604169070720673\\
85	26	0.0230039209127426\\
85	27	-1.41262698889477e-05\\
85	28	-0.0691826716065407\\
85	29	0.00604298245161772\\
85	30	-0.0521660223603249\\
85	31	-0.160609751939774\\
85	32	-0.0403401963412762\\
85	33	0.131406217813492\\
85	34	0.0767917782068253\\
85	35	0.132099345326424\\
86	1	-0.0366245061159134\\
86	2	-0.0251444876194\\
86	3	0.0239200610667467\\
86	4	-0.00671166321262717\\
86	5	-0.0228790789842606\\
86	6	0.00981984660029411\\
86	7	0.0364801809191704\\
86	8	-0.0531679131090641\\
86	9	0.0308633521199226\\
86	10	-0.146394893527031\\
86	11	0.0549403876066208\\
86	12	-0.0188262779265642\\
86	13	-0.0918932184576988\\
86	14	-0.146624654531479\\
86	15	0.105460613965988\\
86	16	0.0154872098937631\\
86	17	0.0218999646604061\\
86	18	0.00260588037781417\\
86	19	-0.06815005838871\\
86	20	-0.0187852922827005\\
86	21	-0.0374422445893288\\
86	22	0.0199768207967281\\
86	23	-0.0560753121972084\\
86	24	0.0236701928079128\\
86	25	-0.00982094090431929\\
86	26	0.0365967117249966\\
86	27	0.0169480349868536\\
86	28	-0.13903497159481\\
86	29	-0.0201087072491646\\
86	30	0.00291797728277743\\
86	31	-0.139993488788605\\
86	32	-0.111643135547638\\
86	33	0.136467352509499\\
86	34	-0.00201160623691976\\
86	35	0.0274944491684437\\
87	1	-0.0546601712703705\\
87	2	-0.151542767882347\\
87	3	-0.00344486464746296\\
87	4	-0.0219138525426388\\
87	5	0.0374364405870438\\
87	6	-0.0215544775128365\\
87	7	0.0298949182033539\\
87	8	0.111179880797863\\
87	9	-0.122619815170765\\
87	10	-0.0170490294694901\\
87	11	0.0245556067675352\\
87	12	-0.087092787027359\\
87	13	0.0185750667005777\\
87	14	-0.121245943009853\\
87	15	0.108326286077499\\
87	16	0.0200852919369936\\
87	17	-0.0881313234567642\\
87	18	-0.0362171865999699\\
87	19	-0.093445286154747\\
87	20	-0.0381419248878956\\
87	21	0.0284930877387524\\
87	22	-0.0729073882102966\\
87	23	-0.00881010573357344\\
87	24	0.0700878947973251\\
87	25	-0.0916746109724045\\
87	26	0.0899530351161957\\
87	27	0.128513544797897\\
87	28	-0.0786157324910164\\
87	29	-0.0718594342470169\\
87	30	-0.0685077160596848\\
87	31	-0.196654632687569\\
87	32	-0.231857046484947\\
87	33	0.109887488186359\\
87	34	0.0275455396622419\\
87	35	0.157783150672913\\
};
\end{axis}
\end{tikzpicture}

==> figures/fingerprint_preproc_subfigs/subfig5.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=.8\linewidth,
height=.6\linewidth,
%%at={(8.943in,6.438in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
% xlabel style={font=\color{white!15!black}},
%xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
% ylabel style={font=\color{white!15!black}},
%ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={bankofamerica.com}
]
\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.00891312304884195\\
1	2	-0.0271109826862812\\
1	3	-0.0185522064566612\\
1	4	-0.0509234815835953\\
1	5	-0.00778810633346438\\
1	6	0.0389759056270123\\
1	7	0.0383759438991547\\
1	8	-0.0635771229863167\\
1	9	-0.00368047528900206\\
1	10	-0.0050435196608305\\
1	11	-0.0185618307441473\\
1	12	-0.0631672590970993\\
1	13	0.0131992045789957\\
1	14	-0.0273453537374735\\
1	15	-0.0169351864606142\\
1	16	-0.0196934435516596\\
1	17	0.0759332329034805\\
1	18	-0.0415591783821583\\
1	19	-0.0466715283691883\\
1	20	-0.00909319240599871\\
1	21	0.0562141798436642\\
1	22	-0.0242762137204409\\
1	23	-0.0608529597520828\\
1	24	-0.0909068733453751\\
1	25	-0.027445312589407\\
1	26	-0.00364753184840083\\
1	27	0.114723570644855\\
1	28	-0.0463524162769318\\
1	29	0.0286918114870787\\
1	30	-0.0920799672603607\\
1	31	-0.03288708999753\\
1	32	-0.0252076424658298\\
1	33	0.0153004257008433\\
1	34	-0.0389896482229233\\
1	35	0.0940852239727974\\
2	1	0.041121780872345\\
2	2	-0.104252472519875\\
2	3	-0.146164238452911\\
2	4	-0.118172623217106\\
2	5	-0.164909914135933\\
2	6	-0.0206736661493778\\
2	7	-0.349590539932251\\
2	8	-0.0790060758590698\\
2	9	-0.141700476408005\\
2	10	-0.330216020345688\\
2	11	-0.173746570944786\\
2	12	-0.409395307302475\\
2	13	0.0143727799877524\\
2	14	-0.130340665578842\\
2	15	0.039258636534214\\
2	16	-0.0520379953086376\\
2	17	-0.0396561846137047\\
2	18	-0.0428071469068527\\
2	19	-0.19278672337532\\
2	20	0.0349459610879421\\
2	21	0.0107394494116306\\
2	22	-0.0387796796858311\\
2	23	-0.392395228147507\\
2	24	-0.221718609333038\\
2	25	-0.165636852383614\\
2	26	-0.145581290125847\\
2	27	0.0123261818662286\\
2	28	-0.254760563373566\\
2	29	-0.168448880314827\\
2	30	-0.121185638010502\\
2	31	-0.364891439676285\\
2	32	-0.105359338223934\\
2	33	-0.00177528616040945\\
2	34	0.152481436729431\\
2	35	0.0662176460027695\\
3	1	0.0023898200597614\\
3	2	-0.00584986386820674\\
3	3	-0.1576077491045\\
3	4	0.112082213163376\\
3	5	-0.418345928192139\\
3	6	-0.024539889767766\\
3	7	0.0448009148240089\\
3	8	-0.0565311275422573\\
3	9	-0.0443244129419327\\
3	10	-0.193868562579155\\
3	11	-0.287043839693069\\
3	12	-0.368283003568649\\
3	13	0.0379266738891602\\
3	14	-0.247001156210899\\
3	15	0.366373986005783\\
3	16	-0.0315216816961765\\
3	17	0.181425049901009\\
3	18	0.127633571624756\\
3	19	-0.200362220406532\\
3	20	0.171405509114265\\
3	21	0.0111558819189668\\
3	22	0.0718183666467667\\
3	23	-0.293421149253845\\
3	24	-0.441474169492722\\
3	25	-0.102946124970913\\
3	26	-0.150835692882538\\
3	27	0.190572932362556\\
3	28	-0.0411285012960434\\
3	29	-0.165267020463943\\
3	30	-0.356694728136063\\
3	31	-0.1863614320755\\
3	32	-0.165932342410088\\
3	33	0.0898494869470596\\
3	34	0.331320554018021\\
3	35	-0.0313458405435085\\
4	1	0.0479222796857357\\
4	2	-0.0337032563984394\\
4	3	-0.0289880074560642\\
4	4	-0.0529907867312431\\
4	5	-0.316421091556549\\
4	6	0.0145235611125827\\
4	7	-0.155823424458504\\
4	8	-0.108452618122101\\
4	9	-0.128963261842728\\
4	10	-0.0342425554990768\\
4	11	-0.370211154222488\\
4	12	-0.370345771312714\\
4	13	-0.0966050326824188\\
4	14	-0.171398505568504\\
4	15	0.158232063055038\\
4	16	0.0346909426152706\\
4	17	0.223381578922272\\
4	18	0.20115040242672\\
4	19	-0.12832947075367\\
4	20	-0.0415593199431896\\
4	21	0.123922288417816\\
4	22	-0.0199976935982704\\
4	23	-0.271454840898514\\
4	24	-0.505740523338318\\
4	25	-0.0895239114761353\\
4	26	-0.0233609024435282\\
4	27	0.286624908447266\\
4	28	-0.291404843330383\\
4	29	-0.279422700405121\\
4	30	-0.41104644536972\\
4	31	-0.35443577170372\\
4	32	-0.139334365725517\\
4	33	0.110484346747398\\
4	34	0.302121192216873\\
4	35	0.143334835767746\\
5	1	-0.0889697000384331\\
5	2	0.0780745148658752\\
5	3	0.135512262582779\\
5	4	-0.0351736396551132\\
5	5	-0.217133760452271\\
5	6	-0.06950394064188\\
5	7	0.00523453904315829\\
5	8	0.0894618779420853\\
5	9	0.0685569122433662\\
5	10	0.185208529233932\\
5	11	-0.257155269384384\\
5	12	-0.290561407804489\\
5	13	0.0179562009871006\\
5	14	-0.068746492266655\\
5	15	-0.0333975628018379\\
5	16	-0.0823692008852959\\
5	17	0.18061152100563\\
5	18	0.0607206523418427\\
5	19	-0.0752517879009247\\
5	20	-0.0969312787055969\\
5	21	0.059290524572134\\
5	22	0.0246319379657507\\
5	23	-0.214467883110046\\
5	24	-0.229291990399361\\
5	25	0.0216919649392366\\
5	26	-0.0385027080774307\\
5	27	0.0814550369977951\\
5	28	0.051735132932663\\
5	29	-0.22275947034359\\
5	30	-0.294983178377151\\
5	31	-0.160173758864403\\
5	32	0.0694849789142609\\
5	33	0.0678799971938133\\
5	34	-0.0247373059391975\\
5	35	0.322090357542038\\
6	1	0.143316939473152\\
6	2	0.143234610557556\\
6	3	0.329057902097702\\
6	4	-0.024591751396656\\
6	5	0.149943694472313\\
6	6	0.0454756394028664\\
6	7	0.219767048954964\\
6	8	0.159553810954094\\
6	9	0.208664298057556\\
6	10	0.0458884723484516\\
6	11	-0.0289562661200762\\
6	12	0.095025934278965\\
6	13	0.143892526626587\\
6	14	0.219235464930534\\
6	15	0.274853259325027\\
6	16	0.0345360301434994\\
6	17	0.130700841546059\\
6	18	0.143976092338562\\
6	19	-0.0238564126193523\\
6	20	0.175490528345108\\
6	21	0.258300572633743\\
6	22	0.178879708051682\\
6	23	0.0765556022524834\\
6	24	0.0947486311197281\\
6	25	0.122337572276592\\
6	26	0.061764121055603\\
6	27	0.0994172468781471\\
6	28	0.128595978021622\\
6	29	0.0125022660940886\\
6	30	0.00883697438985109\\
6	31	0.0429823584854603\\
6	32	0.150181412696838\\
6	33	0.236104533076286\\
6	34	0.143243342638016\\
6	35	0.401243835687637\\
7	1	0.115868702530861\\
7	2	0.106692336499691\\
7	3	0.195382848381996\\
7	4	0.168220788240433\\
7	5	0.123424515128136\\
7	6	0.165362402796745\\
7	7	0.247633263468742\\
7	8	0.264075219631195\\
7	9	0.0301171969622374\\
7	10	0.0728053078055382\\
7	11	0.0377939902245998\\
7	12	0.0514440052211285\\
7	13	0.216333225369453\\
7	14	0.330455780029297\\
7	15	0.452605962753296\\
7	16	-0.00713985553011298\\
7	17	0.392107218503952\\
7	18	0.196840465068817\\
7	19	-0.0509640462696552\\
7	20	0.282103329896927\\
7	21	0.313997685909271\\
7	22	0.234135389328003\\
7	23	0.151117354631424\\
7	24	0.278372526168823\\
7	25	0.126564726233482\\
7	26	0.11975721269846\\
7	27	0.176582157611847\\
7	28	0.187670469284058\\
7	29	-0.0793146789073944\\
7	30	-0.137422651052475\\
7	31	0.137714490294456\\
7	32	-0.0713351741433144\\
7	33	0.355668574571609\\
7	34	0.247764736413956\\
7	35	0.418311238288879\\
8	1	0.048577107489109\\
8	2	0.158515855669975\\
8	3	0.109740070998669\\
8	4	0.109917476773262\\
8	5	-0.0684037804603577\\
8	6	-0.0353124178946018\\
8	7	0.219158992171288\\
8	8	0.139717757701874\\
8	9	0.0148485247045755\\
8	10	0.0372519195079803\\
8	11	-0.0580603554844856\\
8	12	-0.133283376693726\\
8	13	0.202716425061226\\
8	14	0.258187979459763\\
8	15	0.486884355545044\\
8	16	0.03665491938591\\
8	17	0.254806756973267\\
8	18	0.110370770096779\\
8	19	-0.0472192205488682\\
8	20	0.215647891163826\\
8	21	0.220268353819847\\
8	22	0.171286895871162\\
8	23	0.159570872783661\\
8	24	0.128313645720482\\
8	25	0.0521122701466084\\
8	26	-0.00637479871511459\\
8	27	0.15340256690979\\
8	28	0.119644172489643\\
8	29	-0.187637761235237\\
8	30	-0.202518373727798\\
8	31	0.0484751425683498\\
8	32	-0.121803849935532\\
8	33	0.240028649568558\\
8	34	0.167920470237732\\
8	35	0.270481616258621\\
9	1	0.0423602387309074\\
9	2	0.147839471697807\\
9	3	0.0804154276847839\\
9	4	0.167507886886597\\
9	5	-0.138199090957642\\
9	6	-0.0122809382155538\\
9	7	0.11366194486618\\
9	8	0.101903840899467\\
9	9	0.0827320441603661\\
9	10	0.00269136345013976\\
9	11	-0.0570123456418514\\
9	12	0.120853178203106\\
9	13	0.211711600422859\\
9	14	0.137207552790642\\
9	15	0.177084013819695\\
9	16	0.0363130010664463\\
9	17	0.292140483856201\\
9	18	0.0823445543646812\\
9	19	-0.0361728146672249\\
9	20	0.046756386756897\\
9	21	0.130185052752495\\
9	22	0.129557982087135\\
9	23	0.0644427463412285\\
9	24	0.0468838252127171\\
9	25	0.0207582972943783\\
9	26	-0.0057444991543889\\
9	27	0.115848928689957\\
9	28	0.0743885785341263\\
9	29	-0.154324188828468\\
9	30	-0.120909109711647\\
9	31	0.112676195800304\\
9	32	0.0285838507115841\\
9	33	0.252581030130386\\
9	34	0.0800172835588455\\
9	35	0.40472212433815\\
10	1	0.0659523159265518\\
10	2	-0.114420011639595\\
10	3	0.0327801667153835\\
10	4	-0.0355768501758575\\
10	5	-0.00279757054522634\\
10	6	-0.0501214787364006\\
10	7	0.0991566702723503\\
10	8	0.122709915041924\\
10	9	0.0924110636115074\\
10	10	0.0150008890777826\\
10	11	0.0263022221624851\\
10	12	0.0696843713521957\\
10	13	0.14649572968483\\
10	14	0.178627401590347\\
10	15	0.0437022261321545\\
10	16	0.00430484069511294\\
10	17	0.0871102511882782\\
10	18	-0.0558331944048405\\
10	19	-0.0301303099840879\\
10	20	-0.0917837619781494\\
10	21	-0.0797444507479668\\
10	22	0.124569952487946\\
10	23	0.099173329770565\\
10	24	-0.0440977960824966\\
10	25	-0.0293645728379488\\
10	26	-0.0277398526668549\\
10	27	0.130080506205559\\
10	28	-0.0333717204630375\\
10	29	-0.0794122368097305\\
10	30	-0.139524281024933\\
10	31	0.0462066270411015\\
10	32	-0.0274854488670826\\
10	33	0.107572481036186\\
10	34	-0.0132126584649086\\
10	35	0.321092665195465\\
11	1	-0.0715812966227531\\
11	2	-0.0545819960534573\\
11	3	-0.0141617245972157\\
11	4	-0.0759561657905579\\
11	5	-0.0664857253432274\\
11	6	-0.0917146354913712\\
11	7	0.114323891699314\\
11	8	0.0961472019553185\\
11	9	-0.0361709520220757\\
11	10	-0.10592482984066\\
11	11	-0.00194883951917291\\
11	12	-0.120942629873753\\
11	13	0.00346143846400082\\
11	14	0.0715247616171837\\
11	15	0.0181260108947754\\
11	16	-0.0329291634261608\\
11	17	0.0063878851942718\\
11	18	0.0017604052554816\\
11	19	-0.0387233309447765\\
11	20	-0.0285537838935852\\
11	21	-0.051304392516613\\
11	22	-0.00839834846556187\\
11	23	0.0208216905593872\\
11	24	0.0204999055713415\\
11	25	-0.0430902577936649\\
11	26	-0.163460060954094\\
11	27	0.108453311026096\\
11	28	-0.0313632152974606\\
11	29	-0.0366188623011112\\
11	30	-0.0449448600411415\\
11	31	-0.0214104298502207\\
11	32	0.0450912080705166\\
11	33	-0.0349831581115723\\
11	34	0.00256520765833557\\
11	35	0.27784451842308\\
12	1	-0.0236802771687508\\
12	2	-0.0238343309611082\\
12	3	-0.060743872076273\\
12	4	-0.0688784569501877\\
12	5	-0.0801195278763771\\
12	6	-0.100307270884514\\
12	7	-0.0268516093492508\\
12	8	0.0679351314902306\\
12	9	-0.011332780122757\\
12	10	-0.0978815257549286\\
12	11	-0.0621868446469307\\
12	12	-0.0487014353275299\\
12	13	-0.0364317297935486\\
12	14	0.0681057721376419\\
12	15	0.0368940494954586\\
12	16	-0.0358051061630249\\
12	17	-0.0761178061366081\\
12	18	0.0240184571594\\
12	19	-0.0411313660442829\\
12	20	-0.0185528248548508\\
12	21	-0.0205278526991606\\
12	22	-0.00717880250886083\\
12	23	-0.0914116576313972\\
12	24	0.0404276475310326\\
12	25	-0.101670309901237\\
12	26	-0.0707024782896042\\
12	27	0.00718740560114384\\
12	28	0.0260131116956472\\
12	29	-0.0927215367555618\\
12	30	-0.0346673913300037\\
12	31	-0.0611196085810661\\
12	32	0.0739188715815544\\
12	33	-0.0580597408115864\\
12	34	0.00728113856166601\\
12	35	0.18942129611969\\
13	1	-0.108933001756668\\
13	2	0.00172174826730043\\
13	3	-0.0349606052041054\\
13	4	-0.0571323558688164\\
13	5	-0.13807412981987\\
13	6	-0.065509021282196\\
13	7	-0.0967556089162827\\
13	8	-0.0364838764071465\\
13	9	-0.177197977900505\\
13	10	-0.00851510092616081\\
13	11	-0.138002291321754\\
13	12	-0.10151182860136\\
13	13	-0.0919445753097534\\
13	14	-0.0177408438175917\\
13	15	-0.078540712594986\\
13	16	-0.0422322824597359\\
13	17	0.0416210331022739\\
13	18	-0.00804274901747704\\
13	19	-0.047522746026516\\
13	20	-0.0151491882279515\\
13	21	-0.0425718389451504\\
13	22	-0.110311008989811\\
13	23	-0.0838977247476578\\
13	24	-0.058926273137331\\
13	25	-0.0843310579657555\\
13	26	-0.102018378674984\\
13	27	-0.0270819198340178\\
13	28	-0.0582751519978046\\
13	29	-0.047490231692791\\
13	30	-0.153318360447884\\
13	31	-0.0560972914099693\\
13	32	0.0701012313365936\\
13	33	-0.0539160966873169\\
13	34	-0.105090491473675\\
13	35	0.086335301399231\\
14	1	-0.0351539328694344\\
14	2	0.0293950289487839\\
14	3	0.0146675547584891\\
14	4	-0.0439283326268196\\
14	5	-0.00794414710253477\\
14	6	-0.0465280823409557\\
14	7	-0.0235708076506853\\
14	8	-0.0345213562250137\\
14	9	0.077817402780056\\
14	10	-0.0784813612699509\\
14	11	-0.127806350588799\\
14	12	-0.0672630071640015\\
14	13	-0.206188693642616\\
14	14	-0.0559470281004906\\
14	15	-0.109179817140102\\
14	16	-0.091879315674305\\
14	17	-0.00579700153321028\\
14	18	-0.0598158352077007\\
14	19	-0.0653208345174789\\
14	20	-0.0958527997136116\\
14	21	0.0113026034086943\\
14	22	-0.140469923615456\\
14	23	-0.0199505463242531\\
14	24	-0.0777232423424721\\
14	25	-0.119785062968731\\
14	26	-0.118760481476784\\
14	27	-0.0528674945235252\\
14	28	0.0662935823202133\\
14	29	0.0494468100368977\\
14	30	-0.133519634604454\\
14	31	0.0201342571526766\\
14	32	0.0364513285458088\\
14	33	-0.0135394372045994\\
14	34	-0.0502233579754829\\
14	35	0.105641953647137\\
15	1	-0.0880335494875908\\
15	2	-0.0731704980134964\\
15	3	-0.0289925169199705\\
15	4	0.026657372713089\\
15	5	0.0149992685765028\\
15	6	-0.0433255359530449\\
15	7	-0.00549163902178407\\
15	8	0.076962448656559\\
15	9	-0.0626276656985283\\
15	10	0.0245740842074156\\
15	11	-0.0996324792504311\\
15	12	-0.0977238193154335\\
15	13	-0.0371419936418533\\
15	14	-0.0819198787212372\\
15	15	0.0291068088263273\\
15	16	-0.0112878158688545\\
15	17	0.105370551347733\\
15	18	-0.110574595630169\\
15	19	-0.0971783846616745\\
15	20	0.0150601761415601\\
15	21	-0.066665954887867\\
15	22	-0.0780438780784607\\
15	23	-0.0428712144494057\\
15	24	0.00155812280718237\\
15	25	-0.109112121164799\\
15	26	-0.043554924428463\\
15	27	-0.0408794321119785\\
15	28	-0.0459042713046074\\
15	29	0.0711050853133202\\
15	30	-0.113791950047016\\
15	31	-0.0614779703319073\\
15	32	-0.0127743296325207\\
15	33	0.0579205267131329\\
15	34	0.000890230701770633\\
15	35	0.0532519817352295\\
16	1	-0.0354366898536682\\
16	2	-0.0269201751798391\\
16	3	-0.0593667402863503\\
16	4	-0.0649850070476532\\
16	5	-0.0468642525374889\\
16	6	-0.0217100139707327\\
16	7	-0.0725124031305313\\
16	8	-0.0167853347957134\\
16	9	0.0799715220928192\\
16	10	-0.0835124552249908\\
16	11	0.00124742544721812\\
16	12	-0.104335464537144\\
16	13	-0.0453821532428265\\
16	14	-0.100537560880184\\
16	15	0.0670154988765717\\
16	16	-0.0283019319176674\\
16	17	0.0303464643657207\\
16	18	-0.0987858697772026\\
16	19	-0.104102328419685\\
16	20	0.0304875578731298\\
16	21	-0.0798606127500534\\
16	22	-0.0216145217418671\\
16	23	-0.108256250619888\\
16	24	-0.0770980194211006\\
16	25	-0.0340612567961216\\
16	26	-0.0092969061806798\\
16	27	-0.0185694973915815\\
16	28	0.0192761607468128\\
16	29	-0.00963027309626341\\
16	30	-0.189658507704735\\
16	31	-0.229388311505318\\
16	32	-0.0694913938641548\\
16	33	-0.0165200624614954\\
16	34	-0.0210858415812254\\
16	35	0.0521195009350777\\
17	1	0.0150606539100409\\
17	2	-0.0272887721657753\\
17	3	-0.0861994400620461\\
17	4	-0.153465285897255\\
17	5	0.00126184511464089\\
17	6	-0.071970708668232\\
17	7	-0.0602958016097546\\
17	8	-0.0325202271342278\\
17	9	-0.0392742715775967\\
17	10	-0.0618947669863701\\
17	11	-0.0527217239141464\\
17	12	-0.133449420332909\\
17	13	-0.0383021496236324\\
17	14	-0.0603156723082066\\
17	15	0.00167177338153124\\
17	16	0.0277213715016842\\
17	17	0.0328270047903061\\
17	18	-0.0673900097608566\\
17	19	-0.082002304494381\\
17	20	0.055453684180975\\
17	21	-0.02475312538445\\
17	22	0.0102530783042312\\
17	23	-0.0745547041296959\\
17	24	-0.0275096334517002\\
17	25	-0.0126545364037156\\
17	26	-0.0486742630600929\\
17	27	-0.0477742850780487\\
17	28	-0.0236269403249025\\
17	29	-0.0961127951741219\\
17	30	-0.204590797424316\\
17	31	-0.065632238984108\\
17	32	-0.0974933430552483\\
17	33	-0.0548928640782833\\
17	34	0.00750458706170321\\
17	35	0.0960566103458405\\
18	1	0.0339693427085876\\
18	2	-0.00160412909463048\\
18	3	-0.0148453023284674\\
18	4	0.0276539698243141\\
18	5	-0.0384077504277229\\
18	6	-0.075709730386734\\
18	7	0.00591404875740409\\
18	8	-0.114535987377167\\
18	9	0.0542805232107639\\
18	10	0.00342437461949885\\
18	11	0.00454321084544063\\
18	12	-0.0796198546886444\\
18	13	-0.0883381590247154\\
18	14	-0.041235376149416\\
18	15	0.0491995625197887\\
18	16	0.0459122508764267\\
18	17	0.0779709070920944\\
18	18	-0.0644454285502434\\
18	19	-0.0528828762471676\\
18	20	-0.00868277996778488\\
18	21	0.0119367111474276\\
18	22	0.0147443981841207\\
18	23	-0.119808837771416\\
18	24	-0.0133802993223071\\
18	25	-0.105733796954155\\
18	26	-0.0940347090363503\\
18	27	0.00495406705886126\\
18	28	0.0576254390180111\\
18	29	-0.0666040703654289\\
18	30	-0.111440874636173\\
18	31	-0.0170849561691284\\
18	32	-0.0668757706880569\\
18	33	-0.0832347124814987\\
18	34	-0.0979766249656677\\
18	35	0.110523834824562\\
19	1	0.000646979315206409\\
19	2	0.000393764930777252\\
19	3	0.0157595407217741\\
19	4	-0.00472272699698806\\
19	5	-0.00817775167524815\\
19	6	-0.0714836046099663\\
19	7	-0.0548614338040352\\
19	8	-0.0831878036260605\\
19	9	-0.0351311825215816\\
19	10	0.0244424231350422\\
19	11	-0.0333530753850937\\
19	12	0.018714988604188\\
19	13	-0.0701363906264305\\
19	14	-0.0483194477856159\\
19	15	-0.133268967270851\\
19	16	0.0647555664181709\\
19	17	0.0641538426280022\\
19	18	-0.0342441350221634\\
19	19	-0.0441435500979424\\
19	20	0.0442275032401085\\
19	21	-0.0383133850991726\\
19	22	-0.0902294218540192\\
19	23	-0.0102776195853949\\
19	24	-0.138703972101212\\
19	25	-0.000102350866654888\\
19	26	-0.0269623901695013\\
19	27	0.0491288118064404\\
19	28	0.0118677578866482\\
19	29	-0.0247780028730631\\
19	30	-0.120691113173962\\
19	31	-0.0343375690281391\\
19	32	-0.0584371536970139\\
19	33	-0.034813966602087\\
19	34	0.00155205733608454\\
19	35	-0.0654928386211395\\
20	1	-0.0251268912106752\\
20	2	0.0279679540544748\\
20	3	-0.00638627354055643\\
20	4	0.00576755683869123\\
20	5	-0.135240718722343\\
20	6	-0.0524060092866421\\
20	7	-0.0770056843757629\\
20	8	0.0239382386207581\\
20	9	0.0190831478685141\\
20	10	-0.0614404864609241\\
20	11	-0.113154999911785\\
20	12	-0.0359530933201313\\
20	13	-0.00765562383458018\\
20	14	0.0510114617645741\\
20	15	0.0458323210477829\\
20	16	0.0074496166780591\\
20	17	0.0810390785336494\\
20	18	0.0807858556509018\\
20	19	-0.0388974025845528\\
20	20	-0.0800847262144089\\
20	21	-0.049457099288702\\
20	22	0.0500883124768734\\
20	23	0.0408440381288528\\
20	24	-0.122737549245358\\
20	25	-0.0337406098842621\\
20	26	0.00100178353022784\\
20	27	0.00759463245049119\\
20	28	-0.0154562788084149\\
20	29	0.0571698509156704\\
20	30	-0.0824497044086456\\
20	31	-0.119955092668533\\
20	32	-0.019349055364728\\
20	33	0.00413784012198448\\
20	34	-0.0809957981109619\\
20	35	-0.0571144483983517\\
21	1	0.0142531618475914\\
21	2	-0.00530709559097886\\
21	3	0.0280619952827692\\
21	4	0.00242400402203202\\
21	5	0.0191421918570995\\
21	6	0.0368803627789021\\
21	7	-0.0216400176286697\\
21	8	0.0257848333567381\\
21	9	-0.0611289069056511\\
21	10	0.0601730309426785\\
21	11	-0.0592291131615639\\
21	12	-0.0886432901024818\\
21	13	-0.0182486716657877\\
21	14	0.0602976605296135\\
21	15	0.0111898286268115\\
21	16	-0.0294972583651543\\
21	17	0.107393734157085\\
21	18	-0.00741379894316196\\
21	19	-0.0447568707168102\\
21	20	0.0597438141703606\\
21	21	-0.0174239408224821\\
21	22	0.0138718392699957\\
21	23	-0.0572780892252922\\
21	24	-0.0443265363574028\\
21	25	0.0126093840226531\\
21	26	-0.00129293266218156\\
21	27	0.0102565120905638\\
21	28	0.013513607904315\\
21	29	-0.0887305289506912\\
21	30	-0.116570934653282\\
21	31	0.0135057540610433\\
21	32	0.0176430325955153\\
21	33	-0.0122100301086903\\
21	34	-0.0439875312149525\\
21	35	0.00159394019283354\\
22	1	-0.0016368756769225\\
22	2	-0.0679192394018173\\
22	3	0.0841957256197929\\
22	4	-0.0435452684760094\\
22	5	-0.0108642410486937\\
22	6	-0.0185215398669243\\
22	7	-0.0381858237087727\\
22	8	0.0322826579213142\\
22	9	0.022742785513401\\
22	10	0.0620005428791046\\
22	11	0.00381820905022323\\
22	12	-0.0597805455327034\\
22	13	-0.0308620259165764\\
22	14	0.0845860913395882\\
22	15	0.109789215028286\\
22	16	-0.0137191861867905\\
22	17	0.0870602056384087\\
22	18	-0.00216550333425403\\
22	19	-0.0407241433858871\\
22	20	-0.0960247591137886\\
22	21	0.00212358869612217\\
22	22	0.0147192254662514\\
22	23	0.0685413330793381\\
22	24	-0.0171868149191141\\
22	25	0.00968192983418703\\
22	26	-0.122039407491684\\
22	27	-0.031525120139122\\
22	28	-0.05207559466362\\
22	29	-0.0343246981501579\\
22	30	-0.0652184933423996\\
22	31	0.0129373231902719\\
22	32	0.0425429604947567\\
22	33	0.00155943306162953\\
22	34	0.019127020612359\\
22	35	0.0654382184147835\\
23	1	0.122358053922653\\
23	2	0.0330890007317066\\
23	3	0.0960612893104553\\
23	4	-0.0321830995380878\\
23	5	-0.030108105391264\\
23	6	0.0409370288252831\\
23	7	0.0699970945715904\\
23	8	0.0121021531522274\\
23	9	-0.0222633183002472\\
23	10	-0.0328737758100033\\
23	11	0.0782866925001144\\
23	12	0.0101218475028872\\
23	13	0.0893158167600632\\
23	14	0.0331030450761318\\
23	15	-0.000307558133499697\\
23	16	0.028884906321764\\
23	17	0.0730603709816933\\
23	18	-0.0178197789937258\\
23	19	-0.0168555080890656\\
23	20	-0.0282888971269131\\
23	21	0.0501200929284096\\
23	22	0.130569562315941\\
23	23	-0.014963423833251\\
23	24	0.0947161987423897\\
23	25	-0.185339078307152\\
23	26	-0.0105880806222558\\
23	27	-0.0341182388365269\\
23	28	0.066322885453701\\
23	29	-0.0417148731648922\\
23	30	0.00425143353641033\\
23	31	0.0309813003987074\\
23	32	-0.0676297172904015\\
23	33	0.0749682113528252\\
23	34	-0.0213673748075962\\
23	35	0.0540223643183708\\
24	1	-0.0103920632973313\\
24	2	0.00406763888895512\\
24	3	0.029223283752799\\
24	4	-0.0847824886441231\\
24	5	0.0618162080645561\\
24	6	0.00638884259387851\\
24	7	-0.0495798513293266\\
24	8	0.0416603572666645\\
24	9	0.00189189496450126\\
24	10	-0.0534907020628452\\
24	11	0.0270301606506109\\
24	12	-0.0566580779850483\\
24	13	-0.00599851459264755\\
24	14	0.117350161075592\\
24	15	0.0576085858047009\\
24	16	0.0820165574550629\\
24	17	0.0566387698054314\\
24	18	0.0683837905526161\\
24	19	-0.0212314501404762\\
24	20	0.0396381244063377\\
24	21	-0.00770715437829494\\
24	22	0.109122060239315\\
24	23	-0.0114764710888267\\
24	24	-0.0150100365281105\\
24	25	0.0575291626155376\\
24	26	0.0504831410944462\\
24	27	-0.030026089400053\\
24	28	-0.0380590818822384\\
24	29	-0.114313080906868\\
24	30	-0.0998813584446907\\
24	31	0.0653226897120476\\
24	32	-0.070191316306591\\
24	33	0.0541400089859962\\
24	34	-0.0639742687344551\\
24	35	0.0771086513996124\\
25	1	0.0166377611458302\\
25	2	0.0675893947482109\\
25	3	-0.0394562408328056\\
25	4	-0.0509077906608582\\
25	5	0.0318566113710403\\
25	6	-0.0742540881037712\\
25	7	0.105962909758091\\
25	8	0.0250043384730816\\
25	9	0.131134957075119\\
25	10	0.00021961190213915\\
25	11	-0.0862042978405952\\
25	12	-0.0756794959306717\\
25	13	0.0755597576498985\\
25	14	0.0779775604605675\\
25	15	-0.0659674406051636\\
25	16	0.0811916440725327\\
25	17	0.0460057370364666\\
25	18	-0.00590944243595004\\
25	19	-0.0259387884289026\\
25	20	0.0677297338843346\\
25	21	0.0103850057348609\\
25	22	0.122988760471344\\
25	23	0.0330130681395531\\
25	24	-0.0642324015498161\\
25	25	0.0266506373882294\\
25	26	-0.000220381960389204\\
25	27	-0.0386037193238735\\
25	28	0.0241423081606627\\
25	29	-0.100034356117249\\
25	30	0.00815117266029119\\
25	31	-0.0229756832122803\\
25	32	0.0186877995729446\\
25	33	0.0813966691493988\\
25	34	-0.00049142143689096\\
25	35	0.00240223854780197\\
26	1	0.0106504214927554\\
26	2	0.047462023794651\\
26	3	-0.0490423701703548\\
26	4	-0.0690845474600792\\
26	5	-0.0442269928753376\\
26	6	-0.0241739749908447\\
26	7	-0.093844436109066\\
26	8	0.01944325491786\\
26	9	0.00214641191996634\\
26	10	-0.0095917945727706\\
26	11	-0.102012030780315\\
26	12	-0.00617608334869146\\
26	13	0.0715415477752686\\
26	14	0.0614857189357281\\
26	15	0.0325611755251884\\
26	16	0.0898270159959793\\
26	17	0.0468315593898296\\
26	18	-0.0131558775901794\\
26	19	-0.0141882784664631\\
26	20	0.0325252041220665\\
26	21	0.0211409665644169\\
26	22	0.0975610166788101\\
26	23	-0.0278364028781652\\
26	24	-0.0306095890700817\\
26	25	-0.0697572827339172\\
26	26	0.0197373032569885\\
26	27	-0.0425397716462612\\
26	28	-0.117999114096165\\
26	29	-0.0414608493447304\\
26	30	-0.0506298393011093\\
26	31	0.0403973832726479\\
26	32	-0.000512291619088501\\
26	33	0.0576232112944126\\
26	34	-0.0654592141509056\\
26	35	0.0189807862043381\\
27	1	0.0326216779649258\\
27	2	0.0246194377541542\\
27	3	-0.0175329204648733\\
27	4	0.0139903482049704\\
27	5	0.003244903171435\\
27	6	-0.106252729892731\\
27	7	0.00666956230998039\\
27	8	-0.0367196537554264\\
27	9	0.0505696199834347\\
27	10	0.0670228898525238\\
27	11	-0.0211769081652164\\
27	12	-0.0868702679872513\\
27	13	-0.0600358955562115\\
27	14	0.133481830358505\\
27	15	-0.0130324689671397\\
27	16	0.066255234181881\\
27	17	-0.0291541274636984\\
27	18	0.0341107435524464\\
27	19	-0.0081569142639637\\
27	20	-0.0633704364299774\\
27	21	-0.0558908693492413\\
27	22	0.0386600159108639\\
27	23	0.0194312687963247\\
27	24	0.0424066707491875\\
27	25	0.0214861948043108\\
27	26	-0.204116269946098\\
27	27	0.0449335239827633\\
27	28	0.0193125773221254\\
27	29	-0.0584285445511341\\
27	30	0.0186983309686184\\
27	31	0.0091598853468895\\
27	32	-0.000763834221288562\\
27	33	0.0372435189783573\\
27	34	-0.00599112128838897\\
27	35	-0.0649980753660202\\
28	1	-0.139317631721497\\
28	2	-0.0659873634576797\\
28	3	-0.0281779617071152\\
28	4	0.0307236630469561\\
28	5	-0.0459831245243549\\
28	6	0.0131164705380797\\
28	7	0.0278571005910635\\
28	8	0.0385064370930195\\
28	9	-0.0367477685213089\\
28	10	0.0383671671152115\\
28	11	-0.0173568725585938\\
28	12	-0.0339233912527561\\
28	13	0.00914703775197268\\
28	14	0.040892168879509\\
28	15	-0.111054114997387\\
28	16	0.0258849505335093\\
28	17	-0.0546421967446804\\
28	18	-0.0694459602236748\\
28	19	-0.0100886067375541\\
28	20	0.0151279978454113\\
28	21	-0.224704340100288\\
28	22	-0.0233264584094286\\
28	23	0.020047789439559\\
28	24	-0.00420062197372317\\
28	25	-0.0633950605988503\\
28	26	-0.0795679986476898\\
28	27	0.0384160093963146\\
28	28	-0.0626237839460373\\
28	29	-0.0902990698814392\\
28	30	-0.0692693740129471\\
28	31	-0.0504387877881527\\
28	32	0.0435925424098969\\
28	33	-0.0201029125601053\\
28	34	-0.0539994239807129\\
28	35	-0.00457264389842749\\
29	1	0.0351867489516735\\
29	2	-0.0742819532752037\\
29	3	-0.0330970548093319\\
29	4	-0.0242528505623341\\
29	5	-0.0194885972887278\\
29	6	-0.0503210201859474\\
29	7	0.0528682209551334\\
29	8	0.00183821120299399\\
29	9	0.0225745141506195\\
29	10	0.00357262277975678\\
29	11	-0.0778437778353691\\
29	12	0.0715095922350883\\
29	13	-0.129409119486809\\
29	14	0.0318381674587727\\
29	15	-0.015934556722641\\
29	16	-0.0429812148213387\\
29	17	-0.0285556316375732\\
29	18	-0.0396548956632614\\
29	19	-0.0219706241041422\\
29	20	-0.111996315419674\\
29	21	-0.0709668844938278\\
29	22	-0.0989920496940613\\
29	23	-0.0183486435562372\\
29	24	0.0518652386963367\\
29	25	0.0340046547353268\\
29	26	-0.0790277421474457\\
29	27	-0.0749865472316742\\
29	28	-0.0154021074995399\\
29	29	-0.041714008897543\\
29	30	-0.128973126411438\\
29	31	-0.0449871905148029\\
29	32	-0.0541992038488388\\
29	33	-0.174159497022629\\
29	34	-0.100516073405743\\
29	35	0.0433809868991375\\
30	1	-0.101103454828262\\
30	2	-0.0827784314751625\\
30	3	-0.0282130315899849\\
30	4	-0.0556388162076473\\
30	5	-0.0659004375338554\\
30	6	-0.0583353191614151\\
30	7	-0.00557838380336761\\
30	8	0.0453352257609367\\
30	9	-0.0830621272325516\\
30	10	-0.00171788001898676\\
30	11	-0.13377183675766\\
30	12	-0.0634479373693466\\
30	13	-0.120914436876774\\
30	14	0.0397903956472874\\
30	15	0.0358752682805061\\
30	16	-0.0382534191012383\\
30	17	-0.0108151650056243\\
30	18	-0.10711744427681\\
30	19	-0.0277433022856712\\
30	20	-0.0560309588909149\\
30	21	-0.11609011888504\\
30	22	-0.127403259277344\\
30	23	-0.00842523947358131\\
30	24	-0.0356281623244286\\
30	25	-0.0675871148705482\\
30	26	-0.159526094794273\\
30	27	-0.0377516783773899\\
30	28	0.0353771522641182\\
30	29	-0.073631078004837\\
30	30	-0.173551097512245\\
30	31	-0.051522396504879\\
30	32	0.0452854856848717\\
30	33	-0.0997267439961433\\
30	34	-0.0627868697047234\\
30	35	0.0390395373106003\\
31	1	0.0497234053909779\\
31	2	-0.039663054049015\\
31	3	-0.0437738262116909\\
31	4	0.0592225827276707\\
31	5	-0.0990218222141266\\
31	6	-0.137397289276123\\
31	7	-0.0447957217693329\\
31	8	0.0301198661327362\\
31	9	0.00687741907313466\\
31	10	-0.0134248230606318\\
31	11	-0.0219369251281023\\
31	12	-0.0371611304581165\\
31	13	-0.0741554275155067\\
31	14	0.0513781979680061\\
31	15	-0.00103165453765541\\
31	16	-0.00447399355471134\\
31	17	-0.0454929172992706\\
31	18	-0.117684863507748\\
31	19	-0.0309491008520126\\
31	20	-0.0684004500508308\\
31	21	-0.143686875700951\\
31	22	-0.0888672843575478\\
31	23	-0.00953790359199047\\
31	24	-0.029626689851284\\
31	25	-0.0470152944326401\\
31	26	-0.0595068335533142\\
31	27	-0.0128335729241371\\
31	28	0.0401704460382462\\
31	29	-0.0334317125380039\\
31	30	-0.068430058658123\\
31	31	0.00197189557366073\\
31	32	0.0771356746554375\\
31	33	-0.0689199194312096\\
31	34	-0.0246423706412315\\
31	35	-0.0441950112581253\\
32	1	-0.0228529945015907\\
32	2	-0.0854675322771072\\
32	3	-0.0175634417682886\\
32	4	-0.0593593679368496\\
32	5	-0.0642963871359825\\
32	6	-0.0321288704872131\\
32	7	-0.107802249491215\\
32	8	0.0260447226464748\\
32	9	-0.101860113441944\\
32	10	0.0218779649585485\\
32	11	-0.0290989186614752\\
32	12	-0.0649948045611382\\
32	13	-0.0334485471248627\\
32	14	-0.0182938054203987\\
32	15	0.000687065708916634\\
32	16	-0.0173359680920839\\
32	17	-0.0618624538183212\\
32	18	-0.119066014885902\\
32	19	-0.033643189817667\\
32	20	0.0275315437465906\\
32	21	-0.120139449834824\\
32	22	-0.0526598654687405\\
32	23	-0.0607074275612831\\
32	24	0.0599715784192085\\
32	25	-0.0230569783598185\\
32	26	-0.124920256435871\\
32	27	0.0192569233477116\\
32	28	-0.0400026552379131\\
32	29	-0.112275920808315\\
32	30	-0.110826246440411\\
32	31	-0.0266526117920876\\
32	32	0.0425233729183674\\
32	33	-0.0819848254323006\\
32	34	0.00412883842363954\\
32	35	-0.155972272157669\\
33	1	-0.0502075590193272\\
33	2	-0.0837366953492165\\
33	3	-0.0309908855706453\\
33	4	-0.117134794592857\\
33	5	-0.015208637341857\\
33	6	0.0454739369452\\
33	7	-0.0446429587900639\\
33	8	-0.0556884855031967\\
33	9	-0.00544777093455195\\
33	10	-0.0624279454350471\\
33	11	-0.0264147091656923\\
33	12	-0.0221320334821939\\
33	13	-0.0105353826656938\\
33	14	0.0852126479148865\\
33	15	0.0181341394782066\\
33	16	0.00190143089275807\\
33	17	-0.0059337206184864\\
33	18	-0.0927644520998001\\
33	19	-0.0404016636312008\\
33	20	-0.00423754053190351\\
33	21	-0.092395044863224\\
33	22	-0.0245081596076488\\
33	23	-0.0893105491995811\\
33	24	-0.0119113614782691\\
33	25	-0.0263779796659946\\
33	26	0.0310493893921375\\
33	27	0.0157642923295498\\
33	28	-0.0711516365408897\\
33	29	0.0354349799454212\\
33	30	-0.0943846330046654\\
33	31	-0.0635166615247726\\
33	32	-0.0388289764523506\\
33	33	-0.0727313011884689\\
33	34	0.04458187520504\\
33	35	-0.117498107254505\\
34	1	-0.0431034564971924\\
34	2	-0.066553495824337\\
34	3	0.00246996968053281\\
34	4	-0.0877149254083633\\
34	5	-0.021258195862174\\
34	6	-0.0692300945520401\\
34	7	0.000638491648714989\\
34	8	-0.0250689163804054\\
34	9	-0.0137598840519786\\
34	10	-0.107954017817974\\
34	11	-0.00674845790490508\\
34	12	0.0513999275863171\\
34	13	-0.0482575334608555\\
34	14	-0.0819296464323997\\
34	15	0.0115216774865985\\
34	16	0.003063571639359\\
34	17	-0.0236812308430672\\
34	18	0.025147520005703\\
34	19	-0.0460760742425919\\
34	20	-0.0211767125874758\\
34	21	-0.146599367260933\\
34	22	-0.0636287778615952\\
34	23	-0.0404841080307961\\
34	24	0.0250233840197325\\
34	25	0.0164641179144382\\
34	26	0.000162941549206153\\
34	27	0.000252534431638196\\
34	28	-0.0814301073551178\\
34	29	-0.0415198430418968\\
34	30	-0.110486760735512\\
34	31	-0.0626957193017006\\
34	32	-0.125305935740471\\
34	33	-0.0892659798264503\\
34	34	-0.103977061808109\\
34	35	-0.0639040172100067\\
35	1	-0.0473125874996185\\
35	2	-0.0325927585363388\\
35	3	-0.00708118826150894\\
35	4	-0.0938506349921227\\
35	5	-0.0200658868998289\\
35	6	-0.0297553110867739\\
35	7	-0.0191990043967962\\
35	8	-0.0231371838599443\\
35	9	0.0316096097230911\\
35	10	-0.0155164934694767\\
35	11	-0.00413276860490441\\
35	12	0.0209639836102724\\
35	13	-0.0845681950449944\\
35	14	-0.0289800353348255\\
35	15	0.0213341992348433\\
35	16	-0.00669575715437531\\
35	17	0.0131604028865695\\
35	18	0.00141456781420857\\
35	19	-0.0482296943664551\\
35	20	0.070490263402462\\
35	21	-0.0530482530593872\\
35	22	0.0483194999396801\\
35	23	-0.132723540067673\\
35	24	0.0266675855964422\\
35	25	-0.0732036978006363\\
35	26	-0.055853933095932\\
35	27	-0.0251781772822142\\
35	28	0.0122567983344197\\
35	29	-0.0851313322782516\\
35	30	-0.0943357646465302\\
35	31	-0.066382884979248\\
35	32	-0.0925870314240456\\
35	33	-0.110904730856419\\
35	34	-0.0510954037308693\\
35	35	-0.0323074050247669\\
36	1	0.0261519383639097\\
36	2	0.0635602995753288\\
36	3	0.0241725724190474\\
36	4	-0.0284860637038946\\
36	5	-0.0858336985111237\\
36	6	-0.0311452355235815\\
36	7	-0.0517925471067429\\
36	8	-0.000763124669902027\\
36	9	-0.0337456315755844\\
36	10	0.00906440243124962\\
36	11	-0.0306728761643171\\
36	12	-0.0234090313315392\\
36	13	-0.00120290566701442\\
36	14	-0.0908923968672752\\
36	15	-0.0550315417349339\\
36	16	-0.0301663894206285\\
36	17	0.012873793952167\\
36	18	0.0188380442559719\\
36	19	-0.0325645357370377\\
36	20	0.0823843777179718\\
36	21	-0.0897498354315758\\
36	22	-0.060265801846981\\
36	23	-0.0545942783355713\\
36	24	0.0404573678970337\\
36	25	-0.0309324823319912\\
36	26	0.0312861986458302\\
36	27	0.0510727800428867\\
36	28	-0.0261193439364433\\
36	29	0.0222813785076141\\
36	30	-0.0939704403281212\\
36	31	-0.00815286673605442\\
36	32	-0.00326677830889821\\
36	33	-0.0933792591094971\\
36	34	-0.00747314235195518\\
36	35	-0.0321706794202328\\
37	1	0.0273037031292915\\
37	2	0.0882236137986183\\
37	3	0.000194230393390171\\
37	4	-0.00701819127425551\\
37	5	-0.123330824077129\\
37	6	0.027889110147953\\
37	7	-0.0689727962017059\\
37	8	-0.0138901015743613\\
37	9	-0.0806197822093964\\
37	10	-0.0642859116196632\\
37	11	-0.0491859316825867\\
37	12	-0.00202598818577826\\
37	13	-0.00341991824097931\\
37	14	-0.131065711379051\\
37	15	0.0829567387700081\\
37	16	-0.040544331073761\\
37	17	-0.0280696246773005\\
37	18	0.054188072681427\\
37	19	-0.064625084400177\\
37	20	0.0712311267852783\\
37	21	-0.0563951060175896\\
37	22	-0.00123143044766039\\
37	23	-0.0914012044668198\\
37	24	0.114868856966496\\
37	25	-0.0207097083330154\\
37	26	0.0345000475645065\\
37	27	-0.0118456231430173\\
37	28	-0.0937474817037582\\
37	29	-0.0128035172820091\\
37	30	-0.053859069943428\\
37	31	-0.0249220542609692\\
37	32	0.0431505180895329\\
37	33	0.00950897019356489\\
37	34	-0.039320033043623\\
37	35	0.0778869837522507\\
38	1	-0.0148874521255493\\
38	2	0.0198736488819122\\
38	3	-0.063871867954731\\
38	4	-0.0902668163180351\\
38	5	0.0566644705832005\\
38	6	-0.00455115921795368\\
38	7	-0.0540562495589256\\
38	8	0.0541897192597389\\
38	9	-0.0337645635008812\\
38	10	0.0629528015851974\\
38	11	-0.00934159569442272\\
38	12	0.0745954588055611\\
38	13	-0.0346811562776566\\
38	14	-0.10394112020731\\
38	15	-0.0659776255488396\\
38	16	-0.0502393431961536\\
38	17	-0.0627573877573013\\
38	18	-0.0626829415559769\\
38	19	-0.0645066723227501\\
38	20	-0.0427108220756054\\
38	21	-0.0333005078136921\\
38	22	-0.113633021712303\\
38	23	-0.0596234686672688\\
38	24	0.0677798613905907\\
38	25	0.0217962209135294\\
38	26	-0.0148490946739912\\
38	27	0.0417825058102608\\
38	28	-0.038071621209383\\
38	29	-0.080149881541729\\
38	30	-0.0626022517681122\\
38	31	-0.143012896180153\\
38	32	-0.0317960008978844\\
38	33	-0.0151373147964478\\
38	34	-0.011293139308691\\
38	35	-0.0106646856293082\\
39	1	0.0548963025212288\\
39	2	0.0424602366983891\\
39	3	-0.0208902191370726\\
39	4	-0.0504759512841702\\
39	5	-0.0210557654500008\\
39	6	0.0390427559614182\\
39	7	-0.0365332886576653\\
39	8	-0.00582640524953604\\
39	9	-0.0476976186037064\\
39	10	-0.0389075465500355\\
39	11	0.0160648133605719\\
39	12	-0.00797949824482203\\
39	13	0.0189923439174891\\
39	14	-0.093288816511631\\
39	15	0.0139286126941442\\
39	16	-0.0442247465252876\\
39	17	-0.0461496524512768\\
39	18	0.0279702097177505\\
39	19	-0.0436787493526936\\
39	20	0.0592683292925358\\
39	21	-0.0536293834447861\\
39	22	-0.130437269806862\\
39	23	-0.115845017135143\\
39	24	-0.0363558270037174\\
39	25	-0.00143801269587129\\
39	26	-0.0495605282485485\\
39	27	0.0588863380253315\\
39	28	-0.0143214324489236\\
39	29	-0.0708192363381386\\
39	30	-0.0332331359386444\\
39	31	-0.124012060463428\\
39	32	-0.0472883842885494\\
39	33	-0.00448379991576076\\
39	34	-0.0190412513911724\\
39	35	-0.0652315616607666\\
40	1	-0.0995875597000122\\
40	2	-0.0363898761570454\\
40	3	-0.012054730206728\\
40	4	-0.0149919344112277\\
40	5	-0.0657225623726845\\
40	6	0.0243422035127878\\
40	7	-0.0221273899078369\\
40	8	0.0226524490863085\\
40	9	0.00170906248968095\\
40	10	0.00418661767616868\\
40	11	-0.0436077229678631\\
40	12	0.0217061825096607\\
40	13	0.00771873025223613\\
40	14	-0.104205578565598\\
40	15	0.00330420793034136\\
40	16	-0.0101004187017679\\
40	17	0.00788198970258236\\
40	18	-0.00716017140075564\\
40	19	-0.0427748300135136\\
40	20	-0.104941628873348\\
40	21	-0.0221301484853029\\
40	22	-0.12610812485218\\
40	23	-0.0630810260772705\\
40	24	-0.0173884704709053\\
40	25	-0.055352870374918\\
40	26	-0.0181600246578455\\
40	27	-0.0464304648339748\\
40	28	-0.132246434688568\\
40	29	-0.09321678429842\\
40	30	-0.0460588745772839\\
40	31	-0.116805255413055\\
40	32	-0.0488329418003559\\
40	33	0.0232219155877829\\
40	34	0.0319435000419617\\
40	35	0.0671549141407013\\
41	1	0.0024795257486403\\
41	2	-0.0129601899534464\\
41	3	0.0303187742829323\\
41	4	-0.0161906275898218\\
41	5	0.0229723118245602\\
41	6	-0.0963445529341698\\
41	7	0.000885403889697045\\
41	8	0.0171786788851023\\
41	9	0.00413270900025964\\
41	10	0.00944035407155752\\
41	11	-0.0436026342213154\\
41	12	-0.026606572791934\\
41	13	-0.0123947942629457\\
41	14	-0.0765151083469391\\
41	15	-0.0506853796541691\\
41	16	0.0421996302902699\\
41	17	-0.0313377045094967\\
41	18	0.0341406986117363\\
41	19	-0.0788493305444717\\
41	20	-0.00357865006662905\\
41	21	0.0316254273056984\\
41	22	-0.109068118035793\\
41	23	-0.0865558236837387\\
41	24	-0.0179427042603493\\
41	25	0.0296081211417913\\
41	26	-0.0614771693944931\\
41	27	-0.0412946753203869\\
41	28	0.00734136486425996\\
41	29	-0.0237501543015242\\
41	30	0.0771707892417908\\
41	31	-0.0748508349061012\\
41	32	-0.082805797457695\\
41	33	-0.0392939820885658\\
41	34	0.00639417115598917\\
41	35	0.0949388667941093\\
42	1	0.0186668857932091\\
42	2	-0.0701395869255066\\
42	3	-0.0103519512340426\\
42	4	-0.0158534739166498\\
42	5	0.0749303102493286\\
42	6	0.00692196981981397\\
42	7	-0.00866955053061247\\
42	8	-0.0511595271527767\\
42	9	0.062122754752636\\
42	10	0.0185949075967073\\
42	11	0.0219661723822355\\
42	12	0.042563047260046\\
42	13	0.0339577943086624\\
42	14	0.00121779902838171\\
42	15	-0.00993783120065928\\
42	16	-0.00971829332411289\\
42	17	-0.00813105423003435\\
42	18	-0.074425645172596\\
42	19	-0.0695230737328529\\
42	20	-0.00485191447660327\\
42	21	0.0114968931302428\\
42	22	0.0620995238423347\\
42	23	-0.0577886179089546\\
42	24	-0.0289201214909554\\
42	25	-0.0395081266760826\\
42	26	0.0847688615322113\\
42	27	0.0674485191702843\\
42	28	-0.0160051807761192\\
42	29	-0.00438839150592685\\
42	30	-0.0564076900482178\\
42	31	-0.0194130577147007\\
42	32	0.0100018093362451\\
42	33	0.0106829451397061\\
42	34	-0.0849155932664871\\
42	35	0.154912486672401\\
43	1	-0.00341292633675039\\
43	2	-0.0356993973255157\\
43	3	0.019746957346797\\
43	4	-0.00421832548454404\\
43	5	0.0194409005343914\\
43	6	0.025118350982666\\
43	7	0.0159615948796272\\
43	8	0.0419052392244339\\
43	9	-0.0793699771165848\\
43	10	0.00904066860675812\\
43	11	0.0381101444363594\\
43	12	-0.0390946641564369\\
43	13	0.026664836332202\\
43	14	0.0152000216767192\\
43	15	0.0928864926099777\\
43	16	-0.0110455099493265\\
43	17	0.0774956792593002\\
43	18	0.0288851018995047\\
43	19	-0.0738150924444199\\
43	20	0.0182444117963314\\
43	21	-0.0518826581537724\\
43	22	0.133077219128609\\
43	23	0.0542198829352856\\
43	24	0.0289257578551769\\
43	25	0.0392288900911808\\
43	26	0.153929144144058\\
43	27	0.15839421749115\\
43	28	-0.0305928271263838\\
43	29	-0.0450729578733444\\
43	30	-0.0199553016573191\\
43	31	-0.0988677442073822\\
43	32	0.0470200330018997\\
43	33	0.135167211294174\\
43	34	-0.02053077891469\\
43	35	0.0744639188051224\\
44	1	0.0962752029299736\\
44	2	0.0362675152719021\\
44	3	0.0503522790968418\\
44	4	0.0315303914248943\\
44	5	0.046091977506876\\
44	6	-0.0221500266343355\\
44	7	0.091480940580368\\
44	8	0.146078199148178\\
44	9	0.0257533974945545\\
44	10	-0.0560476630926132\\
44	11	0.0999200120568275\\
44	12	0.0806769728660583\\
44	13	0.058759268373251\\
44	14	-0.0438768193125725\\
44	15	0.0519371926784515\\
44	16	0.0259256027638912\\
44	17	0.124350726604462\\
44	18	0.0336465612053871\\
44	19	-0.0622725412249565\\
44	20	0.00335713406093419\\
44	21	-0.0491752475500107\\
44	22	0.112320482730865\\
44	23	0.019445514306426\\
44	24	0.0210079848766327\\
44	25	-0.0665001794695854\\
44	26	0.120789758861065\\
44	27	0.221303433179855\\
44	28	-0.0290324352681637\\
44	29	0.00458540813997388\\
44	30	-0.0267953909933567\\
44	31	-0.0472949631512165\\
44	32	0.0306636374443769\\
44	33	0.060021173208952\\
44	34	0.00516336364671588\\
44	35	0.10685621201992\\
45	1	0.0227927248924971\\
45	2	-0.00741841597482562\\
45	3	0.00714008882641792\\
45	4	-9.06936984392814e-05\\
45	5	0.023559695109725\\
45	6	-0.013036685064435\\
45	7	-0.00525601906701922\\
45	8	0.146627813577652\\
45	9	-0.0720341429114342\\
45	10	0.0313985981047153\\
45	11	0.167255774140358\\
45	12	-0.0686875283718109\\
45	13	0.0575569942593575\\
45	14	0.00184323871508241\\
45	15	0.116274572908878\\
45	16	0.0206998512148857\\
45	17	0.091052919626236\\
45	18	-0.001234793337062\\
45	19	-0.063956081867218\\
45	20	-0.0043089622631669\\
45	21	0.00782235525548458\\
45	22	0.0819985866546631\\
45	23	-0.00439288187772036\\
45	24	0.0771298855543137\\
45	25	0.00479840906336904\\
45	26	0.123827435076237\\
45	27	0.139828681945801\\
45	28	-0.0703452900052071\\
45	29	0.0610832683742046\\
45	30	-0.0349650271236897\\
45	31	-0.0333485491573811\\
45	32	-0.0615586526691914\\
45	33	6.02756372245494e-05\\
45	34	-0.0138143692165613\\
45	35	0.135194540023804\\
46	1	0.0678074285387993\\
46	2	-0.0226375591009855\\
46	3	0.0109581286087632\\
46	4	0.0130781391635537\\
46	5	0.0234761200845242\\
46	6	-0.0278243329375982\\
46	7	-0.0171928722411394\\
46	8	0.0671898871660233\\
46	9	0.073082260787487\\
46	10	-0.00485555361956358\\
46	11	0.0874660834670067\\
46	12	0.0670697465538979\\
46	13	-2.46468644036213e-05\\
46	14	-0.0540356375277042\\
46	15	0.138712272047997\\
46	16	0.0355619415640831\\
46	17	0.0117736170068383\\
46	18	-0.0104412492364645\\
46	19	-0.0649138018488884\\
46	20	0.00879286881536245\\
46	21	-0.0600063763558865\\
46	22	0.0984905138611794\\
46	23	-0.164951518177986\\
46	24	0.0426714494824409\\
46	25	0.0626110136508942\\
46	26	0.107566170394421\\
46	27	0.177699416875839\\
46	28	-0.013493393547833\\
46	29	0.0426842980086803\\
46	30	0.0505568906664848\\
46	31	-0.0131204789504409\\
46	32	0.00621273135766387\\
46	33	0.0940641760826111\\
46	34	0.0422978028655052\\
46	35	0.0472811162471771\\
47	1	0.0375366918742657\\
47	2	0.0197230782359838\\
47	3	-0.014020599424839\\
47	4	-0.0874694809317589\\
47	5	0.0662183314561844\\
47	6	0.0366505421698093\\
47	7	-0.0832292586565018\\
47	8	0.12636624276638\\
47	9	-0.0414022579789162\\
47	10	-0.0140905417501926\\
47	11	-0.0423787869513035\\
47	12	0.0435377880930901\\
47	13	-0.0542379654943943\\
47	14	-0.0841863229870796\\
47	15	0.047122310847044\\
47	16	0.0111537268385291\\
47	17	-0.00925048440694809\\
47	18	-0.00406656507402658\\
47	19	-0.0676308274269104\\
47	20	0.0236634947359562\\
47	21	-0.127926498651505\\
47	22	0.0345768816769123\\
47	23	-0.0368701294064522\\
47	24	-0.0043910713866353\\
47	25	0.0200865995138884\\
47	26	-0.0539606064558029\\
47	27	0.116227000951767\\
47	28	-0.0116818537935615\\
47	29	-0.0259153600782156\\
47	30	0.049433421343565\\
47	31	-0.102100230753422\\
47	32	-0.0322357676923275\\
47	33	0.100246474146843\\
47	34	0.141822844743729\\
47	35	-0.00456486875191331\\
48	1	-0.0475569032132626\\
48	2	0.0131958313286304\\
48	3	-0.0370084792375565\\
48	4	-0.0664035081863403\\
48	5	0.0900724679231644\\
48	6	-0.109972909092903\\
48	7	-0.0181922242045403\\
48	8	0.110287427902222\\
48	9	0.0250365175306797\\
48	10	-0.053253460675478\\
48	11	-0.058232270181179\\
48	12	0.0355072729289532\\
48	13	-0.013797708787024\\
48	14	-0.0676906481385231\\
48	15	-0.0112586170434952\\
48	16	-0.0166056528687477\\
48	17	-0.0721850171685219\\
48	18	-0.0743501037359238\\
48	19	-0.0653445199131966\\
48	20	0.0396089851856232\\
48	21	-0.0681246295571327\\
48	22	0.0672020688652992\\
48	23	-0.0390598326921463\\
48	24	0.0110254380851984\\
48	25	-0.0178612619638443\\
48	26	-0.0336802415549755\\
48	27	0.106608547270298\\
48	28	-0.087431326508522\\
48	29	-0.0356791131198406\\
48	30	-0.00709451688453555\\
48	31	-0.0713788345456123\\
48	32	-0.0967706367373466\\
48	33	0.0898834988474846\\
48	34	0.0165461655706167\\
48	35	-0.0408078841865063\\
49	1	0.0357553660869598\\
49	2	-0.00782039482146502\\
49	3	-0.0272257439792156\\
49	4	-0.0433297529816628\\
49	5	0.109220445156097\\
49	6	-0.0618441514670849\\
49	7	-0.0405665077269077\\
49	8	0.015975683927536\\
49	9	0.025424188002944\\
49	10	-0.0156357455998659\\
49	11	-0.0113612059503794\\
49	12	0.0513943955302238\\
49	13	-3.1269162263925e-06\\
49	14	-0.149317905306816\\
49	15	0.083166167140007\\
49	16	-0.0288868471980095\\
49	17	-0.0325385853648186\\
49	18	-0.0101848738268018\\
49	19	-0.076044112443924\\
49	20	0.0177935846149921\\
49	21	0.00417575286701322\\
49	22	0.0033826173748821\\
49	23	-0.064794085919857\\
49	24	0.00436092726886272\\
49	25	-0.0243493393063545\\
49	26	-0.0294671412557364\\
49	27	0.0543346665799618\\
49	28	-0.124405436217785\\
49	29	-0.0821059420704842\\
49	30	-0.0501351170241833\\
49	31	-0.145263180136681\\
49	32	-0.0781435146927834\\
49	33	0.0501879937946796\\
49	34	0.0797169134020805\\
49	35	0.070700116455555\\
50	1	-0.00213065557181835\\
50	2	-0.00805923994630575\\
50	3	-0.00820920057594776\\
50	4	0.0205966252833605\\
50	5	-0.0443803742527962\\
50	6	-0.00123532325960696\\
50	7	0.0868700370192528\\
50	8	-0.0502529256045818\\
50	9	0.00630558794364333\\
50	10	-0.0358012653887272\\
50	11	-0.0622726753354073\\
50	12	-0.10527029633522\\
50	13	-0.0732422918081284\\
50	14	-0.20251427590847\\
50	15	0.0798484608530998\\
50	16	-0.0491567365825176\\
50	17	-0.0191716160625219\\
50	18	-0.0740009620785713\\
50	19	-0.124799288809299\\
50	20	0.0647435039281845\\
50	21	-0.0647317916154861\\
50	22	-0.0467238202691078\\
50	23	-0.0491564907133579\\
50	24	-0.00703544728457928\\
50	25	-0.0539609156548977\\
50	26	-0.110843360424042\\
50	27	0.00693230424076319\\
50	28	-0.114016570150852\\
50	29	-0.057936504483223\\
50	30	-0.0337936505675316\\
50	31	-0.0701783075928688\\
50	32	-0.021773112937808\\
50	33	0.0207800921052694\\
50	34	-0.0673857405781746\\
50	35	-0.0364159010350704\\
51	1	-0.0355281867086887\\
51	2	0.0274900514632463\\
51	3	0.0161082446575165\\
51	4	-0.0547095276415348\\
51	5	-0.0360983833670616\\
51	6	0.0699352100491524\\
51	7	0.0089005446061492\\
51	8	0.0596579909324646\\
51	9	-0.0589845441281796\\
51	10	-0.0357726253569126\\
51	11	-0.0219709873199463\\
51	12	-0.097254678606987\\
51	13	0.0151941170915961\\
51	14	-0.153960734605789\\
51	15	0.0669988542795181\\
51	16	-0.000736153859179467\\
51	17	-0.0475794672966003\\
51	18	0.0701046958565712\\
51	19	-0.104167252779007\\
51	20	-0.0347600355744362\\
51	21	-0.0836079269647598\\
51	22	-0.0887672528624535\\
51	23	-0.0992632582783699\\
51	24	-0.0243754275143147\\
51	25	-0.0913588330149651\\
51	26	0.0194023810327053\\
51	27	0.142622947692871\\
51	28	-0.213335633277893\\
51	29	0.087604746222496\\
51	30	-0.100722707808018\\
51	31	-0.0871604010462761\\
51	32	-0.0550202429294586\\
51	33	0.0930358842015266\\
51	34	-0.0320277102291584\\
51	35	-0.0757038816809654\\
52	1	-0.00221691420301795\\
52	2	0.0804953351616859\\
52	3	0.00591748766601086\\
52	4	-0.00576678058132529\\
52	5	-0.129042237997055\\
52	6	-0.11554391682148\\
52	7	-0.0704172924160957\\
52	8	0.00183876731898636\\
52	9	-0.0177497714757919\\
52	10	-0.0153910657390952\\
52	11	-0.0485366992652416\\
52	12	-0.0751593261957169\\
52	13	0.0444247759878635\\
52	14	-0.0459630191326141\\
52	15	0.0771279186010361\\
52	16	0.0173854175955057\\
52	17	-0.0781958103179932\\
52	18	-0.0244742278009653\\
52	19	-0.0668468922376633\\
52	20	0.0318757481873035\\
52	21	-0.0982642397284508\\
52	22	-0.071728803217411\\
52	23	-0.0743794739246368\\
52	24	-0.0089395884424448\\
52	25	-0.021857863292098\\
52	26	-0.00729222595691681\\
52	27	0.156163707375526\\
52	28	-0.0467628166079521\\
52	29	-0.00959096383303404\\
52	30	0.00111332442611456\\
52	31	-0.0559733770787716\\
52	32	-0.0632513612508774\\
52	33	0.100429020822048\\
52	34	-0.010925754904747\\
52	35	-0.00419948995113373\\
53	1	-0.0363711640238762\\
53	2	0.0947165489196777\\
53	3	0.0163248255848885\\
53	4	-0.0765980407595634\\
53	5	-0.104488290846348\\
53	6	-0.0508853457868099\\
53	7	-0.121304482221603\\
53	8	0.00254713022150099\\
53	9	-0.0623469613492489\\
53	10	-0.0373153947293758\\
53	11	-0.031952615827322\\
53	12	-0.0489927679300308\\
53	13	-0.0278661027550697\\
53	14	-0.112758569419384\\
53	15	0.0830912888050079\\
53	16	-0.000368449196685106\\
53	17	-0.0275241527706385\\
53	18	0.0353906638920307\\
53	19	-0.0380717664957047\\
53	20	-0.0387629643082619\\
53	21	-0.109427489340305\\
53	22	-0.0780136063694954\\
53	23	-0.117614306509495\\
53	24	-0.0208540968596935\\
53	25	-0.0874233767390251\\
53	26	0.0324676223099232\\
53	27	0.140393063426018\\
53	28	-0.139881551265717\\
53	29	-0.0547130554914474\\
53	30	-0.0591099597513676\\
53	31	-0.165868744254112\\
53	32	-0.0432184264063835\\
53	33	0.0606200136244297\\
53	34	-0.0357752293348312\\
53	35	-0.0732806697487831\\
54	1	0.05008764564991\\
54	2	-0.0250778496265411\\
54	3	-0.0227359030395746\\
54	4	-0.0642907619476318\\
54	5	-0.0325531847774982\\
54	6	-0.0168398227542639\\
54	7	0.0126401772722602\\
54	8	-0.0177968293428421\\
54	9	-0.040984932333231\\
54	10	0.0391307696700096\\
54	11	0.00172599940560758\\
54	12	0.0275882203131914\\
54	13	-0.0960511863231659\\
54	14	-0.122900411486626\\
54	15	0.0410301722586155\\
54	16	-0.00555398594588041\\
54	17	-0.0652493238449097\\
54	18	-0.0806776657700539\\
54	19	-0.0434327125549316\\
54	20	0.0100545966997743\\
54	21	-0.0845728069543839\\
54	22	-0.0516380667686462\\
54	23	-0.132789999246597\\
54	24	-0.00636191014200449\\
54	25	-0.0628318935632706\\
54	26	-0.00914413668215275\\
54	27	0.0535200610756874\\
54	28	-0.119283422827721\\
54	29	-0.0033938332926482\\
54	30	-0.0779120922088623\\
54	31	-0.140890687704086\\
54	32	-0.076352633535862\\
54	33	-0.0480940192937851\\
54	34	0.0834296196699142\\
54	35	0.0667540356516838\\
55	1	0.0174813140183687\\
55	2	-0.0586013607680798\\
55	3	-0.0462152399122715\\
55	4	-0.024697432294488\\
55	5	-0.0440613739192486\\
55	6	0.0817487165331841\\
55	7	-0.0903578102588654\\
55	8	-0.119848400354385\\
55	9	-0.00394663028419018\\
55	10	-0.0678173676133156\\
55	11	-0.0944413915276527\\
55	12	-0.0370441675186157\\
55	13	-0.055935624986887\\
55	14	-0.133856207132339\\
55	15	0.0217371881008148\\
55	16	0.00918661430478096\\
55	17	-0.102618299424648\\
55	18	-0.051667831838131\\
55	19	-0.077579990029335\\
55	20	-0.0311489477753639\\
55	21	-0.0855332687497139\\
55	22	-0.159234896302223\\
55	23	-0.0625846162438393\\
55	24	-0.221574023365974\\
55	25	-0.0229845456779003\\
55	26	-0.0691269040107727\\
55	27	0.00224930513650179\\
55	28	-0.107225984334946\\
55	29	-0.0476037450134754\\
55	30	0.00823300424963236\\
55	31	0.0120687475427985\\
55	32	0.069102056324482\\
55	33	-0.0505326054990292\\
55	34	0.0132203549146652\\
55	35	0.0696886107325554\\
56	1	-0.120370708405972\\
56	2	-0.105532921850681\\
56	3	-0.0352481566369534\\
56	4	-0.14462473988533\\
56	5	-0.0580679215490818\\
56	6	-0.0218429900705814\\
56	7	-0.0367362834513187\\
56	8	-0.0736077949404716\\
56	9	0.00254676188342273\\
56	10	0.032095093280077\\
56	11	-0.0771782696247101\\
56	12	-0.0606268309056759\\
56	13	-0.102580636739731\\
56	14	-0.12418071180582\\
56	15	-0.0277835316956043\\
56	16	0.0624011680483818\\
56	17	-0.0649408921599388\\
56	18	0.0116004990413785\\
56	19	-0.0944118350744247\\
56	20	-0.0017293804557994\\
56	21	-0.0578299500048161\\
56	22	-0.201161533594131\\
56	23	-0.238218918442726\\
56	24	-0.00627343403175473\\
56	25	-0.0281619448214769\\
56	26	-0.0209612194448709\\
56	27	0.0604643784463406\\
56	28	-0.0716877728700638\\
56	29	-0.0535269044339657\\
56	30	-0.0749858841300011\\
56	31	-0.0954756140708923\\
56	32	-0.0404397994279861\\
56	33	-0.0260029956698418\\
56	34	0.0296356305480003\\
56	35	-0.0870760083198547\\
57	1	-0.0631070509552956\\
57	2	-0.0349260605871677\\
57	3	-0.0229188799858093\\
57	4	-0.147377371788025\\
57	5	-0.0873677879571915\\
57	6	-0.0546287260949612\\
57	7	-0.0187100321054459\\
57	8	-0.0697465538978577\\
57	9	-0.00407780893146992\\
57	10	-0.066164955496788\\
57	11	-0.0907637551426888\\
57	12	-0.00210011377930641\\
57	13	-0.0829105824232101\\
57	14	-0.0871310085058212\\
57	15	-0.0367766506969929\\
57	16	0.0242047794163227\\
57	17	-0.0748835206031799\\
57	18	-0.038380291312933\\
57	19	-0.0905505493283272\\
57	20	-0.0191383566707373\\
57	21	-0.080295741558075\\
57	22	-0.190372630953789\\
57	23	-0.15519380569458\\
57	24	-0.00738177262246609\\
57	25	-0.00969741120934486\\
57	26	0.0161750726401806\\
57	27	0.11833444237709\\
57	28	-0.230901539325714\\
57	29	-0.00400889618322253\\
57	30	-0.107977822422981\\
57	31	-0.0985519662499428\\
57	32	-0.10277146846056\\
57	33	-0.0819632560014725\\
57	34	0.0138417631387711\\
57	35	-0.0523653253912926\\
58	1	-1.49864854392945e-05\\
58	2	0.150465622544289\\
58	3	-0.0112435966730118\\
58	4	0.0413330756127834\\
58	5	-0.0377916283905506\\
58	6	-0.00465246615931392\\
58	7	-0.0104413880035281\\
58	8	-0.0126674491912127\\
58	9	0.0564744286239147\\
58	10	0.0134548889473081\\
58	11	-0.0403723455965519\\
58	12	-0.01366469822824\\
58	13	-0.0236562937498093\\
58	14	-0.0964887216687202\\
58	15	0.00307798688299954\\
58	16	-0.00683314353227615\\
58	17	0.0502371303737164\\
58	18	0.030840914696455\\
58	19	-0.0795941054821014\\
58	20	-0.0174279343336821\\
58	21	-0.0636456161737442\\
58	22	-0.0657279565930367\\
58	23	-0.155647978186607\\
58	24	-0.0485165156424046\\
58	25	0.0282871648669243\\
58	26	0.0247331578284502\\
58	27	0.0614895150065422\\
58	28	-0.0850183367729187\\
58	29	0.0311408042907715\\
58	30	-0.103981778025627\\
58	31	-0.142690092325211\\
58	32	-0.150036200881004\\
58	33	-0.045157115906477\\
58	34	0.024603234604001\\
58	35	-0.0124108232557774\\
59	1	-0.0619663931429386\\
59	2	0.0295243039727211\\
59	3	-0.00925018172711134\\
59	4	0.0676482394337654\\
59	5	-0.0267679803073406\\
59	6	0.0349304378032684\\
59	7	0.00802760757505894\\
59	8	-0.00265207118354738\\
59	9	-0.0287205446511507\\
59	10	0.0210508666932583\\
59	11	0.0119594018906355\\
59	12	-0.101604200899601\\
59	13	-0.0890002846717834\\
59	14	-0.101189985871315\\
59	15	0.095984198153019\\
59	16	0.0172147005796432\\
59	17	-0.00740005541592836\\
59	18	0.0018898620037362\\
59	19	-0.0668830201029778\\
59	20	-0.0432009026408195\\
59	21	-0.0548818111419678\\
59	22	-0.0451026409864426\\
59	23	-0.0278675649315119\\
59	24	-0.0157322697341442\\
59	25	-0.01126922480762\\
59	26	-0.0252702813595533\\
59	27	0.0536708384752274\\
59	28	-0.0881564691662788\\
59	29	-0.0288798902183771\\
59	30	-0.0472590178251266\\
59	31	-0.163841336965561\\
59	32	-0.100938901305199\\
59	33	-0.0959231331944466\\
59	34	-0.0102854762226343\\
59	35	0.0685600638389587\\
60	1	0.0350141152739525\\
60	2	0.00484155910089612\\
60	3	0.0223003514111042\\
60	4	-0.0186839215457439\\
60	5	0.036357294768095\\
60	6	0.0430466197431087\\
60	7	-0.0571168772876263\\
60	8	0.0156747866421938\\
60	9	0.0693924278020859\\
60	10	0.0302496068179607\\
60	11	0.0161258392035961\\
60	12	-0.0470401309430599\\
60	13	-0.0450392179191113\\
60	14	-0.0413090772926807\\
60	15	-0.0340559557080269\\
60	16	0.0524497181177139\\
60	17	0.0929315313696861\\
60	18	-0.0806421414017677\\
60	19	-0.0745387077331543\\
60	20	0.0372498035430908\\
60	21	0.0284608025103807\\
60	22	-0.0229439381510019\\
60	23	-0.14445398747921\\
60	24	-0.0662802308797836\\
60	25	-0.0417992249131203\\
60	26	0.0767672806978226\\
60	27	0.045693214982748\\
60	28	-0.154323801398277\\
60	29	0.0861097946763039\\
60	30	0.000577010796405375\\
60	31	-0.136435493826866\\
60	32	-0.121477611362934\\
60	33	-0.0431680679321289\\
60	34	0.00893175881356001\\
60	35	0.0976156741380692\\
61	1	0.0463564246892929\\
61	2	0.0273833815008402\\
61	3	0.0533196143805981\\
61	4	-0.0780105963349342\\
61	5	-0.0477517209947109\\
61	6	0.0461187213659286\\
61	7	-0.0343071781098843\\
61	8	-0.015764344483614\\
61	9	0.113527588546276\\
61	10	0.0309625398367643\\
61	11	-0.0275434087961912\\
61	12	0.101975344121456\\
61	13	0.0984723046422005\\
61	14	0.0369595400989056\\
61	15	0.060813132673502\\
61	16	0.0663295537233353\\
61	17	0.00830049719661474\\
61	18	-0.0411963760852814\\
61	19	-0.0746559277176857\\
61	20	0.0171802751719952\\
61	21	0.0264600105583668\\
61	22	-0.05538634583354\\
61	23	-0.0731561183929443\\
61	24	0.0110646206885576\\
61	25	0.00868034455925226\\
61	26	0.0874061733484268\\
61	27	0.117052748799324\\
61	28	-0.0245304126292467\\
61	29	-0.0102730896323919\\
61	30	0.031293198466301\\
61	31	-0.123004280030727\\
61	32	-0.114495739340782\\
61	33	0.0223656632006168\\
61	34	0.138353049755096\\
61	35	0.145696774125099\\
62	1	0.0277587119489908\\
62	2	0.00361846620216966\\
62	3	0.0258642937988043\\
62	4	-0.0320692509412766\\
62	5	0.0195118542760611\\
62	6	-0.0293053891509771\\
62	7	-0.0829307436943054\\
62	8	0.0692904144525528\\
62	9	0.010096506215632\\
62	10	0.00401924457401037\\
62	11	-0.0545308031141758\\
62	12	-0.0380333997309208\\
62	13	0.0819406285881996\\
62	14	-0.00172519800253212\\
62	15	-0.00296267564408481\\
62	16	0.0964227914810181\\
62	17	-0.0468573607504368\\
62	18	-0.0821951404213905\\
62	19	-0.0598101951181889\\
62	20	0.0199372619390488\\
62	21	-0.0233601629734039\\
62	22	-0.0135095622390509\\
62	23	-0.0453601516783237\\
62	24	-0.0331714749336243\\
62	25	-0.0363812111318111\\
62	26	0.0753133967518806\\
62	27	0.200707495212555\\
62	28	-0.0682072639465332\\
62	29	0.0517208687961102\\
62	30	-0.00199209875427186\\
62	31	-0.147934913635254\\
62	32	-0.112105347216129\\
62	33	-0.00372285931371152\\
62	34	0.010366884060204\\
62	35	0.137396797537804\\
63	1	0.0821834057569504\\
63	2	-0.0111999083310366\\
63	3	-0.0176364034414291\\
63	4	0.0333527661859989\\
63	5	-0.0574946179986\\
63	6	-0.0898179337382317\\
63	7	0.00824270769953728\\
63	8	-0.0471643507480621\\
63	9	0.0101481862366199\\
63	10	0.0463823080062866\\
63	11	-0.0833406522870064\\
63	12	-0.058303277939558\\
63	13	-0.0777177289128304\\
63	14	-0.0721739679574966\\
63	15	-0.0190545096993446\\
63	16	0.0916229486465454\\
63	17	-0.0561023764312267\\
63	18	-0.0804613009095192\\
63	19	-0.0576676838099957\\
63	20	-0.0781244486570358\\
63	21	-0.120576396584511\\
63	22	-0.0997926965355873\\
63	23	-0.112952053546906\\
63	24	-0.0677794069051743\\
63	25	-0.163040950894356\\
63	26	0.0789866745471954\\
63	27	0.0265728980302811\\
63	28	-0.127133533358574\\
63	29	-0.0105821397155523\\
63	30	0.0217645764350891\\
63	31	-0.0795090794563293\\
63	32	-0.0733806192874908\\
63	33	0.0236876234412193\\
63	34	-0.0329982340335846\\
63	35	0.0928841456770897\\
64	1	0.00745947938412428\\
64	2	-0.00567030673846602\\
64	3	-0.00121125089935958\\
64	4	0.0100887585431337\\
64	5	-0.0855655521154404\\
64	6	0.0224110316485167\\
64	7	-0.106492877006531\\
64	8	0.0398683585226536\\
64	9	0.0439196899533272\\
64	10	0.00942231900990009\\
64	11	-0.0370880961418152\\
64	12	-0.0242475178092718\\
64	13	0.0348733998835087\\
64	14	-0.120439380407333\\
64	15	0.00748762860894203\\
64	16	0.0953017473220825\\
64	17	-0.0240512788295746\\
64	18	-0.0674418807029724\\
64	19	-0.0682616233825684\\
64	20	-0.0194541960954666\\
64	21	-0.0723351463675499\\
64	22	-0.059219554066658\\
64	23	-0.0869487822055817\\
64	24	-0.0225019473582506\\
64	25	-0.0461005568504333\\
64	26	0.00230606365948915\\
64	27	0.103256016969681\\
64	28	-0.0407457873225212\\
64	29	-0.0396824851632118\\
64	30	-0.0103798815980554\\
64	31	-0.0786902979016304\\
64	32	0.00210242695175111\\
64	33	0.0329620726406574\\
64	34	-0.0476423092186451\\
64	35	0.147711679339409\\
65	1	0.0144933136180043\\
65	2	0.0214247833937407\\
65	3	-0.0500203631818295\\
65	4	-0.00522689195349813\\
65	5	-0.0881301239132881\\
65	6	0.0616092458367348\\
65	7	0.0164462961256504\\
65	8	0.0278287790715694\\
65	9	-0.0749155059456825\\
65	10	-0.0433170683681965\\
65	11	-0.079392097890377\\
65	12	-0.0520760528743267\\
65	13	-0.00681284535676241\\
65	14	-0.16334730386734\\
65	15	0.0252641923725605\\
65	16	0.0676326155662537\\
65	17	-0.0200329758226871\\
65	18	-0.0485745966434479\\
65	19	-0.0862862542271614\\
65	20	0.0217604078352451\\
65	21	-0.0915715172886848\\
65	22	-0.109376057982445\\
65	23	-0.0954926982522011\\
65	24	-0.11240666359663\\
65	25	-0.0909243673086166\\
65	26	-0.0133763579651713\\
65	27	-0.0289034117013216\\
65	28	-0.0882861837744713\\
65	29	0.00116675882600248\\
65	30	-0.111078761518002\\
65	31	-0.139202207326889\\
65	32	-0.0584267489612103\\
65	33	0.00725180888548493\\
65	34	0.0333961099386215\\
65	35	0.117198072373867\\
66	1	-0.00911917630583048\\
66	2	-0.0549620501697063\\
66	3	-0.0282892305403948\\
66	4	-0.0303891897201538\\
66	5	-0.0416825637221336\\
66	6	0.0591763965785503\\
66	7	-0.0527154766023159\\
66	8	-0.0378705747425556\\
66	9	-0.0593559071421623\\
66	10	-0.00136252038646489\\
66	11	-0.126733273267746\\
66	12	-0.116737678647041\\
66	13	0.0251609347760677\\
66	14	-0.140482574701309\\
66	15	0.00699788797646761\\
66	16	0.075616754591465\\
66	17	0.100162543356419\\
66	18	-0.0012832066277042\\
66	19	-0.0885624885559082\\
66	20	0.00410552509129047\\
66	21	-0.0895147696137428\\
66	22	-0.0438626445829868\\
66	23	-0.159978434443474\\
66	24	-0.0562607273459435\\
66	25	-0.0465599931776524\\
66	26	0.0829163566231728\\
66	27	-0.0133501952514052\\
66	28	-0.0742555633187294\\
66	29	-0.0996321067214012\\
66	30	-0.148947209119797\\
66	31	-0.179409503936768\\
66	32	-0.0973726660013199\\
66	33	-0.00363155268132687\\
66	34	0.0212248358875513\\
66	35	0.111002281308174\\
67	1	0.0695078894495964\\
67	2	0.0236258469521999\\
67	3	0.024925509467721\\
67	4	-0.0254285279661417\\
67	5	-0.00983526185154915\\
67	6	-0.0373483151197433\\
67	7	-0.0269856452941895\\
67	8	0.0143812960013747\\
67	9	-0.0239884331822395\\
67	10	0.0515695586800575\\
67	11	-0.0947514027357101\\
67	12	0.0257246214896441\\
67	13	0.0128658171743155\\
67	14	-0.112125150859356\\
67	15	0.00820684246718884\\
67	16	0.0580568835139275\\
67	17	0.0820770263671875\\
67	18	-0.0598208121955395\\
67	19	-0.0852986797690392\\
67	20	0.0890650078654289\\
67	21	-0.088750384747982\\
67	22	0.0448075272142887\\
67	23	-0.0297878812998533\\
67	24	-0.0780386850237846\\
67	25	-0.0997674465179443\\
67	26	0.0220914874225855\\
67	27	0.085806630551815\\
67	28	-0.0769552066922188\\
67	29	0.0393317155539989\\
67	30	-0.0599386468529701\\
67	31	-0.121114157140255\\
67	32	-0.101901218295097\\
67	33	0.0952109768986702\\
67	34	0.0967478901147842\\
67	35	0.0410004779696465\\
68	1	0.0351169146597385\\
68	2	-0.0809300467371941\\
68	3	-0.0100131966173649\\
68	4	-0.0264620035886765\\
68	5	-0.0471410900354385\\
68	6	-0.00444565713405609\\
68	7	-0.013612350448966\\
68	8	-0.0328601151704788\\
68	9	-0.0366328805685043\\
68	10	0.0624022744596004\\
68	11	0.0069755120202899\\
68	12	-0.0341666117310524\\
68	13	-0.112280070781708\\
68	14	-0.0890929996967316\\
68	15	0.0668511688709259\\
68	16	0.0417721457779408\\
68	17	-0.0119438692927361\\
68	18	-0.0221630595624447\\
68	19	-0.0694658309221268\\
68	20	0.0329978317022324\\
68	21	-0.0326946824789047\\
68	22	0.0261196233332157\\
68	23	-0.13767321407795\\
68	24	-0.028942845761776\\
68	25	-0.112884886562824\\
68	26	0.0359234139323235\\
68	27	0.100527390837669\\
68	28	0.0031929980032146\\
68	29	0.0443781949579716\\
68	30	-0.00603166595101357\\
68	31	-0.105600580573082\\
68	32	-0.0370108634233475\\
68	33	0.0398065261542797\\
68	34	0.0365240126848221\\
68	35	0.100942879915237\\
69	1	-0.039951603859663\\
69	2	0.00180902564898133\\
69	3	0.0357008241117001\\
69	4	0.0175855793058872\\
69	5	-0.0413510091602802\\
69	6	-0.0155078722164035\\
69	7	0.0118030114099383\\
69	8	0.024720024317503\\
69	9	0.0925119444727898\\
69	10	-0.0283879302442074\\
69	11	-0.0661115124821663\\
69	12	0.00320652849040926\\
69	13	0.090714767575264\\
69	14	-0.0306915678083897\\
69	15	0.124896883964539\\
69	16	0.0554693751037121\\
69	17	0.0865673199295998\\
69	18	-0.0108631029725075\\
69	19	-0.0648084580898285\\
69	20	-0.029832486063242\\
69	21	-0.0183029342442751\\
69	22	0.0136927058920264\\
69	23	-0.0912866368889809\\
69	24	-0.127764195203781\\
69	25	-0.0287316385656595\\
69	26	0.0627841800451279\\
69	27	0.155995786190033\\
69	28	-0.0445262156426907\\
69	29	-0.0674127414822578\\
69	30	-0.0664773434400558\\
69	31	-0.0552274733781815\\
69	32	-0.0489173084497452\\
69	33	0.109960362315178\\
69	34	0.0656524747610092\\
69	35	0.153229400515556\\
70	1	0.0755160376429558\\
70	2	0.0305007472634315\\
70	3	0.00660067470744252\\
70	4	-0.106736734509468\\
70	5	-0.0462159402668476\\
70	6	-0.0759521052241325\\
70	7	0.0298484917730093\\
70	8	0.0414250716567039\\
70	9	-0.0608081109821796\\
70	10	0.0848509222269058\\
70	11	-0.0262407548725605\\
70	12	-0.0662303417921066\\
70	13	-0.0143100405111909\\
70	14	-0.0578828640282154\\
70	15	0.130748316645622\\
70	16	0.0563099980354309\\
70	17	0.13617479801178\\
70	18	-0.016896104440093\\
70	19	-0.0651951506733894\\
70	20	-0.0577123165130615\\
70	21	-0.0800008997321129\\
70	22	-0.0710514113306999\\
70	23	-0.12114841490984\\
70	24	-0.123686335980892\\
70	25	-0.0986423566937447\\
70	26	0.0416815169155598\\
70	27	0.090951956808567\\
70	28	-0.0154748344793916\\
70	29	0.0260545928031206\\
70	30	-0.0086260698735714\\
70	31	-0.061642948538065\\
70	32	-0.0350815132260323\\
70	33	0.0850140899419785\\
70	34	0.0461089983582497\\
70	35	0.122456826269627\\
71	1	-0.0615263842046261\\
71	2	0.0310386214405298\\
71	3	-0.00852587632834911\\
71	4	-0.071848452091217\\
71	5	-0.117046840488911\\
71	6	0.0636842101812363\\
71	7	-0.12971119582653\\
71	8	-0.0382864624261856\\
71	9	-0.0660489350557327\\
71	10	-0.0123549494892359\\
71	11	0.00546307628974319\\
71	12	-0.0183656197041273\\
71	13	-0.012243471108377\\
71	14	-0.0829205065965652\\
71	15	0.138011202216148\\
71	16	0.0794048979878426\\
71	17	0.127978697419167\\
71	18	-0.0593129396438599\\
71	19	-0.0596255250275135\\
71	20	-0.109519086778164\\
71	21	0.00705469166859984\\
71	22	-0.0562758408486843\\
71	23	-0.0486196167767048\\
71	24	-0.179884806275368\\
71	25	0.0175753515213728\\
71	26	0.145424023270607\\
71	27	0.137360483407974\\
71	28	-0.0795840471982956\\
71	29	-0.0202314276248217\\
71	30	-0.0152247939258814\\
71	31	-0.0819943249225616\\
71	32	-0.0892921984195709\\
71	33	0.0164069831371307\\
71	34	0.0911628901958466\\
71	35	0.133832797408104\\
72	1	-0.0402826517820358\\
72	2	0.0158963799476624\\
72	3	-0.0111744245514274\\
72	4	0.0720649510622025\\
72	5	-0.0500860698521137\\
72	6	-0.0395982563495636\\
72	7	0.00810593459755182\\
72	8	-0.0847131609916687\\
72	9	0.00873525161296129\\
72	10	0.0526559464633465\\
72	11	-0.0651000589132309\\
72	12	-0.10629952698946\\
72	13	0.00838705524802208\\
72	14	-0.015227597206831\\
72	15	0.0730931535363197\\
72	16	0.078584723174572\\
72	17	0.0254379063844681\\
72	18	-0.0680272057652473\\
72	19	-0.0450049303472042\\
72	20	-0.0576289184391499\\
72	21	-0.0569782592356205\\
72	22	-0.0229128245264292\\
72	23	-0.0434116572141647\\
72	24	-0.103155180811882\\
72	25	-0.128632754087448\\
72	26	0.0694697946310043\\
72	27	0.0922480151057243\\
72	28	-0.0571324340999126\\
72	29	-0.0356010645627975\\
72	30	-0.0784082412719727\\
72	31	-0.00065108115086332\\
72	32	-0.138439044356346\\
72	33	0.0313311815261841\\
72	34	0.057384479790926\\
72	35	0.100892692804337\\
73	1	0.0754133239388466\\
73	2	-0.0587891452014446\\
73	3	-0.0015159776667133\\
73	4	0.0556117556989193\\
73	5	-0.0776668041944504\\
73	6	0.0364399291574955\\
73	7	-0.0254436042159796\\
73	8	-0.00314089120365679\\
73	9	-0.0315346233546734\\
73	10	0.0288423951715231\\
73	11	-0.08077322691679\\
73	12	-0.168226808309555\\
73	13	-0.0682246387004852\\
73	14	-0.0727912485599518\\
73	15	0.0223705600947142\\
73	16	0.0359058566391468\\
73	17	-0.0176153592765331\\
73	18	-0.00685192551463842\\
73	19	-0.0386408902704716\\
73	20	-0.0797508209943771\\
73	21	-0.0699517950415611\\
73	22	0.0289129614830017\\
73	23	-0.109630212187767\\
73	24	-0.11701574921608\\
73	25	-0.0465137921273708\\
73	26	-0.0125526916235685\\
73	27	0.112637929618359\\
73	28	-0.0778208523988724\\
73	29	0.0365281067788601\\
73	30	-0.105291396379471\\
73	31	-0.170944109559059\\
73	32	-0.0828492343425751\\
73	33	-0.0185508467257023\\
73	34	0.0302821267396212\\
73	35	0.0982271432876587\\
74	1	-0.0731426402926445\\
74	2	-0.079925961792469\\
74	3	-0.0469600558280945\\
74	4	-0.0503002107143402\\
74	5	-0.0736981183290482\\
74	6	-0.0988631993532181\\
74	7	-0.0522670857608318\\
74	8	-0.0175552852451801\\
74	9	0.0286985151469707\\
74	10	-0.0217178259044886\\
74	11	-0.0528349280357361\\
74	12	-0.141696184873581\\
74	13	-0.0969096794724464\\
74	14	-0.0145901879295707\\
74	15	0.0527166314423084\\
74	16	0.0464846082031727\\
74	17	-0.00786447525024414\\
74	18	-0.0155393229797482\\
74	19	-0.0631394311785698\\
74	20	-0.0716034322977066\\
74	21	-0.0536780543625355\\
74	22	0.00185092980973423\\
74	23	-0.0161621514707804\\
74	24	-0.107123889029026\\
74	25	-0.0136969648301601\\
74	26	0.0079094935208559\\
74	27	-0.00153275369666517\\
74	28	0.0517973862588406\\
74	29	0.0690726637840271\\
74	30	-0.138240069150925\\
74	31	-0.0985033959150314\\
74	32	-0.0679889768362045\\
74	33	-0.0110655976459384\\
74	34	-0.0157329495996237\\
74	35	0.0568369030952454\\
75	1	0.0614150911569595\\
75	2	-0.1425921022892\\
75	3	-0.0579150468111038\\
75	4	-0.0738191828131676\\
75	5	-0.0725578740239143\\
75	6	-0.115020334720612\\
75	7	-0.0194756761193275\\
75	8	-0.0417437180876732\\
75	9	0.00807588640600443\\
75	10	0.0435273312032223\\
75	11	0.00721860583871603\\
75	12	-0.0812359973788261\\
75	13	-0.0348609685897827\\
75	14	-0.0757940262556076\\
75	15	-0.00567740015685558\\
75	16	0.0500323325395584\\
75	17	0.000980495591647923\\
75	18	-0.0587693639099598\\
75	19	-0.0750631242990494\\
75	20	0.000647386128548533\\
75	21	-0.0983961746096611\\
75	22	0.043643768876791\\
75	23	-0.133920595049858\\
75	24	-0.0291820727288723\\
75	25	-0.0590955168008804\\
75	26	-0.0739538967609406\\
75	27	0.051926501095295\\
75	28	-0.0519213154911995\\
75	29	0.0431676134467125\\
75	30	-0.108227930963039\\
75	31	-0.151229351758957\\
75	32	-0.0920157432556152\\
75	33	0.0923452079296112\\
75	34	0.0162205658853054\\
75	35	0.0691651180386543\\
76	1	-0.0510665960609913\\
76	2	-0.0739015862345695\\
76	3	-0.0536949895322323\\
76	4	-0.0269603636115789\\
76	5	-0.152177155017853\\
76	6	-0.0468206182122231\\
76	7	-0.0380191095173359\\
76	8	-0.037998341023922\\
76	9	0.0773713439702988\\
76	10	0.0341803431510925\\
76	11	0.0525419004261494\\
76	12	-0.106934748589993\\
76	13	0.0135383913293481\\
76	14	-0.129819586873055\\
76	15	0.0107795875519514\\
76	16	0.051011573523283\\
76	17	-0.0847027376294136\\
76	18	-0.00447670836001635\\
76	19	-0.0725319385528564\\
76	20	0.0134208416566253\\
76	21	-0.0968746691942215\\
76	22	0.0185696464031935\\
76	23	-0.052912063896656\\
76	24	-0.0390732474625111\\
76	25	0.00475221965461969\\
76	26	-0.0268167555332184\\
76	27	0.0890903025865555\\
76	28	0.0132389897480607\\
76	29	-0.0499992370605469\\
76	30	-0.144946962594986\\
76	31	-0.111326687037945\\
76	32	-0.0965869203209877\\
76	33	0.0519792027771473\\
76	34	0.148720964789391\\
76	35	0.00790000986307859\\
77	1	0.00595370959490538\\
77	2	-0.0390492305159569\\
77	3	-0.0578299164772034\\
77	4	-0.066303014755249\\
77	5	-0.165447533130646\\
77	6	-0.111302316188812\\
77	7	0.0018448035698384\\
77	8	-0.0664503052830696\\
77	9	-0.0640072152018547\\
77	10	0.0573708824813366\\
77	11	-0.0629664734005928\\
77	12	-0.0216380469501019\\
77	13	-0.0996134579181671\\
77	14	-0.194328084588051\\
77	15	-0.157706364989281\\
77	16	-0.00657288683578372\\
77	17	0.040525957942009\\
77	18	-0.049448162317276\\
77	19	-0.0450944118201733\\
77	20	-0.0873991921544075\\
77	21	-0.18498657643795\\
77	22	-0.0982057228684425\\
77	23	-0.164448514580727\\
77	24	-0.0933919847011566\\
77	25	-0.230363339185715\\
77	26	-0.0105410125106573\\
77	27	0.0905046388506889\\
77	28	-0.0870187431573868\\
77	29	0.0552554652094841\\
77	30	-0.184427842497826\\
77	31	-0.0351407267153263\\
77	32	-0.148114621639252\\
77	33	0.0168351754546165\\
77	34	-0.0558892041444778\\
77	35	0.111018747091293\\
78	1	0.0213361140340567\\
78	2	0.0901269391179085\\
78	3	-0.0267373640090227\\
78	4	-0.0061616119928658\\
78	5	-0.103745758533478\\
78	6	-0.0750500485301018\\
78	7	-0.118547424674034\\
78	8	-0.0761961042881012\\
78	9	-0.027823630720377\\
78	10	-0.121736511588097\\
78	11	-0.120503596961498\\
78	12	-0.0957875177264214\\
78	13	-0.0958143994212151\\
78	14	-0.232093289494514\\
78	15	-0.112106919288635\\
78	16	-0.0220105778425932\\
78	17	-0.0132367489859462\\
78	18	0.00711652124300599\\
78	19	-0.0348655506968498\\
78	20	-0.101647906005383\\
78	21	-0.153077393770218\\
78	22	-0.145332932472229\\
78	23	-0.199646189808846\\
78	24	-0.116668313741684\\
78	25	-0.102371528744698\\
78	26	-0.132837310433388\\
78	27	0.0142507739365101\\
78	28	-0.164344146847725\\
78	29	0.0235188435763121\\
78	30	-0.163374543190002\\
78	31	-0.160660371184349\\
78	32	-0.0989082753658295\\
78	33	0.0222089625895023\\
78	34	-0.0605467967689037\\
78	35	-0.0574386455118656\\
79	1	-0.129654079675674\\
79	2	-0.0383553393185139\\
79	3	-0.0726550742983818\\
79	4	-0.117213815450668\\
79	5	0.00139766582287848\\
79	6	0.0403057746589184\\
79	7	-0.148829385638237\\
79	8	-0.09479670971632\\
79	9	-0.0547078624367714\\
79	10	0.0222173854708672\\
79	11	-0.0644222795963287\\
79	12	-0.0880783051252365\\
79	13	-0.0888297632336617\\
79	14	-0.239578425884247\\
79	15	-0.0133802387863398\\
79	16	0.0209203232079744\\
79	17	0.0365483723580837\\
79	18	0.054368007928133\\
79	19	-0.0589299015700817\\
79	20	-0.0909290611743927\\
79	21	-0.122860923409462\\
79	22	-0.113877721130848\\
79	23	-0.117877721786499\\
79	24	-0.143669426441193\\
79	25	-0.118692241609097\\
79	26	0.0874923691153526\\
79	27	0.0475371815264225\\
79	28	-0.0438893660902977\\
79	29	-0.0869854539632797\\
79	30	-0.148108541965485\\
79	31	-0.156279474496841\\
79	32	-0.0727578103542328\\
79	33	0.000329897593474016\\
79	34	0.0548222064971924\\
79	35	0.0481669716536999\\
80	1	-0.01717091165483\\
80	2	-0.0255744513124228\\
80	3	-0.0216153282672167\\
80	4	-0.108817264437675\\
80	5	-0.0804851949214935\\
80	6	-0.100190475583076\\
80	7	-0.0433570146560669\\
80	8	-0.0611398443579674\\
80	9	-0.0396194756031036\\
80	10	0.054143913090229\\
80	11	-0.0540964528918266\\
80	12	-0.154394939541817\\
80	13	-0.0727677419781685\\
80	14	-0.170026421546936\\
80	15	-0.0487727262079716\\
80	16	0.0374627634882927\\
80	17	0.0343504659831524\\
80	18	-0.0391485579311848\\
80	19	-0.0787881687283516\\
80	20	-0.138648867607117\\
80	21	-0.108687296509743\\
80	22	-0.179282441735268\\
80	23	-0.182874903082848\\
80	24	-0.114045187830925\\
80	25	-0.131847009062767\\
80	26	0.00269917421974242\\
80	27	0.0269681811332703\\
80	28	-0.116003759205341\\
80	29	0.0222279690206051\\
80	30	-0.098550871014595\\
80	31	-0.184611678123474\\
80	32	-0.0614342130720615\\
80	33	0.0213737580925226\\
80	34	0.0778991281986237\\
80	35	-0.00460055610165\\
81	1	-0.0738594681024551\\
81	2	-0.0360140427947044\\
81	3	-0.00199343031272292\\
81	4	0.0482749603688717\\
81	5	-0.051753506064415\\
81	6	0.06215600669384\\
81	7	-0.0595169514417648\\
81	8	-0.109358727931976\\
81	9	-0.00328729511238635\\
81	10	-0.106438502669334\\
81	11	0.0407749973237514\\
81	12	-0.0114227589219809\\
81	13	0.00600103661417961\\
81	14	-0.195410281419754\\
81	15	-0.105464547872543\\
81	16	0.0136586660519242\\
81	17	0.00855372752994299\\
81	18	-0.0447149388492107\\
81	19	-0.0833181440830231\\
81	20	0.0328195057809353\\
81	21	0.0151391997933388\\
81	22	-0.131417378783226\\
81	23	-0.0529697388410568\\
81	24	-0.159042909741402\\
81	25	-0.0972698628902435\\
81	26	-0.0594760105013847\\
81	27	0.0380038470029831\\
81	28	-0.137796923518181\\
81	29	-0.0247424338012934\\
81	30	-0.0583110675215721\\
81	31	-0.139587670564651\\
81	32	-0.0703402534127235\\
81	33	-0.0167030114680529\\
81	34	0.055666122585535\\
81	35	0.0835000574588776\\
82	1	-0.0430965945124626\\
82	2	0.0519210733473301\\
82	3	-0.0321336723864079\\
82	4	0.0411192327737808\\
82	5	-0.0510014295578003\\
82	6	-0.0256193038076162\\
82	7	0.0141531694680452\\
82	8	0.0588487014174461\\
82	9	0.0230568777769804\\
82	10	0.0904096066951752\\
82	11	-0.0418934784829617\\
82	12	-0.128935933113098\\
82	13	-0.0643739849328995\\
82	14	-0.128281727433205\\
82	15	0.0413509383797646\\
82	16	0.0115451449528337\\
82	17	-0.0646020099520683\\
82	18	0.00781859084963799\\
82	19	-0.101188890635967\\
82	20	-0.0593180544674397\\
82	21	-0.0161306411027908\\
82	22	-0.0985268130898476\\
82	23	-0.0287763755768538\\
82	24	-0.170034199953079\\
82	25	-0.0925559923052788\\
82	26	-0.0483582727611065\\
82	27	0.0451536029577255\\
82	28	-0.0975679978728294\\
82	29	-0.0339467041194439\\
82	30	0.0141749195754528\\
82	31	-0.134997949004173\\
82	32	-0.0535453408956528\\
82	33	-0.0085262730717659\\
82	34	-0.0827549025416374\\
82	35	-0.0717800632119179\\
83	1	-0.0259182937443256\\
83	2	-0.00620724447071552\\
83	3	-0.0573690161108971\\
83	4	-0.0123555725440383\\
83	5	-0.133918657898903\\
83	6	-0.0866112783551216\\
83	7	-0.101832188665867\\
83	8	0.0139022786170244\\
83	9	-0.0633427873253822\\
83	10	-0.100846961140633\\
83	11	-0.0831303820014\\
83	12	-0.173315659165382\\
83	13	-0.0078718988224864\\
83	14	-0.169484958052635\\
83	15	0.0614555701613426\\
83	16	0.0667367428541183\\
83	17	0.0748243555426598\\
83	18	-0.0134858973324299\\
83	19	-0.0765754505991936\\
83	20	-0.0828233659267426\\
83	21	0.00883972924202681\\
83	22	-0.0675467476248741\\
83	23	-0.118306986987591\\
83	24	-0.134146690368652\\
83	25	0.026236092671752\\
83	26	-0.0958476141095161\\
83	27	-0.0163057055324316\\
83	28	-0.110340110957623\\
83	29	-0.08704774081707\\
83	30	-0.0965360701084137\\
83	31	-0.200050950050354\\
83	32	-0.112761802971363\\
83	33	0.045905489474535\\
83	34	0.000355550029780716\\
83	35	-0.122086636722088\\
84	1	0.0489314161241055\\
84	2	-0.0191816035658121\\
84	3	-0.0728558525443077\\
84	4	-0.0790701881051064\\
84	5	-0.0434649288654327\\
84	6	-0.0229999851435423\\
84	7	-0.0275489985942841\\
84	8	-0.0614966712892056\\
84	9	-0.0431980900466442\\
84	10	-0.00975320115685463\\
84	11	-0.0606080926954746\\
84	12	-0.174805924296379\\
84	13	-0.119557440280914\\
84	14	-0.193184390664101\\
84	15	-0.0496374890208244\\
84	16	0.000650478817988187\\
84	17	0.0553792826831341\\
84	18	-0.118412792682648\\
84	19	-0.0615996234118938\\
84	20	-0.0678670480847359\\
84	21	-0.00415034219622612\\
84	22	-0.0509304255247116\\
84	23	-0.18097011744976\\
84	24	-0.13587611913681\\
84	25	-0.00722084892913699\\
84	26	0.00887559913098812\\
84	27	-0.0249602887779474\\
84	28	-0.128015249967575\\
84	29	0.0216311160475016\\
84	30	-0.137866884469986\\
84	31	-0.283543735742569\\
84	32	-0.0893537774682045\\
84	33	0.0291346460580826\\
84	34	0.0630452707409859\\
84	35	-0.0122416773810983\\
85	1	-0.0550425015389919\\
85	2	0.00849337782710791\\
85	3	-0.0230222065001726\\
85	4	0.00727367633953691\\
85	5	-0.086890697479248\\
85	6	-0.0484578013420105\\
85	7	-0.0981221497058868\\
85	8	-0.0823119282722473\\
85	9	-0.112908698618412\\
85	10	-0.0149137880653143\\
85	11	-0.00924474094063044\\
85	12	-0.159253835678101\\
85	13	-0.175856113433838\\
85	14	-0.0976170599460602\\
85	15	-0.0465317443013191\\
85	16	-0.0474842041730881\\
85	17	0.0772645846009254\\
85	18	-0.0745076015591621\\
85	19	-0.0457198321819305\\
85	20	-0.119559496641159\\
85	21	-0.0421039015054703\\
85	22	-0.121935315430164\\
85	23	-0.149980753660202\\
85	24	-0.105724595487118\\
85	25	-0.0330464988946915\\
85	26	-0.0532541982829571\\
85	27	-0.0332120694220066\\
85	28	-0.0292514748871326\\
85	29	0.0645829662680626\\
85	30	-0.166607871651649\\
85	31	-0.242969334125519\\
85	32	-0.0714549422264099\\
85	33	-0.0140585657209158\\
85	34	-0.0110513931140304\\
85	35	0.0227472595870495\\
86	1	0.0125399371609092\\
86	2	0.0100624412298203\\
86	3	-0.00255474215373397\\
86	4	-0.0684071332216263\\
86	5	-0.0510427877306938\\
86	6	-0.0243700537830591\\
86	7	-0.109291233122349\\
86	8	-0.0753057450056076\\
86	9	-0.0187136679887772\\
86	10	-0.0738298371434212\\
86	11	0.0459434874355793\\
86	12	-0.069181852042675\\
86	13	-0.258819490671158\\
86	14	-0.0912465006113052\\
86	15	-0.11432982981205\\
86	16	-0.0221410859376192\\
86	17	-0.0210336223244667\\
86	18	-0.0172881837934256\\
86	19	-0.0353984422981739\\
86	20	-0.0368234738707542\\
86	21	-0.148027583956718\\
86	22	-0.0821498334407806\\
86	23	-0.0760307982563972\\
86	24	-0.127584233880043\\
86	25	-0.098678931593895\\
86	26	0.0123393628746271\\
86	27	-0.111127085983753\\
86	28	-0.085719145834446\\
86	29	-0.101897746324539\\
86	30	-0.139324635267258\\
86	31	-0.209336951375008\\
86	32	-0.0833760723471642\\
86	33	-0.00386522011831403\\
86	34	-0.0055916435085237\\
86	35	-0.0700820535421371\\
87	1	-0.136483788490295\\
87	2	-0.135312512516975\\
87	3	-0.0149990003556013\\
87	4	-0.077944315969944\\
87	5	-0.0710556954145432\\
87	6	-0.0220114700496197\\
87	7	-0.0859599411487579\\
87	8	-0.0388992577791214\\
87	9	-0.0983449444174767\\
87	10	0.0323142670094967\\
87	11	-0.0625533685088158\\
87	12	-0.167584285140038\\
87	13	-0.168926596641541\\
87	14	-0.216782808303833\\
87	15	-0.0751799941062927\\
87	16	-0.0133252013474703\\
87	17	-0.134867683053017\\
87	18	-0.0405749641358852\\
87	19	-0.0641799196600914\\
87	20	-0.142143487930298\\
87	21	-0.115915961563587\\
87	22	-0.171261623501778\\
87	23	-0.185393929481506\\
87	24	-0.0319864004850388\\
87	25	-0.114097371697426\\
87	26	-0.0400378368794918\\
87	27	0.00778149254620075\\
87	28	-0.0963694900274277\\
87	29	-0.0756894052028656\\
87	30	-0.217822775244713\\
87	31	-0.131233781576157\\
87	32	-0.201835453510284\\
87	33	-0.00498241046443582\\
87	34	-0.0183825176209211\\
87	35	0.0755799263715744\\
};
\end{axis}
\end{tikzpicture}

==> figures/fingerprint_preproc_subfigs/subfig6.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=.8\linewidth,
height=.6\linewidth,
%at={(15.055in,6.438in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
% xlabel style={font=\color{white!15!black}},
%xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
% ylabel style={font=\color{white!15!black}},
%ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={chase.com}
]
\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	-0.0124941887333989\\
1	2	-0.039705328643322\\
1	3	-0.0312237292528152\\
1	4	-0.100957825779915\\
1	5	-0.0768333300948143\\
1	6	0.00833446066826582\\
1	7	0.0270699542015791\\
1	8	-0.0655943229794502\\
1	9	-0.0246568452566862\\
1	10	-0.159708306193352\\
1	11	-0.128479361534119\\
1	12	-0.0819122120738029\\
1	13	0.00586592964828014\\
1	14	-0.0713766366243362\\
1	15	0.0514269210398197\\
1	16	-0.00534978322684765\\
1	17	0.00521641224622726\\
1	18	-0.0169835798442364\\
1	19	-0.0863473415374756\\
1	20	0.0343114584684372\\
1	21	-0.0213442910462618\\
1	22	-0.0179742779582739\\
1	23	-0.147575989365578\\
1	24	-0.0904410034418106\\
1	25	-0.00405665207654238\\
1	26	0.0030885236337781\\
1	27	0.129126831889153\\
1	28	-0.0523349680006504\\
1	29	-0.0686070397496223\\
1	30	-0.186323553323746\\
1	31	-0.0579342655837536\\
1	32	-0.039247140288353\\
1	33	0.0844277963042259\\
1	34	0.0242342744022608\\
1	35	0.315570414066315\\
2	1	0.0662406608462334\\
2	2	-0.0575053468346596\\
2	3	-0.105957791209221\\
2	4	-0.0104818409308791\\
2	5	-0.190328016877174\\
2	6	0.01249775942415\\
2	7	-0.104097723960876\\
2	8	-0.0100291119888425\\
2	9	-0.036017894744873\\
2	10	-0.304369956254959\\
2	11	-0.196219548583031\\
2	12	-0.212383806705475\\
2	13	0.0142278270795941\\
2	14	-0.132084831595421\\
2	15	0.129410952329636\\
2	16	0.0258282478898764\\
2	17	0.0144465854391456\\
2	18	0.0453679412603378\\
2	19	-0.173425927758217\\
2	20	0.0539501272141933\\
2	21	0.000611857802141458\\
2	22	0.00956055242568254\\
2	23	-0.320891410112381\\
2	24	-0.195684507489204\\
2	25	-0.145093142986298\\
2	26	-0.0243610981851816\\
2	27	0.115476660430431\\
2	28	-0.184269860386848\\
2	29	-0.120031259953976\\
2	30	-0.163296401500702\\
2	31	-0.220964103937149\\
2	32	-0.0782196819782257\\
2	33	0.0272627044469118\\
2	34	0.193982735276222\\
2	35	0.14716611802578\\
3	1	0.0287608653306961\\
3	2	-0.00501662725582719\\
3	3	-0.0431257970631123\\
3	4	0.111690998077393\\
3	5	-0.324708521366119\\
3	6	0.0297376047819853\\
3	7	0.0827410593628883\\
3	8	0.0352741815149784\\
3	9	-0.0586220249533653\\
3	10	-0.220815792679787\\
3	11	-0.268508791923523\\
3	12	-0.217891976237297\\
3	13	0.0485863238573074\\
3	14	-0.259577721357346\\
3	15	0.383116185665131\\
3	16	0.0752341374754906\\
3	17	0.102231740951538\\
3	18	0.157789900898933\\
3	19	-0.140458449721336\\
3	20	0.12098578363657\\
3	21	0.0476470626890659\\
3	22	0.114279985427856\\
3	23	-0.245443522930145\\
3	24	-0.331995338201523\\
3	25	-0.0793654695153236\\
3	26	-0.0646597519516945\\
3	27	0.23483881354332\\
3	28	-0.0115674696862698\\
3	29	-0.0940508469939232\\
3	30	-0.258467972278595\\
3	31	-0.163198322057724\\
3	32	-0.0896782353520393\\
3	33	0.0466964580118656\\
3	34	0.324937582015991\\
3	35	0.0324606597423553\\
4	1	0.0109403245151043\\
4	2	0.0489570833742619\\
4	3	0.0567987821996212\\
4	4	-0.0130689842626452\\
4	5	-0.226372882723808\\
4	6	0.101291432976723\\
4	7	-0.0648142099380493\\
4	8	0.0271445587277412\\
4	9	-0.109537579119205\\
4	10	7.2819777415134e-05\\
4	11	-0.24769027531147\\
4	12	-0.185565799474716\\
4	13	0.0366276986896992\\
4	14	-0.137745693325996\\
4	15	0.301861256361008\\
4	16	0.0760915204882622\\
4	17	0.246150255203247\\
4	18	0.159655392169952\\
4	19	-0.0642670169472694\\
4	20	-0.00533431628718972\\
4	21	0.133331328630447\\
4	22	0.0726638361811638\\
4	23	-0.25859260559082\\
4	24	-0.302193999290466\\
4	25	0.0220908112823963\\
4	26	-0.0192784816026688\\
4	27	0.269458949565887\\
4	28	-0.180088236927986\\
4	29	-0.0479546524584293\\
4	30	-0.297264337539673\\
4	31	-0.236868515610695\\
4	32	-0.0596483908593655\\
4	33	0.0554152131080627\\
4	34	0.323924720287323\\
4	35	0.115723699331284\\
5	1	0.0727598443627357\\
5	2	0.121875561773777\\
5	3	0.162162601947784\\
5	4	0.0681354328989983\\
5	5	-0.0405264906585217\\
5	6	-0.00265741837210953\\
5	7	-0.000357727985829115\\
5	8	0.173680007457733\\
5	9	0.143380895256996\\
5	10	0.139697462320328\\
5	11	-0.089725561439991\\
5	12	-0.189346209168434\\
5	13	0.130612567067146\\
5	14	-0.00128534412942827\\
5	15	0.194877713918686\\
5	16	0.0675795897841454\\
5	17	0.222773194313049\\
5	18	-0.00851027853786945\\
5	19	-0.0371437147259712\\
5	20	0.0051029403693974\\
5	21	0.0684826225042343\\
5	22	0.0350909121334553\\
5	23	-0.12724395096302\\
5	24	-0.104655459523201\\
5	25	0.0322045646607876\\
5	26	0.133367612957954\\
5	27	0.095670148730278\\
5	28	0.17938007414341\\
5	29	-0.0124584762379527\\
5	30	-0.0493382848799229\\
5	31	-0.0174925588071346\\
5	32	0.15375491976738\\
5	33	0.0870239213109016\\
5	34	0.097066767513752\\
5	35	0.309245586395264\\
6	1	0.105920605361462\\
6	2	0.158114671707153\\
6	3	0.278381079435349\\
6	4	0.10770408809185\\
6	5	0.154007509350777\\
6	6	0.0966468453407288\\
6	7	0.34352120757103\\
6	8	0.137119397521019\\
6	9	0.222033277153969\\
6	10	0.0727871507406235\\
6	11	0.098564550280571\\
6	12	-0.0208560042083263\\
6	13	0.275152295827866\\
6	14	0.111758634448051\\
6	15	0.347886472940445\\
6	16	0.0853005573153496\\
6	17	0.256848901510239\\
6	18	0.186105474829674\\
6	19	-0.0247724093496799\\
6	20	0.159206256270409\\
6	21	0.156709715723991\\
6	22	0.27684074640274\\
6	23	0.106309957802296\\
6	24	0.24151648581028\\
6	25	0.114267989993095\\
6	26	0.0986470952630043\\
6	27	0.116337850689888\\
6	28	0.166070356965065\\
6	29	0.0146674402058125\\
6	30	0.147631660103798\\
6	31	0.109604246914387\\
6	32	0.124402604997158\\
6	33	0.223349422216415\\
6	34	0.173529461026192\\
6	35	0.34125155210495\\
7	1	0.213308155536652\\
7	2	0.153362244367599\\
7	3	0.146897524595261\\
7	4	0.227846756577492\\
7	5	0.00662297382950783\\
7	6	0.175360351800919\\
7	7	0.287434160709381\\
7	8	0.189547181129456\\
7	9	0.00335886282846332\\
7	10	0.0899152159690857\\
7	11	0.0607018992304802\\
7	12	0.101359933614731\\
7	13	0.20260326564312\\
7	14	0.211078330874443\\
7	15	0.471032679080963\\
7	16	0.00944052264094353\\
7	17	0.42090517282486\\
7	18	0.17394146323204\\
7	19	-0.031221279874444\\
7	20	0.409064620733261\\
7	21	0.246470525860786\\
7	22	0.315688937902451\\
7	23	0.0443785823881626\\
7	24	0.200257956981659\\
7	25	0.140601992607117\\
7	26	0.147385388612747\\
7	27	0.275570511817932\\
7	28	0.217404082417488\\
7	29	-0.0912153869867325\\
7	30	-0.0607664845883846\\
7	31	0.124724753201008\\
7	32	-0.051921833306551\\
7	33	0.376331686973572\\
7	34	0.360955357551575\\
7	35	0.356490164995193\\
8	1	0.021501250565052\\
8	2	0.231161251664162\\
8	3	0.13783960044384\\
8	4	0.140312999486923\\
8	5	-0.0938974320888519\\
8	6	0.0724781081080437\\
8	7	0.347155630588531\\
8	8	0.142007693648338\\
8	9	0.10520052164793\\
8	10	0.128518179059029\\
8	11	-0.0316543728113174\\
8	12	-0.138244464993477\\
8	13	0.189571857452393\\
8	14	0.189018204808235\\
8	15	0.476160228252411\\
8	16	0.0111753903329372\\
8	17	0.351820111274719\\
8	18	0.170173719525337\\
8	19	-0.013063658028841\\
8	20	0.288843482732773\\
8	21	0.148529604077339\\
8	22	0.183672621846199\\
8	23	0.111959345638752\\
8	24	0.0623596832156181\\
8	25	0.0171663761138916\\
8	26	0.0426467247307301\\
8	27	0.308055192232132\\
8	28	0.200746849179268\\
8	29	-0.0677876025438309\\
8	30	-0.175448074936867\\
8	31	0.119833238422871\\
8	32	-0.0821454450488091\\
8	33	0.358206391334534\\
8	34	0.321203142404556\\
8	35	0.368012487888336\\
9	1	0.0545835644006729\\
9	2	0.22652468085289\\
9	3	0.0557497590780258\\
9	4	0.130687832832336\\
9	5	-0.0716834887862206\\
9	6	0.01633695140481\\
9	7	0.113308370113373\\
9	8	0.0853018462657928\\
9	9	0.0913549661636353\\
9	10	-0.00655638799071312\\
9	11	-0.0411121286451817\\
9	12	-0.00253413105383515\\
9	13	0.152534276247025\\
9	14	0.0433415956795216\\
9	15	0.201335206627846\\
9	16	0.0359157621860504\\
9	17	0.233233869075775\\
9	18	0.0632736757397652\\
9	19	-0.013172572478652\\
9	20	0.0808251723647118\\
9	21	0.120832048356533\\
9	22	0.119333565235138\\
9	23	0.0476304143667221\\
9	24	-0.00675371941179037\\
9	25	-0.0184153206646442\\
9	26	0.0482728630304337\\
9	27	0.259371548891068\\
9	28	0.0690513849258423\\
9	29	-0.0871694833040237\\
9	30	-0.115248039364815\\
9	31	0.0876790061593056\\
9	32	0.0239426698535681\\
9	33	0.223833367228508\\
9	34	0.105410769581795\\
9	35	0.364200443029404\\
10	1	0.0671319589018822\\
10	2	-0.0614765994250774\\
10	3	0.0123805142939091\\
10	4	-0.0697697997093201\\
10	5	-0.0262378975749016\\
10	6	-0.121551491320133\\
10	7	0.0292474254965782\\
10	8	0.117132969200611\\
10	9	-0.0140876425430179\\
10	10	0.00121120316907763\\
10	11	-0.0373431779444218\\
10	12	-0.0499238707125187\\
10	13	0.165119230747223\\
10	14	0.0660054311156273\\
10	15	0.0429237075150013\\
10	16	0.0226967353373766\\
10	17	-0.033144123852253\\
10	18	-0.045591663569212\\
10	19	-0.0370358563959599\\
10	20	-0.14731952548027\\
10	21	-0.126012369990349\\
10	22	0.166184648871422\\
10	23	0.0141615569591522\\
10	24	-0.00289668049663305\\
10	25	-0.132634118199348\\
10	26	0.00880789756774902\\
10	27	0.198781311511993\\
10	28	-0.106216721236706\\
10	29	-0.103860177099705\\
10	30	-0.108947195112705\\
10	31	0.0110891526564956\\
10	32	-0.00988333206623793\\
10	33	0.0360512733459473\\
10	34	0.0472028739750385\\
10	35	0.219581127166748\\
11	1	-0.000387347303330898\\
11	2	-0.00233944482170045\\
11	3	0.023556012660265\\
11	4	0.0267573986202478\\
11	5	-0.0210219640284777\\
11	6	-0.0441024340689182\\
11	7	0.129242062568665\\
11	8	0.136586338281631\\
11	9	-0.0241486169397831\\
11	10	-0.040755957365036\\
11	11	-0.0551822520792484\\
11	12	-0.133698865771294\\
11	13	-0.0321153998374939\\
11	14	-0.0143847810104489\\
11	15	0.0828046873211861\\
11	16	0.0463195256888866\\
11	17	-0.058109812438488\\
11	18	0.0634251981973648\\
11	19	-0.0382470600306988\\
11	20	0.00970197375863791\\
11	21	-0.073714055120945\\
11	22	0.0504809245467186\\
11	23	0.030282998457551\\
11	24	0.0316953882575035\\
11	25	0.0119406133890152\\
11	26	-0.0304108317941427\\
11	27	0.072816014289856\\
11	28	0.00694296881556511\\
11	29	-0.0506826229393482\\
11	30	-0.0782460197806358\\
11	31	-0.0227308832108974\\
11	32	0.0712470337748528\\
11	33	0.103001028299332\\
11	34	0.131128370761871\\
11	35	0.152407467365265\\
12	1	0.0322711691260338\\
12	2	0.0441182553768158\\
12	3	-0.00619828281924129\\
12	4	-0.0861115604639053\\
12	5	-0.0419860705733299\\
12	6	-0.011837700381875\\
12	7	-0.00487042311578989\\
12	8	0.141317248344421\\
12	9	-0.0342844724655151\\
12	10	-0.10032844543457\\
12	11	-0.0741575956344604\\
12	12	-0.0785223245620728\\
12	13	-0.0102622890844941\\
12	14	-0.042220052331686\\
12	15	0.0401514954864979\\
12	16	0.0547514669597149\\
12	17	0.030312042683363\\
12	18	0.120044149458408\\
12	19	-0.0350338220596313\\
12	20	-0.026380555704236\\
12	21	-0.0699132829904556\\
12	22	0.0798964500427246\\
12	23	-0.000650517642498016\\
12	24	0.0384189188480377\\
12	25	-0.0844869315624237\\
12	26	-0.0887777432799339\\
12	27	0.0559598244726658\\
12	28	-0.0122900195419788\\
12	29	-0.0505857579410076\\
12	30	-0.0598491802811623\\
12	31	-0.0462587103247643\\
12	32	0.0330683328211308\\
12	33	0.0645631402730942\\
12	34	0.0780608206987381\\
12	35	0.154829204082489\\
13	1	-0.053364098072052\\
13	2	0.0463684275746346\\
13	3	0.00732288230210543\\
13	4	-0.0158772654831409\\
13	5	-0.103849120438099\\
13	6	0.0226581785827875\\
13	7	0.0271679665893316\\
13	8	0.0540478117763996\\
13	9	-0.103569447994232\\
13	10	0.0443729981780052\\
13	11	-0.0803321972489357\\
13	12	-0.104419596493244\\
13	13	0.0283330511301756\\
13	14	-0.06778734177351\\
13	15	-0.00192640686873347\\
13	16	0.028613269329071\\
13	17	0.0783173069357872\\
13	18	0.0613900385797024\\
13	19	-0.0401112847030163\\
13	20	0.0310857500880957\\
13	21	-0.00334360892884433\\
13	22	0.0393669195473194\\
13	23	-0.0236084144562483\\
13	24	-0.0208971258252859\\
13	25	-0.0634901970624924\\
13	26	0.00517514906823635\\
13	27	0.0305102728307247\\
13	28	-0.0149293281137943\\
13	29	-0.02553934417665\\
13	30	-0.0954844802618027\\
13	31	-0.0509918071329594\\
13	32	0.00598041666671634\\
13	33	0.0305847749114037\\
13	34	0.0619533844292164\\
13	35	0.0580377206206322\\
14	1	-0.0389715880155563\\
14	2	0.0429821573197842\\
14	3	0.0429119803011417\\
14	4	0.0317518226802349\\
14	5	-0.0276414398103952\\
14	6	-0.0207288842648268\\
14	7	-0.0812402963638306\\
14	8	0.0335483625531197\\
14	9	0.0964473485946655\\
14	10	-0.0629619359970093\\
14	11	-0.116136141121387\\
14	12	-0.0463181622326374\\
14	13	-0.0471063144505024\\
14	14	-0.0513005964457989\\
14	15	-0.0394392274320126\\
14	16	-0.0348013527691364\\
14	17	0.0213295165449381\\
14	18	-0.0273431520909071\\
14	19	-0.0719040706753731\\
14	20	-0.00679075578227639\\
14	21	0.00741294119507074\\
14	22	-0.000266653922153637\\
14	23	-0.0504376702010632\\
14	24	-0.0543570630252361\\
14	25	-0.0349423103034496\\
14	26	-0.0624605342745781\\
14	27	-0.0340335704386234\\
14	28	0.12618350982666\\
14	29	0.0663173571228981\\
14	30	-0.0789588242769241\\
14	31	-0.0252814926207066\\
14	32	0.0196930374950171\\
14	33	0.0528750978410244\\
14	34	0.0457862541079521\\
14	35	0.244224697351456\\
15	1	-0.0683180019259453\\
15	2	-0.0352943129837513\\
15	3	-0.00864818599075079\\
15	4	-0.015256823040545\\
15	5	0.0552663281559944\\
15	6	-0.0835067480802536\\
15	7	0.0208573825657368\\
15	8	0.0488294921815395\\
15	9	-0.0236604083329439\\
15	10	0.0207083951681852\\
15	11	-0.0902107730507851\\
15	12	-0.0277293976396322\\
15	13	-0.0227354243397713\\
15	14	0.0114521104842424\\
15	15	0.0396596528589725\\
15	16	0.0103138713166118\\
15	17	0.0808698162436485\\
15	18	-0.0614144280552864\\
15	19	-0.0950251221656799\\
15	20	0.0747423693537712\\
15	21	-0.0351724550127983\\
15	22	-0.0261377971619368\\
15	23	0.00741030042991042\\
15	24	0.0278424471616745\\
15	25	-0.0644085928797722\\
15	26	0.0216218773275614\\
15	27	-0.00205204589292407\\
15	28	0.0123437214642763\\
15	29	0.0763191059231758\\
15	30	-0.0799082964658737\\
15	31	-0.150693789124489\\
15	32	0.0430131629109383\\
15	33	0.148390576243401\\
15	34	-0.00039092221413739\\
15	35	0.122542969882488\\
16	1	-0.032660249620676\\
16	2	0.0442709848284721\\
16	3	-0.0517036728560925\\
16	4	-0.0599489435553551\\
16	5	-0.0460942685604095\\
16	6	-0.00953620299696922\\
16	7	0.00630829483270645\\
16	8	0.0244205519556999\\
16	9	0.0137789333239198\\
16	10	0.0086212819442153\\
16	11	0.0138288559392095\\
16	12	-0.0507648810744286\\
16	13	0.059631023555994\\
16	14	-0.119459927082062\\
16	15	0.0964485853910446\\
16	16	-0.0107206096872687\\
16	17	0.0363267473876476\\
16	18	-0.0049578626640141\\
16	19	-0.103119157254696\\
16	20	0.0699525028467178\\
16	21	-0.0163065418601036\\
16	22	0.00155423977412283\\
16	23	-0.0644702687859535\\
16	24	-0.0263666547834873\\
16	25	-0.0349720418453217\\
16	26	0.0825312957167625\\
16	27	0.0289893001317978\\
16	28	-0.00950339529663324\\
16	29	0.102605506777763\\
16	30	-0.206436395645142\\
16	31	-0.199687793850899\\
16	32	-0.0247814804315567\\
16	33	0.00383239705115557\\
16	34	0.044742476195097\\
16	35	0.158391147851944\\
17	1	0.0686247497797012\\
17	2	0.0303396135568619\\
17	3	-0.0552036911249161\\
17	4	-0.0381689667701721\\
17	5	-0.0481410697102547\\
17	6	-0.0504470951855183\\
17	7	0.0620762668550014\\
17	8	0.0526181571185589\\
17	9	0.00847609154880047\\
17	10	-0.0274838414043188\\
17	11	-0.00180420652031898\\
17	12	-0.0889561399817467\\
17	13	0.0383871793746948\\
17	14	-0.0733138546347618\\
17	15	0.0592507533729076\\
17	16	0.0259542167186737\\
17	17	0.0588626191020012\\
17	18	-0.0210021063685417\\
17	19	-0.096279688179493\\
17	20	0.0929706692695618\\
17	21	-0.05586027354002\\
17	22	0.0306894350796938\\
17	23	0.00811223778873682\\
17	24	-0.0191717799752951\\
17	25	0.0119135584682226\\
17	26	0.0179240480065346\\
17	27	0.0509688816964626\\
17	28	-0.0139584867283702\\
17	29	-0.0285578966140747\\
17	30	-0.231723248958588\\
17	31	-0.0472209081053734\\
17	32	-0.0716620981693268\\
17	33	-0.0470045544207096\\
17	34	0.103935077786446\\
17	35	0.260008931159973\\
18	1	0.00366608519107103\\
18	2	0.0311996135860682\\
18	3	-0.000240959678194486\\
18	4	0.047874953597784\\
18	5	-0.0891090556979179\\
18	6	-0.0461580753326416\\
18	7	-0.0499920584261417\\
18	8	-0.0179488509893417\\
18	9	0.00641592824831605\\
18	10	0.0162670575082302\\
18	11	-0.0555345714092255\\
18	12	-0.0643524155020714\\
18	13	-0.0175064094364643\\
18	14	-0.108772434294224\\
18	15	0.0885377675294876\\
18	16	0.0535483919084072\\
18	17	0.0851869508624077\\
18	18	-0.05044224858284\\
18	19	-0.0647344961762428\\
18	20	0.0356851890683174\\
18	21	0.0311686303466558\\
18	22	-0.013235567137599\\
18	23	-0.10839269310236\\
18	24	0.00568697135895491\\
18	25	0.0623389519751072\\
18	26	-0.063242569565773\\
18	27	0.0922376736998558\\
18	28	0.0724461153149605\\
18	29	-0.0186332669109106\\
18	30	-0.125224173069\\
18	31	-0.121934667229652\\
18	32	-0.0492256432771683\\
18	33	-0.0437318123877048\\
18	34	-0.0447365827858448\\
18	35	0.180106908082962\\
19	1	0.0516181588172913\\
19	2	0.0256534069776535\\
19	3	0.0250082816928625\\
19	4	0.0180146731436253\\
19	5	0.090407095849514\\
19	6	-0.0473420470952988\\
19	7	0.0235038753598928\\
19	8	-0.057318527251482\\
19	9	-0.0305899847298861\\
19	10	0.0493480078876019\\
19	11	-0.000699810101650655\\
19	12	-0.0250512827187777\\
19	13	-0.0418872311711311\\
19	14	-0.0275256708264351\\
19	15	-0.122254513204098\\
19	16	-0.00323384907096624\\
19	17	0.0339106470346451\\
19	18	0.0336342453956604\\
19	19	-0.0650599375367165\\
19	20	0.0597767755389214\\
19	21	-0.0401954762637615\\
19	22	-0.0458426102995872\\
19	23	-0.0289992112666368\\
19	24	-0.0669966042041779\\
19	25	-0.04196497797966\\
19	26	0.02815280854702\\
19	27	0.0529576204717159\\
19	28	0.00927949789911509\\
19	29	0.000455115718068555\\
19	30	-0.101995937526226\\
19	31	0.0380432456731796\\
19	32	-0.0236340183764696\\
19	33	-0.0636214166879654\\
19	34	-0.0116749098524451\\
19	35	0.01681237667799\\
20	1	-0.0425080545246601\\
20	2	0.016001345589757\\
20	3	0.0120992157608271\\
20	4	0.0217394102364779\\
20	5	-0.0057759559713304\\
20	6	0.049653235822916\\
20	7	-0.0513921193778515\\
20	8	-0.0517222061753273\\
20	9	0.0209338199347258\\
20	10	-0.046911746263504\\
20	11	-0.0691598430275917\\
20	12	-0.0848936587572098\\
20	13	0.0346830040216446\\
20	14	-0.116188935935497\\
20	15	0.0742221921682358\\
20	16	-0.0162624791264534\\
20	17	-0.0362240709364414\\
20	18	0.112174242734909\\
20	19	-0.0579601600766182\\
20	20	0.0134577192366123\\
20	21	-0.0510155148804188\\
20	22	0.0364826768636703\\
20	23	-0.0397367775440216\\
20	24	-0.0425504334270954\\
20	25	0.0127586433663964\\
20	26	-0.0496123023331165\\
20	27	0.0644049271941185\\
20	28	-0.0526888221502304\\
20	29	0.0966813266277313\\
20	30	-0.0259275399148464\\
20	31	-0.0201785992830992\\
20	32	-0.0109391380101442\\
20	33	-0.0908257514238358\\
20	34	-0.0455891005694866\\
20	35	-0.00382586056366563\\
21	1	-0.00321375182829797\\
21	2	-0.0157851073890924\\
21	3	0.0161640327423811\\
21	4	-0.0283297318965197\\
21	5	0.0691507011651993\\
21	6	0.0643796995282173\\
21	7	0.0119720939546824\\
21	8	-0.0243845116347075\\
21	9	0.00920636020600796\\
21	10	0.0612051524221897\\
21	11	-0.0498623736202717\\
21	12	-0.0333615951240063\\
21	13	-0.0446661747992039\\
21	14	-0.0923834592103958\\
21	15	-0.0377672612667084\\
21	16	0.00855561532080173\\
21	17	0.0309896059334278\\
21	18	-0.025282135233283\\
21	19	-0.0592438615858555\\
21	20	0.11890659481287\\
21	21	-0.0702586621046066\\
21	22	-0.0212145671248436\\
21	23	-0.0120146051049232\\
21	24	-0.0575193613767624\\
21	25	-0.0194088891148567\\
21	26	-0.0265839714556932\\
21	27	0.11790569871664\\
21	28	0.0163180008530617\\
21	29	-0.0938628762960434\\
21	30	-0.10009279102087\\
21	31	0.0219173990190029\\
21	32	0.0692653656005859\\
21	33	-0.0431775636970997\\
21	34	-0.00495649687945843\\
21	35	0.00654956279322505\\
22	1	-0.00489103002473712\\
22	2	0.0174924768507481\\
22	3	0.0372730046510696\\
22	4	-0.0323046967387199\\
22	5	0.0490094833076\\
22	6	-0.0900772362947464\\
22	7	-0.0286259278655052\\
22	8	0.0975120663642883\\
22	9	-0.0037800669670105\\
22	10	0.0706914514303207\\
22	11	-0.0391032472252846\\
22	12	-0.0345624834299088\\
22	13	-0.0567120350897312\\
22	14	-0.110514007508755\\
22	15	0.0782047882676125\\
22	16	0.0215622019022703\\
22	17	0.0207201950252056\\
22	18	-0.0782141089439392\\
22	19	-0.0384196750819683\\
22	20	-0.0334083214402199\\
22	21	0.0146466009318829\\
22	22	-0.0341747365891933\\
22	23	-0.0608049929141998\\
22	24	-0.0526799969375134\\
22	25	-0.0576881542801857\\
22	26	-0.0887636840343475\\
22	27	0.0599710941314697\\
22	28	-0.0441953353583813\\
22	29	-0.0499247387051582\\
22	30	-0.106256932020187\\
22	31	0.0377435944974422\\
22	32	0.0692604035139084\\
22	33	-0.0801038667559624\\
22	34	0.0101152928546071\\
22	35	0.0139921763911843\\
23	1	0.0408688671886921\\
23	2	0.0491304472088814\\
23	3	0.070395328104496\\
23	4	-0.0481156669557095\\
23	5	-0.0400431454181671\\
23	6	0.00917298253625631\\
23	7	0.0522748194634914\\
23	8	-0.0890091434121132\\
23	9	-0.00889630895107985\\
23	10	-0.0301344729959965\\
23	11	-0.0207634903490543\\
23	12	-0.0794742032885551\\
23	13	0.0602235496044159\\
23	14	-0.119149439036846\\
23	15	-0.0322213470935822\\
23	16	-0.00107633927837014\\
23	17	0.0512051843106747\\
23	18	-0.0774149149656296\\
23	19	-0.00791734643280506\\
23	20	-0.0758480280637741\\
23	21	-0.0353310890495777\\
23	22	0.0663279891014099\\
23	23	-0.0560227409005165\\
23	24	0.0373861528933048\\
23	25	-0.116386383771896\\
23	26	-0.0490944012999535\\
23	27	-0.00978318694978952\\
23	28	0.000461575924418867\\
23	29	-0.0245246104896069\\
23	30	-0.114092826843262\\
23	31	-0.0611878670752048\\
23	32	-0.0584280490875244\\
23	33	0.0493430942296982\\
23	34	-0.0606501214206219\\
23	35	0.235670417547226\\
24	1	-0.00456730369478464\\
24	2	-0.0552813820540905\\
24	3	0.0151668079197407\\
24	4	-0.17108142375946\\
24	5	0.0281260553747416\\
24	6	-0.00366713781841099\\
24	7	-0.112000919878483\\
24	8	-0.0248725228011608\\
24	9	-0.0545268878340721\\
24	10	-0.0616899393498898\\
24	11	-0.0640548020601273\\
24	12	-0.10251472890377\\
24	13	-0.0504832901060581\\
24	14	-0.0560198463499546\\
24	15	0.0388617403805256\\
24	16	0.0428365282714367\\
24	17	-0.115013666450977\\
24	18	0.0242455657571554\\
24	19	-0.0261623896658421\\
24	20	0.0132134985178709\\
24	21	-0.0887152478098869\\
24	22	0.0188000109046698\\
24	23	-0.0268086455762386\\
24	24	-0.0413112677633762\\
24	25	-0.0230981484055519\\
24	26	0.00260267429985106\\
24	27	-0.0277093555778265\\
24	28	-0.0632911399006844\\
24	29	-0.131635680794716\\
24	30	-0.20546267926693\\
24	31	-0.075170174241066\\
24	32	-0.127499982714653\\
24	33	-0.00420605437830091\\
24	34	-0.0122065497562289\\
24	35	0.121309958398342\\
25	1	-0.0583870187401772\\
25	2	-0.0623654834926128\\
25	3	-0.0451364815235138\\
25	4	-0.0819106549024582\\
25	5	-0.0527344085276127\\
25	6	-0.108445025980473\\
25	7	-0.0288331396877766\\
25	8	-0.00126351462677121\\
25	9	0.0592131726443768\\
25	10	0.0213686842471361\\
25	11	-0.101914197206497\\
25	12	-0.154588654637337\\
25	13	-0.00397100578993559\\
25	14	-0.058265183120966\\
25	15	-0.0455048643052578\\
25	16	-0.00372868287377059\\
25	17	-0.0385879166424274\\
25	18	0.00766009977087379\\
25	19	-0.0385457016527653\\
25	20	-0.0230293329805136\\
25	21	-0.0850930958986282\\
25	22	-0.0405531786382198\\
25	23	-0.0787695720791817\\
25	24	-0.129467099905014\\
25	25	-0.11421725153923\\
25	26	-0.000678401906043291\\
25	27	-0.031474482268095\\
25	28	-0.0194272864609957\\
25	29	-0.107424758374691\\
25	30	-0.102829106152058\\
25	31	-0.125635012984276\\
25	32	-0.0738389492034912\\
25	33	0.000360921170795336\\
25	34	-0.0623072609305382\\
25	35	0.117703787982464\\
26	1	-0.0235056225210428\\
26	2	-0.113266251981258\\
26	3	-0.0766933187842369\\
26	4	-0.209518313407898\\
26	5	-0.102904856204987\\
26	6	-0.151807725429535\\
26	7	-0.220841035246849\\
26	8	-0.0135037079453468\\
26	9	-0.0360729582607746\\
26	10	-0.0179724879562855\\
26	11	-0.16995033621788\\
26	12	-0.0997643768787384\\
26	13	-0.0559816099703312\\
26	14	-0.130195125937462\\
26	15	-0.0363060347735882\\
26	16	0.0181215424090624\\
26	17	-0.0293222535401583\\
26	18	-0.0384006127715111\\
26	19	-0.0430367030203342\\
26	20	-0.014723620377481\\
26	21	-0.135245695710182\\
26	22	-0.0814603343605995\\
26	23	-0.139536067843437\\
26	24	-0.151673659682274\\
26	25	-0.138321787118912\\
26	26	-0.0590591169893742\\
26	27	-0.0969162210822105\\
26	28	-0.16620871424675\\
26	29	-0.153304785490036\\
26	30	-0.190417736768723\\
26	31	-0.121247559785843\\
26	32	-0.116352662444115\\
26	33	0.0394204445183277\\
26	34	-0.152411237359047\\
26	35	0.168017461895943\\
27	1	-0.0461814291775227\\
27	2	-0.0429016426205635\\
27	3	-0.0703396275639534\\
27	4	-0.0473993085324764\\
27	5	-0.10087227076292\\
27	6	-0.162447869777679\\
27	7	-0.0422503836452961\\
27	8	-0.100562587380409\\
27	9	-0.0734682157635689\\
27	10	-0.0470332279801369\\
27	11	-0.145220518112183\\
27	12	-0.150242999196053\\
27	13	-0.151269912719727\\
27	14	0.0179575998336077\\
27	15	-0.0885777026414871\\
27	16	0.00837276224046946\\
27	17	-0.123311318457127\\
27	18	-0.000760204216931015\\
27	19	-0.0500625781714916\\
27	20	-0.176465183496475\\
27	21	-0.152237325906754\\
27	22	-0.0753547176718712\\
27	23	-0.0556299798190594\\
27	24	0.0125447027385235\\
27	25	-0.0931189209222794\\
27	26	-0.201261416077614\\
27	27	0.0315958149731159\\
27	28	-0.118890136480331\\
27	29	-0.139217019081116\\
27	30	-0.128461763262749\\
27	31	-0.0901018679141998\\
27	32	-0.101086832582951\\
27	33	-0.0212512630969286\\
27	34	-0.0718894600868225\\
27	35	0.0457799322903156\\
28	1	-0.122527666389942\\
28	2	-0.0158485975116491\\
28	3	-0.0636101365089417\\
28	4	-0.0278909560292959\\
28	5	-0.126392140984535\\
28	6	-0.0312900096178055\\
28	7	-0.0342912897467613\\
28	8	-0.0281146951019764\\
28	9	-0.0613282807171345\\
28	10	-0.0470087938010693\\
28	11	-0.131029844284058\\
28	12	-0.0836631283164024\\
28	13	-0.101984791457653\\
28	14	-0.067224033176899\\
28	15	-0.0905469954013824\\
28	16	-0.0316149890422821\\
28	17	-0.10346507281065\\
28	18	-0.143695935606956\\
28	19	-0.0590400062501431\\
28	20	-0.0601161457598209\\
28	21	-0.199612274765968\\
28	22	-0.118826806545258\\
28	23	-0.113534718751907\\
28	24	-0.119796648621559\\
28	25	-0.118578381836414\\
28	26	-0.182322934269905\\
28	27	0.00795100070536137\\
28	28	-0.168815895915031\\
28	29	-0.10828148573637\\
28	30	-0.179460883140564\\
28	31	-0.196152627468109\\
28	32	-0.13956193625927\\
28	33	-0.092110738158226\\
28	34	-0.0886993110179901\\
28	35	0.116130016744137\\
29	1	-0.00525566237047315\\
29	2	-0.0568009838461876\\
29	3	-0.0980170369148254\\
29	4	0.0126528749242425\\
29	5	-0.0786848664283752\\
29	6	-0.163156747817993\\
29	7	-0.0377116948366165\\
29	8	-0.0216381959617138\\
29	9	-0.0318327248096466\\
29	10	-0.0526123866438866\\
29	11	-0.101128660142422\\
29	12	-0.0714204460382462\\
29	13	-0.14049406349659\\
29	14	-0.0378108657896519\\
29	15	-0.00337447761557996\\
29	16	-0.0526698082685471\\
29	17	-0.0975333228707314\\
29	18	-0.027739904820919\\
29	19	-0.0705951601266861\\
29	20	-0.112154349684715\\
29	21	-0.191450148820877\\
29	22	-0.069716565310955\\
29	23	-0.066704086959362\\
29	24	0.032340120524168\\
29	25	-0.0611196756362915\\
29	26	-0.110179223120213\\
29	27	-0.102735318243504\\
29	28	-0.0547782853245735\\
29	29	-0.0719756558537483\\
29	30	-0.202019542455673\\
29	31	-0.161243006587029\\
29	32	-0.161105498671532\\
29	33	-0.0830061137676239\\
29	34	-0.0154136102646589\\
29	35	0.161825060844421\\
30	1	-0.120256379246712\\
30	2	-0.0390694662928581\\
30	3	-0.0555801838636398\\
30	4	-0.0709394514560699\\
30	5	-0.0812110677361488\\
30	6	-0.0345561914145947\\
30	7	0.0287506431341171\\
30	8	0.0320707447826862\\
30	9	-0.094382606446743\\
30	10	-0.0538417734205723\\
30	11	-0.116399891674519\\
30	12	-0.14196141064167\\
30	13	-0.0659017339348793\\
30	14	-0.0730491653084755\\
30	15	0.051560252904892\\
30	16	-0.00744217960163951\\
30	17	0.0639782026410103\\
30	18	-0.0210654363036156\\
30	19	-0.0611718781292439\\
30	20	-0.0379142351448536\\
30	21	-0.142777159810066\\
30	22	-0.0810036137700081\\
30	23	-0.0566370487213135\\
30	24	-0.00279380660504103\\
30	25	0.0184488780796528\\
30	26	-0.151226967573166\\
30	27	-0.0604379251599312\\
30	28	-0.0413216799497604\\
30	29	-0.0821343138813972\\
30	30	-0.167608827352524\\
30	31	-0.156989440321922\\
30	32	-0.143322244286537\\
30	33	-0.0241456907242537\\
30	34	0.0219396986067295\\
30	35	0.193180590867996\\
31	1	0.0485437326133251\\
31	2	-0.00286840670742095\\
31	3	-0.022522822022438\\
31	4	-0.0476797707378864\\
31	5	-0.0555718019604683\\
31	6	-0.0411371253430843\\
31	7	-0.0205720812082291\\
31	8	0.0764480233192444\\
31	9	0.0729720517992973\\
31	10	0.021494822576642\\
31	11	-0.009277218952775\\
31	12	-0.132315173745155\\
31	13	-0.050781074911356\\
31	14	0.0184705816209316\\
31	15	0.0633973404765129\\
31	16	0.0303989667445421\\
31	17	0.00733039993792772\\
31	18	-0.0510451532900333\\
31	19	-0.0554444789886475\\
31	20	-0.0410055629909039\\
31	21	-0.107386000454426\\
31	22	-0.119911380112171\\
31	23	-0.0487450920045376\\
31	24	0.016164867207408\\
31	25	-0.0527851767838001\\
31	26	-0.106155782938004\\
31	27	0.0169689320027828\\
31	28	-0.0510691851377487\\
31	29	-0.0303529892116785\\
31	30	-0.0550616085529327\\
31	31	-0.0793986022472382\\
31	32	-0.034482330083847\\
31	33	-0.00297033227980137\\
31	34	0.0322881266474724\\
31	35	0.073075994849205\\
32	1	-0.0148897711187601\\
32	2	0.0748102590441704\\
32	3	0.0320419333875179\\
32	4	0.0293973851948977\\
32	5	-0.0748712792992592\\
32	6	0.00129784969612956\\
32	7	-0.0197052881121635\\
32	8	0.0735727772116661\\
32	9	-0.12442447245121\\
32	10	-0.0434287562966347\\
32	11	-0.0101925656199455\\
32	12	-0.0694307014346123\\
32	13	-0.0280142202973366\\
32	14	-0.0066455346532166\\
32	15	0.0414474904537201\\
32	16	0.0686837136745453\\
32	17	-0.0103892153128982\\
32	18	0.00016328040510416\\
32	19	-0.0579889379441738\\
32	20	-0.0571431927382946\\
32	21	-0.0661136731505394\\
32	22	0.0152180269360542\\
32	23	-0.113329224288464\\
32	24	0.0867181792855263\\
32	25	-0.0310999061912298\\
32	26	-0.108456544578075\\
32	27	0.0456717051565647\\
32	28	-0.0796876326203346\\
32	29	-0.120907656848431\\
32	30	-0.0901280120015144\\
32	31	-0.0514349117875099\\
32	32	-0.0465370565652847\\
32	33	0.0363651998341084\\
32	34	-0.0105034932494164\\
32	35	-0.058768268674612\\
33	1	-0.0449312515556812\\
33	2	-0.00908655114471912\\
33	3	-0.0771396532654762\\
33	4	-0.0667400136590004\\
33	5	-0.11679720133543\\
33	6	-0.0033695618622005\\
33	7	-0.0185445994138718\\
33	8	-0.0386304967105389\\
33	9	-0.0841478928923607\\
33	10	-0.0182893984019756\\
33	11	-0.0249578356742859\\
33	12	-0.046436607837677\\
33	13	-0.0504212267696857\\
33	14	-0.00722062541171908\\
33	15	-0.014441673643887\\
33	16	0.0532387271523476\\
33	17	0.0613533481955528\\
33	18	-0.0716616436839104\\
33	19	-0.0645557940006256\\
33	20	0.00420024432241917\\
33	21	-0.0846913233399391\\
33	22	0.00131984043400735\\
33	23	-0.0967134088277817\\
33	24	-0.0521301589906216\\
33	25	-0.0860436111688614\\
33	26	-0.00683457311242819\\
33	27	0.0669013559818268\\
33	28	-0.11871263384819\\
33	29	0.00178561743814498\\
33	30	-0.151272103190422\\
33	31	-0.0911934599280357\\
33	32	-0.0674291923642159\\
33	33	0.0802717879414558\\
33	34	0.000496682361699641\\
33	35	0.0833531767129898\\
34	1	-0.0373160690069199\\
34	2	-0.0260900817811489\\
34	3	-0.0290380977094173\\
34	4	-0.0379954054951668\\
34	5	-0.0166690982878208\\
34	6	-0.0438646040856838\\
34	7	-0.0227409638464451\\
34	8	-0.00592072866857052\\
34	9	-0.0444312877953053\\
34	10	-0.0596713982522488\\
34	11	0.017096970230341\\
34	12	-0.0774336382746696\\
34	13	-0.0479073897004128\\
34	14	-0.0351403430104256\\
34	15	-0.0161746628582478\\
34	16	0.0600092373788357\\
34	17	0.0872796550393105\\
34	18	0.0340035259723663\\
34	19	-0.0690819323062897\\
34	20	0.0167473237961531\\
34	21	-0.0868168696761131\\
34	22	-0.0505523011088371\\
34	23	-0.0722742974758148\\
34	24	-0.0835904777050018\\
34	25	-0.0767965838313103\\
34	26	0.0301365740597248\\
34	27	0.158535867929459\\
34	28	-0.0743134841322899\\
34	29	-0.0510888397693634\\
34	30	-0.150259718298912\\
34	31	-0.084029346704483\\
34	32	-0.107082262635231\\
34	33	0.0455213785171509\\
34	34	0.0549242496490479\\
34	35	0.0642274022102356\\
35	1	-0.0200590491294861\\
35	2	0.0122368177399039\\
35	3	-0.0102230189368129\\
35	4	-0.0610878653824329\\
35	5	-0.0331415608525276\\
35	6	0.00615947786718607\\
35	7	0.0196155477315187\\
35	8	-0.0750557482242584\\
35	9	-0.0177556630223989\\
35	10	-0.0909616500139236\\
35	11	-0.0125958798453212\\
35	12	-0.0309152118861675\\
35	13	-0.0997858643531799\\
35	14	-0.044471301138401\\
35	15	-0.0122967958450317\\
35	16	0.0772004052996635\\
35	17	0.100608095526695\\
35	18	-0.0382817201316357\\
35	19	-0.075771376490593\\
35	20	0.107160948216915\\
35	21	-0.082574874162674\\
35	22	-0.0249777100980282\\
35	23	-0.165995448827744\\
35	24	0.00466775149106979\\
35	25	-0.121303595602512\\
35	26	-0.00835511554032564\\
35	27	0.105498448014259\\
35	28	-0.0752310752868652\\
35	29	-0.0349028147757053\\
35	30	-0.138871699571609\\
35	31	-0.0940449461340904\\
35	32	-0.119552820920944\\
35	33	0.047835074365139\\
35	34	0.0569124072790146\\
35	35	0.122167102992535\\
36	1	-0.0429777577519417\\
36	2	0.0804547294974327\\
36	3	0.0316362753510475\\
36	4	-0.100016184151173\\
36	5	-0.0613647922873497\\
36	6	-0.0476951599121094\\
36	7	-0.0348278060555458\\
36	8	0.0150388283655047\\
36	9	-0.0779889971017838\\
36	10	0.0233848057687283\\
36	11	-0.0612653940916061\\
36	12	-0.0538342818617821\\
36	13	-0.0459190383553505\\
36	14	-0.062043521553278\\
36	15	-0.0303339492529631\\
36	16	0.0324989408254623\\
36	17	0.0902880430221558\\
36	18	-0.023696156218648\\
36	19	-0.0706746950745583\\
36	20	0.0459465719759464\\
36	21	-0.0894324257969856\\
36	22	0.0291390661150217\\
36	23	-0.0809696465730667\\
36	24	0.0282598417252302\\
36	25	-0.0504144430160522\\
36	26	0.0377918183803558\\
36	27	0.130768641829491\\
36	28	-0.0669718161225319\\
36	29	-0.00145470071583986\\
36	30	-0.184094980359077\\
36	31	-0.0887259542942047\\
36	32	-0.0268965847790241\\
36	33	-0.0118319168686867\\
36	34	0.0420295670628548\\
36	35	0.136911943554878\\
37	1	0.0213490445166826\\
37	2	0.0934515446424484\\
37	3	-0.00410973140969872\\
37	4	0.0397661849856377\\
37	5	-0.125602677464485\\
37	6	0.0298903211951256\\
37	7	-0.0682110786437988\\
37	8	0.00931239873170853\\
37	9	-0.00983400829136372\\
37	10	0.0235317852348089\\
37	11	-0.0607832707464695\\
37	12	0.0163033176213503\\
37	13	0.0177342761307955\\
37	14	-0.153903260827065\\
37	15	0.0761791989207268\\
37	16	0.0398214235901833\\
37	17	0.0693272054195404\\
37	18	-0.000752409978304058\\
37	19	-0.0837053880095482\\
37	20	0.0770396739244461\\
37	21	-0.114936485886574\\
37	22	0.00889752339571714\\
37	23	-0.0750390291213989\\
37	24	0.0923739671707153\\
37	25	0.0459536984562874\\
37	26	0.0411812476813793\\
37	27	0.0648317113518715\\
37	28	-0.138504549860954\\
37	29	0.0250992961227894\\
37	30	-0.0579641349613667\\
37	31	-0.0535931400954723\\
37	32	0.0424171946942806\\
37	33	-0.00549416150897741\\
37	34	-0.0601106025278568\\
37	35	0.261338829994202\\
38	1	-0.00980306044220924\\
38	2	-0.0399843342602253\\
38	3	-0.0747320502996445\\
38	4	-0.159946292638779\\
38	5	-0.0404092893004417\\
38	6	-0.0183408539742231\\
38	7	-0.0611939020454884\\
38	8	-0.0519420765340328\\
38	9	-0.0465363338589668\\
38	10	0.0188720691949129\\
38	11	0.0220996011048555\\
38	12	-0.00864512380212545\\
38	13	-0.0324470326304436\\
38	14	-0.139085590839386\\
38	15	0.0732463449239731\\
38	16	-0.0401412397623062\\
38	17	0.0268091335892677\\
38	18	-0.0184726864099503\\
38	19	-0.0932974517345428\\
38	20	0.0407719984650612\\
38	21	0.0124449245631695\\
38	22	-0.120332852005959\\
38	23	-0.0413422100245953\\
38	24	0.0193465128540993\\
38	25	-0.0328944846987724\\
38	26	-0.0381313115358353\\
38	27	0.143860831856728\\
38	28	-0.056250736117363\\
38	29	-0.070819728076458\\
38	30	-0.13167604804039\\
38	31	-0.279920995235443\\
38	32	-0.0860574021935463\\
38	33	0.0484421066939831\\
38	34	-0.0658992975950241\\
38	35	0.142489388585091\\
39	1	-0.029676154255867\\
39	2	-0.0122979730367661\\
39	3	-0.048445787280798\\
39	4	-0.0849072858691216\\
39	5	-0.0578115209937096\\
39	6	0.0627675577998161\\
39	7	-0.0872297883033752\\
39	8	-0.0132012460380793\\
39	9	-0.0333018228411674\\
39	10	-0.0213379971683025\\
39	11	-0.0043856524862349\\
39	12	0.0360943488776684\\
39	13	0.0772022902965546\\
39	14	-0.13077349960804\\
39	15	0.0370926856994629\\
39	16	-0.00766244484111667\\
39	17	0.0523966886103153\\
39	18	-0.00275973393581808\\
39	19	-0.0831832811236382\\
39	20	0.0799491107463837\\
39	21	-0.0329489856958389\\
39	22	-0.0787511840462685\\
39	23	-0.127620041370392\\
39	24	-0.110068164765835\\
39	25	-0.0201148893684149\\
39	26	0.00144396058749408\\
39	27	0.10308937728405\\
39	28	0.0386880598962307\\
39	29	-0.109628662467003\\
39	30	-0.11102270334959\\
39	31	-0.265395253896713\\
39	32	-0.0824444964528084\\
39	33	0.038627065718174\\
39	34	-0.00306218466721475\\
39	35	0.131015226244926\\
40	1	-0.0502477772533894\\
40	2	0.00983867608010769\\
40	3	-0.0502606593072414\\
40	4	-0.047726958990097\\
40	5	-0.00363471289165318\\
40	6	-0.0928237959742546\\
40	7	0.0434021987020969\\
40	8	0.0325737819075584\\
40	9	-0.080496683716774\\
40	10	0.0449974723160267\\
40	11	-0.0719285905361176\\
40	12	-0.0698858723044395\\
40	13	-0.0541076995432377\\
40	14	-0.135900110006332\\
40	15	0.0931601151823997\\
40	16	0.0765526369214058\\
40	17	0.0437962673604488\\
40	18	-0.0150574408471584\\
40	19	-0.0858446881175041\\
40	20	-0.00655882898718119\\
40	21	-0.00418279087170959\\
40	22	-0.11277361959219\\
40	23	-0.0989547520875931\\
40	24	-0.0413444116711617\\
40	25	0.00624929694458842\\
40	26	-0.0452719815075397\\
40	27	0.0172071494162083\\
40	28	-0.118086636066437\\
40	29	-0.0363289192318916\\
40	30	-0.0854154005646706\\
40	31	-0.197021275758743\\
40	32	-0.13857114315033\\
40	33	0.0780426561832428\\
40	34	0.0399478748440742\\
40	35	0.237485781311989\\
41	1	-0.0141965681686997\\
41	2	0.0472134687006474\\
41	3	-0.00888998340815306\\
41	4	-0.00965621508657932\\
41	5	0.018378134816885\\
41	6	-0.0900766924023628\\
41	7	-0.0100385788828135\\
41	8	-0.0575669184327126\\
41	9	0.0352273806929588\\
41	10	-0.0428491272032261\\
41	11	-0.0769655853509903\\
41	12	-0.0196805503219366\\
41	13	0.0495478883385658\\
41	14	-0.124735943973064\\
41	15	0.00683253072202206\\
41	16	0.0613916628062725\\
41	17	-0.0741103887557983\\
41	18	-0.0371513403952122\\
41	19	-0.103927977383137\\
41	20	-0.0468478202819824\\
41	21	-0.0160301122814417\\
41	22	-0.116939440369606\\
41	23	-0.0488427393138409\\
41	24	-0.092000238597393\\
41	25	-0.0854505077004433\\
41	26	-0.100840248167515\\
41	27	0.00902802683413029\\
41	28	0.0436774790287018\\
41	29	-0.0319284908473492\\
41	30	-0.0480199418962002\\
41	31	-0.105700455605984\\
41	32	-0.178868532180786\\
41	33	0.0400695204734802\\
41	34	-0.0442775562405586\\
41	35	0.178176730871201\\
42	1	0.0138166463002563\\
42	2	-0.00258265319280326\\
42	3	-0.0573802851140499\\
42	4	-0.003459841478616\\
42	5	-0.0548124238848686\\
42	6	-0.0392991714179516\\
42	7	0.0272637251764536\\
42	8	-0.0942258685827255\\
42	9	0.076191283762455\\
42	10	0.0225846190005541\\
42	11	-0.0125281279906631\\
42	12	-0.0157090555876493\\
42	13	-0.0241075977683067\\
42	14	-0.11181216686964\\
42	15	-0.021612711250782\\
42	16	0.00704098865389824\\
42	17	0.0504339821636677\\
42	18	-0.0731281265616417\\
42	19	-0.125990435481071\\
42	20	-0.0902616605162621\\
42	21	-0.121067464351654\\
42	22	-0.0287642981857061\\
42	23	-0.124498918652534\\
42	24	-0.122980654239655\\
42	25	-0.122109845280647\\
42	26	0.013596361503005\\
42	27	0.0441797338426113\\
42	28	-0.0235730484127998\\
42	29	-0.06892941147089\\
42	30	-0.14264677464962\\
42	31	-0.0887518301606178\\
42	32	-0.151254668831825\\
42	33	0.0785386189818382\\
42	34	-0.0920985415577888\\
42	35	0.248463004827499\\
43	1	0.068192183971405\\
43	2	0.0456244125962257\\
43	3	0.0137329027056694\\
43	4	-0.0235026087611914\\
43	5	-0.0743388384580612\\
43	6	0.0509954541921616\\
43	7	-0.0165965557098389\\
43	8	0.0503302365541458\\
43	9	-0.134774655103683\\
43	10	0.00194815755821764\\
43	11	-0.00591995334252715\\
43	12	-0.130615025758743\\
43	13	-0.045140977948904\\
43	14	-0.0679448321461678\\
43	15	0.108180791139603\\
43	16	0.0126348175108433\\
43	17	0.102216064929962\\
43	18	0.0556391999125481\\
43	19	-0.101754397153854\\
43	20	-0.051955409348011\\
43	21	-0.177975609898567\\
43	22	0.0147840743884444\\
43	23	0.0156976748257875\\
43	24	-0.0966103971004486\\
43	25	-0.00248834956437349\\
43	26	0.129623413085938\\
43	27	0.167520359158516\\
43	28	-0.103879235684872\\
43	29	-0.189030006527901\\
43	30	-0.0862896218895912\\
43	31	-0.210222348570824\\
43	32	-0.0892316028475761\\
43	33	0.090744748711586\\
43	34	0.131904989480972\\
43	35	0.248479634523392\\
44	1	0.0187114179134369\\
44	2	-0.0250297226011753\\
44	3	0.0399504825472832\\
44	4	-0.0259387008845806\\
44	5	-0.097819097340107\\
44	6	-0.0242215376347303\\
44	7	0.0298422537744045\\
44	8	0.111082576215267\\
44	9	-0.010354763828218\\
44	10	-0.039791114628315\\
44	11	0.0617765299975872\\
44	12	-0.0159997455775738\\
44	13	0.0880152806639671\\
44	14	-0.0999257937073708\\
44	15	0.0646346509456635\\
44	16	0.0407218635082245\\
44	17	0.18659782409668\\
44	18	0.0465058572590351\\
44	19	-0.0716862082481384\\
44	20	-0.0659327805042267\\
44	21	-0.180394187569618\\
44	22	0.0317112915217876\\
44	23	-0.0744975134730339\\
44	24	-0.0661676600575447\\
44	25	-0.127246037125587\\
44	26	0.130362167954445\\
44	27	0.264196574687958\\
44	28	-0.0807028040289879\\
44	29	-0.0939055755734444\\
44	30	-0.131748840212822\\
44	31	-0.201175063848495\\
44	32	-0.0551589503884315\\
44	33	0.0621856115758419\\
44	34	0.100367516279221\\
44	35	0.2084970921278\\
45	1	0.0299883056432009\\
45	2	-0.0500635802745819\\
45	3	-0.022652730345726\\
45	4	-0.0388456247746944\\
45	5	-0.0670107528567314\\
45	6	-0.000242202135268599\\
45	7	-0.0537474229931831\\
45	8	0.0354294925928116\\
45	9	-0.11444528400898\\
45	10	0.0124976662918925\\
45	11	0.0475256852805614\\
45	12	-0.121973745524883\\
45	13	-0.0342859253287315\\
45	14	-0.0213231761008501\\
45	15	0.0928793400526047\\
45	16	0.0591742470860481\\
45	17	0.0845058187842369\\
45	18	-0.0585742853581905\\
45	19	-0.0743954107165337\\
45	20	-0.0846225768327713\\
45	21	-0.0671475157141685\\
45	22	-0.0264156963676214\\
45	23	-0.0753133520483971\\
45	24	-0.00658653769642115\\
45	25	-0.0447584241628647\\
45	26	0.0573643557727337\\
45	27	0.182500526309013\\
45	28	-0.0764986425638199\\
45	29	-0.0198877193033695\\
45	30	-0.114336714148521\\
45	31	-0.116778656840324\\
45	32	-0.0948496088385582\\
45	33	0.0583522729575634\\
45	34	-0.00803698040544987\\
45	35	0.160633489489555\\
46	1	0.0883285477757454\\
46	2	0.0212603341788054\\
46	3	0.0213759616017342\\
46	4	-0.0227148178964853\\
46	5	-0.0408687777817249\\
46	6	0.0445821955800056\\
46	7	0.00298140943050385\\
46	8	0.0739134475588799\\
46	9	0.0412550382316113\\
46	10	-0.0352150313556194\\
46	11	0.0884762406349182\\
46	12	0.0243410728871822\\
46	13	-0.0765006542205811\\
46	14	-0.0942318737506866\\
46	15	0.133977264165878\\
46	16	0.0865288451313972\\
46	17	-0.0041544116102159\\
46	18	-0.0464492924511433\\
46	19	-0.0895204246044159\\
46	20	-0.00680587533861399\\
46	21	-0.02264997176826\\
46	22	-0.0159353818744421\\
46	23	-0.0924763232469559\\
46	24	0.022369896993041\\
46	25	0.0163260474801064\\
46	26	0.0667034462094307\\
46	27	0.172437772154808\\
46	28	0.028876505792141\\
46	29	0.0110949091613293\\
46	30	-0.0197761580348015\\
46	31	-0.0399270281195641\\
46	32	-0.0461302921175957\\
46	33	0.164092063903809\\
46	34	0.0293479803949594\\
46	35	0.156061768531799\\
47	1	-0.00381897389888763\\
47	2	-0.00184336362872273\\
47	3	0.0339307002723217\\
47	4	-0.076237328350544\\
47	5	0.0218026805669069\\
47	6	-0.000336075405357406\\
47	7	-0.0270456951111555\\
47	8	0.179375737905502\\
47	9	-0.0207834523171186\\
47	10	-0.0218968279659748\\
47	11	0.0246487315744162\\
47	12	-0.0477215200662613\\
47	13	-0.08336191624403\\
47	14	-0.023999935016036\\
47	15	0.108705557882786\\
47	16	0.0427764430642128\\
47	17	-0.00434339558705688\\
47	18	0.0199086219072342\\
47	19	-0.0991566553711891\\
47	20	-0.0153164006769657\\
47	21	-0.0775670185685158\\
47	22	0.00853973627090454\\
47	23	0.0140469679608941\\
47	24	-0.0173286385834217\\
47	25	-0.0446333065629005\\
47	26	-0.0428365096449852\\
47	27	0.168393179774284\\
47	28	-0.0259649381041527\\
47	29	-0.000420413474785164\\
47	30	-0.141619607806206\\
47	31	-0.193913668394089\\
47	32	-0.128293588757515\\
47	33	0.180342480540276\\
47	34	0.114134527742863\\
47	35	0.165886446833611\\
48	1	-0.0045196395367384\\
48	2	0.0270261093974113\\
48	3	0.00434988923370838\\
48	4	-0.0593039095401764\\
48	5	-0.0196551196277142\\
48	6	-0.00780522031709552\\
48	7	-0.0932249277830124\\
48	8	0.155543938279152\\
48	9	-0.059811919927597\\
48	10	-0.0552193745970726\\
48	11	-0.0139086227864027\\
48	12	-0.149411469697952\\
48	13	0.0379187613725662\\
48	14	-0.0830411538481712\\
48	15	0.0555125884711742\\
48	16	0.0437532439827919\\
48	17	-0.0247465763241053\\
48	18	0.0305695608258247\\
48	19	-0.0827736929059029\\
48	20	0.0961873978376389\\
48	21	-0.0912133008241653\\
48	22	0.0217295996844769\\
48	23	-0.0981852859258652\\
48	24	-0.0541600845754147\\
48	25	-0.100759021937847\\
48	26	-0.0375781804323196\\
48	27	0.175628811120987\\
48	28	-0.16126275062561\\
48	29	-0.0758994072675705\\
48	30	-0.172314092516899\\
48	31	-0.162723243236542\\
48	32	-0.194715648889542\\
48	33	0.0803373754024506\\
48	34	0.115608915686607\\
48	35	0.152927085757256\\
49	1	-0.00775583880022168\\
49	2	0.0114434715360403\\
49	3	0.00379341980442405\\
49	4	-0.162356749176979\\
49	5	-0.0266988594084978\\
49	6	-0.0180306117981672\\
49	7	-0.0396540649235249\\
49	8	0.0066471491008997\\
49	9	0.029512656852603\\
49	10	-0.00169494666624814\\
49	11	0.00312429992482066\\
49	12	-0.0553759522736073\\
49	13	0.047964233905077\\
49	14	-0.114462025463581\\
49	15	0.0569489933550358\\
49	16	0.0413260646164417\\
49	17	0.00614921282976866\\
49	18	0.0391374528408051\\
49	19	-0.0811519175767899\\
49	20	0.0158175583928823\\
49	21	-0.100568406283855\\
49	22	-0.028681356459856\\
49	23	-0.0200628098100424\\
49	24	-0.0931187123060226\\
49	25	-0.0247912965714931\\
49	26	-0.0126516856253147\\
49	27	0.0955936759710312\\
49	28	-0.206401750445366\\
49	29	-0.0859773308038712\\
49	30	-0.117079243063927\\
49	31	-0.185937017202377\\
49	32	-0.131275296211243\\
49	33	0.112889744341373\\
49	34	0.116905622184277\\
49	35	0.257099151611328\\
50	1	-0.0265923514962196\\
50	2	0.00986121967434883\\
50	3	-0.00201230891980231\\
50	4	-0.0510164126753807\\
50	5	-0.0436848774552345\\
50	6	-0.0359081290662289\\
50	7	0.000839091604575515\\
50	8	-0.0836887136101723\\
50	9	-0.0781563818454742\\
50	10	-0.0116473576053977\\
50	11	-0.0363819003105164\\
50	12	-0.0761813148856163\\
50	13	-0.0970789939165115\\
50	14	-0.164513349533081\\
50	15	0.100313514471054\\
50	16	0.0197336673736572\\
50	17	-0.0180508829653263\\
50	18	-0.015941496938467\\
50	19	-0.125869199633598\\
50	20	-0.0209759064018726\\
50	21	-0.171104148030281\\
50	22	-0.0149578489363194\\
50	23	0.03363236784935\\
50	24	-0.0894185155630112\\
50	25	-0.108985580503941\\
50	26	-0.137701541185379\\
50	27	0.0763334110379219\\
50	28	-0.204158619046211\\
50	29	-0.0716882720589638\\
50	30	-0.0744590982794762\\
50	31	-0.127585589885712\\
50	32	-0.0421767793595791\\
50	33	0.0568068213760853\\
50	34	-0.0507758855819702\\
50	35	0.214533746242523\\
51	1	-0.0116528207436204\\
51	2	0.0400725267827511\\
51	3	0.0400457791984081\\
51	4	-0.0928621888160706\\
51	5	-0.113481715321541\\
51	6	0.0439438074827194\\
51	7	-0.0120558645576239\\
51	8	0.0169817134737968\\
51	9	-0.0286733340471983\\
51	10	-0.0638190135359764\\
51	11	-0.0510487481951714\\
51	12	-0.118619441986084\\
51	13	-0.0574520938098431\\
51	14	-0.0624927990138531\\
51	15	0.0935206189751625\\
51	16	0.0412432141602039\\
51	17	0.0522478669881821\\
51	18	0.0232818014919758\\
51	19	-0.104642927646637\\
51	20	-0.122594721615314\\
51	21	-0.13707660138607\\
51	22	-0.0645176395773888\\
51	23	-0.129036590456963\\
51	24	-0.101074397563934\\
51	25	-0.143194168806076\\
51	26	0.0568830072879791\\
51	27	0.180504694581032\\
51	28	-0.235180839896202\\
51	29	0.0444044433534145\\
51	30	-0.0379041917622089\\
51	31	-0.126368269324303\\
51	32	-0.0700956359505653\\
51	33	0.118247076869011\\
51	34	-0.0294397864490747\\
51	35	0.189497768878937\\
52	1	-0.0348307229578495\\
52	2	0.0653655454516411\\
52	3	0.0519396737217903\\
52	4	0.0616314001381397\\
52	5	-0.17667318880558\\
52	6	-0.0950542911887169\\
52	7	-0.0892562568187714\\
52	8	-0.021223321557045\\
52	9	-0.00854388251900673\\
52	10	-0.0548064485192299\\
52	11	-0.0746991783380508\\
52	12	-0.120441108942032\\
52	13	0.0538619421422482\\
52	14	-0.0962359681725502\\
52	15	0.0851535871624947\\
52	16	0.0198458824306726\\
52	17	-0.054753914475441\\
52	18	-0.0106151318177581\\
52	19	-0.0819963663816452\\
52	20	-0.019777026027441\\
52	21	-0.149299129843712\\
52	22	-0.0864307209849358\\
52	23	-0.104658380150795\\
52	24	-0.133181869983673\\
52	25	-0.0611252635717392\\
52	26	0.0120783038437366\\
52	27	0.152657613158226\\
52	28	-0.135110318660736\\
52	29	-0.023662380874157\\
52	30	-0.0364904403686523\\
52	31	-0.112575240433216\\
52	32	-0.138674348592758\\
52	33	0.123033054172993\\
52	34	0.0818306505680084\\
52	35	0.118873052299023\\
53	1	-0.0287635996937752\\
53	2	0.0596374124288559\\
53	3	0.0658882111310959\\
53	4	-0.117920637130737\\
53	5	-0.102585017681122\\
53	6	-0.073634184896946\\
53	7	-0.0605460405349731\\
53	8	0.0318818874657154\\
53	9	-0.057696882635355\\
53	10	0.00411542132496834\\
53	11	-0.0763135477900505\\
53	12	-0.158338561654091\\
53	13	-0.0205096658319235\\
53	14	-0.137151136994362\\
53	15	0.0937521904706955\\
53	16	0.0400217771530151\\
53	17	-0.0449411012232304\\
53	18	0.0273890942335129\\
53	19	-0.0670870617032051\\
53	20	-0.13382950425148\\
53	21	-0.113344006240368\\
53	22	-0.129793539643288\\
53	23	-0.216144531965256\\
53	24	-0.110642209649086\\
53	25	-0.114577487111092\\
53	26	0.0493116304278374\\
53	27	0.130138412117958\\
53	28	-0.24974912405014\\
53	29	-0.106047384440899\\
53	30	-0.0901019275188446\\
53	31	-0.127263277769089\\
53	32	-0.104516461491585\\
53	33	0.0927999094128609\\
53	34	0.0307534858584404\\
53	35	0.0758038088679314\\
54	1	0.058901097625494\\
54	2	-0.0833469927310944\\
54	3	0.00134787545539439\\
54	4	-0.136561259627342\\
54	5	-0.076013371348381\\
54	6	-0.0474439598619938\\
54	7	-0.0073773916810751\\
54	8	-0.032058272510767\\
54	9	-0.0562465228140354\\
54	10	0.00493371998891234\\
54	11	-0.0293659269809723\\
54	12	-0.0687721967697144\\
54	13	-0.142316520214081\\
54	14	-0.204163551330566\\
54	15	0.0150383934378624\\
54	16	0.0787523910403252\\
54	17	-0.0617786310613155\\
54	18	-0.104718640446663\\
54	19	-0.0765791162848473\\
54	20	0.00208536279387772\\
54	21	-0.114832267165184\\
54	22	-0.126052588224411\\
54	23	-0.101827420294285\\
54	24	-0.0163268595933914\\
54	25	-0.0880587920546532\\
54	26	0.0326841734349728\\
54	27	0.0143350306898355\\
54	28	-0.0735283419489861\\
54	29	-0.0180327259004116\\
54	30	-0.0357575640082359\\
54	31	-0.214530363678932\\
54	32	-0.0976485311985016\\
54	33	0.0679447948932648\\
54	34	0.0374202542006969\\
54	35	0.23263593018055\\
55	1	-0.0019105396931991\\
55	2	-0.0416138991713524\\
55	3	-0.0411178395152092\\
55	4	-0.0215846262872219\\
55	5	0.0259294956922531\\
55	6	0.0641225576400757\\
55	7	-0.119648642838001\\
55	8	-0.0936959087848663\\
55	9	-0.0622860118746758\\
55	10	-0.0845578759908676\\
55	11	-0.0405646450817585\\
55	12	-0.0644125044345856\\
55	13	-0.0211861506104469\\
55	14	-0.124560602009296\\
55	15	0.0807987153530121\\
55	16	0.0182617027312517\\
55	17	-0.0701893344521523\\
55	18	-0.0628103837370872\\
55	19	-0.102748028934002\\
55	20	-0.0121183274313807\\
55	21	-0.0937928035855293\\
55	22	-0.173290759325027\\
55	23	-0.054270327091217\\
55	24	-0.161349251866341\\
55	25	-0.0258732568472624\\
55	26	-0.0542236492037773\\
55	27	0.0767278000712395\\
55	28	-0.151503503322601\\
55	29	-0.0146661596372724\\
55	30	0.0793150290846825\\
55	31	-0.0512881986796856\\
55	32	0.0323402285575867\\
55	33	0.0636781305074692\\
55	34	0.00298750423826277\\
55	35	0.0950074568390846\\
56	1	-0.0512619651854038\\
56	2	-0.0502820461988449\\
56	3	-0.0517418347299099\\
56	4	-0.110036581754684\\
56	5	0.0354836508631706\\
56	6	0.00845718942582607\\
56	7	-0.0368169993162155\\
56	8	-0.0492110252380371\\
56	9	-0.0391426272690296\\
56	10	-0.00267486111260951\\
56	11	0.0157337281852961\\
56	12	-0.12235402315855\\
56	13	-0.0871567949652672\\
56	14	-0.139678746461868\\
56	15	-0.034356664866209\\
56	16	0.0418296791613102\\
56	17	0.0191088169813156\\
56	18	-0.0296078603714705\\
56	19	-0.107252180576324\\
56	20	-0.010714765638113\\
56	21	-0.0854608565568924\\
56	22	-0.143115445971489\\
56	23	-0.172934636473656\\
56	24	-0.128862947225571\\
56	25	-0.0881208479404449\\
56	26	-0.0432697534561157\\
56	27	0.138208568096161\\
56	28	-0.0838546380400658\\
56	29	-0.128047287464142\\
56	30	-0.0177360288798809\\
56	31	-0.128126367926598\\
56	32	-0.0100280940532684\\
56	33	0.102886505424976\\
56	34	0.057190265506506\\
56	35	0.0693962275981903\\
57	1	-0.0738255307078362\\
57	2	-0.0160407461225986\\
57	3	-0.0399472527205944\\
57	4	-0.0853137075901031\\
57	5	-0.0439093671739101\\
57	6	-0.0237522292882204\\
57	7	-0.0279941037297249\\
57	8	0.0232225749641657\\
57	9	-0.119551956653595\\
57	10	-0.0456024184823036\\
57	11	-0.034661453217268\\
57	12	-0.0827515795826912\\
57	13	-0.16157428920269\\
57	14	-0.171090453863144\\
57	15	0.0549309924244881\\
57	16	0.014969177544117\\
57	17	0.0182984694838524\\
57	18	0.0291375610977411\\
57	19	-0.102240949869156\\
57	20	-0.0734977871179581\\
57	21	-0.0610191784799099\\
57	22	-0.107886992394924\\
57	23	-0.106377720832825\\
57	24	-0.122821532189846\\
57	25	-0.0127094415947795\\
57	26	0.0582362562417984\\
57	27	0.175873935222626\\
57	28	-0.19281841814518\\
57	29	-0.0958699882030487\\
57	30	-0.150319248437881\\
57	31	-0.0893777310848236\\
57	32	-0.132986217737198\\
57	33	0.0786428675055504\\
57	34	0.0810661092400551\\
57	35	0.114816702902317\\
58	1	-0.0174640715122223\\
58	2	0.123296909034252\\
58	3	0.0114550301805139\\
58	4	0.00359805068001151\\
58	5	-0.071718193590641\\
58	6	-0.00250024348497391\\
58	7	0.0167635343968868\\
58	8	0.0312344133853912\\
58	9	0.0388624332845211\\
58	10	-0.0840301141142845\\
58	11	-0.0552760735154152\\
58	12	-0.0158768594264984\\
58	13	-0.0641631409525871\\
58	14	-0.200145319104195\\
58	15	0.0951136723160744\\
58	16	0.0049954610876739\\
58	17	0.0653253421187401\\
58	18	-0.00660393806174397\\
58	19	-0.0916636660695076\\
58	20	-0.0449124872684479\\
58	21	-0.0391958132386208\\
58	22	-0.0225386675447226\\
58	23	-0.184029325842857\\
58	24	-0.172049641609192\\
58	25	-0.0127805769443512\\
58	26	0.00410379143431783\\
58	27	0.144716367125511\\
58	28	-0.0725246667861938\\
58	29	-0.0473219603300095\\
58	30	-0.123653717339039\\
58	31	-0.142591074109077\\
58	32	-0.194993078708649\\
58	33	0.094471201300621\\
58	34	0.0250105373561382\\
58	35	0.0960929244756699\\
59	1	-0.109593197703362\\
59	2	-0.0140180550515652\\
59	3	0.0206690430641174\\
59	4	0.00940700154751539\\
59	5	-0.044833417981863\\
59	6	-0.0349790044128895\\
59	7	-0.0484475865960121\\
59	8	-0.0599407404661179\\
59	9	-0.0737269073724747\\
59	10	0.0270728915929794\\
59	11	-0.0950821340084076\\
59	12	-0.106788381934166\\
59	13	-0.0371029488742352\\
59	14	-0.0187519621104002\\
59	15	0.0571385882794857\\
59	16	0.0038216516841203\\
59	17	0.0192916318774223\\
59	18	-0.050250094383955\\
59	19	-0.0818361416459084\\
59	20	-0.0309058520942926\\
59	21	-0.0234701465815306\\
59	22	-0.121312610805035\\
59	23	0.0341125801205635\\
59	24	-0.0341857224702835\\
59	25	-0.0225112605839968\\
59	26	-0.0542645826935768\\
59	27	0.116977050900459\\
59	28	-0.0806120783090591\\
59	29	-0.0978610515594482\\
59	30	-0.141188934445381\\
59	31	-0.167799517512321\\
59	32	-0.143936678767204\\
59	33	-0.0425318777561188\\
59	34	-0.0480805337429047\\
59	35	0.0835840255022049\\
60	1	0.0389063321053982\\
60	2	0.00332046812400222\\
60	3	0.0290723033249378\\
60	4	-0.0559578835964203\\
60	5	-0.0837015882134438\\
60	6	0.058689184486866\\
60	7	-0.0940573140978813\\
60	8	0.000114765884063672\\
60	9	0.0801943317055702\\
60	10	0.00480505032464862\\
60	11	-0.0125462729483843\\
60	12	-0.155016168951988\\
60	13	-0.0496414080262184\\
60	14	-0.0277974531054497\\
60	15	-0.0522177144885063\\
60	16	0.0467172749340534\\
60	17	0.0290643684566021\\
60	18	-0.122782707214355\\
60	19	-0.0826210677623749\\
60	20	0.0142810046672821\\
60	21	0.0130942612886429\\
60	22	-0.0694670379161835\\
60	23	-0.109752379357815\\
60	24	-0.125477880239487\\
60	25	-0.100387029349804\\
60	26	0.00685733836144209\\
60	27	0.0825530365109444\\
60	28	-0.239039331674576\\
60	29	0.0326083116233349\\
60	30	-0.0973105654120445\\
60	31	-0.20439887046814\\
60	32	-0.12488367408514\\
60	33	0.125262245535851\\
60	34	-0.0819736123085022\\
60	35	0.133352741599083\\
61	1	0.0102476961910725\\
61	2	0.0495533719658852\\
61	3	0.0467747859656811\\
61	4	-0.182567030191422\\
61	5	-0.130406066775322\\
61	6	-0.00163324293680489\\
61	7	-0.0361202731728554\\
61	8	-0.00243123387917876\\
61	9	0.0697352588176727\\
61	10	0.0198193211108446\\
61	11	-0.0359279625117779\\
61	12	0.0262368582189083\\
61	13	0.113207876682281\\
61	14	-0.0748919621109962\\
61	15	0.0659386292099953\\
61	16	0.0475635156035423\\
61	17	-0.0369601398706436\\
61	18	0.0258778315037489\\
61	19	-0.0990099608898163\\
61	20	-0.0665552169084549\\
61	21	-0.0170810427516699\\
61	22	-0.0701938793063164\\
61	23	-0.089829333126545\\
61	24	-0.0916774123907089\\
61	25	0.0113022979348898\\
61	26	0.0496016927063465\\
61	27	0.0513797290623188\\
61	28	-0.0416510477662086\\
61	29	0.0215740222483873\\
61	30	-0.0674423277378082\\
61	31	-0.191398695111275\\
61	32	-0.0957214906811714\\
61	33	0.0628203153610229\\
61	34	0.0964673906564713\\
61	35	0.149726495146751\\
62	1	0.0336605422198772\\
62	2	0.0452087000012398\\
62	3	0.0177951287478209\\
62	4	-0.076682485640049\\
62	5	-0.0643473491072655\\
62	6	0.00296610966324806\\
62	7	-0.0692223310470581\\
62	8	0.00313775101676583\\
62	9	-0.00262657296843827\\
62	10	0.00648919679224491\\
62	11	-0.0739389508962631\\
62	12	-0.0350627787411213\\
62	13	0.0873791426420212\\
62	14	-0.0596661940217018\\
62	15	-0.0134857045486569\\
62	16	0.0773865729570389\\
62	17	-0.0632554292678833\\
62	18	-0.00407404825091362\\
62	19	-0.0970012545585632\\
62	20	-0.0222847498953342\\
62	21	-0.0824427083134651\\
62	22	-0.0733362287282944\\
62	23	-0.0244759861379862\\
62	24	-0.139174208045006\\
62	25	-0.0316938012838364\\
62	26	0.0349675714969635\\
62	27	0.0333024822175503\\
62	28	-0.131438344717026\\
62	29	-0.000366485997801647\\
62	30	-0.0333244688808918\\
62	31	-0.176610931754112\\
62	32	-0.154424026608467\\
62	33	0.0589752309024334\\
62	34	0.0339233167469501\\
62	35	0.0211589150130749\\
63	1	0.0163153074681759\\
63	2	0.0562833733856678\\
63	3	-0.0308817252516747\\
63	4	0.0120299430564046\\
63	5	-0.0611865036189556\\
63	6	-0.0846783965826035\\
63	7	-0.0235638022422791\\
63	8	-0.0655079558491707\\
63	9	0.0298011116683483\\
63	10	0.00368894590064883\\
63	11	-0.0787115916609764\\
63	12	-0.074614904820919\\
63	13	-0.122148908674717\\
63	14	-0.0688691437244415\\
63	15	-0.0455957725644112\\
63	16	0.0753588601946831\\
63	17	-0.0939261913299561\\
63	18	-0.062930092215538\\
63	19	-0.0771497711539268\\
63	20	-0.0984771698713303\\
63	21	-0.0939168706536293\\
63	22	-0.128558143973351\\
63	23	-0.130782231688499\\
63	24	-0.136657819151878\\
63	25	-0.128499716520309\\
63	26	0.0422466546297073\\
63	27	-0.0173214580863714\\
63	28	-0.178157731890678\\
63	29	-0.0340876020491123\\
63	30	-0.0451032891869545\\
63	31	-0.120672129094601\\
63	32	-0.12107365578413\\
63	33	0.0439758896827698\\
63	34	-0.0184449385851622\\
63	35	0.123726949095726\\
64	1	0.0191587917506695\\
64	2	0.085070513188839\\
64	3	-0.0478975214064121\\
64	4	-0.00226955977268517\\
64	5	-0.175591349601746\\
64	6	-0.0579764656722546\\
64	7	-0.037397637963295\\
64	8	-0.0319519117474556\\
64	9	0.0114439940080047\\
64	10	-0.0299583729356527\\
64	11	-0.0405433997511864\\
64	12	-0.00151803460903466\\
64	13	-0.0500162206590176\\
64	14	-0.0801201835274696\\
64	15	0.0583716072142124\\
64	16	0.0755249336361885\\
64	17	0.0302657689899206\\
64	18	-0.107883855700493\\
64	19	-0.0617599040269852\\
64	20	-0.0216883700340986\\
64	21	-0.074954092502594\\
64	22	-0.0622475817799568\\
64	23	-0.0855560898780823\\
64	24	-0.0952897965908051\\
64	25	-0.0392143130302429\\
64	26	-0.0405622981488705\\
64	27	0.140132591128349\\
64	28	-0.071208082139492\\
64	29	-0.0971891358494759\\
64	30	-0.237845033407211\\
64	31	-0.0493342578411102\\
64	32	-0.090497612953186\\
64	33	0.0762230604887009\\
64	34	-0.101705603301525\\
64	35	0.246570870280266\\
65	1	0.00824896898120642\\
65	2	0.0205605253577232\\
65	3	0.0242881756275892\\
65	4	-0.0233398787677288\\
65	5	-0.17688199877739\\
65	6	-0.030448904260993\\
65	7	-0.0857244059443474\\
65	8	-0.00906533002853394\\
65	9	-0.0488000586628914\\
65	10	-0.0323895588517189\\
65	11	-0.0867628306150436\\
65	12	-0.172966703772545\\
65	13	-0.0388465970754623\\
65	14	-0.142193660140038\\
65	15	-0.0207473877817392\\
65	16	0.0605146288871765\\
65	17	0.111692540347576\\
65	18	-0.0571020096540451\\
65	19	-0.0708075016736984\\
65	20	-0.0448759570717812\\
65	21	-0.119872443377972\\
65	22	-0.116497956216335\\
65	23	-0.153877437114716\\
65	24	-0.123869560658932\\
65	25	-0.178325831890106\\
65	26	-0.00554744945839047\\
65	27	0.0818207338452339\\
65	28	-0.147641077637672\\
65	29	-0.0711061060428619\\
65	30	-0.21942263841629\\
65	31	-0.198563829064369\\
65	32	-0.0860359892249107\\
65	33	0.0327032878994942\\
65	34	-0.0382913090288639\\
65	35	0.292646437883377\\
66	1	-0.0115313343703747\\
66	2	-0.0499106459319592\\
66	3	0.0188412703573704\\
66	4	-0.03968121483922\\
66	5	-0.0870872437953949\\
66	6	0.0807584524154663\\
66	7	-0.13401535153389\\
66	8	-0.0905508249998093\\
66	9	-0.0321946926414967\\
66	10	0.00581632414832711\\
66	11	-0.0328636690974236\\
66	12	-0.121396027505398\\
66	13	0.0187872834503651\\
66	14	-0.16286127269268\\
66	15	0.0196086410433054\\
66	16	0.100646018981934\\
66	17	0.153116226196289\\
66	18	0.0660264045000076\\
66	19	-0.0907247215509415\\
66	20	-0.0186394173651934\\
66	21	-0.148859962821007\\
66	22	-0.0321905091404915\\
66	23	-0.112173169851303\\
66	24	-0.0693668127059937\\
66	25	-0.0963103920221329\\
66	26	0.100987374782562\\
66	27	-0.00184338737744838\\
66	28	-0.0781861245632172\\
66	29	-0.112196750938892\\
66	30	-0.20013752579689\\
66	31	-0.23154105246067\\
66	32	-0.0885638296604156\\
66	33	0.0401929765939713\\
66	34	-0.0167963113635778\\
66	35	0.290733367204666\\
67	1	0.0124609470367432\\
67	2	0.0836719796061516\\
67	3	0.0288887470960617\\
67	4	-0.0577215664088726\\
67	5	-0.0219767931848764\\
67	6	-0.0734123513102531\\
67	7	-0.0823339223861694\\
67	8	-0.0224585440009832\\
67	9	0.012491344474256\\
67	10	-0.010127417743206\\
67	11	-0.0546099059283733\\
67	12	-0.0308318436145782\\
67	13	0.0702333003282547\\
67	14	-0.0714379996061325\\
67	15	-0.0413988009095192\\
67	16	0.0723460838198662\\
67	17	0.0769089683890343\\
67	18	-0.0440197736024857\\
67	19	-0.0928719863295555\\
67	20	0.0334083139896393\\
67	21	-0.159417122602463\\
67	22	-0.00578141864389181\\
67	23	-0.0934787541627884\\
67	24	0.0025516205932945\\
67	25	-0.199900791049004\\
67	26	0.0288191046565771\\
67	27	0.0575678460299969\\
67	28	-0.165674343705177\\
67	29	0.0276101585477591\\
67	30	-0.133109897375107\\
67	31	-0.175579994916916\\
67	32	-0.127279132604599\\
67	33	0.169740036129951\\
67	34	-0.00410460866987705\\
67	35	0.19121253490448\\
68	1	0.0197803825139999\\
68	2	-0.0661654323339462\\
68	3	-0.0334769748151302\\
68	4	-0.0527571104466915\\
68	5	-0.0731797963380814\\
68	6	-0.0223616845905781\\
68	7	-0.0357793197035789\\
68	8	0.0296228379011154\\
68	9	-0.111406527459621\\
68	10	0.0194709599018097\\
68	11	0.00341105624102056\\
68	12	-0.0514739863574505\\
68	13	-0.0432881601154804\\
68	14	-0.0512366704642773\\
68	15	0.0465032681822777\\
68	16	0.0683705285191536\\
68	17	0.0118893664330244\\
68	18	0.00532102910801768\\
68	19	-0.0769914761185646\\
68	20	-0.00812869518995285\\
68	21	-0.0733011439442635\\
68	22	-0.00372979510575533\\
68	23	-0.0346690118312836\\
68	24	0.00673870975151658\\
68	25	-0.0993565022945404\\
68	26	0.0373056717216969\\
68	27	0.0890559777617455\\
68	28	0.000227356693358161\\
68	29	-0.0511541925370693\\
68	30	-0.0764830410480499\\
68	31	-0.0817114114761353\\
68	32	-0.103201910853386\\
68	33	0.141070514917374\\
68	34	0.0210518911480904\\
68	35	0.268746614456177\\
69	1	-0.0649133324623108\\
69	2	-0.0436197742819786\\
69	3	0.0333486348390579\\
69	4	-0.0208863168954849\\
69	5	-0.0884544476866722\\
69	6	-0.0531869530677795\\
69	7	-0.00827773660421371\\
69	8	-0.0131278457120061\\
69	9	0.033201340585947\\
69	10	-0.0542015321552753\\
69	11	-0.0466695874929428\\
69	12	-0.035763543099165\\
69	13	0.0645619854331017\\
69	14	-0.0332509204745293\\
69	15	0.0619093328714371\\
69	16	0.0276687908917665\\
69	17	0.0201944168657064\\
69	18	0.098549984395504\\
69	19	-0.0620126724243164\\
69	20	-0.0564880184829235\\
69	21	-0.0653569623827934\\
69	22	-0.0311722327023745\\
69	23	-0.0787509903311729\\
69	24	-0.162218302488327\\
69	25	-0.0991644784808159\\
69	26	-0.0581943169236183\\
69	27	0.117177851498127\\
69	28	-0.167689591646194\\
69	29	-0.0832720175385475\\
69	30	-0.0684682056307793\\
69	31	-0.102254033088684\\
69	32	-0.096891276538372\\
69	33	0.152030423283577\\
69	34	-0.0198965258896351\\
69	35	0.247710287570953\\
70	1	0.0840202644467354\\
70	2	0.051393136382103\\
70	3	0.0132852299138904\\
70	4	-0.117497220635414\\
70	5	-0.0650221779942513\\
70	6	-0.123395718634129\\
70	7	-0.00159405055455863\\
70	8	0.0199033655226231\\
70	9	-0.118048712611198\\
70	10	0.0478879660367966\\
70	11	0.0343746617436409\\
70	12	-0.129808411002159\\
70	13	-0.00424977671355009\\
70	14	-0.100105375051498\\
70	15	0.125528633594513\\
70	16	0.0548049136996269\\
70	17	0.133631438016891\\
70	18	0.0318463146686554\\
70	19	-0.064108595252037\\
70	20	-0.0350847728550434\\
70	21	-0.0636100247502327\\
70	22	-0.083528146147728\\
70	23	-0.0496410205960274\\
70	24	-0.146428003907204\\
70	25	-0.120981656014919\\
70	26	0.0265808291733265\\
70	27	0.0756006389856339\\
70	28	-0.0536104701459408\\
70	29	-0.0918839648365974\\
70	30	-0.00650664698332548\\
70	31	-0.134225115180016\\
70	32	-0.0400837883353233\\
70	33	0.116280175745487\\
70	34	0.0675353333353996\\
70	35	0.217995867133141\\
71	1	-0.0709205493330956\\
71	2	0.0378878600895405\\
71	3	0.029170349240303\\
71	4	-0.0719447135925293\\
71	5	-0.147790417075157\\
71	6	0.120364919304848\\
71	7	-0.0732594057917595\\
71	8	-0.060324914753437\\
71	9	-0.0927808582782745\\
71	10	-0.00521816220134497\\
71	11	0.0418261364102364\\
71	12	0.020459471270442\\
71	13	0.0596193373203278\\
71	14	-0.0885562673211098\\
71	15	0.0520254224538803\\
71	16	0.0838840678334236\\
71	17	0.14545638859272\\
71	18	-0.0249457564204931\\
71	19	-0.0722880735993385\\
71	20	-0.0986868143081665\\
71	21	-0.0350526012480259\\
71	22	-0.0635066330432892\\
71	23	-0.00100136478431523\\
71	24	-0.105753883719444\\
71	25	-0.0360233224928379\\
71	26	0.073233887553215\\
71	27	0.119627691805363\\
71	28	-0.118746101856232\\
71	29	-0.0295694060623646\\
71	30	0.0255145560950041\\
71	31	-0.107524409890175\\
71	32	-0.023779621347785\\
71	33	0.0826914608478546\\
71	34	0.140397071838379\\
71	35	0.22875714302063\\
72	1	-0.0299112796783447\\
72	2	0.0347189083695412\\
72	3	0.019823681563139\\
72	4	0.0666807144880295\\
72	5	-0.0397859215736389\\
72	6	0.0430436581373215\\
72	7	-0.0790584832429886\\
72	8	-0.0438652671873569\\
72	9	-0.040551919490099\\
72	10	0.0475501678884029\\
72	11	-0.0587929263710976\\
72	12	-0.136321604251862\\
72	13	0.0421021692454815\\
72	14	-0.111976593732834\\
72	15	0.082983985543251\\
72	16	0.0823318809270859\\
72	17	0.0257622431963682\\
72	18	-0.053877878934145\\
72	19	-0.0782020017504692\\
72	20	-0.0600827038288116\\
72	21	-0.0122646195814013\\
72	22	0.00397825194522738\\
72	23	-0.0632268860936165\\
72	24	-0.0885081142187119\\
72	25	-0.139306023716927\\
72	26	0.0946195647120476\\
72	27	0.155422553420067\\
72	28	-0.125229209661484\\
72	29	-0.0291082020848989\\
72	30	-0.0494143627583981\\
72	31	-0.058179248124361\\
72	32	-0.0881566405296326\\
72	33	0.112907655537128\\
72	34	0.0540957860648632\\
72	35	0.166129320859909\\
73	1	0.0396135114133358\\
73	2	-0.0062125981785357\\
73	3	-0.0108527382835746\\
73	4	0.0258943326771259\\
73	5	-0.0542911738157272\\
73	6	0.0333641171455383\\
73	7	0.0405124202370644\\
73	8	-0.0126784304156899\\
73	9	-0.0178476329892874\\
73	10	0.0243613105267286\\
73	11	-0.0647510141134262\\
73	12	-0.160667881369591\\
73	13	0.00574562419205904\\
73	14	-0.0902756676077843\\
73	15	0.054347075521946\\
73	16	0.108002960681915\\
73	17	-0.0211271271109581\\
73	18	-0.032891046255827\\
73	19	-0.0996651649475098\\
73	20	0.0145187620073557\\
73	21	-0.066723458468914\\
73	22	-0.00972051080316305\\
73	23	-0.0304665584117174\\
73	24	-0.134947329759598\\
73	25	-0.0313964337110519\\
73	26	-0.0118554169312119\\
73	27	0.0816225335001945\\
73	28	-0.111011870205402\\
73	29	-0.0484744608402252\\
73	30	-0.0726564526557922\\
73	31	-0.0777770057320595\\
73	32	-0.098560556769371\\
73	33	0.025256909430027\\
73	34	0.000186594741535373\\
73	35	0.220341876149178\\
74	1	0.0213286485522985\\
74	2	-0.0998072400689125\\
74	3	-0.0422755926847458\\
74	4	-0.00545278424397111\\
74	5	-0.0587159506976604\\
74	6	-0.0793209671974182\\
74	7	-0.0347774587571621\\
74	8	0.0659921169281006\\
74	9	0.00490409135818481\\
74	10	0.0590280592441559\\
74	11	-0.0397838912904263\\
74	12	-0.137285590171814\\
74	13	0.025180384516716\\
74	14	0.0343299843370914\\
74	15	0.0604159981012344\\
74	16	0.0807317942380905\\
74	17	0.0433019362390041\\
74	18	0.0612994991242886\\
74	19	-0.0977986231446266\\
74	20	-0.0212573558092117\\
74	21	-0.0210478063672781\\
74	22	-0.108238242566586\\
74	23	0.0188745409250259\\
74	24	-0.0535004697740078\\
74	25	-0.0950798913836479\\
74	26	0.0239689908921719\\
74	27	0.0758298933506012\\
74	28	0.00681959697976708\\
74	29	-0.0367708131670952\\
74	30	-0.135041370987892\\
74	31	-0.190473183989525\\
74	32	-0.13392761349678\\
74	33	0.0862503424286842\\
74	34	0.0603276155889034\\
74	35	0.230368420481682\\
75	1	0.035877700895071\\
75	2	-0.105238355696201\\
75	3	-0.036819901317358\\
75	4	-0.0690694004297256\\
75	5	0.00326788984239101\\
75	6	-0.0679253041744232\\
75	7	-0.00241600233130157\\
75	8	-0.0364244319498539\\
75	9	0.0794882848858833\\
75	10	-0.0054663447663188\\
75	11	0.0163100697100163\\
75	12	-0.104972369968891\\
75	13	0.0530493147671223\\
75	14	-0.161949679255486\\
75	15	0.0222743954509497\\
75	16	0.0696897357702255\\
75	17	0.0722828805446625\\
75	18	-0.0491881035268307\\
75	19	-0.0883934944868088\\
75	20	0.0248050708323717\\
75	21	-0.0540986359119415\\
75	22	-0.0212601386010647\\
75	23	-0.0470559038221836\\
75	24	0.00890427641570568\\
75	25	-0.058475561439991\\
75	26	-0.0179121494293213\\
75	27	0.0611143670976162\\
75	28	-0.127990618348122\\
75	29	-0.0242233984172344\\
75	30	-0.0711393505334854\\
75	31	-0.176337659358978\\
75	32	-0.145673170685768\\
75	33	0.121595032513142\\
75	34	0.116559952497482\\
75	35	0.231903254985809\\
76	1	-0.025220014154911\\
76	2	-0.0239691473543644\\
76	3	-0.0353458747267723\\
76	4	-0.000145720769069158\\
76	5	-0.112135678529739\\
76	6	-0.0680704414844513\\
76	7	0.0397347621619701\\
76	8	-0.0677188485860825\\
76	9	0.0329703316092491\\
76	10	0.0358329825103283\\
76	11	0.0112531734630466\\
76	12	-0.0947535932064056\\
76	13	0.0220035891979933\\
76	14	-0.066284142434597\\
76	15	0.0852975621819496\\
76	16	0.0405994281172752\\
76	17	0.0802412107586861\\
76	18	0.00831469614058733\\
76	19	-0.0664993822574615\\
76	20	0.0192155614495277\\
76	21	-0.0281038116663694\\
76	22	0.00147419609129429\\
76	23	-0.0291527435183525\\
76	24	-0.0638045221567154\\
76	25	0.0386181473731995\\
76	26	0.0102378074079752\\
76	27	0.0781338587403297\\
76	28	-0.02919483743608\\
76	29	-0.10220031440258\\
76	30	-0.0967673435807228\\
76	31	-0.160210326313972\\
76	32	-0.108143329620361\\
76	33	0.123530387878418\\
76	34	0.121350646018982\\
76	35	0.188991472125053\\
77	1	0.0362341664731503\\
77	2	0.0461831465363503\\
77	3	-0.0566319637000561\\
77	4	-0.0211531892418861\\
77	5	-0.192575722932816\\
77	6	-0.0334119126200676\\
77	7	0.0360363088548183\\
77	8	0.00316762016154826\\
77	9	-0.0189804211258888\\
77	10	0.00367950508370996\\
77	11	-0.063814289867878\\
77	12	0.0510602667927742\\
77	13	-0.0032761599868536\\
77	14	-0.114882856607437\\
77	15	-0.0686594098806381\\
77	16	0.0475077964365482\\
77	17	0.0979014188051224\\
77	18	-0.0231092888861895\\
77	19	-0.0531511232256889\\
77	20	-0.116437055170536\\
77	21	-0.0475842691957951\\
77	22	-0.139613762497902\\
77	23	-0.10976867377758\\
77	24	-0.061124961823225\\
77	25	-0.210283830761909\\
77	26	0.0270583443343639\\
77	27	0.102229654788971\\
77	28	-0.106832973659039\\
77	29	0.0480484664440155\\
77	30	-0.159968554973602\\
77	31	-0.0055846655741334\\
77	32	-0.154301345348358\\
77	33	0.127377286553383\\
77	34	-0.0979274287819862\\
77	35	0.0532654225826263\\
78	1	-0.0449875704944134\\
78	2	0.084983266890049\\
78	3	-0.0369892083108425\\
78	4	-0.0367671176791191\\
78	5	-0.171638503670692\\
78	6	-0.0488629713654518\\
78	7	-0.0710185393691063\\
78	8	0.0238028187304735\\
78	9	-0.0358431749045849\\
78	10	-0.0852464810013771\\
78	11	-0.191146999597549\\
78	12	-0.119914814829826\\
78	13	-0.0395000651478767\\
78	14	-0.133830040693283\\
78	15	-0.129266381263733\\
78	16	0.0442851781845093\\
78	17	0.029208742082119\\
78	18	0.0317636094987392\\
78	19	-0.055066280066967\\
78	20	-0.117640741169453\\
78	21	-0.114751026034355\\
78	22	-0.109874367713928\\
78	23	-0.215670853853226\\
78	24	-0.132785752415657\\
78	25	-0.142700836062431\\
78	26	-0.0808298960328102\\
78	27	0.0918989107012749\\
78	28	-0.159086376428604\\
78	29	-0.0405033566057682\\
78	30	-0.13687963783741\\
78	31	-0.138208031654358\\
78	32	-0.0827451720833778\\
78	33	0.0948105230927467\\
78	34	-0.021868672221899\\
78	35	0.0513303354382515\\
79	1	-0.047539122402668\\
79	2	-0.0665755271911621\\
79	3	-0.0376807153224945\\
79	4	-0.108795017004013\\
79	5	-0.0913614332675934\\
79	6	-0.00695865554735065\\
79	7	-0.102951779961586\\
79	8	-0.104205541312695\\
79	9	-0.0559185817837715\\
79	10	-0.0190590210258961\\
79	11	-0.110548533499241\\
79	12	-0.0845340043306351\\
79	13	-0.100033909082413\\
79	14	-0.120710574090481\\
79	15	-0.0211600232869387\\
79	16	0.0643109977245331\\
79	17	0.101943522691727\\
79	18	0.0407236665487289\\
79	19	-0.0821937024593353\\
79	20	-0.13146185874939\\
79	21	-0.11501769721508\\
79	22	-0.0801094174385071\\
79	23	-0.0622157827019691\\
79	24	-0.090368740260601\\
79	25	-0.141040429472923\\
79	26	0.0583128705620766\\
79	27	0.075147271156311\\
79	28	-0.10599273443222\\
79	29	-0.0882161110639572\\
79	30	-0.143275305628777\\
79	31	-0.161362558603287\\
79	32	-0.0707864239811897\\
79	33	0.0582874305546284\\
79	34	0.0734275281429291\\
79	35	0.0330728255212307\\
80	1	-0.0567022562026978\\
80	2	-0.013519961386919\\
80	3	0.0237310770899057\\
80	4	-0.145561993122101\\
80	5	-0.0285503901541233\\
80	6	-0.0407674312591553\\
80	7	-0.112713351845741\\
80	8	-0.0453561283648014\\
80	9	-0.102135054767132\\
80	10	0.106719627976418\\
80	11	-0.125916138291359\\
80	12	-0.153485387563705\\
80	13	-0.0591895766556263\\
80	14	-0.118059866130352\\
80	15	-0.023473558947444\\
80	16	0.101594030857086\\
80	17	0.0691176578402519\\
80	18	0.00588090671226382\\
80	19	-0.0866688787937164\\
80	20	-0.185721427202225\\
80	21	-0.15576858818531\\
80	22	-0.174782693386078\\
80	23	-0.198087394237518\\
80	24	-0.0700751841068268\\
80	25	-0.117648802697659\\
80	26	0.0562222972512245\\
80	27	0.0110644400119781\\
80	28	-0.134761437773705\\
80	29	0.0183488912880421\\
80	30	-0.144672885537148\\
80	31	-0.235274285078049\\
80	32	-0.0555542260408401\\
80	33	0.0605298392474651\\
80	34	0.0277423765510321\\
80	35	-0.0212517976760864\\
81	1	-0.0956835746765137\\
81	2	0.05468525364995\\
81	3	0.00755786057561636\\
81	4	0.00777805363759398\\
81	5	-0.0527735687792301\\
81	6	-0.00477282237261534\\
81	7	-0.0347355902194977\\
81	8	-0.112081803381443\\
81	9	-0.0262071993201971\\
81	10	-0.101154506206512\\
81	11	0.0163392536342144\\
81	12	-0.0189638435840607\\
81	13	-0.0157876405864954\\
81	14	-0.128484725952148\\
81	15	-0.0484930276870728\\
81	16	0.0240574106574059\\
81	17	0.0211605634540319\\
81	18	-0.0294297784566879\\
81	19	-0.0842487961053848\\
81	20	-0.000633492483757436\\
81	21	-0.0490193627774715\\
81	22	-0.110590480268002\\
81	23	-0.0722989439964294\\
81	24	-0.10911587625742\\
81	25	-0.186154454946518\\
81	26	-0.0767141357064247\\
81	27	0.0777581408619881\\
81	28	-0.170232132077217\\
81	29	-0.0712449848651886\\
81	30	-0.091738224029541\\
81	31	-0.106879487633705\\
81	32	-0.112319283187389\\
81	33	0.0457620844244957\\
81	34	-0.027342464774847\\
81	35	0.0560739003121853\\
82	1	0.0452291667461395\\
82	2	0.119873560965061\\
82	3	-0.00621050409972668\\
82	4	0.0578904449939728\\
82	5	-0.098464235663414\\
82	6	-0.0166620891541243\\
82	7	0.133661866188049\\
82	8	-0.00510956253856421\\
82	9	-0.0479930192232132\\
82	10	0.0309458859264851\\
82	11	-0.015948873013258\\
82	12	-0.0699739903211594\\
82	13	-0.11327289044857\\
82	14	-0.10029011964798\\
82	15	0.0423991046845913\\
82	16	0.00515016354620457\\
82	17	0.087918184697628\\
82	18	0.130691289901733\\
82	19	-0.0775711834430695\\
82	20	-0.10882842540741\\
82	21	-0.0313334949314594\\
82	22	-0.0806050226092339\\
82	23	-0.00863289833068848\\
82	24	-0.103105865418911\\
82	25	-0.121495820581913\\
82	26	-0.0225780885666609\\
82	27	0.0342648141086102\\
82	28	-0.0765946507453918\\
82	29	-0.0571247301995754\\
82	30	-0.0998669937252998\\
82	31	-0.102973408997059\\
82	32	-0.100442677736282\\
82	33	0.065910816192627\\
82	34	-0.0329504162073135\\
82	35	0.0660423040390015\\
83	1	0.0127123780548573\\
83	2	0.139873817563057\\
83	3	-0.0237368624657393\\
83	4	0.0174800008535385\\
83	5	-0.130455508828163\\
83	6	-0.078890472650528\\
83	7	-0.0231419447809458\\
83	8	0.0428036376833916\\
83	9	-0.0393320769071579\\
83	10	-0.0228077135980129\\
83	11	-0.0666704922914505\\
83	12	-0.151297315955162\\
83	13	-0.0076603414490819\\
83	14	-0.0466221049427986\\
83	15	0.092744767665863\\
83	16	0.0377427898347378\\
83	17	0.182285934686661\\
83	18	0.0362502858042717\\
83	19	-0.0704894810914993\\
83	20	-0.00843791477382183\\
83	21	0.0555113218724728\\
83	22	0.021070608869195\\
83	23	-0.0600247345864773\\
83	24	-0.0523695982992649\\
83	25	-0.00548768742009997\\
83	26	-0.0402080006897449\\
83	27	0.0743807777762413\\
83	28	-0.125746071338654\\
83	29	-0.0554122813045979\\
83	30	-0.106366135179996\\
83	31	-0.120245099067688\\
83	32	-0.110748134553432\\
83	33	0.0978665724396706\\
83	34	-0.0304079633206129\\
83	35	-0.026312442496419\\
84	1	0.0633645132184029\\
84	2	0.0694621503353119\\
84	3	-0.0187464337795973\\
84	4	0.0287515986710787\\
84	5	-0.0884957239031792\\
84	6	-0.0559734962880611\\
84	7	-0.0298663694411516\\
84	8	0.0497387759387493\\
84	9	-0.0493175536394119\\
84	10	-0.0487737879157066\\
84	11	0.0112197166308761\\
84	12	-0.134749308228493\\
84	13	0.00509520852938294\\
84	14	-0.0189624615013599\\
84	15	0.121083050966263\\
84	16	0.0187134742736816\\
84	17	0.187718212604523\\
84	18	0.00783764105290174\\
84	19	-0.0803114920854568\\
84	20	0.0373092405498028\\
84	21	0.0410464145243168\\
84	22	-0.0358599647879601\\
84	23	-0.176601454615593\\
84	24	-0.0341528132557869\\
84	25	-0.0632500275969505\\
84	26	0.0892123952507973\\
84	27	0.0400668457150459\\
84	28	-0.126604735851288\\
84	29	-0.0203264560550451\\
84	30	-0.105714924633503\\
84	31	-0.144917502999306\\
84	32	-0.0599837116897106\\
84	33	0.145752504467964\\
84	34	0.156565934419632\\
84	35	0.124843262135983\\
85	1	0.0349728316068649\\
85	2	0.0160104651004076\\
85	3	-0.0101724816486239\\
85	4	0.0582707859575748\\
85	5	-0.0354725196957588\\
85	6	-0.0173400938510895\\
85	7	-0.0228599272668362\\
85	8	-0.012259354814887\\
85	9	-0.066883809864521\\
85	10	-0.0464774295687675\\
85	11	-0.0265259835869074\\
85	12	-0.165773168206215\\
85	13	-0.0397310182452202\\
85	14	-0.0123592186719179\\
85	15	0.085095688700676\\
85	16	0.00633634021505713\\
85	17	0.161762595176697\\
85	18	-0.00697409408167005\\
85	19	-0.0760216265916824\\
85	20	0.0315680541098118\\
85	21	0.0569112822413445\\
85	22	-0.130747050046921\\
85	23	-0.0488529019057751\\
85	24	-0.0322810225188732\\
85	25	-0.0188454575836658\\
85	26	0.0238305423408747\\
85	27	0.138119086623192\\
85	28	-0.0411097034811974\\
85	29	-0.0538336411118507\\
85	30	-0.132071241736412\\
85	31	-0.181651279330254\\
85	32	-0.0831812843680382\\
85	33	0.131402894854546\\
85	34	-0.0133802909404039\\
85	35	0.226681485772133\\
86	1	0.00199986808001995\\
86	2	0.0643773302435875\\
86	3	-0.0106689417734742\\
86	4	0.0406054109334946\\
86	5	-0.058634340763092\\
86	6	0.0351363345980644\\
86	7	0.0414488948881626\\
86	8	-0.0792718902230263\\
86	9	0.0138370795175433\\
86	10	-0.12274169921875\\
86	11	0.0311381127685308\\
86	12	-0.00312106660567224\\
86	13	-0.129863113164902\\
86	14	-0.0582004226744175\\
86	15	0.0323924571275711\\
86	16	-0.0104033630341291\\
86	17	0.129389971494675\\
86	18	0.00825497508049011\\
86	19	-0.0519603155553341\\
86	20	-0.0606301203370094\\
86	21	-0.0531643405556679\\
86	22	-0.0423907116055489\\
86	23	-0.0589095428586006\\
86	24	-0.0424132794141769\\
86	25	-0.0712856128811836\\
86	26	0.008939104154706\\
86	27	0.0569286122918129\\
86	28	-0.0759512111544609\\
86	29	-0.0365126952528954\\
86	30	-0.130123928189278\\
86	31	-0.0998029038310051\\
86	32	-0.0282654576003551\\
86	33	0.145965620875359\\
86	34	-0.0241828821599483\\
86	35	0.138040840625763\\
87	1	-0.0316755138337612\\
87	2	-0.0724677965044975\\
87	3	-0.0073305550031364\\
87	4	-0.0345473140478134\\
87	5	-0.0106540219858289\\
87	6	0.0162624847143888\\
87	7	0.0385389178991318\\
87	8	0.0114232925698161\\
87	9	-0.124987132847309\\
87	10	0.010630015283823\\
87	11	-0.00675398297607899\\
87	12	-0.116513721644878\\
87	13	-0.0911986380815506\\
87	14	-0.0887134596705437\\
87	15	0.00696154916658998\\
87	16	0.00126307923346758\\
87	17	-0.052647840231657\\
87	18	-0.0355903767049313\\
87	19	-0.0682535767555237\\
87	20	-0.14884515106678\\
87	21	-0.0093490956351161\\
87	22	-0.131911590695381\\
87	23	-0.0280757695436478\\
87	24	-0.00447150226682425\\
87	25	-0.106315709650517\\
87	26	0.0964168310165405\\
87	27	0.0691935792565346\\
87	28	-0.0823825374245644\\
87	29	-0.0797252953052521\\
87	30	-0.135668098926544\\
87	31	-0.171872988343239\\
87	32	-0.175643235445023\\
87	33	0.0648478642106056\\
87	34	0.0587985776364803\\
87	35	0.190230816602707\\
};
\end{axis}
\end{tikzpicture}

==> figures/fingerprint_preproc_subfigs/subfig7.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=.8\linewidth,
height=.6\linewidth,
%at={(2.83in,1.729in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
% xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
% ylabel style={font=\color{white!15!black}},
ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={wellsfargo.com}
]

\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.00289933779276907\\
1	2	0.0223815571516752\\
1	3	-0.0547697730362415\\
1	4	-0.0664388686418533\\
1	5	-0.0949686318635941\\
1	6	0.00911964476108551\\
1	7	0.127446353435516\\
1	8	-0.0139761753380299\\
1	9	-0.0258431434631348\\
1	10	-0.0386459715664387\\
1	11	-0.0226534642279148\\
1	12	-0.034930769354105\\
1	13	0.0030366110149771\\
1	14	-0.0288107357919216\\
1	15	0.0242536794394255\\
1	16	0.0303042214363813\\
1	17	0.0468613728880882\\
1	18	-0.0571584217250347\\
1	19	-0.0435345955193043\\
1	20	-0.00412129564210773\\
1	21	0.0804817378520966\\
1	22	-0.0231356061995029\\
1	23	-0.155022397637367\\
1	24	-0.0284822341054678\\
1	25	0.0535763390362263\\
1	26	0.0165943931788206\\
1	27	0.0719461590051651\\
1	28	-0.0506286360323429\\
1	29	0.0616530440747738\\
1	30	-0.0317032597959042\\
1	31	0.0696378648281097\\
1	32	-0.0164916403591633\\
1	33	-0.00617359345778823\\
1	34	0.00138797773979604\\
1	35	-0.00609645340591669\\
2	1	0.0122098308056593\\
2	2	-0.142388626933098\\
2	3	-0.199973329901695\\
2	4	-0.138577669858932\\
2	5	-0.249839827418327\\
2	6	-0.0508686155080795\\
2	7	-0.371587723493576\\
2	8	-0.0823467224836349\\
2	9	-0.052889708429575\\
2	10	-0.334942311048508\\
2	11	-0.264495313167572\\
2	12	-0.398316472768784\\
2	13	-0.01340745203197\\
2	14	-0.114837966859341\\
2	15	0.01455551199615\\
2	16	-0.0283779166638851\\
2	17	-0.075786218047142\\
2	18	-0.0578699633479118\\
2	19	-0.21993699669838\\
2	20	-0.0297912377864122\\
2	21	0.0365821495652199\\
2	22	-0.0943515971302986\\
2	23	-0.427595764398575\\
2	24	-0.252708196640015\\
2	25	-0.12883172929287\\
2	26	-0.170474320650101\\
2	27	0.0457593686878681\\
2	28	-0.306871026754379\\
2	29	-0.132122367620468\\
2	30	-0.123048916459084\\
2	31	-0.381537050008774\\
2	32	-0.0931591764092445\\
2	33	-0.0693367123603821\\
2	34	0.1070366948843\\
2	35	-0.121778063476086\\
3	1	0.01189333666116\\
3	2	-0.0491368658840656\\
3	3	-0.192328929901123\\
3	4	0.0604691877961159\\
3	5	-0.400984048843384\\
3	6	-0.0901742875576019\\
3	7	-0.00758278276771307\\
3	8	-0.0578238926827908\\
3	9	-0.0748328939080238\\
3	10	-0.209537595510483\\
3	11	-0.365179628133774\\
3	12	-0.290082782506943\\
3	13	-0.0145554514601827\\
3	14	-0.235927075147629\\
3	15	0.353877544403076\\
3	16	-0.0568962208926678\\
3	17	0.0670957714319229\\
3	18	0.057691790163517\\
3	19	-0.214340522885323\\
3	20	0.0142005113884807\\
3	21	-0.00937566719949245\\
3	22	0.0131651712581515\\
3	23	-0.369170784950256\\
3	24	-0.491476029157639\\
3	25	-0.126357853412628\\
3	26	-0.194975301623344\\
3	27	0.125898107886314\\
3	28	-0.117815397679806\\
3	29	-0.236513033509254\\
3	30	-0.415300935506821\\
3	31	-0.166690140962601\\
3	32	-0.241533547639847\\
3	33	-0.0702206864953041\\
3	34	0.335255444049835\\
3	35	-0.130371153354645\\
4	1	-0.00557149527594447\\
4	2	-0.076998196542263\\
4	3	-0.0736620798707008\\
4	4	-0.113015405833721\\
4	5	-0.283757567405701\\
4	6	-0.0220582354813814\\
4	7	-0.217291131615639\\
4	8	-0.0678095668554306\\
4	9	-0.199760645627975\\
4	10	-0.0504308938980103\\
4	11	-0.383902102708817\\
4	12	-0.391571819782257\\
4	13	-0.125055223703384\\
4	14	-0.187515586614609\\
4	15	0.137647777795792\\
4	16	-0.0338262058794498\\
4	17	0.141794711351395\\
4	18	0.125271335244179\\
4	19	-0.141715690493584\\
4	20	-0.1058484390378\\
4	21	0.0528389774262905\\
4	22	-0.089237816631794\\
4	23	-0.359173715114594\\
4	24	-0.558013081550598\\
4	25	-0.0971835926175117\\
4	26	-0.0815052390098572\\
4	27	0.139275416731834\\
4	28	-0.364101082086563\\
4	29	-0.285981684923172\\
4	30	-0.480637520551682\\
4	31	-0.402348399162292\\
4	32	-0.187297984957695\\
4	33	-0.00580957159399986\\
4	34	0.230977177619934\\
4	35	0.0625476986169815\\
5	1	-0.0741202160716057\\
5	2	-0.0328509397804737\\
5	3	0.05439093708992\\
5	4	-0.0541851706802845\\
5	5	-0.192161977291107\\
5	6	-0.172300592064857\\
5	7	-0.0605372041463852\\
5	8	0.126489818096161\\
5	9	0.0148208169266582\\
5	10	0.0685959234833717\\
5	11	-0.212860569357872\\
5	12	-0.420901924371719\\
5	13	-0.117164246737957\\
5	14	-0.127943307161331\\
5	15	-0.0441496931016445\\
5	16	-0.126271769404411\\
5	17	0.0480485297739506\\
5	18	-0.010314074344933\\
5	19	-0.0847178921103477\\
5	20	-0.232324987649918\\
5	21	-0.0713020861148834\\
5	22	-0.0877072140574455\\
5	23	-0.232270494103432\\
5	24	-0.346564263105392\\
5	25	-0.0671936869621277\\
5	26	-0.123621806502342\\
5	27	0.04783695936203\\
5	28	-0.0572596117854118\\
5	29	-0.190775290131569\\
5	30	-0.300679862499237\\
5	31	-0.211462154984474\\
5	32	0.0588990822434425\\
5	33	-0.0808339715003967\\
5	34	-0.0824557989835739\\
5	35	0.182917863130569\\
6	1	0.0917230322957039\\
6	2	0.0791368782520294\\
6	3	0.298883199691772\\
6	4	0.0239483714103699\\
6	5	0.16386690735817\\
6	6	0.0288253221660852\\
6	7	0.256004124879837\\
6	8	0.142623320221901\\
6	9	0.212205797433853\\
6	10	0.0489260070025921\\
6	11	-0.00941455457359552\\
6	12	0.088172510266304\\
6	13	0.140874937176704\\
6	14	0.210565462708473\\
6	15	0.275470525026321\\
6	16	0.00596325332298875\\
6	17	0.124516420066357\\
6	18	0.12893970310688\\
6	19	0.00386938895098865\\
6	20	0.0936428979039192\\
6	21	0.247399494051933\\
6	22	0.142899945378304\\
6	23	0.0763973146677017\\
6	24	0.149418011307716\\
6	25	0.0902784168720245\\
6	26	-0.0110839866101742\\
6	27	0.03099006973207\\
6	28	0.140039294958115\\
6	29	-0.0191040616482496\\
6	30	0.0999746844172478\\
6	31	0.0580687709152699\\
6	32	0.17433363199234\\
6	33	0.0787046030163765\\
6	34	0.0606334879994392\\
6	35	0.287042737007141\\
7	1	0.188616573810577\\
7	2	0.0942394360899925\\
7	3	0.197133183479309\\
7	4	0.120187476277351\\
7	5	0.116436026990414\\
7	6	0.0883676111698151\\
7	7	0.258016407489777\\
7	8	0.187424287199974\\
7	9	0.0502219386398792\\
7	10	0.0167866759002209\\
7	11	0.0499580763280392\\
7	12	0.0620218552649021\\
7	13	0.169595703482628\\
7	14	0.403371274471283\\
7	15	0.340914607048035\\
7	16	-0.0511282719671726\\
7	17	0.240895658731461\\
7	18	0.0818376392126083\\
7	19	-0.0081735709682107\\
7	20	0.254575073719025\\
7	21	0.280121177434921\\
7	22	0.166738986968994\\
7	23	0.14217284321785\\
7	24	0.214000314474106\\
7	25	0.143234670162201\\
7	26	0.079296737909317\\
7	27	0.125575751066208\\
7	28	0.207948684692383\\
7	29	-0.134366676211357\\
7	30	0.0295973420143127\\
7	31	0.180050805211067\\
7	32	-0.0802925527095795\\
7	33	0.274839729070663\\
7	34	0.319064736366272\\
7	35	0.229218348860741\\
8	1	0.0376652665436268\\
8	2	0.147129058837891\\
8	3	0.135569646954536\\
8	4	0.098472960293293\\
8	5	0.0460668615996838\\
8	6	-0.0325034707784653\\
8	7	0.259851098060608\\
8	8	0.139462947845459\\
8	9	0.0991536527872086\\
8	10	0.052144929766655\\
8	11	0.0290340036153793\\
8	12	-0.0961021110415459\\
8	13	0.13697224855423\\
8	14	0.332973003387451\\
8	15	0.381515294313431\\
8	16	-0.0334172062575817\\
8	17	0.141780570149422\\
8	18	0.0846710130572319\\
8	19	-0.017413692548871\\
8	20	0.201669946312904\\
8	21	0.262013077735901\\
8	22	0.100114353001118\\
8	23	0.107289724051952\\
8	24	0.0679388418793678\\
8	25	0.056348592042923\\
8	26	-0.0367803424596786\\
8	27	0.137299060821533\\
8	28	0.127512767910957\\
8	29	-0.0659513100981712\\
8	30	-0.0872068405151367\\
8	31	0.134462997317314\\
8	32	-0.0963055342435837\\
8	33	0.173222899436951\\
8	34	0.269835501909256\\
8	35	0.107617393136024\\
9	1	0.054962519556284\\
9	2	0.179962083697319\\
9	3	0.0626792088150978\\
9	4	0.142005309462547\\
9	5	0.0279050190001726\\
9	6	-0.00879815779626369\\
9	7	0.0538698509335518\\
9	8	0.0663193985819817\\
9	9	0.0397758297622204\\
9	10	-0.032319713383913\\
9	11	0.00514315580949187\\
9	12	0.101825453341007\\
9	13	0.124394066631794\\
9	14	0.232150003314018\\
9	15	0.181718304753304\\
9	16	0.0393666699528694\\
9	17	0.192752122879028\\
9	18	0.0748005509376526\\
9	19	-0.0272305570542812\\
9	20	0.0759721696376801\\
9	21	0.108277149498463\\
9	22	0.0478701777756214\\
9	23	0.146267905831337\\
9	24	0.0517282076179981\\
9	25	0.1017155200243\\
9	26	0.0114356419071555\\
9	27	0.135089755058289\\
9	28	0.115151844918728\\
9	29	-0.032624114304781\\
9	30	0.00779727846384048\\
9	31	0.176445469260216\\
9	32	0.0476149208843708\\
9	33	0.199130564928055\\
9	34	0.165406718850136\\
9	35	0.205422773957253\\
10	1	0.014138544909656\\
10	2	-0.120981194078922\\
10	3	-0.00753257935866714\\
10	4	-0.0837942734360695\\
10	5	0.0451097190380096\\
10	6	-0.111492969095707\\
10	7	0.00466046528890729\\
10	8	0.145955637097359\\
10	9	0.0813544020056725\\
10	10	0.0145790856331587\\
10	11	0.0122539000585675\\
10	12	0.0450415164232254\\
10	13	0.0443928465247154\\
10	14	0.148217111825943\\
10	15	-0.033961046487093\\
10	16	0.00690034776926041\\
10	17	0.00799585692584515\\
10	18	-0.0513907372951508\\
10	19	-0.0143864089623094\\
10	20	-0.119472436606884\\
10	21	-0.165639489889145\\
10	22	0.0610825531184673\\
10	23	0.0855509117245674\\
10	24	0.0370012037456036\\
10	25	-0.0335134267807007\\
10	26	0.0123132197186351\\
10	27	0.0775117427110672\\
10	28	-0.0089150657877326\\
10	29	-0.104581750929356\\
10	30	-0.0377648249268532\\
10	31	0.0740963444113731\\
10	32	0.0353721305727959\\
10	33	-3.77060059690848e-05\\
10	34	0.0531434714794159\\
10	35	0.134657621383667\\
11	1	-0.0361949652433395\\
11	2	-0.0990647971630096\\
11	3	0.0231233201920986\\
11	4	0.0623294673860073\\
11	5	-0.038572646677494\\
11	6	-0.0290358792990446\\
11	7	0.0824593007564545\\
11	8	0.12960547208786\\
11	9	-0.0350397638976574\\
11	10	-0.0615714862942696\\
11	11	0.0100546954199672\\
11	12	-0.124855995178223\\
11	13	0.0294498950242996\\
11	14	0.114855647087097\\
11	15	-0.0049178022891283\\
11	16	0.0431100241839886\\
11	17	-0.0238136649131775\\
11	18	-0.0430806167423725\\
11	19	-0.024372972548008\\
11	20	-0.0249119736254215\\
11	21	-0.06723403185606\\
11	22	0.00185604253783822\\
11	23	0.000649915018584579\\
11	24	0.0504244901239872\\
11	25	-0.0214266981929541\\
11	26	-0.0995779037475586\\
11	27	-0.024658752605319\\
11	28	0.0603627078235149\\
11	29	-0.0683895722031593\\
11	30	-0.00189577112905681\\
11	31	-0.0206563211977482\\
11	32	0.099893294274807\\
11	33	0.00961397495120764\\
11	34	0.0292950961738825\\
11	35	0.0770776644349098\\
12	1	0.0299264267086983\\
12	2	-0.00861943233758211\\
12	3	-0.0261477883905172\\
12	4	-0.0814316794276237\\
12	5	-0.0271540209650993\\
12	6	-0.0340572595596313\\
12	7	-0.0695641338825226\\
12	8	0.148914113640785\\
12	9	0.0373171642422676\\
12	10	-0.0600074827671051\\
12	11	-0.0893347561359406\\
12	12	-0.0458669513463974\\
12	13	-0.0685207545757294\\
12	14	0.13281312584877\\
12	15	-0.00136914022732526\\
12	16	0.0418534502387047\\
12	17	-0.041605893522501\\
12	18	-0.0271893069148064\\
12	19	-0.0177719779312611\\
12	20	0.00864908564835787\\
12	21	0.00423499848693609\\
12	22	0.0720956102013588\\
12	23	0.0865508615970612\\
12	24	0.0694363191723824\\
12	25	-0.0198571179062128\\
12	26	-0.0651027336716652\\
12	27	-0.0279151853173971\\
12	28	-0.0237471181899309\\
12	29	-0.0190390627831221\\
12	30	-0.00642615742981434\\
12	31	-0.0549662970006466\\
12	32	0.0650223419070244\\
12	33	0.0235400442034006\\
12	34	0.00881879031658173\\
12	35	-0.00875757820904255\\
13	1	-0.0608511455357075\\
13	2	0.0570049211382866\\
13	3	-0.00497852079570293\\
13	4	-0.0639041513204575\\
13	5	-0.0593842267990112\\
13	6	-0.0627671331167221\\
13	7	0.0278398804366589\\
13	8	0.0533766858279705\\
13	9	-0.127650499343872\\
13	10	0.0825154483318329\\
13	11	-0.165856644511223\\
13	12	-0.0814699456095695\\
13	13	-0.038220938295126\\
13	14	0.140298023819923\\
13	15	-0.0868191197514534\\
13	16	0.0601622797548771\\
13	17	-0.0130235413089395\\
13	18	-0.0789869278669357\\
13	19	-0.010465488769114\\
13	20	-0.0654932707548141\\
13	21	0.06255754083395\\
13	22	0.0258912146091461\\
13	23	-0.0396124385297298\\
13	24	0.011055875569582\\
13	25	-0.068089947104454\\
13	26	-0.0307804848998785\\
13	27	0.0337519347667694\\
13	28	0.0201989375054836\\
13	29	-0.0712362080812454\\
13	30	-0.0473604053258896\\
13	31	-0.0692350715398788\\
13	32	0.0837927907705307\\
13	33	0.0238863471895456\\
13	34	0.00266985758207738\\
13	35	-0.116023175418377\\
14	1	-0.0518922582268715\\
14	2	0.0662779435515404\\
14	3	0.0224490519613028\\
14	4	-0.038942888379097\\
14	5	0.013756693340838\\
14	6	-0.0286894254386425\\
14	7	-0.0975357070565224\\
14	8	-0.00860171113163233\\
14	9	0.138790443539619\\
14	10	-0.06549172103405\\
14	11	-0.188559904694557\\
14	12	-0.0576751418411732\\
14	13	-0.091608002781868\\
14	14	0.0748336538672447\\
14	15	-0.116396464407444\\
14	16	0.00682811345905066\\
14	17	-0.0871399417519569\\
14	18	-0.00594670278951526\\
14	19	-0.0231668837368488\\
14	20	-0.0724698081612587\\
14	21	0.0238080769777298\\
14	22	-0.0285153333097696\\
14	23	-0.0121839698404074\\
14	24	-0.0651864558458328\\
14	25	-0.0258531998842955\\
14	26	-0.0546196401119232\\
14	27	-0.0331677310168743\\
14	28	0.1226601973176\\
14	29	-0.0629637315869331\\
14	30	-0.0427484847605228\\
14	31	0.149050325155258\\
14	32	0.0660040304064751\\
14	33	0.0549143142998219\\
14	34	0.00785726308822632\\
14	35	0.0921648070216179\\
15	1	-0.0939221903681755\\
15	2	-0.0298569891601801\\
15	3	-0.0333846695721149\\
15	4	0.0408196076750755\\
15	5	0.100113235414028\\
15	6	-0.0572169460356236\\
15	7	0.0113880252465606\\
15	8	0.0075204917229712\\
15	9	-0.0256925486028194\\
15	10	0.0403387285768986\\
15	11	-0.113406524062157\\
15	12	-0.0367340706288815\\
15	13	-0.0168200675398111\\
15	14	0.0528807304799557\\
15	15	-0.0104824043810368\\
15	16	0.0289440173655748\\
15	17	0.0603646039962769\\
15	18	-0.0708647295832634\\
15	19	-0.0266443565487862\\
15	20	0.0524248033761978\\
15	21	-0.020779762417078\\
15	22	-0.0280520301312208\\
15	23	-0.00764348171651363\\
15	24	0.01933160610497\\
15	25	-0.0340442061424255\\
15	26	-0.0565252788364887\\
15	27	-0.0274313222616911\\
15	28	0.0647420138120651\\
15	29	0.0543455444276333\\
15	30	-0.0560167990624905\\
15	31	-0.0103988163173199\\
15	32	0.0844453349709511\\
15	33	0.0664721578359604\\
15	34	-0.00805600360035896\\
15	35	-0.0593747906386852\\
16	1	-0.00756511744111776\\
16	2	-0.00708501134067774\\
16	3	-0.0297222137451172\\
16	4	-0.0512936897575855\\
16	5	-0.0388650745153427\\
16	6	0.0282029658555984\\
16	7	-0.0878953263163567\\
16	8	-0.0274571441113949\\
16	9	0.0762605965137482\\
16	10	-0.0191466435790062\\
16	11	0.0118517568334937\\
16	12	-0.00944969896227121\\
16	13	-0.10953214764595\\
16	14	-0.0127758756279945\\
16	15	-0.00915188528597355\\
16	16	-0.0103692784905434\\
16	17	0.0322714261710644\\
16	18	0.00783748459070921\\
16	19	-0.0296461973339319\\
16	20	0.0716595649719238\\
16	21	-0.0281626302748919\\
16	22	-0.0537769608199596\\
16	23	-0.0590742006897926\\
16	24	-0.0663276165723801\\
16	25	-0.0234521068632603\\
16	26	0.0146864484995604\\
16	27	-0.084169365465641\\
16	28	0.0200812947005033\\
16	29	-0.0292958877980709\\
16	30	-0.112373813986778\\
16	31	-0.127559959888458\\
16	32	0.0180145837366581\\
16	33	-0.0472037196159363\\
16	34	-0.0541362576186657\\
16	35	-0.0971373990178108\\
17	1	0.012991227209568\\
17	2	0.0578172281384468\\
17	3	-0.0396758243441582\\
17	4	-0.0301348604261875\\
17	5	-0.0669929012656212\\
17	6	-0.103801555931568\\
17	7	-0.0414071083068848\\
17	8	0.0223658978939056\\
17	9	-0.0662614777684212\\
17	10	-0.0228237491101027\\
17	11	-0.0530606918036938\\
17	12	-0.0467879064381123\\
17	13	-0.0950814411044121\\
17	14	0.00240051001310349\\
17	15	-0.0259546879678965\\
17	16	0.0288200508803129\\
17	17	-0.0352918580174446\\
17	18	0.00321921380236745\\
17	19	-0.0215447433292866\\
17	20	0.0583403818309307\\
17	21	-0.0480394996702671\\
17	22	-0.0296199843287468\\
17	23	-0.118290036916733\\
17	24	0.0264529306441545\\
17	25	-0.0645375177264214\\
17	26	-0.0722280144691467\\
17	27	-0.0975859463214874\\
17	28	0.00242986506782472\\
17	29	-0.042845107614994\\
17	30	-0.109774246811867\\
17	31	-0.00765224732458591\\
17	32	-0.0240429621189833\\
17	33	-0.0380673930048943\\
17	34	-0.0259878970682621\\
17	35	-0.0836154744029045\\
18	1	0.0401966869831085\\
18	2	0.0258236266672611\\
18	3	-0.00950474943965673\\
18	4	0.107382029294968\\
18	5	-0.0523762479424477\\
18	6	-0.0549920126795769\\
18	7	0.0219114776700735\\
18	8	0.00762515841051936\\
18	9	0.074323296546936\\
18	10	0.00420066388323903\\
18	11	-0.0136987557634711\\
18	12	0.015657564625144\\
18	13	-0.0212760027498007\\
18	14	0.00699793267995119\\
18	15	-0.0397387892007828\\
18	16	0.0582910105586052\\
18	17	0.0576267279684544\\
18	18	-0.0066988137550652\\
18	19	0.00682332133874297\\
18	20	0.0303269829601049\\
18	21	-0.0201645866036415\\
18	22	0.0410906039178371\\
18	23	-0.026284858584404\\
18	24	0.0026855431497097\\
18	25	-0.0128296362236142\\
18	26	-0.095377191901207\\
18	27	0.0276192333549261\\
18	28	0.148925647139549\\
18	29	-0.0669855698943138\\
18	30	-0.0716152489185333\\
18	31	0.0253340415656567\\
18	32	-0.0271219778805971\\
18	33	-0.0637206137180328\\
18	34	-0.115109644830227\\
18	35	-0.133736073970795\\
19	1	0.01554408762604\\
19	2	0.0878573954105377\\
19	3	-0.031289916485548\\
19	4	-0.0276256538927555\\
19	5	0.0120022967457771\\
19	6	-0.0908880978822708\\
19	7	-0.0342999622225761\\
19	8	-0.0547378435730934\\
19	9	0.00985353160649538\\
19	10	0.0890302583575249\\
19	11	0.0425918437540531\\
19	12	0.0556106418371201\\
19	13	-0.0503070838749409\\
19	14	-0.0107726454734802\\
19	15	-0.19934293627739\\
19	16	0.0301645435392857\\
19	17	0.0438810847699642\\
19	18	0.0384283885359764\\
19	19	-0.0162032581865788\\
19	20	0.0103850830346346\\
19	21	-0.0994303897023201\\
19	22	-0.0948991179466248\\
19	23	0.0157698784023523\\
19	24	-0.0563742369413376\\
19	25	-0.0269347634166479\\
19	26	0.0552958697080612\\
19	27	-0.0110359927639365\\
19	28	0.00696192122995853\\
19	29	0.0177932772785425\\
19	30	-0.0689844489097595\\
19	31	-0.0152985453605652\\
19	32	0.0476331189274788\\
19	33	-0.0741726830601692\\
19	34	-0.0833362638950348\\
19	35	-0.202771931886673\\
20	1	0.0209160875529051\\
20	2	0.0349010191857815\\
20	3	-0.00134744727984071\\
20	4	0.0341843850910664\\
20	5	-0.0592501237988472\\
20	6	0.0229464638978243\\
20	7	-0.0667913928627968\\
20	8	-0.0140694184228778\\
20	9	0.035213153809309\\
20	10	-0.00342850503511727\\
20	11	0.000595292425714433\\
20	12	-0.00774851953610778\\
20	13	-0.0242867730557919\\
20	14	0.126798763871193\\
20	15	-0.0672521144151688\\
20	16	-0.00510019157081842\\
20	17	-0.0471027158200741\\
20	18	0.0311748702079058\\
20	19	-0.0142917996272445\\
20	20	-0.0730299055576324\\
20	21	-0.0667593330144882\\
20	22	0.0308147724717855\\
20	23	0.0294894203543663\\
20	24	-0.0873285531997681\\
20	25	-0.0237630903720856\\
20	26	-0.0808179080486298\\
20	27	0.00974628329277039\\
20	28	0.0648096948862076\\
20	29	0.0736114978790283\\
20	30	0.025353254750371\\
20	31	-0.00062878243625164\\
20	32	0.0210905894637108\\
20	33	-0.101655945181847\\
20	34	-0.0920112282037735\\
20	35	-0.0872702822089195\\
21	1	-0.0413030087947845\\
21	2	0.0460159741342068\\
21	3	0.0214220937341452\\
21	4	-0.0146990306675434\\
21	5	0.0678336098790169\\
21	6	0.0537776201963425\\
21	7	-0.0240839999169111\\
21	8	-0.00468701170757413\\
21	9	0.060820147395134\\
21	10	-0.0115995407104492\\
21	11	-0.0362437665462494\\
21	12	0.037481177598238\\
21	13	-0.0769216641783714\\
21	14	0.081750214099884\\
21	15	-0.168272852897644\\
21	16	-0.0125605566427112\\
21	17	-0.0426772274076939\\
21	18	-0.0657346397638321\\
21	19	-0.0225266050547361\\
21	20	-0.00534546189010143\\
21	21	-0.0646673962473869\\
21	22	-0.03319276496768\\
21	23	-0.0115398988127708\\
21	24	-0.123054720461369\\
21	25	0.00633644126355648\\
21	26	-0.0263721235096455\\
21	27	0.00594855891540647\\
21	28	0.0539993941783905\\
21	29	-0.0508391633629799\\
21	30	-0.0785115733742714\\
21	31	-0.000291038042632863\\
21	32	0.117489367723465\\
21	33	-0.115460269153118\\
21	34	-0.04882987216115\\
21	35	-0.11935980618\\
22	1	-0.0328665524721146\\
22	2	-0.0433042757213116\\
22	3	0.0368505083024502\\
22	4	-0.0647057890892029\\
22	5	0.0855188891291618\\
22	6	-0.103561021387577\\
22	7	-0.0327895767986774\\
22	8	0.0157096683979034\\
22	9	0.0353117547929287\\
22	10	0.0351529009640217\\
22	11	-0.00233329180628061\\
22	12	0.00218642316758633\\
22	13	-0.0535673499107361\\
22	14	0.074955478310585\\
22	15	-0.040458120405674\\
22	16	-0.0242511294782162\\
22	17	-0.0257589258253574\\
22	18	-0.0665536969900131\\
22	19	-0.0151968644931912\\
22	20	-0.166647464036942\\
22	21	-0.0923524647951126\\
22	22	0.013728704303503\\
22	23	-0.0322251692414284\\
22	24	-0.110511802136898\\
22	25	0.0187850315123796\\
22	26	-0.119585610926151\\
22	27	-0.0185791775584221\\
22	28	0.0308605022728443\\
22	29	-0.00545174209401011\\
22	30	-0.0285072717815638\\
22	31	0.0208429340273142\\
22	32	0.125495448708534\\
22	33	-0.101871371269226\\
22	34	-0.0548390969634056\\
22	35	-0.09527687728405\\
23	1	0.0364239513874054\\
23	2	0.00931533239781857\\
23	3	0.0557155795395374\\
23	4	-0.0833163261413574\\
23	5	0.0440458953380585\\
23	6	0.0480046235024929\\
23	7	0.0898646265268326\\
23	8	-0.108261443674564\\
23	9	-0.00640404457226396\\
23	10	-0.0385633893311024\\
23	11	0.0382782779633999\\
23	12	-0.00524279335513711\\
23	13	0.0672536864876747\\
23	14	0.0465769879519939\\
23	15	-0.045160636305809\\
23	16	-0.0126388175413013\\
23	17	0.00161099340766668\\
23	18	-0.0391236655414104\\
23	19	0.0130916917696595\\
23	20	-0.151781037449837\\
23	21	-0.0327582694590092\\
23	22	0.120002463459969\\
23	23	0.00155523885041475\\
23	24	0.0331269912421703\\
23	25	-0.143067136406898\\
23	26	-0.0048421430401504\\
23	27	-0.121222227811813\\
23	28	0.0875827521085739\\
23	29	-0.0543138533830643\\
23	30	-0.0153874633833766\\
23	31	0.0577901937067509\\
23	32	0.0461772121489048\\
23	33	-0.109456233680248\\
23	34	-0.0440327785909176\\
23	35	-0.0504371784627438\\
24	1	-0.00422174204140902\\
24	2	-0.0588970296084881\\
24	3	-0.0109062939882278\\
24	4	-0.0906931757926941\\
24	5	0.007923255674541\\
24	6	-0.0739657357335091\\
24	7	-0.0938186272978783\\
24	8	-0.0132728554308414\\
24	9	-0.00251081865280867\\
24	10	-0.028399832546711\\
24	11	0.0125103117898107\\
24	12	-0.0377388335764408\\
24	13	-0.00950813759118319\\
24	14	0.145701602101326\\
24	15	-0.036387775093317\\
24	16	0.0324207469820976\\
24	17	-0.0698106586933136\\
24	18	0.0391603223979473\\
24	19	-0.0114187141880393\\
24	20	0.00277602951973677\\
24	21	-0.0368593297898769\\
24	22	0.0794875547289848\\
24	23	-0.0371192470192909\\
24	24	-0.0175110921263695\\
24	25	-0.041683740913868\\
24	26	0.028360890224576\\
24	27	-0.0861356034874916\\
24	28	-0.0670474395155907\\
24	29	-0.113272242248058\\
24	30	-0.125534504652023\\
24	31	0.0788019448518753\\
24	32	-0.0611542873084545\\
24	33	-0.0935169085860252\\
24	34	0.0146522568538785\\
24	35	-0.0042081456631422\\
25	1	0.0159723311662674\\
25	2	0.00105834973510355\\
25	3	-0.036546066403389\\
25	4	-0.000145876765600406\\
25	5	-0.0382128469645977\\
25	6	-0.132689580321312\\
25	7	0.0383797213435173\\
25	8	-0.0407938212156296\\
25	9	0.0171241778880358\\
25	10	-0.00234021991491318\\
25	11	-0.080722451210022\\
25	12	-0.152363449335098\\
25	13	0.0436419546604156\\
25	14	0.0670454651117325\\
25	15	-0.114498279988766\\
25	16	0.0448751114308834\\
25	17	-0.0165786314755678\\
25	18	-0.0255919247865677\\
25	19	-0.00550061743706465\\
25	20	-0.0286918431520462\\
25	21	-0.0155951734632254\\
25	22	0.0161948259919882\\
25	23	0.0384709239006042\\
25	24	-0.0133559117093682\\
25	25	-0.0352961868047714\\
25	26	-0.0873796045780182\\
25	27	-0.051001213490963\\
25	28	-0.0160881541669369\\
25	29	-0.102006353437901\\
25	30	-0.0676705241203308\\
25	31	0.0196281038224697\\
25	32	-0.0232067052274942\\
25	33	-0.0187920536845922\\
25	34	0.00363946426659822\\
25	35	-0.0982743501663208\\
26	1	0.0274677108973265\\
26	2	-0.0565352067351341\\
26	3	-0.0263283960521221\\
26	4	-0.0775228664278984\\
26	5	-0.118772871792316\\
26	6	0.0279546640813351\\
26	7	-0.116107068955898\\
26	8	-0.00189213873818517\\
26	9	-0.0181516855955124\\
26	10	-0.00120341242291033\\
26	11	-0.105008356273174\\
26	12	-0.0157203823328018\\
26	13	-0.094545342028141\\
26	14	-0.00588419940322638\\
26	15	-0.0930264219641685\\
26	16	0.0699908509850502\\
26	17	-0.00339232827536762\\
26	18	-0.0463832058012486\\
26	19	0.0027489650528878\\
26	20	-0.00230331369675696\\
26	21	-0.0189749151468277\\
26	22	0.040551483631134\\
26	23	0.00729863019660115\\
26	24	0.00639449572190642\\
26	25	-0.131682738661766\\
26	26	-0.0400568507611752\\
26	27	-0.0218180771917105\\
26	28	-0.0886347591876984\\
26	29	-0.0516404397785664\\
26	30	-0.145722597837448\\
26	31	-0.00275093270465732\\
26	32	-0.00345765403471887\\
26	33	0.00459986180067062\\
26	34	-0.0830338299274445\\
26	35	-0.0269463695585728\\
27	1	0.00721955765038729\\
27	2	-0.0330593064427376\\
27	3	-0.0263915061950684\\
27	4	-0.0351360589265823\\
27	5	0.0225374512374401\\
27	6	-0.166604354977608\\
27	7	0.0472660884261131\\
27	8	0.0261442009359598\\
27	9	0.0319194607436657\\
27	10	0.0291388761252165\\
27	11	-0.044426042586565\\
27	12	-0.12039241194725\\
27	13	-0.138613432645798\\
27	14	0.0831632539629936\\
27	15	-0.0530821345746517\\
27	16	0.05245266482234\\
27	17	-0.0408461429178715\\
27	18	0.0316949523985386\\
27	19	0.0150098670274019\\
27	20	-0.0546813160181046\\
27	21	-0.0148382093757391\\
27	22	0.0106255188584328\\
27	23	0.034174345433712\\
27	24	0.0393423736095428\\
27	25	0.000424973026383668\\
27	26	-0.137190133333206\\
27	27	0.0574270486831665\\
27	28	0.0392283089458942\\
27	29	-0.0468271039426327\\
27	30	0.00751623557880521\\
27	31	0.0019383430480957\\
27	32	0.0247442368417978\\
27	33	0.0250739399343729\\
27	34	0.0366645380854607\\
27	35	0.00231646443717182\\
28	1	-0.0686120167374611\\
28	2	-0.0255688615143299\\
28	3	-0.0476848743855953\\
28	4	0.05463482812047\\
28	5	0.00113533227704465\\
28	6	-0.0345401987433434\\
28	7	-0.0449197441339493\\
28	8	0.00213395454920828\\
28	9	-0.000989753985777497\\
28	10	-0.0623983256518841\\
28	11	-0.0267331246286631\\
28	12	-0.045567475259304\\
28	13	-0.0680075213313103\\
28	14	0.0258434545248747\\
28	15	-0.0643379986286163\\
28	16	0.0260522253811359\\
28	17	-0.0681991204619408\\
28	18	-0.0186328589916229\\
28	19	0.0184397287666798\\
28	20	-0.0914160013198853\\
28	21	-0.177403211593628\\
28	22	0.0112001588568091\\
28	23	0.0365407764911652\\
28	24	0.0134333595633507\\
28	25	-0.0317156165838242\\
28	26	-0.112687528133392\\
28	27	0.0268492512404919\\
28	28	-0.0970707610249519\\
28	29	-0.0573142282664776\\
28	30	-0.0495529472827911\\
28	31	-0.140139907598495\\
28	32	0.0107143549248576\\
28	33	0.0318075157701969\\
28	34	-0.000352277653291821\\
28	35	-0.0747321099042892\\
29	1	0.0772175788879395\\
29	2	-0.0077401208691299\\
29	3	-0.0723472088575363\\
29	4	0.051946897059679\\
29	5	0.000940547557547688\\
29	6	-0.0167292039841413\\
29	7	-0.026068065315485\\
29	8	0.00852011516690254\\
29	9	-0.0101898033171892\\
29	10	0.0318227894604206\\
29	11	-0.0160292945802212\\
29	12	0.0260909385979176\\
29	13	-0.021801482886076\\
29	14	0.0403792336583138\\
29	15	-0.0122385760769248\\
29	16	-0.0208230726420879\\
29	17	-0.016410619020462\\
29	18	0.014243726618588\\
29	19	0.0203145779669285\\
29	20	-0.0714180320501328\\
29	21	-0.0802637189626694\\
29	22	0.0252329278737307\\
29	23	0.0300245061516762\\
29	24	0.106039300560951\\
29	25	-0.0110662803053856\\
29	26	-0.0330400206148624\\
29	27	-0.0694107711315155\\
29	28	0.028064152225852\\
29	29	-0.0452408604323864\\
29	30	-0.0581328608095646\\
29	31	-0.0710143819451332\\
29	32	-0.0437969453632832\\
29	33	-0.099450059235096\\
29	34	-0.0808887481689453\\
29	35	0.00747562292963266\\
30	1	-0.0515765249729156\\
30	2	-0.00487001705914736\\
30	3	-0.0502953827381134\\
30	4	0.0352702662348747\\
30	5	-0.0467546135187149\\
30	6	0.035008892416954\\
30	7	0.0364378020167351\\
30	8	0.0767338648438454\\
30	9	-0.00523638818413019\\
30	10	-0.0107559124007821\\
30	11	-0.038723886013031\\
30	12	-0.0256286021322012\\
30	13	-0.0752627328038216\\
30	14	0.0360042080283165\\
30	15	-0.0276849288493395\\
30	16	-0.0152944829314947\\
30	17	-0.00313814170658588\\
30	18	-0.0375944189727306\\
30	19	0.0296390522271395\\
30	20	-0.0131805585697293\\
30	21	-0.0630083680152893\\
30	22	-0.0539223924279213\\
30	23	0.0887533202767372\\
30	24	0.040239330381155\\
30	25	0.0451232679188251\\
30	26	-0.102666318416595\\
30	27	-0.0308792125433683\\
30	28	0.0787487849593163\\
30	29	0.00385040300898254\\
30	30	-0.0713410004973412\\
30	31	-0.0579151622951031\\
30	32	-0.0032352760899812\\
30	33	-0.0865005701780319\\
30	34	-0.0294071976095438\\
30	35	0.00822258461266756\\
31	1	0.0721394494175911\\
31	2	0.00102625123690814\\
31	3	-0.0410529747605324\\
31	4	0.0179858542978764\\
31	5	-0.00699193123728037\\
31	6	-0.0141667602583766\\
31	7	0.0174130536615849\\
31	8	0.1627067476511\\
31	9	0.0891292244195938\\
31	10	-0.0176697447896004\\
31	11	0.0295590925961733\\
31	12	-0.0248548872768879\\
31	13	-0.0115331886336207\\
31	14	0.0315191000699997\\
31	15	0.0388018861413002\\
31	16	0.0176399983465672\\
31	17	-0.0401505418121815\\
31	18	-0.0265133008360863\\
31	19	0.0135441366583109\\
31	20	0.012647146359086\\
31	21	-0.0329274907708168\\
31	22	-0.089471198618412\\
31	23	0.0538273043930531\\
31	24	0.057831559330225\\
31	25	-0.0214273408055305\\
31	26	-0.0355278067290783\\
31	27	0.0282829813659191\\
31	28	-0.0118138380348682\\
31	29	0.0207303501665592\\
31	30	-0.0256276708096266\\
31	31	-0.025759756565094\\
31	32	0.114256501197815\\
31	33	-0.0501570887863636\\
31	34	-0.0465657077729702\\
31	35	0.0363714508712292\\
32	1	0.0151790250092745\\
32	2	-0.0185007695108652\\
32	3	0.0743995010852814\\
32	4	0.0726260393857956\\
32	5	0.00158960616681725\\
32	6	-0.0012108936207369\\
32	7	-0.0198896136134863\\
32	8	0.0478538386523724\\
32	9	-0.0394179224967957\\
32	10	0.047562763094902\\
32	11	0.118850871920586\\
32	12	0.0315263792872429\\
32	13	0.0448764450848103\\
32	14	0.107181966304779\\
32	15	0.0363424271345139\\
32	16	0.0425534248352051\\
32	17	-0.0330094881355762\\
32	18	-0.0312532596290112\\
32	19	-0.0135191697627306\\
32	20	0.06413384526968\\
32	21	-0.0287681315094233\\
32	22	0.0253491662442684\\
32	23	-0.0547641292214394\\
32	24	0.10130662471056\\
32	25	0.0415703132748604\\
32	26	-0.0177820771932602\\
32	27	-0.0367992520332336\\
32	28	-0.0323155224323273\\
32	29	-0.037116426974535\\
32	30	-0.0139020690694451\\
32	31	0.0116206780076027\\
32	32	0.146103009581566\\
32	33	-0.0372328609228134\\
32	34	-0.0333766676485538\\
32	35	-0.0531228482723236\\
33	1	0.0156460739672184\\
33	2	-0.0343865752220154\\
33	3	0.0272847227752209\\
33	4	0.0651750192046165\\
33	5	0.0112046021968126\\
33	6	0.0934628769755363\\
33	7	0.0530458763241768\\
33	8	-0.00175940396729857\\
33	9	-0.0154153183102608\\
33	10	-9.53950584516861e-05\\
33	11	0.064313717186451\\
33	12	0.0743196383118629\\
33	13	0.0727552324533463\\
33	14	0.116962768137455\\
33	15	0.0234050434082747\\
33	16	0.0707207024097443\\
33	17	-0.0148100517690182\\
33	18	-0.0495578683912754\\
33	19	-0.0165420547127724\\
33	20	0.0342902950942516\\
33	21	-0.0546764172613621\\
33	22	0.0593936704099178\\
33	23	0.00216022925451398\\
33	24	0.00308730569668114\\
33	25	0.121740512549877\\
33	26	0.0491677224636078\\
33	27	0.0111771179363132\\
33	28	0.00654073571786284\\
33	29	0.00355297746136785\\
33	30	-0.0214894190430641\\
33	31	0.0453960113227367\\
33	32	0.0362469181418419\\
33	33	0.0205058362334967\\
33	34	0.0291870981454849\\
33	35	0.019980575889349\\
34	1	-0.0187385454773903\\
34	2	-0.0795128792524338\\
34	3	0.0374609529972076\\
34	4	-0.0380811989307404\\
34	5	0.0203472096472979\\
34	6	0.0371272154152393\\
34	7	0.0132439816370606\\
34	8	0.0399813428521156\\
34	9	0.00339057226665318\\
34	10	-0.00751471938565373\\
34	11	0.0468523278832436\\
34	12	0.0713741183280945\\
34	13	0.0137399826198816\\
34	14	0.0484229475259781\\
34	15	-0.0115952836349607\\
34	16	0.0636480897665024\\
34	17	-0.0104871056973934\\
34	18	0.0568800270557404\\
34	19	-0.0251231640577316\\
34	20	-0.00681983027607203\\
34	21	-0.00143285235390067\\
34	22	0.0147706577554345\\
34	23	0.0711152330040932\\
34	24	0.0839762091636658\\
34	25	0.0421867743134499\\
34	26	0.00992111023515463\\
34	27	0.00158045603893697\\
34	28	0.0394412912428379\\
34	29	0.0420830138027668\\
34	30	-0.0417761839926243\\
34	31	0.092821404337883\\
34	32	-0.0142167722806334\\
34	33	0.0140779167413712\\
34	34	0.0404887460172176\\
34	35	-0.00235588941723108\\
35	1	-0.00263693789020181\\
35	2	-0.0186650175601244\\
35	3	0.0154073312878609\\
35	4	-0.0444650277495384\\
35	5	0.0289882943034172\\
35	6	-0.0403031222522259\\
35	7	0.0328005626797676\\
35	8	0.0188429113477468\\
35	9	0.0488567464053631\\
35	10	0.00994523242115974\\
35	11	0.0188151299953461\\
35	12	0.0426529347896576\\
35	13	0.00407553557306528\\
35	14	0.0382453054189682\\
35	15	-0.0376114286482334\\
35	16	0.0514722801744938\\
35	17	-0.0212851408869028\\
35	18	-0.0509294606745243\\
35	19	-0.0218132231384516\\
35	20	0.0411383844912052\\
35	21	0.0422933772206306\\
35	22	0.0878664553165436\\
35	23	-0.0179693810641766\\
35	24	0.120051354169846\\
35	25	0.0399449244141579\\
35	26	-0.0121314944699407\\
35	27	-0.0158043149858713\\
35	28	0.0408442094922066\\
35	29	-0.0126527966931462\\
35	30	-0.0224304739385843\\
35	31	-0.00354548264294863\\
35	32	-0.045189157128334\\
35	33	-0.0295163691043854\\
35	34	0.0143543677404523\\
35	35	0.0454085730016232\\
36	1	-0.0522059239447117\\
36	2	0.0689948499202728\\
36	3	0.0245849806815386\\
36	4	-0.0307188685983419\\
36	5	-0.0343743413686752\\
36	6	-0.0401657745242119\\
36	7	-0.0495334379374981\\
36	8	0.0148684615269303\\
36	9	-0.0286298599094152\\
36	10	0.0367091968655586\\
36	11	-0.0297047737985849\\
36	12	0.0121206557378173\\
36	13	0.039868451654911\\
36	14	0.0368540771305561\\
36	15	-0.00964624248445034\\
36	16	0.000156499663717113\\
36	17	0.0187854077666998\\
36	18	-0.00809117686003447\\
36	19	0.00357477832585573\\
36	20	0.0981413796544075\\
36	21	0.0137165281921625\\
36	22	0.0502323694527149\\
36	23	0.0183314234018326\\
36	24	0.0478008128702641\\
36	25	0.0516156628727913\\
36	26	-0.0193123780190945\\
36	27	-0.0149540137499571\\
36	28	0.090247705578804\\
36	29	0.0119496146216989\\
36	30	-0.0328764952719212\\
36	31	0.0365506522357464\\
36	32	-0.0126927522942424\\
36	33	-0.0616035424172878\\
36	34	0.0135264545679092\\
36	35	0.00456771301105618\\
37	1	0.0609938576817513\\
37	2	0.0420320332050323\\
37	3	0.000764090334996581\\
37	4	0.042518500238657\\
37	5	-0.0265775304287672\\
37	6	0.0106780529022217\\
37	7	-0.064703993499279\\
37	8	-0.0193123687058687\\
37	9	-0.0232019834220409\\
37	10	0.0278858672827482\\
37	11	-0.0125334160402417\\
37	12	0.0262393094599247\\
37	13	0.0375422574579716\\
37	14	-0.0609799288213253\\
37	15	0.0175128579139709\\
37	16	-0.0165589116513729\\
37	17	0.0164031870663166\\
37	18	-0.0292664337903261\\
37	19	-0.0169950518757105\\
37	20	0.105569407343864\\
37	21	-0.032910019159317\\
37	22	0.0760410502552986\\
37	23	-0.0106802461668849\\
37	24	0.132124528288841\\
37	25	0.0933106020092964\\
37	26	0.0407391637563705\\
37	27	-0.018201882019639\\
37	28	-0.0831173956394196\\
37	29	0.0091455327346921\\
37	30	-0.0105530843138695\\
37	31	-0.00145463657099754\\
37	32	0.0338162258267403\\
37	33	0.0236859787255526\\
37	34	-0.0897296592593193\\
37	35	0.0444174222648144\\
38	1	0.0574782937765121\\
38	2	-0.0163023546338081\\
38	3	-0.0499492585659027\\
38	4	-0.0146342199295759\\
38	5	-0.0285027120262384\\
38	6	0.0900614485144615\\
38	7	0.00254205800592899\\
38	8	-0.0292610283941031\\
38	9	0.0138496588915586\\
38	10	0.0609684661030769\\
38	11	0.0722125470638275\\
38	12	0.0690387785434723\\
38	13	0.0505509451031685\\
38	14	0.0401320457458496\\
38	15	0.00894263945519924\\
38	16	-0.0590519793331623\\
38	17	0.00536769535392523\\
38	18	-0.00233347620815039\\
38	19	-0.0225201584398746\\
38	20	0.0826063752174377\\
38	21	0.0522367358207703\\
38	22	0.00865392759442329\\
38	23	0.0105042522773147\\
38	24	0.0485259033739567\\
38	25	0.0702811479568481\\
38	26	-0.135579749941826\\
38	27	0.0816323682665825\\
38	28	0.0479382686316967\\
38	29	-0.056605439633131\\
38	30	0.0404943190515041\\
38	31	-0.124171197414398\\
38	32	-0.00768624851480126\\
38	33	0.011286536231637\\
38	34	-0.0105822486802936\\
38	35	0.00145446555688977\\
39	1	0.0389730930328369\\
39	2	-0.0263705868273973\\
39	3	-0.0476712845265865\\
39	4	-0.0453550443053246\\
39	5	0.00195326306857169\\
39	6	0.185614079236984\\
39	7	0.05122971534729\\
39	8	-0.0440741293132305\\
39	9	0.00666642049327493\\
39	10	-0.0134850554168224\\
39	11	0.0734854936599731\\
39	12	0.036183126270771\\
39	13	0.0549032241106033\\
39	14	-0.00494555430486798\\
39	15	-0.0230459310114384\\
39	16	-0.0169088095426559\\
39	17	0.0172933973371983\\
39	18	-0.0259710699319839\\
39	19	-0.0150860631838441\\
39	20	0.122274681925774\\
39	21	-0.0205325055867434\\
39	22	-0.0246788021177053\\
39	23	0.00983398407697678\\
39	24	0.0355128198862076\\
39	25	-0.0242275409400463\\
39	26	-0.0512917302548885\\
39	27	0.0127100758254528\\
39	28	0.0499165393412113\\
39	29	-0.0517223700881004\\
39	30	0.0790188759565353\\
39	31	-0.0535397119820118\\
39	32	-0.0305285565555096\\
39	33	-0.0370761528611183\\
39	34	0.0216695368289948\\
39	35	-0.0288208723068237\\
40	1	-0.0270708817988634\\
40	2	0.0220607053488493\\
40	3	-0.0474604666233063\\
40	4	0.00582984834909439\\
40	5	0.0141814779490232\\
40	6	-0.00300060166046023\\
40	7	0.0232347529381514\\
40	8	-0.00859207566827536\\
40	9	0.0223608985543251\\
40	10	0.0762714520096779\\
40	11	0.0139972334727645\\
40	12	0.0179335810244083\\
40	13	0.0231942720711231\\
40	14	0.0588712282478809\\
40	15	0.0640771090984344\\
40	16	0.0338859371840954\\
40	17	-0.0343446657061577\\
40	18	0.0172013714909554\\
40	19	-0.0156869702041149\\
40	20	0.0673411414027214\\
40	21	0.0361937172710896\\
40	22	-0.0716737359762192\\
40	23	0.017937358468771\\
40	24	0.122999057173729\\
40	25	0.0241538174450397\\
40	26	-0.0775267258286476\\
40	27	-0.0737925842404366\\
40	28	0.020650889724493\\
40	29	-0.019461564719677\\
40	30	0.0613598451018333\\
40	31	-0.00768844364210963\\
40	32	0.0105705372989178\\
40	33	0.0286427643150091\\
40	34	0.0383977554738522\\
40	35	0.0613054297864437\\
41	1	-0.0245843417942524\\
41	2	0.0830543339252472\\
41	3	0.0044796159490943\\
41	4	0.0568379834294319\\
41	5	0.0868648663163185\\
41	6	-0.0530498623847961\\
41	7	0.047507781535387\\
41	8	-0.0493227317929268\\
41	9	0.0434905663132668\\
41	10	0.042336817830801\\
41	11	-0.0158997215330601\\
41	12	0.0569823943078518\\
41	13	0.0149414539337158\\
41	14	0.0575975924730301\\
41	15	0.00285463174805045\\
41	16	0.046999916434288\\
41	17	0.0143258590251207\\
41	18	0.0488099046051502\\
41	19	-0.0166124198585749\\
41	20	0.0477690808475018\\
41	21	0.0441422909498215\\
41	22	-0.0901072397828102\\
41	23	0.0303584989160299\\
41	24	0.071822315454483\\
41	25	0.023828474804759\\
41	26	-0.0527656897902489\\
41	27	-0.0519841946661472\\
41	28	0.111705712974072\\
41	29	0.0452250465750694\\
41	30	0.0819520354270935\\
41	31	-0.0142804635688663\\
41	32	-0.00943520944565535\\
41	33	-0.0560749173164368\\
41	34	-0.0468968003988266\\
41	35	-0.0127149894833565\\
42	1	0.0378884859383106\\
42	2	0.00613958016037941\\
42	3	-0.00385540490970016\\
42	4	0.0165073871612549\\
42	5	0.0520760864019394\\
42	6	0.0204238537698984\\
42	7	0.0273685231804848\\
42	8	-0.08000098913908\\
42	9	0.020547142252326\\
42	10	0.0152836227789521\\
42	11	-0.0222215559333563\\
42	12	0.0284278932958841\\
42	13	0.134767770767212\\
42	14	0.026802871376276\\
42	15	-0.029107578098774\\
42	16	0.0208337940275669\\
42	17	0.0506667271256447\\
42	18	-0.0505231246352196\\
42	19	-0.0439805239439011\\
42	20	-0.0886256173253059\\
42	21	0.00314012262970209\\
42	22	0.0551536157727242\\
42	23	0.0319262035191059\\
42	24	0.0758943185210228\\
42	25	-0.0100485486909747\\
42	26	0.0820828229188919\\
42	27	0.0234285369515419\\
42	28	0.0485311448574066\\
42	29	-0.0153151312842965\\
42	30	-0.033372025936842\\
42	31	-0.0185626801103354\\
42	32	-0.050914078950882\\
42	33	0.00802233628928661\\
42	34	-0.0368256010115147\\
42	35	0.0736778005957603\\
43	1	-0.000525454990565777\\
43	2	0.0436625070869923\\
43	3	0.0180174857378006\\
43	4	-0.00130050955340266\\
43	5	-0.0557992234826088\\
43	6	0.0895167589187622\\
43	7	0.0680566802620888\\
43	8	0.0281489938497543\\
43	9	-0.0363636128604412\\
43	10	0.0531487837433815\\
43	11	0.0549222081899643\\
43	12	-0.0134127931669354\\
43	13	0.00129709043540061\\
43	14	0.0636575371026993\\
43	15	0.112306281924248\\
43	16	0.0311862155795097\\
43	17	0.0787974968552589\\
43	18	0.0688008591532707\\
43	19	-0.0368695519864559\\
43	20	0.00581026310101151\\
43	21	-0.0173578951507807\\
43	22	0.141396909952164\\
43	23	0.170577242970467\\
43	24	0.101482219994068\\
43	25	0.0872905477881432\\
43	26	0.145735025405884\\
43	27	0.157884046435356\\
43	28	-7.17377406544983e-05\\
43	29	-0.0530890971422195\\
43	30	0.051575880497694\\
43	31	-0.0384199097752571\\
43	32	0.00925747491419315\\
43	33	0.0698257684707642\\
43	34	0.0338544547557831\\
43	35	0.0663557425141335\\
44	1	0.132640391588211\\
44	2	0.0256295278668404\\
44	3	0.0499715507030487\\
44	4	0.0369845665991306\\
44	5	0.0645452812314034\\
44	6	0.0120192635804415\\
44	7	0.143362298607826\\
44	8	0.105717189610004\\
44	9	-0.0401548035442829\\
44	10	-0.00411844626069069\\
44	11	0.0608232915401459\\
44	12	0.118462026119232\\
44	13	0.0741978883743286\\
44	14	0.0587290674448013\\
44	15	0.109264649450779\\
44	16	0.0770451501011848\\
44	17	0.104836359620094\\
44	18	0.0478648543357849\\
44	19	-0.0010861458722502\\
44	20	-0.101623483002186\\
44	21	0.00926202908158302\\
44	22	0.0893088802695274\\
44	23	0.0681538209319115\\
44	24	0.0431431867182255\\
44	25	-0.00935964565724134\\
44	26	0.0985699445009232\\
44	27	0.243235647678375\\
44	28	0.024551548063755\\
44	29	-0.0210989564657211\\
44	30	0.017538033425808\\
44	31	0.0148652354255319\\
44	32	0.0589725375175476\\
44	33	0.0925776362419128\\
44	34	0.0967749133706093\\
44	35	0.0890360996127129\\
45	1	0.011892675422132\\
45	2	0.00230453279800713\\
45	3	0.0161335021257401\\
45	4	0.00322984345257282\\
45	5	0.0489603243768215\\
45	6	0.0095038739964366\\
45	7	-0.0199724249541759\\
45	8	0.0554005205631256\\
45	9	-0.0316575206816196\\
45	10	-0.0339846238493919\\
45	11	0.107171133160591\\
45	12	-0.0638703107833862\\
45	13	0.123185180127621\\
45	14	0.0657657831907272\\
45	15	0.0284148473292589\\
45	16	0.0753632560372353\\
45	17	0.0924254655838013\\
45	18	-0.0703516900539398\\
45	19	0.0183501876890659\\
45	20	-0.100088357925415\\
45	21	0.0392526276409626\\
45	22	0.0358720310032368\\
45	23	0.0101619875058532\\
45	24	0.0521139577031136\\
45	25	0.104966036975384\\
45	26	0.106553167104721\\
45	27	0.159606650471687\\
45	28	-0.0219125151634216\\
45	29	0.0303046796470881\\
45	30	-0.03178995475173\\
45	31	0.0204474814236164\\
45	32	0.00127585255540907\\
45	33	-0.00527456635609269\\
45	34	-0.00702009862288833\\
45	35	0.0948000028729439\\
46	1	0.157327324151993\\
46	2	-0.00789851974695921\\
46	3	0.0329875573515892\\
46	4	0.0592392981052399\\
46	5	-0.0184929836541414\\
46	6	-0.0237876828759909\\
46	7	0.0312183387577534\\
46	8	0.0242214519530535\\
46	9	0.0551020316779613\\
46	10	0.0569259263575077\\
46	11	0.0921616405248642\\
46	12	0.0867970511317253\\
46	13	0.0690780952572823\\
46	14	0.0378774330019951\\
46	15	0.117873556911945\\
46	16	0.0829527974128723\\
46	17	-0.0152064757421613\\
46	18	-0.0837069600820541\\
46	19	0.00672071613371372\\
46	20	-0.0182875636965036\\
46	21	0.0512087307870388\\
46	22	0.107116311788559\\
46	23	-0.0185069348663092\\
46	24	0.138946488499641\\
46	25	0.0338917151093483\\
46	26	0.0998225957155228\\
46	27	0.101143896579742\\
46	28	0.0280786193907261\\
46	29	0.0552879646420479\\
46	30	0.0572786256670952\\
46	31	0.0069748992100358\\
46	32	0.0232435017824173\\
46	33	0.125220492482185\\
46	34	0.0131333656609058\\
46	35	-0.0236281640827656\\
47	1	0.00399328535422683\\
47	2	0.0051819127984345\\
47	3	0.0278710424900055\\
47	4	-0.0246558971703053\\
47	5	0.0863755866885185\\
47	6	0.0347526483237743\\
47	7	0.0920824185013771\\
47	8	0.205290406942368\\
47	9	0.00818018335849047\\
47	10	0.00898537319153547\\
47	11	0.0500431880354881\\
47	12	0.0210175458341837\\
47	13	0.0394242852926254\\
47	14	0.0181219782680273\\
47	15	0.0907067582011223\\
47	16	0.0400544665753841\\
47	17	-0.0756090357899666\\
47	18	-0.0423262491822243\\
47	19	-0.0190247185528278\\
47	20	0.0272755790501833\\
47	21	-0.0215817522257566\\
47	22	0.0172705017030239\\
47	23	0.00499080680310726\\
47	24	0.127820253372192\\
47	25	0.00750818382948637\\
47	26	0.0132177257910371\\
47	27	0.129610404372215\\
47	28	0.106100492179394\\
47	29	0.0463251508772373\\
47	30	0.00441557401791215\\
47	31	-0.0296197850257158\\
47	32	0.0499520972371101\\
47	33	0.141714259982109\\
47	34	0.149902164936066\\
47	35	-0.0630894675850868\\
48	1	0.0372614003717899\\
48	2	-0.0327878668904305\\
48	3	-0.00896469410508871\\
48	4	0.0255481824278831\\
48	5	0.122700057923794\\
48	6	-0.020470816642046\\
48	7	0.0903104916214943\\
48	8	0.202431887388229\\
48	9	0.0683845430612564\\
48	10	-0.0221438128501177\\
48	11	-0.018799401819706\\
48	12	0.00930589344352484\\
48	13	0.0876803547143936\\
48	14	0.0658017843961716\\
48	15	-0.00330380443483591\\
48	16	0.0355563163757324\\
48	17	-0.0981852859258652\\
48	18	-0.0571117289364338\\
48	19	-0.0193466022610664\\
48	20	0.0683454722166061\\
48	21	0.0230183228850365\\
48	22	0.0612426437437534\\
48	23	0.085248276591301\\
48	24	0.11091548204422\\
48	25	-0.0354334488511086\\
48	26	-0.00416414113715291\\
48	27	0.116418659687042\\
48	28	0.00120975414756685\\
48	29	0.015009231865406\\
48	30	0.0661214962601662\\
48	31	0.0428706631064415\\
48	32	-0.00798719376325607\\
48	33	0.0962621793150902\\
48	34	0.0836854353547096\\
48	35	-0.165404096245766\\
49	1	0.00265494082123041\\
49	2	0.0108382226899266\\
49	3	-0.0241925101727247\\
49	4	-0.0327675826847553\\
49	5	0.115552134811878\\
49	6	0.00801191665232182\\
49	7	0.0330852754414082\\
49	8	0.0251045748591423\\
49	9	0.112112358212471\\
49	10	0.0170554239302874\\
49	11	-0.0519477277994156\\
49	12	0.0787578746676445\\
49	13	0.097678504884243\\
49	14	-0.0667893961071968\\
49	15	0.0795984864234924\\
49	16	0.0346030928194523\\
49	17	0.00244831829331815\\
49	18	0.0150716518983245\\
49	19	-0.0209159385412931\\
49	20	0.0605297461152077\\
49	21	0.0488378629088402\\
49	22	0.0436704158782959\\
49	23	0.0313972383737564\\
49	24	0.0382591672241688\\
49	25	-0.0434847809374332\\
49	26	0.0131632573902607\\
49	27	0.0360058322548866\\
49	28	0.0340127870440483\\
49	29	0.00816570036113262\\
49	30	0.114534065127373\\
49	31	-0.0159500204026699\\
49	32	-0.038991816341877\\
49	33	0.119508855044842\\
49	34	0.0574448518455029\\
49	35	0.0118301073089242\\
50	1	0.0392138473689556\\
50	2	0.021561773493886\\
50	3	0.00680360849946737\\
50	4	-0.0095455190166831\\
50	5	0.0252200830727816\\
50	6	0.0107107786461711\\
50	7	0.130870163440704\\
50	8	-0.0542931705713272\\
50	9	-0.040203470736742\\
50	10	-0.0374537333846092\\
50	11	-0.0501748956739902\\
50	12	-0.106915645301342\\
50	13	0.129239127039909\\
50	14	-0.09349624812603\\
50	15	0.0455482192337513\\
50	16	-0.00370371364988387\\
50	17	0.0359662249684334\\
50	18	-0.00963633414357901\\
50	19	-0.0523113496601582\\
50	20	0.0240773502737284\\
50	21	-0.00286632077768445\\
50	22	0.0781922712922096\\
50	23	0.0737012103199959\\
50	24	0.0711624398827553\\
50	25	-0.0169338751584291\\
50	26	-0.0523890070617199\\
50	27	0.0931316837668419\\
50	28	-0.0769718587398529\\
50	29	-0.089657261967659\\
50	30	0.0485987290740013\\
50	31	-0.060616172850132\\
50	32	-0.0107828974723816\\
50	33	0.0372614413499832\\
50	34	-0.0542190298438072\\
50	35	0.0420300364494324\\
51	1	0.0137388650327921\\
51	2	0.0354952290654182\\
51	3	0.0695514753460884\\
51	4	-0.0755701959133148\\
51	5	-0.0488862209022045\\
51	6	0.0176582392305136\\
51	7	0.0271231383085251\\
51	8	0.0323589406907558\\
51	9	-0.0295243803411722\\
51	10	-0.0137968482449651\\
51	11	-0.0512282960116863\\
51	12	-0.135223522782326\\
51	13	-0.0104049453511834\\
51	14	0.0120278298854828\\
51	15	0.084551565349102\\
51	16	-0.00813017226755619\\
51	17	-0.025656970217824\\
51	18	0.120831899344921\\
51	19	-0.0219910126179457\\
51	20	0.0300171934068203\\
51	21	-0.0546228960156441\\
51	22	0.0140622574836016\\
51	23	-0.0880950167775154\\
51	24	0.0668359398841858\\
51	25	-0.0195748992264271\\
51	26	0.0241661071777344\\
51	27	0.115852564573288\\
51	28	-0.133433043956757\\
51	29	0.128872588276863\\
51	30	0.0287502612918615\\
51	31	-0.0247582942247391\\
51	32	-0.00931439083069563\\
51	33	0.00764792831614614\\
51	34	-0.0127127133309841\\
51	35	-0.0949825644493103\\
52	1	0.000546924886293709\\
52	2	0.0828819125890732\\
52	3	-0.000487025827169418\\
52	4	0.057499822229147\\
52	5	-0.0720119625329971\\
52	6	-0.0987329930067062\\
52	7	-0.00788227468729019\\
52	8	0.00282708392478526\\
52	9	0.0404661670327187\\
52	10	-0.000115306065708864\\
52	11	-0.0635878443717957\\
52	12	-0.0542329400777817\\
52	13	0.0239572394639254\\
52	14	-0.0318776406347752\\
52	15	0.0717490091919899\\
52	16	0.0267518926411867\\
52	17	-0.12261226028204\\
52	18	0.00448919553309679\\
52	19	-0.0175880584865808\\
52	20	0.0571287907660007\\
52	21	-0.0352699868381023\\
52	22	0.00869235955178738\\
52	23	-0.0797438696026802\\
52	24	0.0182670447975397\\
52	25	-0.0157706420868635\\
52	26	0.00327315926551819\\
52	27	0.11729022115469\\
52	28	-0.0723989978432655\\
52	29	0.0711694359779358\\
52	30	0.0523269847035408\\
52	31	-0.0265575125813484\\
52	32	-0.0483126975595951\\
52	33	0.0706232562661171\\
52	34	0.00361674302257597\\
52	35	-0.0391465537250042\\
53	1	0.0483123734593391\\
53	2	0.0444394759833813\\
53	3	-0.0141895124688745\\
53	4	0.00554480543360114\\
53	5	-0.0450434423983097\\
53	6	-0.0569187849760056\\
53	7	-0.0730323567986488\\
53	8	-0.0136324223130941\\
53	9	-0.0374026224017143\\
53	10	0.018966056406498\\
53	11	-0.0418693013489246\\
53	12	-0.0802253633737564\\
53	13	-0.00464363396167755\\
53	14	-0.11672205477953\\
53	15	0.0705755725502968\\
53	16	0.0114871980622411\\
53	17	-0.0362337976694107\\
53	18	0.00530450558289886\\
53	19	-0.016472676768899\\
53	20	-0.0337348617613316\\
53	21	-0.0309438295662403\\
53	22	-0.0106184100732207\\
53	23	-0.100354328751564\\
53	24	0.0189464949071407\\
53	25	-0.0264950841665268\\
53	26	-0.0166995767503977\\
53	27	0.124543987214565\\
53	28	-0.113869823515415\\
53	29	-0.00481244456022978\\
53	30	-0.0378505289554596\\
53	31	-0.00206579035148025\\
53	32	-0.00815647374838591\\
53	33	0.0318363830447197\\
53	34	-0.00149099505506456\\
53	35	0.00378490868024528\\
54	1	0.0401702336966991\\
54	2	-0.0664678514003754\\
54	3	-0.0435298979282379\\
54	4	-0.0443963631987572\\
54	5	0.0263152569532394\\
54	6	0.06711445748806\\
54	7	0.0474156178534031\\
54	8	0.0158930625766516\\
54	9	0.0245217829942703\\
54	10	-0.0468307137489319\\
54	11	-0.017901698127389\\
54	12	-0.0199608877301216\\
54	13	-0.147697001695633\\
54	14	-0.133558124303818\\
54	15	0.00587080512195826\\
54	16	0.0282471682876348\\
54	17	-0.104752853512764\\
54	18	-0.100283928215504\\
54	19	-0.0102015445008874\\
54	20	0.055731326341629\\
54	21	-0.0547906421124935\\
54	22	-0.0300210565328598\\
54	23	-0.0993222519755363\\
54	24	0.0251998323947191\\
54	25	0.00127087940927595\\
54	26	0.089338980615139\\
54	27	-0.0200798939913511\\
54	28	-0.05300547555089\\
54	29	0.0493795648217201\\
54	30	-0.0515793487429619\\
54	31	-0.0303754117339849\\
54	32	0.0394643358886242\\
54	33	-0.0281925071030855\\
54	34	0.0272591765969992\\
54	35	0.135079860687256\\
55	1	0.044933196157217\\
55	2	-0.0270837992429733\\
55	3	-0.0194769371300936\\
55	4	3.10762297885958e-05\\
55	5	0.00179104681592435\\
55	6	0.0452390722930431\\
55	7	-0.0839952304959297\\
55	8	-0.0963543877005577\\
55	9	0.0103656006976962\\
55	10	-0.0250656008720398\\
55	11	-0.026619216427207\\
55	12	-0.0928843542933464\\
55	13	-0.0978774428367615\\
55	14	-0.100766040384769\\
55	15	0.0939047485589981\\
55	16	0.0365753285586834\\
55	17	-0.0467233844101429\\
55	18	0.0229294374585152\\
55	19	-0.00108455820009112\\
55	20	0.0478432551026344\\
55	21	-0.041251003742218\\
55	22	-0.180507510900497\\
55	23	0.00772741716355085\\
55	24	-0.183546140789986\\
55	25	-0.0278836097568274\\
55	26	0.00229837046936154\\
55	27	0.0038550931494683\\
55	28	-0.150302171707153\\
55	29	-0.00444588856771588\\
55	30	0.0500536262989044\\
55	31	-0.00197275122627616\\
55	32	0.122143946588039\\
55	33	-0.0306621938943863\\
55	34	0.0386318676173687\\
55	35	0.0781726613640785\\
56	1	-0.0309753008186817\\
56	2	-0.0310392547398806\\
56	3	-0.0097054373472929\\
56	4	-0.0867373645305634\\
56	5	0.035565510392189\\
56	6	-0.0666059777140617\\
56	7	-0.00233877403661609\\
56	8	3.38389545504469e-05\\
56	9	0.00243735406547785\\
56	10	0.065107174217701\\
56	11	-0.0539009012281895\\
56	12	-0.073890820145607\\
56	13	-0.0274025965481997\\
56	14	-0.123872868716717\\
56	15	-0.0248081907629967\\
56	16	0.0471425764262676\\
56	17	-0.0690562948584557\\
56	18	-0.0443167500197887\\
56	19	-0.0222524031996727\\
56	20	0.0306209567934275\\
56	21	-0.0529821924865246\\
56	22	-0.0946291163563728\\
56	23	-0.133117407560349\\
56	24	-0.123902760446072\\
56	25	-0.0307708736509085\\
56	26	-0.0614430718123913\\
56	27	0.0591230615973473\\
56	28	-0.0236135516315699\\
56	29	-0.0901820734143257\\
56	30	-0.0421110726892948\\
56	31	-0.081404834985733\\
56	32	0.00195999606512487\\
56	33	0.0799634605646133\\
56	34	0.0331245884299278\\
56	35	-0.0471332892775536\\
57	1	-0.087044931948185\\
57	2	-0.07701575756073\\
57	3	0.00630551436915994\\
57	4	-0.0492742247879505\\
57	5	-0.0600707419216633\\
57	6	-0.0442770645022392\\
57	7	-0.0180761143565178\\
57	8	-0.00700297765433788\\
57	9	-0.0347152315080166\\
57	10	-0.0830875858664513\\
57	11	-0.0434227250516415\\
57	12	-0.0332193672657013\\
57	13	-0.136317700147629\\
57	14	-0.0995346233248711\\
57	15	-0.0869633182883263\\
57	16	0.00573242036625743\\
57	17	-0.0489493161439896\\
57	18	-0.0617024041712284\\
57	19	-0.0207383669912815\\
57	20	-0.0923013985157013\\
57	21	0.00155229726806283\\
57	22	-0.0859571322798729\\
57	23	-0.0072488053701818\\
57	24	-0.0170876476913691\\
57	25	0.013701356947422\\
57	26	0.00417141662910581\\
57	27	0.133687451481819\\
57	28	-0.0707968771457672\\
57	29	-0.0170668195933104\\
57	30	-0.0656917616724968\\
57	31	-0.0414318852126598\\
57	32	-0.0940598621964455\\
57	33	0.00398494396358728\\
57	34	0.0850975438952446\\
57	35	-0.0391799658536911\\
58	1	-0.00521519966423512\\
58	2	0.0744287669658661\\
58	3	0.0213076677173376\\
58	4	0.0448917001485825\\
58	5	-0.111008860170841\\
58	6	0.0131891071796417\\
58	7	0.00886337831616402\\
58	8	-0.00943154096603394\\
58	9	0.00778492260724306\\
58	10	-5.34469727426767e-05\\
58	11	-0.0548126138746738\\
58	12	-0.0421449989080429\\
58	13	-0.0529194734990597\\
58	14	-0.0966901704668999\\
58	15	0.0585870817303658\\
58	16	0.0164323374629021\\
58	17	0.102650515735149\\
58	18	0.0186700224876404\\
58	19	-0.00790468696504831\\
58	20	-0.0241248831152916\\
58	21	-0.00324131245724857\\
58	22	-0.0181543063372374\\
58	23	-0.0628624930977821\\
58	24	-0.0530774481594563\\
58	25	0.0964721813797951\\
58	26	-0.0478537119925022\\
58	27	0.0983289778232574\\
58	28	-0.0135985529050231\\
58	29	-0.0100225294008851\\
58	30	-0.0789585113525391\\
58	31	-0.0989802181720734\\
58	32	-0.099921889603138\\
58	33	0.0290327426046133\\
58	34	0.0101169031113386\\
58	35	-0.0761319026350975\\
59	1	-0.0721196681261063\\
59	2	-0.011634293012321\\
59	3	-0.00880949664860964\\
59	4	0.0476560853421688\\
59	5	-0.0450128652155399\\
59	6	0.00782565586268902\\
59	7	0.0361318588256836\\
59	8	-0.0151659110561013\\
59	9	-0.0202235989272594\\
59	10	0.0240870136767626\\
59	11	0.0108734574168921\\
59	12	-0.0265578385442495\\
59	13	0.0603540018200874\\
59	14	-0.0861827954649925\\
59	15	-0.0079890601336956\\
59	16	0.017706174403429\\
59	17	0.0622959360480309\\
59	18	-0.0118528287857771\\
59	19	-0.000742227886803448\\
59	20	-0.0989024043083191\\
59	21	-0.0279516223818064\\
59	22	-0.0150856012478471\\
59	23	0.0665669739246368\\
59	24	0.048221193253994\\
59	25	-0.0329498313367367\\
59	26	-0.111372210085392\\
59	27	0.0170856919139624\\
59	28	-0.0787312239408493\\
59	29	-0.0388439558446407\\
59	30	-0.0100982561707497\\
59	31	-0.0534098446369171\\
59	32	-0.110409572720528\\
59	33	-0.0504077449440956\\
59	34	-0.0746288523077965\\
59	35	-0.0229600612074137\\
60	1	0.0523190796375275\\
60	2	-0.0484374985098839\\
60	3	-0.035514984279871\\
60	4	-0.0557046569883823\\
60	5	-0.00640737637877464\\
60	6	0.10217808932066\\
60	7	-0.0627460479736328\\
60	8	-0.0357444137334824\\
60	9	0.0435601212084293\\
60	10	0.0242058243602514\\
60	11	-0.027993381023407\\
60	12	-0.0697886049747467\\
60	13	-0.0482933893799782\\
60	14	0.0420267730951309\\
60	15	-0.0339127480983734\\
60	16	0.0274957623332739\\
60	17	0.0315339230000973\\
60	18	-0.0544252879917622\\
60	19	-0.0123685514554381\\
60	20	0.0738050565123558\\
60	21	-0.0641897991299629\\
60	22	0.0822131037712097\\
60	23	-0.0967282503843307\\
60	24	-0.000349159585312009\\
60	25	-0.0294165331870317\\
60	26	0.0672804638743401\\
60	27	0.0639824271202087\\
60	28	-0.073415070772171\\
60	29	0.0608393326401711\\
60	30	-0.00976303964853287\\
60	31	-0.0651024878025055\\
60	32	-0.0348283872008324\\
60	33	0.0304004941135645\\
60	34	-0.096990205347538\\
60	35	-0.00720844930037856\\
61	1	-0.0351849645376205\\
61	2	0.0474736876785755\\
61	3	-0.00883714202791452\\
61	4	-0.113004513084888\\
61	5	0.00242466991767287\\
61	6	-0.043355755507946\\
61	7	-0.0323626063764095\\
61	8	-0.0300789177417755\\
61	9	0.0454378612339497\\
61	10	0.0409998968243599\\
61	11	-0.0231491308659315\\
61	12	0.0916047021746635\\
61	13	0.110419668257236\\
61	14	0.034348901361227\\
61	15	0.0928227007389069\\
61	16	0.0499047935009003\\
61	17	-0.0317508801817894\\
61	18	0.018833015114069\\
61	19	-0.0289535075426102\\
61	20	0.00956237874925137\\
61	21	-0.0313631221652031\\
61	22	0.0726406499743462\\
61	23	0.0376328304409981\\
61	24	0.0358481034636497\\
61	25	0.064798504114151\\
61	26	0.0218443516641855\\
61	27	0.0160400979220867\\
61	28	-0.0402781218290329\\
61	29	0.0206453930586576\\
61	30	0.0532727688550949\\
61	31	-0.085125558078289\\
61	32	-0.0466945320367813\\
61	33	0.0426507778465748\\
61	34	0.0576889291405678\\
61	35	0.0242201630026102\\
62	1	0.0251930989325047\\
62	2	0.0593035183846951\\
62	3	-0.00247943354770541\\
62	4	-0.0408382825553417\\
62	5	-0.011754123494029\\
62	6	-0.0272291339933872\\
62	7	-0.0309017244726419\\
62	8	0.012642864137888\\
62	9	0.01653834246099\\
62	10	0.0148884877562523\\
62	11	-0.0737133398652077\\
62	12	0.0175408739596605\\
62	13	0.155552104115486\\
62	14	0.0106606474146247\\
62	15	0.0533957593142986\\
62	16	0.0539925545454025\\
62	17	-0.138698503375053\\
62	18	-0.0571700185537338\\
62	19	-0.0331791155040264\\
62	20	0.0432876907289028\\
62	21	-0.0400273539125919\\
62	22	-0.0226879678666592\\
62	23	-0.0363934859633446\\
62	24	-0.00306781521067023\\
62	25	-0.0124597540125251\\
62	26	0.0329971574246883\\
62	27	0.0530597679316998\\
62	28	-0.0827222913503647\\
62	29	0.0157980769872665\\
62	30	0.0973314940929413\\
62	31	-0.122219100594521\\
62	32	-0.0863742828369141\\
62	33	0.0119253881275654\\
62	34	0.00599681818857789\\
62	35	-0.0352262854576111\\
63	1	-0.0090407058596611\\
63	2	0.0692310184240341\\
63	3	-0.0319509990513325\\
63	4	-0.0532773546874523\\
63	5	-0.0489724278450012\\
63	6	-0.0510808825492859\\
63	7	-0.00740682519972324\\
63	8	-0.0741717666387558\\
63	9	0.00350654637441039\\
63	10	0.0946137458086014\\
63	11	-0.0587862320244312\\
63	12	-0.0276697482913733\\
63	13	-0.019889248535037\\
63	14	-0.0118127278983593\\
63	15	0.0136225316673517\\
63	16	0.0463230349123478\\
63	17	-0.0862188413739204\\
63	18	-0.0316482409834862\\
63	19	-0.0361772589385509\\
63	20	-0.0284938365221024\\
63	21	-0.0875400230288506\\
63	22	-0.0979413613677025\\
63	23	-0.0973746553063393\\
63	24	-0.0459780618548393\\
63	25	-0.0941281840205193\\
63	26	0.0556693337857723\\
63	27	-0.0835385620594025\\
63	28	-0.18712343275547\\
63	29	0.00674218451604247\\
63	30	0.0568159744143486\\
63	31	-0.0746528953313828\\
63	32	-0.0737155750393867\\
63	33	-0.0294496733695269\\
63	34	-0.0148206846788526\\
63	35	0.0207469630986452\\
64	1	0.0539917349815369\\
64	2	0.00670007988810539\\
64	3	-0.0276799872517586\\
64	4	-0.0425641871988773\\
64	5	-0.0804741457104683\\
64	6	-0.0439871810376644\\
64	7	-0.0722102969884872\\
64	8	0.0628357604146004\\
64	9	0.080708272755146\\
64	10	-0.0286908559501171\\
64	11	0.00189238379243761\\
64	12	-0.050390537828207\\
64	13	-0.0577549524605274\\
64	14	-0.0369964055716991\\
64	15	0.0941983088850975\\
64	16	0.0638227835297585\\
64	17	0.00991703011095524\\
64	18	-0.0210261344909668\\
64	19	-0.0194113943725824\\
64	20	-0.0331048108637333\\
64	21	0.00214288965798914\\
64	22	-0.0201202426105738\\
64	23	-0.0390981025993824\\
64	24	-0.0315260887145996\\
64	25	0.0346857570111752\\
64	26	-0.0371250621974468\\
64	27	-0.0148632032796741\\
64	28	0.0172755848616362\\
64	29	-0.0139148021116853\\
64	30	-0.0417753122746944\\
64	31	-0.0157361645251513\\
64	32	0.013771497644484\\
64	33	-0.0185781624168158\\
64	34	-0.0411444157361984\\
64	35	0.127643883228302\\
65	1	-0.0396656543016434\\
65	2	0.0213337000459433\\
65	3	-0.00357901584357023\\
65	4	-0.0253108534961939\\
65	5	-0.142903089523315\\
65	6	0.0586412660777569\\
65	7	-0.056179653853178\\
65	8	0.0506190694868565\\
65	9	-0.0702416449785233\\
65	10	-0.0195681899785995\\
65	11	-0.0868642628192902\\
65	12	-0.0837505310773849\\
65	13	-0.0254865251481533\\
65	14	-0.0342609025537968\\
65	15	-0.00324056390672922\\
65	16	0.0270484946668148\\
65	17	0.0589627511799335\\
65	18	-0.0195911098271608\\
65	19	-0.0210935696959496\\
65	20	0.0486130081117153\\
65	21	0.00549290748313069\\
65	22	-0.0591037571430206\\
65	23	-0.123440369963646\\
65	24	-0.12406262755394\\
65	25	-0.0676668584346771\\
65	26	0.00383183034136891\\
65	27	0.0334042496979237\\
65	28	-0.0681795999407768\\
65	29	-0.00497091701254249\\
65	30	-0.0217836070805788\\
65	31	-0.0928322002291679\\
65	32	0.0421751663088799\\
65	33	-0.0159884430468082\\
65	34	-0.0321423746645451\\
65	35	0.0900571271777153\\
66	1	0.0317922905087471\\
66	2	-0.0681017637252808\\
66	3	-0.000790007296018302\\
66	4	-0.0230523589998484\\
66	5	-0.0431674085557461\\
66	6	0.0293401572853327\\
66	7	-0.097471795976162\\
66	8	-0.0515716783702374\\
66	9	0.00627461774274707\\
66	10	-0.0800400823354721\\
66	11	-0.0855063199996948\\
66	12	-0.085426039993763\\
66	13	0.00621079467236996\\
66	14	-0.0933663547039032\\
66	15	0.0146679226309061\\
66	16	0.0392572656273842\\
66	17	0.112785644829273\\
66	18	0.018948532640934\\
66	19	-0.0360401719808578\\
66	20	-0.0467181392014027\\
66	21	-0.0458204448223114\\
66	22	-0.0165183711796999\\
66	23	-0.134546875953674\\
66	24	-0.0932589769363403\\
66	25	-0.0472339242696762\\
66	26	0.0598316267132759\\
66	27	0.00751761253923178\\
66	28	-0.0175823103636503\\
66	29	-0.118460856378078\\
66	30	-0.0701841488480568\\
66	31	-0.0972923412919044\\
66	32	0.0205041449517012\\
66	33	-0.0161675028502941\\
66	34	-0.0749615654349327\\
66	35	0.042673796415329\\
67	1	-0.000348151428624988\\
67	2	0.038083404302597\\
67	3	0.0490187518298626\\
67	4	0.00608567800372839\\
67	5	-0.0384561568498611\\
67	6	-0.0409204587340355\\
67	7	-0.0345834344625473\\
67	8	-0.00983136612921953\\
67	9	0.0212624166160822\\
67	10	0.0118906516581774\\
67	11	-0.0331855788826942\\
67	12	0.0099351117387414\\
67	13	0.0098651610314846\\
67	14	-0.0702596232295036\\
67	15	0.00398805225268006\\
67	16	0.0324123986065388\\
67	17	0.0475835390388966\\
67	18	-0.0813310146331787\\
67	19	-0.0398919507861137\\
67	20	0.0815302729606628\\
67	21	-0.0755737572908401\\
67	22	-0.0312278233468533\\
67	23	-0.070778876543045\\
67	24	-0.0380383059382439\\
67	25	-0.0707186236977577\\
67	26	-0.0059567503631115\\
67	27	-0.00324462493881583\\
67	28	-0.0580619685351849\\
67	29	0.00190090655814856\\
67	30	-0.0818518623709679\\
67	31	-0.0474021658301353\\
67	32	0.0192116778343916\\
67	33	0.018594803288579\\
67	34	0.015355546027422\\
67	35	-0.0205395165830851\\
68	1	0.0276012029498816\\
68	2	-0.0535015240311623\\
68	3	-0.0153201278299093\\
68	4	-0.109808437526226\\
68	5	-0.0142957782372832\\
68	6	0.00304519920609891\\
68	7	-0.0842239409685135\\
68	8	0.00526395626366138\\
68	9	-0.0502451844513416\\
68	10	0.0977731496095657\\
68	11	0.0136796776205301\\
68	12	-0.0411291345953941\\
68	13	-0.084081307053566\\
68	14	0.0221885107457638\\
68	15	0.141136631369591\\
68	16	0.074662409722805\\
68	17	-0.0409050546586514\\
68	18	-0.0182633493095636\\
68	19	-0.0266201179474592\\
68	20	-0.0119119919836521\\
68	21	-0.111330300569534\\
68	22	-0.0215550865978003\\
68	23	0.0181782320141792\\
68	24	-0.00790157355368137\\
68	25	-0.00049442914314568\\
68	26	-0.00423992611467838\\
68	27	0.0209374390542507\\
68	28	-0.032509159296751\\
68	29	-0.0354924723505974\\
68	30	-0.000211505059269257\\
68	31	-0.0461960919201374\\
68	32	0.0266238655894995\\
68	33	-0.0237107519060373\\
68	34	-0.018781803548336\\
68	35	0.0533129498362541\\
69	1	-0.0411341302096844\\
69	2	-0.0322356931865215\\
69	3	0.00601120945066214\\
69	4	-0.0349753126502037\\
69	5	-0.0465846173465252\\
69	6	-0.0748223811388016\\
69	7	0.018933143466711\\
69	8	0.0375206582248211\\
69	9	-0.0182645097374916\\
69	10	-0.0784832909703255\\
69	11	-0.0716773495078087\\
69	12	-0.0440768152475357\\
69	13	0.0726846307516098\\
69	14	0.030232597142458\\
69	15	0.0688700154423714\\
69	16	0.0832213386893272\\
69	17	-0.0309706572443247\\
69	18	0.06340042501688\\
69	19	-0.0243725776672363\\
69	20	-0.0897680148482323\\
69	21	0.00847859308123589\\
69	22	0.0616680979728699\\
69	23	-0.0227623376995325\\
69	24	-0.0774565041065216\\
69	25	-0.00593095319345593\\
69	26	-0.0251942239701748\\
69	27	0.155027374625206\\
69	28	-0.0432928279042244\\
69	29	-0.0995577573776245\\
69	30	-0.021403843536973\\
69	31	-0.0441703647375107\\
69	32	-0.0317249037325382\\
69	33	0.029771177098155\\
69	34	-0.0299192853271961\\
69	35	0.154398038983345\\
70	1	0.0195612292736769\\
70	2	0.0417292527854443\\
70	3	-0.0044749672524631\\
70	4	-0.0802632346749306\\
70	5	-0.124943047761917\\
70	6	-0.0733350068330765\\
70	7	0.0787451639771461\\
70	8	0.0789451226592064\\
70	9	-0.1133818551898\\
70	10	0.0688849538564682\\
70	11	-0.0766874626278877\\
70	12	-0.0743607878684998\\
70	13	-0.0130836712196469\\
70	14	-0.0380201414227486\\
70	15	0.0696327462792397\\
70	16	0.0799002721905708\\
70	17	0.129403844475746\\
70	18	-0.0358241200447083\\
70	19	-0.0243863575160503\\
70	20	-0.0590568073093891\\
70	21	0.0377044416964054\\
70	22	-0.0522135868668556\\
70	23	-0.0295523274689913\\
70	24	-0.11274878680706\\
70	25	-0.0344993099570274\\
70	26	-0.0324549116194248\\
70	27	0.0679972022771835\\
70	28	-0.0667310208082199\\
70	29	-0.0177028700709343\\
70	30	0.0512756817042828\\
70	31	-0.0259517803788185\\
70	32	-0.04172732681036\\
70	33	0.0156597476452589\\
70	34	-0.0441798828542233\\
70	35	0.0680069178342819\\
71	1	-0.0124993147328496\\
71	2	-0.012004816904664\\
71	3	-0.00532285636290908\\
71	4	-0.0056147575378418\\
71	5	-0.139362305402756\\
71	6	0.0639298334717751\\
71	7	-0.0446040667593479\\
71	8	-0.0266152769327164\\
71	9	-0.0865538194775581\\
71	10	0.0102407746016979\\
71	11	-0.0663209035992622\\
71	12	0.0297696478664875\\
71	13	0.0469118878245354\\
71	14	-0.0559716857969761\\
71	15	0.0569120794534683\\
71	16	0.0743054747581482\\
71	17	0.134736180305481\\
71	18	-0.111988171935081\\
71	19	-0.0271799135953188\\
71	20	-0.0880119353532791\\
71	21	0.0226634088903666\\
71	22	-0.0480263791978359\\
71	23	0.0189438313245773\\
71	24	-0.132308155298233\\
71	25	0.00344942137598991\\
71	26	-0.00215155514888465\\
71	27	0.0794936493039131\\
71	28	-0.0798492357134819\\
71	29	-0.00575295649468899\\
71	30	0.0866824239492416\\
71	31	-0.0316168442368507\\
71	32	-0.0510951019823551\\
71	33	0.0563873425126076\\
71	34	0.0327835902571678\\
71	35	0.157403215765953\\
72	1	-0.0954549983143806\\
72	2	-0.0307123921811581\\
72	3	-0.0021715045440942\\
72	4	0.0328725539147854\\
72	5	-0.0358290188014507\\
72	6	-0.0522338189184666\\
72	7	-0.0346125103533268\\
72	8	-0.0390656515955925\\
72	9	0.0173350479453802\\
72	10	0.043939720839262\\
72	11	-0.0925630405545235\\
72	12	-0.130766421556473\\
72	13	-0.0630261674523354\\
72	14	-0.00765054346993566\\
72	15	0.0777518898248672\\
72	16	0.079744890332222\\
72	17	-0.0502653233706951\\
72	18	-0.0463441796600819\\
72	19	-0.0292999986559153\\
72	20	-0.0288484655320644\\
72	21	0.0502839758992195\\
72	22	0.0528260953724384\\
72	23	-0.0702690780162811\\
72	24	0.00249004969373345\\
72	25	-0.108930617570877\\
72	26	0.0133937634527683\\
72	27	0.110987976193428\\
72	28	-0.0924557372927666\\
72	29	-0.0132391098886728\\
72	30	-0.0128426486626267\\
72	31	-0.0146375084295869\\
72	32	-0.087055467069149\\
72	33	-0.00277822371572256\\
72	34	-0.0301929861307144\\
72	35	0.0274313855916262\\
73	1	0.0662840083241463\\
73	2	-0.0612738654017448\\
73	3	-0.0373004414141178\\
73	4	0.0299016442149878\\
73	5	-0.0802380293607712\\
73	6	0.0250049419701099\\
73	7	0.0263486765325069\\
73	8	-0.0976130068302155\\
73	9	-0.0488397553563118\\
73	10	0.049082912504673\\
73	11	-0.108955912292004\\
73	12	-0.148491114377975\\
73	13	-0.0105709042400122\\
73	14	-0.0560499466955662\\
73	15	0.0361810885369778\\
73	16	0.0455564148724079\\
73	17	-0.088007353246212\\
73	18	-0.0257645752280951\\
73	19	-0.035495188087225\\
73	20	-0.0085631450638175\\
73	21	-0.0604054816067219\\
73	22	0.0665549859404564\\
73	23	-0.0808774381875992\\
73	24	-0.144407287240028\\
73	25	-0.0786089599132538\\
73	26	-0.0230142809450626\\
73	27	-0.0243968162685633\\
73	28	0.0408356338739395\\
73	29	-0.0461166091263294\\
73	30	-0.127314656972885\\
73	31	-0.0909076258540154\\
73	32	-0.0679478570818901\\
73	33	0.0192633364349604\\
73	34	-0.0442372038960457\\
73	35	0.125185236334801\\
74	1	-0.052897360175848\\
74	2	-0.109455101191998\\
74	3	-0.099557064473629\\
74	4	-0.024086456745863\\
74	5	-0.106048718094826\\
74	6	-0.0849746689200401\\
74	7	0.0061782062985003\\
74	8	0.0153038706630468\\
74	9	-0.00142402912024409\\
74	10	0.0260885320603848\\
74	11	-0.0557311773300171\\
74	12	-0.0866373404860497\\
74	13	-0.127686157822609\\
74	14	0.064275823533535\\
74	15	0.038476288318634\\
74	16	0.0774226263165474\\
74	17	0.00740935420617461\\
74	18	0.00290123117156327\\
74	19	-0.0267439819872379\\
74	20	-0.0240381211042404\\
74	21	-0.00693590240553021\\
74	22	-0.0028855858836323\\
74	23	0.00133615382947028\\
74	24	-0.0832431018352509\\
74	25	-0.0451844148337841\\
74	26	-0.0510442815721035\\
74	27	0.0265833605080843\\
74	28	0.0208358783274889\\
74	29	-0.0169403422623873\\
74	30	-0.0995423421263695\\
74	31	-0.0858218967914581\\
74	32	-0.114540420472622\\
74	33	0.0453267358243465\\
74	34	-0.0680852308869362\\
74	35	0.0212388914078474\\
75	1	0.0504771061241627\\
75	2	-0.0793230980634689\\
75	3	-0.0720198377966881\\
75	4	-0.0996594280004501\\
75	5	-0.0692188665270805\\
75	6	-0.0258767530322075\\
75	7	-0.0633062794804573\\
75	8	-0.0648692473769188\\
75	9	0.00199941662140191\\
75	10	0.0374965853989124\\
75	11	-0.0312681123614311\\
75	12	-0.148513644933701\\
75	13	-0.0692347064614296\\
75	14	-0.126077547669411\\
75	15	0.0462774261832237\\
75	16	0.0609237737953663\\
75	17	-0.014822244644165\\
75	18	-0.0556796491146088\\
75	19	-0.0264464244246483\\
75	20	0.0512970983982086\\
75	21	-0.0556023046374321\\
75	22	0.0645300075411797\\
75	23	-0.0893212556838989\\
75	24	0.0149540482088923\\
75	25	-0.0656087398529053\\
75	26	-0.105850271880627\\
75	27	0.017366349697113\\
75	28	-0.112127386033535\\
75	29	0.00455890176817775\\
75	30	-0.0394975617527962\\
75	31	0.00332127464935184\\
75	32	-0.0912353172898293\\
75	33	0.015167148783803\\
75	34	0.0239926800131798\\
75	35	0.0281723327934742\\
76	1	-0.0262322183698416\\
76	2	-0.0556715168058872\\
76	3	-0.0433171801269054\\
76	4	0.0352861806750298\\
76	5	-0.12893383204937\\
76	6	-0.0613614171743393\\
76	7	-0.0489360950887203\\
76	8	-0.0836042761802673\\
76	9	0.0613588504493237\\
76	10	-0.016885083168745\\
76	11	-0.00211201561614871\\
76	12	-0.081085629761219\\
76	13	-0.0213058535009623\\
76	14	-0.150292620062828\\
76	15	0.0164950806647539\\
76	16	0.0333389043807983\\
76	17	-0.0230393186211586\\
76	18	-0.0644973516464233\\
76	19	-0.0170923732221127\\
76	20	0.0651379898190498\\
76	21	0.0094420937821269\\
76	22	0.0879401415586472\\
76	23	-0.0244485102593899\\
76	24	0.0060331323184073\\
76	25	-0.0664869174361229\\
76	26	0.0118722142651677\\
76	27	-0.00775972381234169\\
76	28	-0.0676643177866936\\
76	29	-0.00317619252018631\\
76	30	-0.0469410642981529\\
76	31	-0.049774881452322\\
76	32	-0.0525968708097935\\
76	33	-0.0691071748733521\\
76	34	-0.0362831763923168\\
76	35	-0.0598464459180832\\
77	1	0.0346770919859409\\
77	2	-0.0750819072127342\\
77	3	-0.087384894490242\\
77	4	-0.0211876127868891\\
77	5	-0.173571050167084\\
77	6	-0.0222696475684643\\
77	7	0.0204830709844828\\
77	8	0.00448618549853563\\
77	9	-0.0378224700689316\\
77	10	0.0110163446515799\\
77	11	-0.129175558686256\\
77	12	0.0255801882594824\\
77	13	0.0209815576672554\\
77	14	-0.14723028242588\\
77	15	-0.0649656653404236\\
77	16	0.0304760690778494\\
77	17	0.0238652639091015\\
77	18	-0.0144205382093787\\
77	19	-0.0187993552535772\\
77	20	0.000643230101559311\\
77	21	-0.0796791687607765\\
77	22	-0.0661311820149422\\
77	23	-0.119510717689991\\
77	24	-0.0519419685006142\\
77	25	-0.134499818086624\\
77	26	0.00632706517353654\\
77	27	0.0300074052065611\\
77	28	-0.0483942553400993\\
77	29	0.00954066589474678\\
77	30	-0.126962721347809\\
77	31	0.000423611956648529\\
77	32	-0.0258104428648949\\
77	33	-0.0174200497567654\\
77	34	-0.0562614761292934\\
77	35	0.0620851367712021\\
78	1	0.0150203518569469\\
78	2	0.0189029220491648\\
78	3	-0.0326835550367832\\
78	4	0.0536319650709629\\
78	5	-0.130103230476379\\
78	6	-0.0573402345180511\\
78	7	-0.0886703059077263\\
78	8	-0.0089815491810441\\
78	9	-0.049554206430912\\
78	10	-0.0371699593961239\\
78	11	-0.14765402674675\\
78	12	-0.0698327645659447\\
78	13	-0.113471113145351\\
78	14	-0.0754748582839966\\
78	15	-0.132142946124077\\
78	16	0.0301315374672413\\
78	17	-0.00700974324718118\\
78	18	-0.00490509672090411\\
78	19	-0.0148849850520492\\
78	20	-0.0938314124941826\\
78	21	-0.202286839485168\\
78	22	-0.121900424361229\\
78	23	-0.127433910965919\\
78	24	-0.0654648020863533\\
78	25	-0.0271496810019016\\
78	26	-0.0500350818037987\\
78	27	0.0197994615882635\\
78	28	-0.0789809077978134\\
78	29	-0.0587057694792747\\
78	30	-0.12138532102108\\
78	31	-0.0488584339618683\\
78	32	0.00606229342520237\\
78	33	0.0174585729837418\\
78	34	-0.0257329139858484\\
78	35	-0.0766611099243164\\
79	1	-0.0337712988257408\\
79	2	-0.0677307024598122\\
79	3	-0.0655751377344131\\
79	4	-0.0486681722104549\\
79	5	-0.0732399374246597\\
79	6	0.0280776154249907\\
79	7	-0.0793446451425552\\
79	8	-0.025750769302249\\
79	9	-0.0566736645996571\\
79	10	-0.0200196858495474\\
79	11	-0.0754134058952332\\
79	12	-0.0708674266934395\\
79	13	-0.111007824540138\\
79	14	-0.141751125454903\\
79	15	0.0506982952356339\\
79	16	0.0647628977894783\\
79	17	0.0761175826191902\\
79	18	0.0187423564493656\\
79	19	-0.0262669771909714\\
79	20	-0.0955317243933678\\
79	21	-0.105951875448227\\
79	22	-0.0177197251468897\\
79	23	-0.0135574880987406\\
79	24	-0.0816535502672195\\
79	25	-0.118136256933212\\
79	26	0.12144910544157\\
79	27	0.105782434344292\\
79	28	-0.0593900978565216\\
79	29	-0.0779227316379547\\
79	30	-0.13545460999012\\
79	31	-0.102666586637497\\
79	32	-0.00665189791470766\\
79	33	0.0495565161108971\\
79	34	0.0254349950700998\\
79	35	0.00395647529512644\\
80	1	-0.0160263981670141\\
80	2	-0.0391870923340321\\
80	3	0.0148097276687622\\
80	4	-0.0852344930171967\\
80	5	-0.0822584480047226\\
80	6	-0.0832687765359879\\
80	7	-0.0759042724967003\\
80	8	0.00752741470932961\\
80	9	-0.114685133099556\\
80	10	0.00895054545253515\\
80	11	-0.0566735304892063\\
80	12	-0.123119786381721\\
80	13	-0.0471050068736076\\
80	14	-0.103091292083263\\
80	15	0.0303755458444357\\
80	16	0.0873283743858337\\
80	17	0.0604436211287975\\
80	18	-0.0346231386065483\\
80	19	-0.0283837746828794\\
80	20	-0.171404808759689\\
80	21	-0.157515302300453\\
80	22	-0.0500619150698185\\
80	23	-0.097104586660862\\
80	24	-0.0981994345784187\\
80	25	-0.100369028747082\\
80	26	0.00537692382931709\\
80	27	0.0659453347325325\\
80	28	-0.0954682156443596\\
80	29	-0.0241954736411572\\
80	30	-0.151791974902153\\
80	31	-0.135905846953392\\
80	32	-0.0446428395807743\\
80	33	0.0413378477096558\\
80	34	-0.0420497395098209\\
80	35	0.0362201258540154\\
81	1	-0.0504557937383652\\
81	2	-0.107424564659595\\
81	3	0.0355204194784164\\
81	4	0.043873630464077\\
81	5	-0.0373009145259857\\
81	6	0.0511584542691708\\
81	7	-0.0135578280314803\\
81	8	-0.0483843944966793\\
81	9	-0.0225297752767801\\
81	10	-0.090638555586338\\
81	11	0.0429075099527836\\
81	12	-0.0195869226008654\\
81	13	0.014296755194664\\
81	14	-0.157574445009232\\
81	15	-0.00702222157269716\\
81	16	0.00735436333343387\\
81	17	0.0657410770654678\\
81	18	0.0276599116623402\\
81	19	-0.0283246897161007\\
81	20	0.000833737838547677\\
81	21	-0.052217461168766\\
81	22	-0.0475594215095043\\
81	23	0.0130605222657323\\
81	24	-0.0735163539648056\\
81	25	-0.0551488623023033\\
81	26	-0.00110579945612699\\
81	27	0.0257982462644577\\
81	28	-0.0937110111117363\\
81	29	-0.0576492697000504\\
81	30	-0.04200454428792\\
81	31	-0.0801300033926964\\
81	32	-0.0938402712345123\\
81	33	0.0126295136287808\\
81	34	-0.00792317185550928\\
81	35	0.0222781430929899\\
82	1	0.0586764365434647\\
82	2	0.0697019398212433\\
82	3	0.010597325861454\\
82	4	0.0811368227005005\\
82	5	-0.00015089224325493\\
82	6	0.0161419529467821\\
82	7	0.119831077754498\\
82	8	0.0182253159582615\\
82	9	0.0259008202701807\\
82	10	0.019555477425456\\
82	11	0.0620222687721252\\
82	12	-0.0577084273099899\\
82	13	0.0456934981048107\\
82	14	-0.0510431937873363\\
82	15	0.0407785624265671\\
82	16	-0.047090470790863\\
82	17	0.0227498561143875\\
82	18	0.0471723116934299\\
82	19	-0.0384477227926254\\
82	20	-0.0289258845150471\\
82	21	-0.0820171311497688\\
82	22	-0.0536021068692207\\
82	23	0.0112508060410619\\
82	24	-0.0204323809593916\\
82	25	-0.0823626443743706\\
82	26	-0.05713751912117\\
82	27	0.0420024544000626\\
82	28	0.00536185316741467\\
82	29	0.0275345556437969\\
82	30	0.0393110886216164\\
82	31	-0.0483906455338001\\
82	32	-0.1204624325037\\
82	33	-0.000212570317671634\\
82	34	-0.0322602801024914\\
82	35	-0.0958466157317162\\
83	1	0.0190674681216478\\
83	2	-0.00432760734111071\\
83	3	-0.0612651854753494\\
83	4	0.0391773134469986\\
83	5	0.00467280950397253\\
83	6	-0.0567313246428967\\
83	7	-0.0981168746948242\\
83	8	-0.004368397872895\\
83	9	-0.0824829563498497\\
83	10	-0.0726143717765808\\
83	11	0.0478268340229988\\
83	12	-0.0446799658238888\\
83	13	0.058052521198988\\
83	14	-0.0808185040950775\\
83	15	0.0895371362566948\\
83	16	-0.0634779781103134\\
83	17	0.0796739831566811\\
83	18	-0.0299984905868769\\
83	19	-0.00382974999956787\\
83	20	0.023936914280057\\
83	21	0.0647686421871185\\
83	22	-0.00849332474172115\\
83	23	-4.10287555041577e-07\\
83	24	0.0960950404405594\\
83	25	0.0201698243618011\\
83	26	-0.0594380237162113\\
83	27	0.00961675681173801\\
83	28	-0.1124407351017\\
83	29	0.00652285339310765\\
83	30	0.00918189343065023\\
83	31	-0.0997005552053452\\
83	32	-0.0647760257124901\\
83	33	0.0814508870244026\\
83	34	0.00473670335486531\\
83	35	-0.0826446861028671\\
84	1	0.030607657507062\\
84	2	0.00746450060978532\\
84	3	-0.00812455173581839\\
84	4	0.0210690032690763\\
84	5	0.0683226883411407\\
84	6	-0.0637816339731216\\
84	7	0.0334031954407692\\
84	8	0.058899249881506\\
84	9	-0.0290623009204865\\
84	10	-0.00922231655567884\\
84	11	0.0564989633858204\\
84	12	-0.082488939166069\\
84	13	-0.0727904587984085\\
84	14	-0.0629948675632477\\
84	15	0.102132558822632\\
84	16	-0.0799446254968643\\
84	17	0.0477209463715553\\
84	18	-0.108976230025291\\
84	19	0.00651663774624467\\
84	20	0.0349089093506336\\
84	21	0.0913093537092209\\
84	22	0.000194219406694174\\
84	23	-0.0242583882063627\\
84	24	0.063252255320549\\
84	25	0.0509672164916992\\
84	26	-0.00198918022215366\\
84	27	0.0332382135093212\\
84	28	-0.0532760582864285\\
84	29	0.0540435872972012\\
84	30	0.0164133366197348\\
84	31	-0.115747816860676\\
84	32	0.0301324427127838\\
84	33	0.0743715614080429\\
84	34	0.154644072055817\\
84	35	0.0346004217863083\\
85	1	0.0132733564823866\\
85	2	0.0129283750429749\\
85	3	0.0463438890874386\\
85	4	0.0280651804059744\\
85	5	0.0661044493317604\\
85	6	0.0206854958087206\\
85	7	-0.0661866739392281\\
85	8	0.0624929629266262\\
85	9	-0.0496903136372566\\
85	10	-0.0028300394769758\\
85	11	0.0234759375452995\\
85	12	-0.14507856965065\\
85	13	-0.0473577529191971\\
85	14	-0.0470370724797249\\
85	15	0.0680395439267159\\
85	16	-0.0742654204368591\\
85	17	0.032454539090395\\
85	18	-0.0328998118638992\\
85	19	0.0079498952254653\\
85	20	-0.0791311636567116\\
85	21	0.0888347178697586\\
85	22	-0.0457570292055607\\
85	23	-0.0358915887773037\\
85	24	0.049555566161871\\
85	25	0.017851622775197\\
85	26	-0.0384312719106674\\
85	27	0.0167762488126755\\
85	28	-0.0385887138545513\\
85	29	0.0411218293011189\\
85	30	-0.0604866370558739\\
85	31	-0.153325155377388\\
85	32	-0.0174627974629402\\
85	33	0.0517945922911167\\
85	34	0.0885531902313232\\
85	35	0.122930772602558\\
86	1	0.00793868396431208\\
86	2	-0.00225632800720632\\
86	3	0.01850401237607\\
86	4	0.0257367491722107\\
86	5	-0.0716508626937866\\
86	6	0.0494156144559383\\
86	7	-0.03269362449646\\
86	8	-0.0875205546617508\\
86	9	0.0325846113264561\\
86	10	-0.0868320614099503\\
86	11	0.0741654559969902\\
86	12	0.0273656267672777\\
86	13	-0.0419681183993816\\
86	14	-0.0153431612998247\\
86	15	-0.0148610034957528\\
86	16	0.0147467851638794\\
86	17	0.0915963053703308\\
86	18	0.0354029312729836\\
86	19	0.0022881010081619\\
86	20	0.00556860072538257\\
86	21	-0.0680389180779457\\
86	22	-0.0436445288360119\\
86	23	-0.00856647454202175\\
86	24	-0.0226976424455643\\
86	25	0.0369098447263241\\
86	26	0.00529248593375087\\
86	27	-0.0237193871289492\\
86	28	-0.0712855979800224\\
86	29	-0.0577260591089725\\
86	30	-0.0491216219961643\\
86	31	-0.0737143084406853\\
86	32	-0.119599491357803\\
86	33	0.0768013969063759\\
86	34	0.0626156032085419\\
86	35	-0.0118812788277864\\
87	1	-0.0870445668697357\\
87	2	-0.131573155522346\\
87	3	-0.0273021701723337\\
87	4	-0.0270349569618702\\
87	5	0.0327616520226002\\
87	6	-0.0406636111438274\\
87	7	-0.0254940297454596\\
87	8	0.00382586964406073\\
87	9	-0.146942317485809\\
87	10	0.0567369870841503\\
87	11	-0.0341648235917091\\
87	12	-0.0755999162793159\\
87	13	-0.147500559687614\\
87	14	-0.0921918526291847\\
87	15	0.0408367291092873\\
87	16	-0.0125033613294363\\
87	17	-0.0611971616744995\\
87	18	0.0326603949069977\\
87	19	-0.0354031398892403\\
87	20	-0.0390950106084347\\
87	21	-0.00137013627681881\\
87	22	-0.13329453766346\\
87	23	-0.0542216710746288\\
87	24	0.0400913581252098\\
87	25	-0.0668772533535957\\
87	26	0.00846696365624666\\
87	27	0.129964709281921\\
87	28	-0.0990560725331306\\
87	29	-0.0466671735048294\\
87	30	-0.122006051242352\\
87	31	-0.0806995779275894\\
87	32	-0.1774892359972\\
87	33	0.0390830747783184\\
87	34	0.0733179524540901\\
87	35	0.152983918786049\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fingerprint_preproc_subfigs/subfig8.tex <==
\begin{tikzpicture}
\begin{axis}[%8
width=.8\linewidth,
height=.6\linewidth,
%at={(8.943in,1.729in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
% xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
% ylabel style={font=\color{white!15!black}},
%ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={xinhuanet.com}
]

\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.0136169232428074\\
1	2	0.0343281738460064\\
1	3	-0.0325594954192638\\
1	4	-0.129517883062363\\
1	5	-0.108900472521782\\
1	6	-0.0122850695624948\\
1	7	0.0387446656823158\\
1	8	-0.0760049223899841\\
1	9	-0.0182077493518591\\
1	10	-0.0488734319806099\\
1	11	-0.139660313725471\\
1	12	-0.00460209930315614\\
1	13	0.0241069626063108\\
1	14	-0.0763683691620827\\
1	15	0.0131780514493585\\
1	16	0.0090784914791584\\
1	17	0.0237610451877117\\
1	18	-0.0301310736685991\\
1	19	-0.0773244947195053\\
1	20	0.00337325199507177\\
1	21	0.0469883047044277\\
1	22	-0.0244712438434362\\
1	23	-0.148057907819748\\
1	24	-0.0965077802538872\\
1	25	-0.0306461490690708\\
1	26	-0.0332948043942451\\
1	27	0.0631389990448952\\
1	28	-0.117346130311489\\
1	29	-0.00838595069944859\\
1	30	-0.135089188814163\\
1	31	-0.00831924006342888\\
1	32	-0.0593386366963387\\
1	33	0.0969236642122269\\
1	34	-0.0808856934309006\\
1	35	0.105344519019127\\
2	1	0.0838141441345215\\
2	2	-0.125188633799553\\
2	3	-0.136185139417648\\
2	4	-0.0172389000654221\\
2	5	-0.210650071501732\\
2	6	-0.0225955080240965\\
2	7	-0.328758120536804\\
2	8	-0.0720883011817932\\
2	9	-0.0457419827580452\\
2	10	-0.251246392726898\\
2	11	-0.204665124416351\\
2	12	-0.274026870727539\\
2	13	0.0221849866211414\\
2	14	-0.120566323399544\\
2	15	0.0832047164440155\\
2	16	-0.0447834581136703\\
2	17	-0.00908514112234116\\
2	18	0.0222287811338902\\
2	19	-0.155187010765076\\
2	20	0.00195493036881089\\
2	21	-0.00151131302118301\\
2	22	0.0378602482378483\\
2	23	-0.324965506792068\\
2	24	-0.240265965461731\\
2	25	-0.12508587539196\\
2	26	-0.0570747256278992\\
2	27	0.0317817181348801\\
2	28	-0.157707169651985\\
2	29	-0.00458520976826549\\
2	30	-0.100937977433205\\
2	31	-0.212361007928848\\
2	32	-0.0992876961827278\\
2	33	0.0834211334586143\\
2	34	0.186787828803062\\
2	35	0.058585025370121\\
3	1	0.0941652953624725\\
3	2	0.0515278279781342\\
3	3	-0.11187905818224\\
3	4	0.120391979813576\\
3	5	-0.313729494810104\\
3	6	-0.0216016247868538\\
3	7	0.13620699942112\\
3	8	0.0213539209216833\\
3	9	0.00813131686300039\\
3	10	-0.131683394312859\\
3	11	-0.241294384002686\\
3	12	-0.238862454891205\\
3	13	0.0768099725246429\\
3	14	-0.186292588710785\\
3	15	0.371348232030869\\
3	16	0.0335024520754814\\
3	17	0.190969079732895\\
3	18	0.182495027780533\\
3	19	-0.136347770690918\\
3	20	0.0702866688370705\\
3	21	0.0975794792175293\\
3	22	0.157355591654778\\
3	23	-0.24617038667202\\
3	24	-0.39444836974144\\
3	25	-0.0716064497828484\\
3	26	-0.0222831219434738\\
3	27	0.19892692565918\\
3	28	-0.0459896437823772\\
3	29	0.0459673665463924\\
3	30	-0.204957857728004\\
3	31	-0.12888091802597\\
3	32	-0.116119094192982\\
3	33	0.138614565134048\\
3	34	0.392427802085876\\
3	35	0.089802511036396\\
4	1	0.0915927588939667\\
4	2	-0.00482805585488677\\
4	3	-0.00199598423205316\\
4	4	-0.0282945334911346\\
4	5	-0.178131595253944\\
4	6	0.0266592092812061\\
4	7	-0.0154995275661349\\
4	8	-0.0335443243384361\\
4	9	-0.0748555734753609\\
4	10	0.0610949583351612\\
4	11	-0.205190360546112\\
4	12	-0.217427670955658\\
4	13	0.0826129838824272\\
4	14	-0.197963178157806\\
4	15	0.278248906135559\\
4	16	0.0514854453504086\\
4	17	0.267310589551926\\
4	18	0.22372467815876\\
4	19	-0.0666709616780281\\
4	20	0.0305391252040863\\
4	21	0.177282124757767\\
4	22	0.106959395110607\\
4	23	-0.143321648240089\\
4	24	-0.391659587621689\\
4	25	0.0488307438790798\\
4	26	0.0592303685843945\\
4	27	0.274660855531693\\
4	28	-0.264974683523178\\
4	29	-0.0238808561116457\\
4	30	-0.211027756333351\\
4	31	-0.219770655035973\\
4	32	-0.0330281406641006\\
4	33	0.156003326177597\\
4	34	0.345270067453384\\
4	35	0.116725102066994\\
5	1	0.0301064625382423\\
5	2	0.082161970436573\\
5	3	0.135959938168526\\
5	4	0.0465374290943146\\
5	5	-0.115824654698372\\
5	6	-0.0104236043989658\\
5	7	0.0281225349754095\\
5	8	0.135215580463409\\
5	9	0.152170717716217\\
5	10	0.15514449775219\\
5	11	-0.0293013248592615\\
5	12	-0.271283596754074\\
5	13	0.0665190294384956\\
5	14	-0.132276207208633\\
5	15	0.188512414693832\\
5	16	-0.0404812321066856\\
5	17	0.214783757925034\\
5	18	0.121203519403934\\
5	19	-0.0350623913109303\\
5	20	-0.0381393805146217\\
5	21	0.119010902941227\\
5	22	0.00806540530174971\\
5	23	-0.183395341038704\\
5	24	-0.164412155747414\\
5	25	0.0379709489643574\\
5	26	0.0439859665930271\\
5	27	0.208318307995796\\
5	28	-0.00888455752283335\\
5	29	-0.054470457136631\\
5	30	-0.0872654095292091\\
5	31	-0.11138167232275\\
5	32	0.143257603049278\\
5	33	0.0730442181229591\\
5	34	0.11980265378952\\
5	35	0.266920804977417\\
6	1	0.0619714744389057\\
6	2	0.0649057105183601\\
6	3	0.301859378814697\\
6	4	0.0389511771500111\\
6	5	0.161912158131599\\
6	6	0.0954221710562706\\
6	7	0.265367120504379\\
6	8	0.14525505900383\\
6	9	0.234770596027374\\
6	10	0.103713005781174\\
6	11	0.102604903280735\\
6	12	-0.0290607046335936\\
6	13	0.240010440349579\\
6	14	-0.0193415526300669\\
6	15	0.322019129991531\\
6	16	0.046754501760006\\
6	17	0.243820980191231\\
6	18	0.194570511579514\\
6	19	-0.000423046469222754\\
6	20	0.149331748485565\\
6	21	0.161902144551277\\
6	22	0.200859680771828\\
6	23	0.0409642197191715\\
6	24	0.192941680550575\\
6	25	0.108867593109608\\
6	26	0.147899895906448\\
6	27	0.06500244140625\\
6	28	0.151459932327271\\
6	29	0.0898851901292801\\
6	30	0.167046785354614\\
6	31	-0.0304612852632999\\
6	32	0.156805545091629\\
6	33	0.15863125026226\\
6	34	0.0818052664399147\\
6	35	0.26627653837204\\
7	1	0.199609234929085\\
7	2	0.110294535756111\\
7	3	0.122209191322327\\
7	4	0.19526994228363\\
7	5	0.0759904980659485\\
7	6	0.0945941060781479\\
7	7	0.22765825688839\\
7	8	0.212042033672333\\
7	9	0.025410708039999\\
7	10	0.0514453127980232\\
7	11	0.0232674740254879\\
7	12	0.0252291709184647\\
7	13	0.174116626381874\\
7	14	0.110987260937691\\
7	15	0.427365571260452\\
7	16	0.0232968311756849\\
7	17	0.377641797065735\\
7	18	0.248728767037392\\
7	19	-0.0326244868338108\\
7	20	0.245667889714241\\
7	21	0.166174724698067\\
7	22	0.223305031657219\\
7	23	0.0468561165034771\\
7	24	0.280652284622192\\
7	25	0.164884522557259\\
7	26	0.109263189136982\\
7	27	0.156259655952454\\
7	28	0.127459123730659\\
7	29	-0.0745475366711617\\
7	30	-0.0917336568236351\\
7	31	0.0106661384925246\\
7	32	-0.0732797533273697\\
7	33	0.305893570184708\\
7	34	0.274472296237946\\
7	35	0.302479177713394\\
8	1	0.0187077485024929\\
8	2	0.143806800246239\\
8	3	0.0673980340361595\\
8	4	0.124832481145859\\
8	5	-0.0487269014120102\\
8	6	0.0178144220262766\\
8	7	0.18500928580761\\
8	8	0.12337739020586\\
8	9	0.0795726105570793\\
8	10	0.0521768555045128\\
8	11	-0.0353269055485725\\
8	12	-0.193479880690575\\
8	13	0.159987062215805\\
8	14	0.0256191454827785\\
8	15	0.410780668258667\\
8	16	0.0275497399270535\\
8	17	0.264289766550064\\
8	18	0.216555222868919\\
8	19	-0.0545028932392597\\
8	20	0.227691859006882\\
8	21	0.109919980168343\\
8	22	0.0801311880350113\\
8	23	0.105872996151447\\
8	24	0.0778106898069382\\
8	25	0.00156255241017789\\
8	26	-0.0187566783279181\\
8	27	0.144689038395882\\
8	28	0.0567544661462307\\
8	29	-0.0450778938829899\\
8	30	-0.203382715582848\\
8	31	0.11826878041029\\
8	32	-0.110532656311989\\
8	33	0.179948002099991\\
8	34	0.190886303782463\\
8	35	0.231088668107986\\
9	1	0.0938891097903252\\
9	2	0.262622684240341\\
9	3	0.0634522065520287\\
9	4	0.124122068285942\\
9	5	-0.0893030688166618\\
9	6	0.0280511844903231\\
9	7	0.11727699637413\\
9	8	0.0957842692732811\\
9	9	-0.000134901667479426\\
9	10	-0.00876053050160408\\
9	11	-0.0524399280548096\\
9	12	-0.0531534142792225\\
9	13	0.112919613718987\\
9	14	-0.044404286891222\\
9	15	0.173790112137794\\
9	16	0.0389422476291656\\
9	17	0.235911458730698\\
9	18	0.0868169814348221\\
9	19	-0.0701862648129463\\
9	20	-0.00900259148329496\\
9	21	0.0463015027344227\\
9	22	0.115181900560856\\
9	23	-0.0197678245604038\\
9	24	-0.00231430819258094\\
9	25	-0.0212252717465162\\
9	26	0.00158606970217079\\
9	27	0.14518229663372\\
9	28	-0.052102342247963\\
9	29	-0.0425320900976658\\
9	30	-0.138743698596954\\
9	31	0.025761304423213\\
9	32	0.0399979911744595\\
9	33	0.173975229263306\\
9	34	0.0845222473144531\\
9	35	0.275421470403671\\
10	1	0.142765983939171\\
10	2	-0.0643262416124344\\
10	3	-0.00616699550300837\\
10	4	-0.0320543758571148\\
10	5	-0.125582933425903\\
10	6	-0.106071770191193\\
10	7	0.0560968890786171\\
10	8	0.154119342565536\\
10	9	0.0732618495821953\\
10	10	-0.0270306542515755\\
10	11	-0.0448350422084332\\
10	12	-0.0332559384405613\\
10	13	0.0862817838788033\\
10	14	-0.0204933043569326\\
10	15	-0.0188262276351452\\
10	16	-0.00942371971905231\\
10	17	0.0428430959582329\\
10	18	-0.0287903994321823\\
10	19	-0.0661580413579941\\
10	20	-0.164810076355934\\
10	21	-0.127268180251122\\
10	22	0.0358842127025127\\
10	23	0.000725846563000232\\
10	24	-0.011243867687881\\
10	25	-0.0280161090195179\\
10	26	0.00106811162550002\\
10	27	0.178110033273697\\
10	28	0.0250849518924952\\
10	29	0.0152717931196094\\
10	30	-0.0944774225354195\\
10	31	-0.0980386883020401\\
10	32	-0.113956488668919\\
10	33	0.0231811236590147\\
10	34	0.0623012222349644\\
10	35	0.170664504170418\\
11	1	-0.0278994143009186\\
11	2	-0.0990900993347168\\
11	3	-0.0275046247988939\\
11	4	-0.0119688874110579\\
11	5	-0.0988298431038857\\
11	6	-0.0486037768423557\\
11	7	0.0683884993195534\\
11	8	0.098619244992733\\
11	9	0.0157603453844786\\
11	10	-0.0471648499369621\\
11	11	-0.0868560448288918\\
11	12	-0.155206352472305\\
11	13	0.0143353063613176\\
11	14	-0.149381056427956\\
11	15	0.095655657351017\\
11	16	0.0310669206082821\\
11	17	0.0191772598773241\\
11	18	0.00466729560866952\\
11	19	-0.0619263909757137\\
11	20	-0.051127802580595\\
11	21	-0.137197405099869\\
11	22	-0.100921511650085\\
11	23	-0.0440955646336079\\
11	24	-0.0634328350424767\\
11	25	-0.0440694987773895\\
11	26	-0.0414281859993935\\
11	27	-0.0154527202248573\\
11	28	-0.0538799054920673\\
11	29	0.0247958302497864\\
11	30	-0.0610003136098385\\
11	31	-0.113681472837925\\
11	32	-0.00275815022177994\\
11	33	0.0231094434857368\\
11	34	0.0397892892360687\\
11	35	0.104540564119816\\
12	1	0.0617918632924557\\
12	2	-0.027234485372901\\
12	3	-0.0720418989658356\\
12	4	-0.108689300715923\\
12	5	-0.0450724735856056\\
12	6	-0.033948864787817\\
12	7	-0.0503630898892879\\
12	8	0.094695545732975\\
12	9	0.011241227388382\\
12	10	-0.0592616945505142\\
12	11	-0.104100048542023\\
12	12	-0.11730770021677\\
12	13	-0.0826820060610771\\
12	14	-0.189682289958\\
12	15	0.0815059170126915\\
12	16	0.0395048968493938\\
12	17	-0.00513552315533161\\
12	18	0.0502822138369083\\
12	19	-0.0527515672147274\\
12	20	-0.0588155388832092\\
12	21	-0.055009339004755\\
12	22	-0.00841622706502676\\
12	23	-0.0264286492019892\\
12	24	0.0285270307213068\\
12	25	-0.0518283694982529\\
12	26	0.00748080806806684\\
12	27	-0.0364042371511459\\
12	28	0.0269040167331696\\
12	29	-0.033748921006918\\
12	30	-0.11737672239542\\
12	31	-0.118990182876587\\
12	32	0.0463357828557491\\
12	33	-0.0151578346267343\\
12	34	0.0065722968429327\\
12	35	0.0928410217165947\\
13	1	-0.0815655365586281\\
13	2	-0.0306515228003263\\
13	3	-0.0493180677294731\\
13	4	-0.0350082591176033\\
13	5	-0.0863523706793785\\
13	6	-0.0126409670338035\\
13	7	0.00100748869590461\\
13	8	0.0318469144403934\\
13	9	-0.0618976764380932\\
13	10	0.0523616224527359\\
13	11	-0.120179392397404\\
13	12	-0.141817003488541\\
13	13	-0.0887104272842407\\
13	14	-0.185682579874992\\
13	15	-0.0460047796368599\\
13	16	0.0223943032324314\\
13	17	-0.00951075181365013\\
13	18	-0.0247698221355677\\
13	19	-0.0520716607570648\\
13	20	-0.0146341817453504\\
13	21	-0.00079791626194492\\
13	22	-0.0106875775381923\\
13	23	-0.142085239291191\\
13	24	-0.0629816651344299\\
13	25	-0.0816905722022057\\
13	26	0.00206969515420496\\
13	27	0.00108974543400109\\
13	28	-0.0822524428367615\\
13	29	0.0447331108152866\\
13	30	-0.117277361452579\\
13	31	-0.115301579236984\\
13	32	0.0710846334695816\\
13	33	-0.0242228247225285\\
13	34	0.00421289727091789\\
13	35	0.0855605900287628\\
14	1	-0.0109073156490922\\
14	2	0.0476773157715797\\
14	3	0.0292406529188156\\
14	4	-0.057936254888773\\
14	5	0.00337795028463006\\
14	6	0.0073398407548666\\
14	7	-0.0732451900839806\\
14	8	-0.000351941795088351\\
14	9	0.0781312212347984\\
14	10	-0.0424936041235924\\
14	11	-0.0967212021350861\\
14	12	-0.0867834091186523\\
14	13	-0.125889003276825\\
14	14	-0.134826838970184\\
14	15	-0.0800354704260826\\
14	16	-0.0755776986479759\\
14	17	-0.0190463531762362\\
14	18	-0.0446419343352318\\
14	19	-0.0702849999070168\\
14	20	-0.0320599228143692\\
14	21	-0.0547573864459991\\
14	22	-0.0736575499176979\\
14	23	-0.129910424351692\\
14	24	-0.127774357795715\\
14	25	-0.0799093544483185\\
14	26	-0.127921983599663\\
14	27	-0.000306063942844048\\
14	28	0.00407286640256643\\
14	29	0.131315857172012\\
14	30	-0.086087241768837\\
14	31	-0.00649556890130043\\
14	32	-0.00396879203617573\\
14	33	0.0176644586026669\\
14	34	-0.00592959625646472\\
14	35	0.0763165801763535\\
15	1	-0.083898089826107\\
15	2	0.0346739143133163\\
15	3	-0.0356969758868217\\
15	4	0.0319613479077816\\
15	5	0.00884617306292057\\
15	6	-0.03978356346488\\
15	7	-0.0083416448906064\\
15	8	0.0399171821773052\\
15	9	-0.0424067042768002\\
15	10	0.0390681065618992\\
15	11	-0.0876057967543602\\
15	12	-0.114665746688843\\
15	13	-0.0802369862794876\\
15	14	-0.114841133356094\\
15	15	0.0823396444320679\\
15	16	-0.0177779216319323\\
15	17	0.0818806141614914\\
15	18	-0.0650235339999199\\
15	19	-0.0968211814761162\\
15	20	-0.0327777191996574\\
15	21	-0.119292318820953\\
15	22	-0.0763387307524681\\
15	23	-0.0960988700389862\\
15	24	-0.0673056617379189\\
15	25	-0.0388873741030693\\
15	26	-0.0511551797389984\\
15	27	0.0225876569747925\\
15	28	-0.0178822316229343\\
15	29	0.0427470915019512\\
15	30	-0.126964867115021\\
15	31	-0.0650312900543213\\
15	32	0.0900876373052597\\
15	33	0.0398090556263924\\
15	34	-0.0769289433956146\\
15	35	0.0473441369831562\\
16	1	-0.0471382439136505\\
16	2	0.0706175789237022\\
16	3	-0.0282392147928476\\
16	4	0.00134261162020266\\
16	5	-0.111987508833408\\
16	6	0.0340733528137207\\
16	7	-0.0528023689985275\\
16	8	0.00135692104231566\\
16	9	0.0723952203989029\\
16	10	0.0500550121068954\\
16	11	-0.00832718051970005\\
16	12	-0.0680020451545715\\
16	13	-0.0381475277245045\\
16	14	-0.219178512692451\\
16	15	0.156875923275948\\
16	16	-0.00584017159417272\\
16	17	0.0576895549893379\\
16	18	0.0426707379519939\\
16	19	-0.100702784955502\\
16	20	0.065516896545887\\
16	21	-0.111170299351215\\
16	22	-0.0780098289251328\\
16	23	-0.104381464421749\\
16	24	-0.0413678921759129\\
16	25	-0.0717792585492134\\
16	26	-0.026276770979166\\
16	27	0.0749959573149681\\
16	28	0.0490781962871552\\
16	29	0.0422228872776031\\
16	30	-0.200140446424484\\
16	31	-0.223707437515259\\
16	32	0.0343343168497086\\
16	33	-0.0217700283974409\\
16	34	-0.00700135109946132\\
16	35	0.0544450245797634\\
17	1	0.0448255650699139\\
17	2	0.0479675680398941\\
17	3	-0.0287114921957254\\
17	4	-0.109580799937248\\
17	5	-0.1624656021595\\
17	6	0.0184717103838921\\
17	7	-0.0189089141786098\\
17	8	0.020655794069171\\
17	9	-0.0726496428251266\\
17	10	-0.00252725835889578\\
17	11	-0.0500814095139503\\
17	12	-0.115021005272865\\
17	13	-0.0480746626853943\\
17	14	-0.166093498468399\\
17	15	0.0478962324559689\\
17	16	0.0341745875775814\\
17	17	0.0305328834801912\\
17	18	0.0179803539067507\\
17	19	-0.0838676989078522\\
17	20	0.0210762489587069\\
17	21	-0.0813880935311317\\
17	22	0.0080515630543232\\
17	23	-0.119816958904266\\
17	24	0.00680132582783699\\
17	25	-0.0402336232364178\\
17	26	-0.0866210013628006\\
17	27	0.0889666676521301\\
17	28	0.00760265486314893\\
17	29	-0.0734930858016014\\
17	30	-0.212053909897804\\
17	31	-0.0631473585963249\\
17	32	-0.048960380256176\\
17	33	-0.0450022146105766\\
17	34	-0.0208570268005133\\
17	35	0.156515672802925\\
18	1	0.027993980795145\\
18	2	0.0114136170595884\\
18	3	0.00734373973682523\\
18	4	0.131782963871956\\
18	5	-0.103761732578278\\
18	6	-0.00712562818080187\\
18	7	0.133209198713303\\
18	8	-0.0102133806794882\\
18	9	0.118181437253952\\
18	10	0.0741379410028458\\
18	11	-0.0160845592617989\\
18	12	-0.00891290232539177\\
18	13	0.00781806092709303\\
18	14	-0.221576735377312\\
18	15	0.125654354691505\\
18	16	0.0350127518177032\\
18	17	0.114152818918228\\
18	18	-0.0212864652276039\\
18	19	-0.0560412779450417\\
18	20	-0.00933199375867844\\
18	21	0.0316595062613487\\
18	22	0.0432789362967014\\
18	23	-0.093136377632618\\
18	24	-0.086370550096035\\
18	25	0.0275403633713722\\
18	26	-0.00857510324567556\\
18	27	0.0654795691370964\\
18	28	0.0646065250039101\\
18	29	-0.0195370502769947\\
18	30	-0.178946197032928\\
18	31	-0.0800241157412529\\
18	32	-0.0347271859645844\\
18	33	-0.0023852011654526\\
18	34	-0.0717977732419968\\
18	35	0.100481502711773\\
19	1	0.0374650508165359\\
19	2	-0.0230568554252386\\
19	3	-0.0177205856889486\\
19	4	-0.00324354786425829\\
19	5	-0.0684316083788872\\
19	6	-0.0871029421687126\\
19	7	0.0416180044412613\\
19	8	-0.0756153389811516\\
19	9	-0.0345923267304897\\
19	10	0.119689911603928\\
19	11	-0.037255622446537\\
19	12	-0.0440382324159145\\
19	13	-0.0767044574022293\\
19	14	-0.209848374128342\\
19	15	-0.0424147322773933\\
19	16	-0.00832268595695496\\
19	17	0.0237136352807283\\
19	18	-0.0539615750312805\\
19	19	-0.0886700451374054\\
19	20	0.039714626967907\\
19	21	-0.0490716174244881\\
19	22	-0.121151126921177\\
19	23	-0.0870601683855057\\
19	24	-0.136506170034409\\
19	25	-0.041506040841341\\
19	26	-0.0403312332928181\\
19	27	0.0989698097109795\\
19	28	-0.0267228148877621\\
19	29	-0.0631508976221085\\
19	30	-0.0687614679336548\\
19	31	-0.0896331965923309\\
19	32	-0.111851990222931\\
19	33	-0.0723772495985031\\
19	34	-0.0157499685883522\\
19	35	-0.0237779375165701\\
20	1	-0.030554024502635\\
20	2	-0.0546450018882751\\
20	3	-0.0377238914370537\\
20	4	-0.0312369670718908\\
20	5	-0.0883868783712387\\
20	6	-0.0192638617008924\\
20	7	-0.048334252089262\\
20	8	-0.0241345725953579\\
20	9	0.00212206761352718\\
20	10	-0.0754124447703362\\
20	11	-0.0388309471309185\\
20	12	-0.175462603569031\\
20	13	-0.00571995368227363\\
20	14	-0.112950004637241\\
20	15	0.068886861205101\\
20	16	0.00863683130592108\\
20	17	-0.0183583945035934\\
20	18	-0.00137365120463073\\
20	19	-0.0714528784155846\\
20	20	0.0135053768754005\\
20	21	-0.0950920656323433\\
20	22	0.0117716947570443\\
20	23	-0.0583031997084618\\
20	24	-0.105829156935215\\
20	25	0.0113326590508223\\
20	26	-0.0133243938907981\\
20	27	0.0648864284157753\\
20	28	-0.0167531743645668\\
20	29	0.0521365366876125\\
20	30	-0.00987305585294962\\
20	31	-0.153944596648216\\
20	32	-0.0734573751688004\\
20	33	-0.127218917012215\\
20	34	-0.0726325064897537\\
20	35	0.0413130670785904\\
21	1	0.00928371027112007\\
21	2	-0.0489818267524242\\
21	3	-0.0330387614667416\\
21	4	0.00612593349069357\\
21	5	0.0420901626348495\\
21	6	0.0223506651818752\\
21	7	-0.0560923740267754\\
21	8	0.0678645968437195\\
21	9	-0.0163971204310656\\
21	10	0.094245158135891\\
21	11	-0.0388321466743946\\
21	12	-0.13874725997448\\
21	13	0.0271777790039778\\
21	14	-0.171622097492218\\
21	15	0.00513904821127653\\
21	16	0.00087277963757515\\
21	17	0.0130988694727421\\
21	18	-0.0715905204415321\\
21	19	-0.0755076482892036\\
21	20	0.0202157255262136\\
21	21	-0.123332411050797\\
21	22	0.0158825665712357\\
21	23	-0.033820666372776\\
21	24	-0.048524871468544\\
21	25	0.0143318129703403\\
21	26	0.0998863503336906\\
21	27	0.110511399805546\\
21	28	0.0265033952891827\\
21	29	-0.0766178667545319\\
21	30	-0.119071036577225\\
21	31	-0.0771457776427269\\
21	32	-0.0101017970591784\\
21	33	-0.0621128305792809\\
21	34	-0.0130369924008846\\
21	35	0.0918794795870781\\
22	1	-0.00953425746411085\\
22	2	-0.0216130837798119\\
22	3	-0.0112016219645739\\
22	4	-0.0695421174168587\\
22	5	0.0254091806709766\\
22	6	-0.068576991558075\\
22	7	-0.0228385087102652\\
22	8	0.0272848885506392\\
22	9	-0.0766994133591652\\
22	10	0.0742495134472847\\
22	11	-0.0157893411815166\\
22	12	-0.172683611512184\\
22	13	-0.0018947651842609\\
22	14	-0.149326294660568\\
22	15	0.120107427239418\\
22	16	0.0233394522219896\\
22	17	-0.0304697677493095\\
22	18	-0.0421804860234261\\
22	19	-0.0657230019569397\\
22	20	-0.0462821498513222\\
22	21	-0.0550264865159988\\
22	22	-0.0205169636756182\\
22	23	-0.00993662606924772\\
22	24	-0.0896397307515144\\
22	25	0.0140826245769858\\
22	26	-0.0791962891817093\\
22	27	0.0184618625789881\\
22	28	-0.0615096427500248\\
22	29	-0.0693852454423904\\
22	30	-0.156447172164917\\
22	31	-0.0769645050168037\\
22	32	0.0233803950250149\\
22	33	-0.0505109503865242\\
22	34	-0.0230426490306854\\
22	35	0.0824943706393242\\
23	1	0.00932267308235168\\
23	2	0.0360533185303211\\
23	3	0.03008265607059\\
23	4	-0.0833316743373871\\
23	5	-0.00251587713137269\\
23	6	0.0112400725483894\\
23	7	0.0208055227994919\\
23	8	-0.0512892939150333\\
23	9	-0.050247997045517\\
23	10	-0.0416765660047531\\
23	11	0.00308114779181778\\
23	12	-0.165401980280876\\
23	13	0.0545705370604992\\
23	14	-0.0897059068083763\\
23	15	0.019960843026638\\
23	16	-0.00576630933210254\\
23	17	-0.0268047116696835\\
23	18	-0.0445139482617378\\
23	19	-0.0503361150622368\\
23	20	-0.11238356679678\\
23	21	-0.0217893682420254\\
23	22	0.0425426065921783\\
23	23	-0.0447717793285847\\
23	24	-0.00778252631425858\\
23	25	-0.115270294249058\\
23	26	-0.00740839028730989\\
23	27	-0.0554341003298759\\
23	28	0.00178243801929057\\
23	29	0.0073858629912138\\
23	30	-0.158096089959145\\
23	31	-0.0513580366969109\\
23	32	-0.0471574291586876\\
23	33	-0.0346659123897552\\
23	34	-0.00124448933638632\\
23	35	0.058733519166708\\
24	1	-0.0122462464496493\\
24	2	-0.125426456332207\\
24	3	-0.0619659721851349\\
24	4	-0.131418958306313\\
24	5	-0.0450829155743122\\
24	6	-0.135459572076797\\
24	7	-0.122993931174278\\
24	8	-0.0926600098609924\\
24	9	-0.100355118513107\\
24	10	-0.0474945716559887\\
24	11	-0.111787512898445\\
24	12	-0.219851717352867\\
24	13	-0.0998442098498344\\
24	14	-0.06187704205513\\
24	15	-0.0732550546526909\\
24	16	0.0321829579770565\\
24	17	-0.0994206666946411\\
24	18	-0.0875259637832642\\
24	19	-0.0722227543592453\\
24	20	-0.0993173271417618\\
24	21	-0.0985619425773621\\
24	22	-0.0455389246344566\\
24	23	-0.0661794245243073\\
24	24	-0.104203455150127\\
24	25	-0.0740742683410645\\
24	26	-0.064862884581089\\
24	27	-0.0294579789042473\\
24	28	-0.168929979205132\\
24	29	-0.171950876712799\\
24	30	-0.200091436505318\\
24	31	-0.0863602161407471\\
24	32	-0.123352564871311\\
24	33	-0.107562184333801\\
24	34	-0.0474935434758663\\
24	35	0.0391156636178493\\
25	1	-0.110642425715923\\
25	2	-0.1069415807724\\
25	3	-0.136051818728447\\
25	4	-0.0857364982366562\\
25	5	-0.119522646069527\\
25	6	-0.130908161401749\\
25	7	-0.0209038220345974\\
25	8	-0.112353503704071\\
25	9	0.0138588817790151\\
25	10	-0.0666062012314796\\
25	11	-0.175279453396797\\
25	12	-0.288157612085342\\
25	13	-0.122954815626144\\
25	14	-0.142511293292046\\
25	15	-0.1203698143363\\
25	16	0.0011947110760957\\
25	17	-0.0157898906618357\\
25	18	-0.0636538788676262\\
25	19	-0.054751917719841\\
25	20	-0.0872950404882431\\
25	21	-0.154064372181892\\
25	22	-0.0214199591428041\\
25	23	-0.170824855566025\\
25	24	-0.144214391708374\\
25	25	-0.140080779790878\\
25	26	-0.0540138445794582\\
25	27	-0.0656487569212914\\
25	28	-0.142824336886406\\
25	29	-0.176770746707916\\
25	30	-0.149945124983788\\
25	31	-0.182695999741554\\
25	32	-0.103874877095222\\
25	33	-0.0715474709868431\\
25	34	-0.0616932846605778\\
25	35	-0.03841807320714\\
26	1	-0.0161083433777094\\
26	2	-0.168416023254395\\
26	3	-0.122024647891521\\
26	4	-0.276066720485687\\
26	5	-0.224553376436234\\
26	6	-0.190021991729736\\
26	7	-0.225888192653656\\
26	8	-0.0962991937994957\\
26	9	-0.104592606425285\\
26	10	0.0271219052374363\\
26	11	-0.179995477199554\\
26	12	-0.257854878902435\\
26	13	-0.184285953640938\\
26	14	-0.183862522244453\\
26	15	-0.0785206332802773\\
26	16	0.0222967695444822\\
26	17	-0.087214007973671\\
26	18	-0.116795375943184\\
26	19	-0.0484901778399944\\
26	20	-0.115339502692223\\
26	21	-0.147006407380104\\
26	22	-0.0479308366775513\\
26	23	-0.164269924163818\\
26	24	-0.0845314636826515\\
26	25	-0.183750182390213\\
26	26	-0.0523607209324837\\
26	27	-0.152360484004021\\
26	28	-0.258138984441757\\
26	29	-0.119037546217442\\
26	30	-0.223772004246712\\
26	31	-0.144805043935776\\
26	32	-0.0883571431040764\\
26	33	-0.0502580218017101\\
26	34	-0.12217453122139\\
26	35	-0.0851246938109398\\
27	1	-0.0513003803789616\\
27	2	-0.0861303731799126\\
27	3	-0.099869392812252\\
27	4	-0.107141524553299\\
27	5	-0.128353297710419\\
27	6	-0.204098910093307\\
27	7	-0.115066789090633\\
27	8	-0.197277873754501\\
27	9	-0.0154182724654675\\
27	10	-0.0555300861597061\\
27	11	-0.194888830184937\\
27	12	-0.244002282619476\\
27	13	-0.205492556095123\\
27	14	-0.0473848655819893\\
27	15	-0.149340644478798\\
27	16	-0.0126359332352877\\
27	17	-0.172075226902962\\
27	18	-0.0678592547774315\\
27	19	-0.0532840974628925\\
27	20	-0.235581114888191\\
27	21	-0.127821817994118\\
27	22	-0.122157670557499\\
27	23	-0.134383469820023\\
27	24	-0.0670073851943016\\
27	25	-0.0679326057434082\\
27	26	-0.206516727805138\\
27	27	-0.0851219668984413\\
27	28	-0.170631170272827\\
27	29	-0.121399253606796\\
27	30	-0.120202451944351\\
27	31	-0.137154847383499\\
27	32	-0.0865609645843506\\
27	33	-0.1253712028265\\
27	34	-0.0738771632313728\\
27	35	-0.157081842422485\\
28	1	-0.0518502108752728\\
28	2	-0.116142012178898\\
28	3	-0.0841281488537788\\
28	4	-0.0315723717212677\\
28	5	-0.163751527667046\\
28	6	-0.0772997066378593\\
28	7	-0.0498950332403183\\
28	8	-0.0515981204807758\\
28	9	-0.108049944043159\\
28	10	-0.0188894178718328\\
28	11	-0.128034397959709\\
28	12	-0.111787043511868\\
28	13	-0.180298075079918\\
28	14	-0.19259986281395\\
28	15	-0.18523083627224\\
28	16	-0.0385277047753334\\
28	17	-0.214179381728172\\
28	18	-0.138316780328751\\
28	19	-0.0685889795422554\\
28	20	-0.113259963691235\\
28	21	-0.281091511249542\\
28	22	-0.124953083693981\\
28	23	-0.0663418546319008\\
28	24	-0.0887008383870125\\
28	25	-0.119984194636345\\
28	26	-0.188566222786903\\
28	27	-0.0426577925682068\\
28	28	-0.108916372060776\\
28	29	-0.138457924127579\\
28	30	-0.197620064020157\\
28	31	-0.208777248859406\\
28	32	-0.0814080759882927\\
28	33	-0.127744495868683\\
28	34	-0.0727149769663811\\
28	35	-0.118821017444134\\
29	1	-0.0738046392798424\\
29	2	-0.2024285197258\\
29	3	-0.152217194437981\\
29	4	-0.0653461217880249\\
29	5	-0.101903893053532\\
29	6	-0.187003627419472\\
29	7	-0.139831706881523\\
29	8	0.00386181497015059\\
29	9	-0.0932550728321075\\
29	10	-0.0785768404603004\\
29	11	-0.153266206383705\\
29	12	-0.155097261071205\\
29	13	-0.169090583920479\\
29	14	-0.100869119167328\\
29	15	-0.092960812151432\\
29	16	-0.0720878019928932\\
29	17	-0.173909574747086\\
29	18	-0.136568680405617\\
29	19	-0.0692107453942299\\
29	20	-0.194376081228256\\
29	21	-0.27404049038887\\
29	22	-0.182768851518631\\
29	23	-0.180331319570541\\
29	24	-0.0762945637106895\\
29	25	-0.0422849208116531\\
29	26	-0.147185280919075\\
29	27	-0.191990405321121\\
29	28	-0.128433927893639\\
29	29	-0.0951309055089951\\
29	30	-0.350237756967545\\
29	31	-0.187918305397034\\
29	32	-0.17695489525795\\
29	33	-0.253417909145355\\
29	34	-0.0988881066441536\\
29	35	-0.0590478032827377\\
30	1	-0.12069545686245\\
30	2	-0.193230137228966\\
30	3	-0.134680286049843\\
30	4	-0.122533202171326\\
30	5	-0.225646361708641\\
30	6	-0.174761548638344\\
30	7	-0.15516896545887\\
30	8	0.0186281241476536\\
30	9	-0.120569065213203\\
30	10	-0.096175841987133\\
30	11	-0.164871513843536\\
30	12	-0.251539796590805\\
30	13	-0.105084247887135\\
30	14	-0.114891201257706\\
30	15	-0.142267048358917\\
30	16	-0.0687207281589508\\
30	17	-0.0406072065234184\\
30	18	-0.140084609389305\\
30	19	-0.0583731941878796\\
30	20	-0.129051715135574\\
30	21	-0.271405518054962\\
30	22	-0.200945228338242\\
30	23	-0.0984358713030815\\
30	24	-0.138603493571281\\
30	25	-0.132177874445915\\
30	26	-0.182168170809746\\
30	27	-0.115588426589966\\
30	28	-0.10194194316864\\
30	29	-0.10379321873188\\
30	30	-0.31571501493454\\
30	31	-0.236189231276512\\
30	32	-0.100269563496113\\
30	33	-0.219316259026527\\
30	34	-0.0238483417779207\\
30	35	-0.115012131631374\\
31	1	-0.0246917475014925\\
31	2	-0.100997485220432\\
31	3	-0.105552583932877\\
31	4	-0.0172339659184217\\
31	5	-0.177609950304031\\
31	6	-0.165393635630608\\
31	7	-0.0454313568770885\\
31	8	0.0783650502562523\\
31	9	-0.0128807723522186\\
31	10	0.0184775926172733\\
31	11	-0.0188456829637289\\
31	12	-0.217145532369614\\
31	13	-0.0837830901145935\\
31	14	-0.0521585792303085\\
31	15	-0.00343472883105278\\
31	16	-0.0594012700021267\\
31	17	-0.0501207374036312\\
31	18	-0.0829983279109001\\
31	19	-0.0582843273878098\\
31	20	-0.0641417801380157\\
31	21	-0.128315404057503\\
31	22	-0.153804406523705\\
31	23	-0.151643723249435\\
31	24	-0.052571315318346\\
31	25	-0.094011127948761\\
31	26	-0.0723300501704216\\
31	27	-0.0139193590730429\\
31	28	-0.0834009498357773\\
31	29	-0.00146189297083765\\
31	30	-0.0668177977204323\\
31	31	-0.166318327188492\\
31	32	-0.0145742818713188\\
31	33	-0.101065933704376\\
31	34	0.022679727524519\\
31	35	-0.120663300156593\\
32	1	-0.000133691602968611\\
32	2	-0.0903088226914406\\
32	3	0.0145963672548532\\
32	4	-0.0860333293676376\\
32	5	-0.136148750782013\\
32	6	0.0172564424574375\\
32	7	-0.0949391052126884\\
32	8	0.0188703928142786\\
32	9	-0.0793131366372108\\
32	10	-0.0618581585586071\\
32	11	-0.0152230830863118\\
32	12	-0.113221108913422\\
32	13	-0.0775232911109924\\
32	14	-0.0236952304840088\\
32	15	-0.0701690018177032\\
32	16	-0.00455114850774407\\
32	17	-0.0317672118544579\\
32	18	-0.0461399927735329\\
32	19	-0.057409230619669\\
32	20	-0.109072670340538\\
32	21	-0.0249560382217169\\
32	22	-0.075315460562706\\
32	23	-0.0446549542248249\\
32	24	-0.0401449091732502\\
32	25	-0.0349056571722031\\
32	26	-0.0875941291451454\\
32	27	-0.0211514886468649\\
32	28	-0.0775598809123039\\
32	29	-0.073295384645462\\
32	30	-0.0520540438592434\\
32	31	-0.0137568926438689\\
32	32	0.0183232147246599\\
32	33	-0.0114162182435393\\
32	34	-0.0114374849945307\\
32	35	-0.216841652989388\\
33	1	-0.0214281976222992\\
33	2	-0.0750662684440613\\
33	3	0.00285443640314043\\
33	4	-0.0012882377486676\\
33	5	-0.0971186906099319\\
33	6	-0.00637059053406119\\
33	7	-0.0184671599417925\\
33	8	-0.0212435498833656\\
33	9	-0.0126378033310175\\
33	10	0.0564838238060474\\
33	11	0.055115319788456\\
33	12	-0.0380131527781487\\
33	13	-0.00280021340586245\\
33	14	0.0146759999915957\\
33	15	-0.00801923312246799\\
33	16	0.0521605312824249\\
33	17	0.0605583488941193\\
33	18	0.00583550706505775\\
33	19	-0.075239360332489\\
33	20	-0.00860924366861582\\
33	21	-0.0680112466216087\\
33	22	-0.038952749222517\\
33	23	-0.124625399708748\\
33	24	-0.0553891807794571\\
33	25	-0.00452326610684395\\
33	26	-0.0194665510207415\\
33	27	0.0987261086702347\\
33	28	-0.101016715168953\\
33	29	0.0515497885644436\\
33	30	-0.0616341270506382\\
33	31	0.000758504320401698\\
33	32	-0.04039341583848\\
33	33	0.0354661680757999\\
33	34	0.126320764422417\\
33	35	-0.0666334703564644\\
34	1	0.012458142824471\\
34	2	-0.0605588182806969\\
34	3	0.0097043402493\\
34	4	-0.0881673395633698\\
34	5	-0.00717110233381391\\
34	6	-0.0554096736013889\\
34	7	-0.0380310118198395\\
34	8	0.0338600650429726\\
34	9	0.102115333080292\\
34	10	-0.0126102790236473\\
34	11	0.0511238798499107\\
34	12	-0.0605032928287983\\
34	13	-0.0514283068478107\\
34	14	-0.0612531527876854\\
34	15	0.0325110405683517\\
34	16	0.0526710823178291\\
34	17	0.0404309146106243\\
34	18	0.0343908630311489\\
34	19	-0.0844606533646584\\
34	20	-0.0164821073412895\\
34	21	-0.0634095147252083\\
34	22	-0.0469623431563377\\
34	23	-0.0375735759735107\\
34	24	-0.0289897341281176\\
34	25	0.0288146771490574\\
34	26	0.0327452719211578\\
34	27	0.151875719428062\\
34	28	-0.0866717174649239\\
34	29	0.0426385067403316\\
34	30	-0.0900510922074318\\
34	31	-0.00278764357790351\\
34	32	-0.091895118355751\\
34	33	0.0245156437158585\\
34	34	0.0692717134952545\\
34	35	-0.10824853926897\\
35	1	-0.0243881307542324\\
35	2	-0.0661637783050537\\
35	3	-0.0205361843109131\\
35	4	-0.0773927271366119\\
35	5	0.0402856878936291\\
35	6	-0.041417621076107\\
35	7	-0.0511262454092503\\
35	8	-0.0601900480687618\\
35	9	0.0977473482489586\\
35	10	0.0183716043829918\\
35	11	0.0269932225346565\\
35	12	-0.0532870069146156\\
35	13	-0.117765344679356\\
35	14	-0.0430112704634666\\
35	15	0.0223367270082235\\
35	16	0.0237434580922127\\
35	17	0.0055602197535336\\
35	18	-0.0955076962709427\\
35	19	-0.0846271440386772\\
35	20	0.103042386472225\\
35	21	-0.0246684607118368\\
35	22	0.0677300170063972\\
35	23	-0.135149553418159\\
35	24	0.0722993239760399\\
35	25	-0.117040440440178\\
35	26	-0.00135509250685573\\
35	27	0.0803636312484741\\
35	28	-0.0338015966117382\\
35	29	-0.0183061771094799\\
35	30	-0.0983499586582184\\
35	31	-0.00733383977785707\\
35	32	-0.0743105486035347\\
35	33	-0.021544324234128\\
35	34	0.106255739927292\\
35	35	-0.0795944705605507\\
36	1	-0.0047184769064188\\
36	2	-0.0435966551303864\\
36	3	0.00911710690706968\\
36	4	-0.0454598776996136\\
36	5	-0.0326159670948982\\
36	6	-0.0321990363299847\\
36	7	0.00124413007870317\\
36	8	0.00201743305660784\\
36	9	0.0346143208444118\\
36	10	0.00843088328838348\\
36	11	-0.0182359460741282\\
36	12	-0.093685656785965\\
36	13	-0.00564720248803496\\
36	14	-0.0821902006864548\\
36	15	-0.0440847314894199\\
36	16	-0.0340952053666115\\
36	17	0.00233049504458904\\
36	18	-0.00209231860935688\\
36	19	-0.063592828810215\\
36	20	0.0935973897576332\\
36	21	-0.0532520525157452\\
36	22	0.0595246553421021\\
36	23	-0.0837926343083382\\
36	24	0.0788304656744003\\
36	25	-0.00652300147339702\\
36	26	-0.0241465680301189\\
36	27	0.046119499951601\\
36	28	-0.0139836715534329\\
36	29	0.0436505414545536\\
36	30	-0.0810910984873772\\
36	31	-0.0425603687763214\\
36	32	0.00178953306749463\\
36	33	-0.0583943501114845\\
36	34	0.025581669062376\\
36	35	-0.121073499321938\\
37	1	0.00289129605516791\\
37	2	-0.102536275982857\\
37	3	-0.0293237529695034\\
37	4	-0.00810736045241356\\
37	5	-0.096586637198925\\
37	6	-0.0616994798183441\\
37	7	-0.0964699611067772\\
37	8	-0.0402006693184376\\
37	9	-0.058826707303524\\
37	10	0.0859199240803719\\
37	11	-0.0627052411437035\\
37	12	-0.0105393379926682\\
37	13	-0.00496420869603753\\
37	14	-0.165345802903175\\
37	15	0.0299074687063694\\
37	16	-0.0195145942270756\\
37	17	0.0702759400010109\\
37	18	-0.0626618936657906\\
37	19	-0.0668767467141151\\
37	20	0.00951337069272995\\
37	21	-0.127030715346336\\
37	22	-0.0402912274003029\\
37	23	-0.103114202618599\\
37	24	0.118932381272316\\
37	25	-0.0317168012261391\\
37	26	-0.0508763007819653\\
37	27	-0.105616301298141\\
37	28	-0.148008078336716\\
37	29	0.0448056161403656\\
37	30	-0.0973399430513382\\
37	31	-0.0930448696017265\\
37	32	-0.0273640044033527\\
37	33	-0.00507893320173025\\
37	34	-0.0276305936276913\\
37	35	-0.156913891434669\\
38	1	0.0310949347913265\\
38	2	-0.129670262336731\\
38	3	-0.107771076261997\\
38	4	-0.100412361323833\\
38	5	-0.0714387521147728\\
38	6	0.037021815776825\\
38	7	-0.14137901365757\\
38	8	0.0445676296949387\\
38	9	-0.054819792509079\\
38	10	0.0971288159489632\\
38	11	-0.00169908988755196\\
38	12	-0.0636029317975044\\
38	13	-0.0435659103095531\\
38	14	-0.0654012411832809\\
38	15	-0.0152584156021476\\
38	16	-0.00972008053213358\\
38	17	-0.000951935246121138\\
38	18	-0.0657386556267738\\
38	19	-0.0320537909865379\\
38	20	-0.0320706032216549\\
38	21	-0.0586705058813095\\
38	22	-0.0820438116788864\\
38	23	-0.130363270640373\\
38	24	-0.0264706052839756\\
38	25	-0.0203158967196941\\
38	26	-0.0762288495898247\\
38	27	0.0620483122766018\\
38	28	-0.0462897345423698\\
38	29	0.0582851320505142\\
38	30	-0.0590063221752644\\
38	31	-0.137931257486343\\
38	32	-0.0331093594431877\\
38	33	-0.077096052467823\\
38	34	-0.028876181691885\\
38	35	-0.202053651213646\\
39	1	0.0247204601764679\\
39	2	-0.123976305127144\\
39	3	-0.0926309749484062\\
39	4	-0.149961546063423\\
39	5	-0.0685708969831467\\
39	6	0.049983274191618\\
39	7	-0.106423802673817\\
39	8	0.0109869558364153\\
39	9	0.00248221820220351\\
39	10	-0.00557105522602797\\
39	11	-0.0573385506868362\\
39	12	-0.0464651845395565\\
39	13	-0.0491973683238029\\
39	14	-0.108051165938377\\
39	15	0.0452810637652874\\
39	16	-0.0267375260591507\\
39	17	-0.0155118471011519\\
39	18	-0.0752612948417664\\
39	19	-0.0201595462858677\\
39	20	-0.066341258585453\\
39	21	-0.112009108066559\\
39	22	-0.10887748748064\\
39	23	-0.165822342038155\\
39	24	-0.0463946834206581\\
39	25	-0.0331587083637714\\
39	26	-0.0885865166783333\\
39	27	-0.00991885736584663\\
39	28	-0.0772235542535782\\
39	29	-0.0212063919752836\\
39	30	-0.0820746719837189\\
39	31	-0.166921839118004\\
39	32	-0.00899489410221577\\
39	33	-0.0699520781636238\\
39	34	0.058127149939537\\
39	35	-0.265041530132294\\
40	1	-0.0259150192141533\\
40	2	-0.158939585089684\\
40	3	-0.0633289217948914\\
40	4	-0.124783523380756\\
40	5	-0.0592777095735073\\
40	6	-0.0606937371194363\\
40	7	0.00420776149258018\\
40	8	0.0341207683086395\\
40	9	-0.0101208770647645\\
40	10	0.0642613098025322\\
40	11	-0.0551986582577229\\
40	12	-0.0518738515675068\\
40	13	-0.0622923746705055\\
40	14	-0.103539139032364\\
40	15	0.0450374148786068\\
40	16	-0.00505610136315227\\
40	17	0.00491272890940309\\
40	18	-0.0896693244576454\\
40	19	-0.0355400741100311\\
40	20	-0.148910328745842\\
40	21	-0.0588548667728901\\
40	22	-0.0761420428752899\\
40	23	-0.1004369109869\\
40	24	-0.00621950812637806\\
40	25	-0.0551168546080589\\
40	26	-0.0253323633223772\\
40	27	-0.0650892704725266\\
40	28	-0.133678466081619\\
40	29	0.010111995972693\\
40	30	-0.0952183082699776\\
40	31	-0.138506785035133\\
40	32	-0.0324831642210484\\
40	33	0.000122860554256476\\
40	34	0.00567288184538484\\
40	35	-0.175514787435532\\
41	1	-0.0449690334498882\\
41	2	-2.22993350007528e-07\\
41	3	-0.00880803912878036\\
41	4	0.0203300043940544\\
41	5	0.033620048314333\\
41	6	-0.0672030821442604\\
41	7	-0.0286935232579708\\
41	8	-0.0620978958904743\\
41	9	0.0253161247819662\\
41	10	-0.0224577803164721\\
41	11	-0.068648174405098\\
41	12	-0.01799082942307\\
41	13	-0.00380536052398384\\
41	14	-0.176380082964897\\
41	15	-0.0990812033414841\\
41	16	0.0444967858493328\\
41	17	0.0117400344461203\\
41	18	-0.0178039893507957\\
41	19	-0.0603999085724354\\
41	20	-0.0555592179298401\\
41	21	-0.0834301635622978\\
41	22	-0.186816051602364\\
41	23	-0.0819134935736656\\
41	24	-0.050495270639658\\
41	25	-0.0325415916740894\\
41	26	-0.125173732638359\\
41	27	-0.0306781120598316\\
41	28	0.0290323011577129\\
41	29	0.0304258782416582\\
41	30	0.0339528955519199\\
41	31	0.0253214873373508\\
41	32	-0.105052396655083\\
41	33	-0.0787632539868355\\
41	34	-0.0819083899259567\\
41	35	-0.182123050093651\\
42	1	-0.0186250433325768\\
42	2	-0.124011822044849\\
42	3	-0.0793837532401085\\
42	4	-0.0962015762925148\\
42	5	-0.0523899383842945\\
42	6	-0.0374625697731972\\
42	7	0.0163635835051537\\
42	8	-0.133857175707817\\
42	9	0.0490556433796883\\
42	10	0.0553498007357121\\
42	11	-0.0828118696808815\\
42	12	-0.0535629317164421\\
42	13	-0.0459319315850735\\
42	14	-0.16270786523819\\
42	15	-0.104524739086628\\
42	16	0.0485400520265102\\
42	17	-0.0324949808418751\\
42	18	-0.185627058148384\\
42	19	-0.080463632941246\\
42	20	-0.0872915536165237\\
42	21	-0.0809189230203629\\
42	22	0.0178473088890314\\
42	23	-0.156453937292099\\
42	24	-0.0399761982262135\\
42	25	-0.0642644017934799\\
42	26	-0.048822782933712\\
42	27	-0.0181887019425631\\
42	28	-0.0613564029335976\\
42	29	-0.00123358040582389\\
42	30	-0.148262277245522\\
42	31	-0.126467078924179\\
42	32	-0.0773799940943718\\
42	33	-0.122280798852444\\
42	34	-0.102107204496861\\
42	35	-0.162840649485588\\
43	1	0.0686661526560783\\
43	2	-0.0557386018335819\\
43	3	0.000899604754522443\\
43	4	-0.0527386106550694\\
43	5	-0.0876497700810432\\
43	6	-0.0277588348835707\\
43	7	-0.0352263785898685\\
43	8	0.00695207109674811\\
43	9	-0.0793380588293076\\
43	10	0.00823709927499294\\
43	11	-0.0236659105867147\\
43	12	-0.100436009466648\\
43	13	-0.0332259200513363\\
43	14	-0.0991339087486267\\
43	15	-0.00264317868277431\\
43	16	0.0238070134073496\\
43	17	0.00304523855447769\\
43	18	-0.0556700117886066\\
43	19	-0.0759958773851395\\
43	20	-0.0806118920445442\\
43	21	-0.112448692321777\\
43	22	0.0551279373466969\\
43	23	-0.0544192306697369\\
43	24	-0.065404511988163\\
43	25	-0.00383287318982184\\
43	26	0.00599466916173697\\
43	27	0.0407668873667717\\
43	28	-0.139222696423531\\
43	29	-0.07917869836092\\
43	30	-0.0763306468725204\\
43	31	-0.132513970136642\\
43	32	0.0602024272084236\\
43	33	-0.0233562104403973\\
43	34	0.0185272265225649\\
43	35	-0.0975563377141953\\
44	1	0.036079466342926\\
44	2	-0.143300458788872\\
44	3	-0.0134494798257947\\
44	4	-0.00342405634000897\\
44	5	-0.0218349061906338\\
44	6	-0.0627819523215294\\
44	7	-0.00227191299200058\\
44	8	0.0803793892264366\\
44	9	0.0416903346776962\\
44	10	-0.0730894431471825\\
44	11	-0.0728099197149277\\
44	12	0.0186574477702379\\
44	13	0.0137410070747137\\
44	14	-0.105514489114285\\
44	15	-0.0161375366151333\\
44	16	0.0437913835048676\\
44	17	0.0836313590407372\\
44	18	-0.0211444012820721\\
44	19	-0.0561152324080467\\
44	20	-0.154288232326508\\
44	21	-0.188766181468964\\
44	22	0.0196659415960312\\
44	23	-0.111406594514847\\
44	24	-0.0653521344065666\\
44	25	-0.0644464269280434\\
44	26	-0.012266056612134\\
44	27	0.129845961928368\\
44	28	0.000798541470430791\\
44	29	-0.0144271850585938\\
44	30	-0.114395722746849\\
44	31	-0.164983034133911\\
44	32	0.0666103512048721\\
44	33	-0.0997437611222267\\
44	34	0.0516588427126408\\
44	35	-0.0847690999507904\\
45	1	0.0430127307772636\\
45	2	-0.138934656977654\\
45	3	-0.0689021125435829\\
45	4	-0.103861890733242\\
45	5	-0.0580579712986946\\
45	6	-0.0774106532335281\\
45	7	-0.086172379553318\\
45	8	0.0780521929264069\\
45	9	-0.0973094329237938\\
45	10	0.0447631292045116\\
45	11	-0.0213999468833208\\
45	12	-0.0899773091077805\\
45	13	-0.0352971404790878\\
45	14	-0.0072476277127862\\
45	15	0.00621961196884513\\
45	16	0.031728520989418\\
45	17	0.0137961879372597\\
45	18	-0.143191084265709\\
45	19	-0.061023473739624\\
45	20	-0.10995477437973\\
45	21	-0.0872453451156616\\
45	22	-0.0484211258590221\\
45	23	-0.130218535661697\\
45	24	-0.0776445642113686\\
45	25	-0.00391402235254645\\
45	26	-0.0245931185781956\\
45	27	0.161269888281822\\
45	28	-0.115228123962879\\
45	29	0.0740591958165169\\
45	30	-0.091846339404583\\
45	31	-0.0671969801187515\\
45	32	-0.0692336559295654\\
45	33	-0.0519521981477737\\
45	34	-0.0214766673743725\\
45	35	-0.0864601731300354\\
46	1	0.0369579717516899\\
46	2	-0.108456268906593\\
46	3	-0.0213199742138386\\
46	4	-0.0793719738721848\\
46	5	-0.130635857582092\\
46	6	-0.042174156755209\\
46	7	-0.0503220818936825\\
46	8	0.00107402005232871\\
46	9	0.0246158298105001\\
46	10	0.0223665554076433\\
46	11	0.0499505586922169\\
46	12	-0.0356057398021221\\
46	13	-0.0432146452367306\\
46	14	-0.154007062315941\\
46	15	-0.0353875383734703\\
46	16	0.0138284182175994\\
46	17	-0.0149762462824583\\
46	18	-0.0115876048803329\\
46	19	-0.0627184882760048\\
46	20	-0.0142826186493039\\
46	21	-0.0156399197876453\\
46	22	0.039330530911684\\
46	23	-0.187366738915443\\
46	24	-0.00575839262455702\\
46	25	0.0171534195542336\\
46	26	0.0378544554114342\\
46	27	0.119916543364525\\
46	28	-0.0058973515406251\\
46	29	0.0885282680392265\\
46	30	0.0285383854061365\\
46	31	-0.019410002976656\\
46	32	0.00337095186114311\\
46	33	-0.0220147408545017\\
46	34	0.0556679219007492\\
46	35	-0.115659512579441\\
47	1	-0.0303080640733242\\
47	2	-0.0338115729391575\\
47	3	-0.0396568551659584\\
47	4	-0.103336691856384\\
47	5	-0.0142680713906884\\
47	6	0.0400291122496128\\
47	7	-0.0543714240193367\\
47	8	0.0639544874429703\\
47	9	-0.0683728381991386\\
47	10	-0.0127328280359507\\
47	11	-0.0200379099696875\\
47	12	-0.0076349675655365\\
47	13	-0.160236403346062\\
47	14	-0.148806974291801\\
47	15	0.0028370211366564\\
47	16	-0.000400997290853411\\
47	17	-0.107841335237026\\
47	18	-0.0111389355733991\\
47	19	-0.0790309682488441\\
47	20	-0.0467375852167606\\
47	21	-0.0306201726198196\\
47	22	-0.0488520413637161\\
47	23	-0.0550693012773991\\
47	24	-0.0593451261520386\\
47	25	-0.0766579359769821\\
47	26	-0.0404709652066231\\
47	27	0.0818620845675468\\
47	28	0.0065504820086062\\
47	29	0.0409262552857399\\
47	30	-0.0378035046160221\\
47	31	-0.0945911034941673\\
47	32	-0.0295836161822081\\
47	33	0.0146549288183451\\
47	34	0.0394102595746517\\
47	35	-0.180038198828697\\
48	1	0.0499759204685688\\
48	2	-0.0774303302168846\\
48	3	-0.111461572349072\\
48	4	-0.150432720780373\\
48	5	-0.0535930432379246\\
48	6	-0.0762404277920723\\
48	7	-0.122555330395699\\
48	8	-0.027400704100728\\
48	9	0.0160602517426014\\
48	10	-0.0387281961739063\\
48	11	-0.0598328337073326\\
48	12	-0.0761238187551498\\
48	13	-0.0711553171277046\\
48	14	-0.123993285000324\\
48	15	-0.0621996782720089\\
48	16	0.0122610274702311\\
48	17	-0.14975443482399\\
48	18	-0.0684937909245491\\
48	19	-0.0705444440245628\\
48	20	-0.0513514094054699\\
48	21	-0.0393994376063347\\
48	22	-0.0774850472807884\\
48	23	-0.179104700684547\\
48	24	-0.0797403231263161\\
48	25	-0.0401415266096592\\
48	26	-0.072367399930954\\
48	27	0.0286214929074049\\
48	28	-0.133593842387199\\
48	29	0.0302388127893209\\
48	30	-0.101466186344624\\
48	31	-0.115148454904556\\
48	32	-0.0820524096488953\\
48	33	0.0467448718845844\\
48	34	-0.00185907213017344\\
48	35	-0.168564781546593\\
49	1	-0.0837445259094238\\
49	2	-0.0569306761026382\\
49	3	-0.131226062774658\\
49	4	-0.108126439154148\\
49	5	-0.0743412375450134\\
49	6	-0.0792246833443642\\
49	7	-0.0472718700766563\\
49	8	-0.069920726120472\\
49	9	0.0750297382473946\\
49	10	0.0195573847740889\\
49	11	-0.091274231672287\\
49	12	-0.0352714061737061\\
49	13	-0.0624187141656876\\
49	14	-0.187297537922859\\
49	15	-0.00678370287641883\\
49	16	0.00642794137820601\\
49	17	-0.0647438541054726\\
49	18	-0.0725981369614601\\
49	19	-0.0744236558675766\\
49	20	-0.0494723618030548\\
49	21	0.0375091433525085\\
49	22	-0.114095091819763\\
49	23	-0.0753027126193047\\
49	24	-0.167818859219551\\
49	25	-0.0830773040652275\\
49	26	-0.0942091047763824\\
49	27	-0.119068689644337\\
49	28	-0.119666084647179\\
49	29	0.0434355959296227\\
49	30	-0.106407478451729\\
49	31	-0.0792686268687248\\
49	32	-0.0847921520471573\\
49	33	0.0337825492024422\\
49	34	0.0453421995043755\\
49	35	-0.107917085289955\\
50	1	0.0120625142008066\\
50	2	-0.0282946061342955\\
50	3	-0.0945565477013588\\
50	4	-0.0266972705721855\\
50	5	0.00205045216716826\\
50	6	-0.0550026968121529\\
50	7	0.0919821187853813\\
50	8	-0.080429919064045\\
50	9	0.00999144837260246\\
50	10	-0.00645206170156598\\
50	11	-0.0710096880793571\\
50	12	-0.165283620357513\\
50	13	-0.152165099978447\\
50	14	-0.197101891040802\\
50	15	-0.0215230546891689\\
50	16	-0.0308319460600615\\
50	17	-0.0606783777475357\\
50	18	-0.0513132400810719\\
50	19	-0.125159427523613\\
50	20	-0.0161755327135324\\
50	21	-0.0994664132595062\\
50	22	-0.0239155273884535\\
50	23	-0.0554566010832787\\
50	24	-0.156252399086952\\
50	25	-0.0789216458797455\\
50	26	-0.0994913727045059\\
50	27	0.00191399524919689\\
50	28	-0.12835282087326\\
50	29	-0.0207005422562361\\
50	30	-0.134778738021851\\
50	31	-0.0205942913889885\\
50	32	-0.00297408597543836\\
50	33	0.0206943806260824\\
50	34	-0.124154336750507\\
50	35	-0.0728113874793053\\
51	1	-0.00239392044022679\\
51	2	-0.0384969152510166\\
51	3	-0.020494045689702\\
51	4	-0.125513672828674\\
51	5	-0.105573251843452\\
51	6	0.00427340436726809\\
51	7	-0.0214962605386972\\
51	8	-0.0210436787456274\\
51	9	-0.0391826070845127\\
51	10	-0.0201356690376997\\
51	11	-0.119649589061737\\
51	12	-0.144912630319595\\
51	13	-0.0731677412986755\\
51	14	-0.198845133185387\\
51	15	-0.0114391064271331\\
51	16	-0.0563226267695427\\
51	17	-0.0555647909641266\\
51	18	0.0205470733344555\\
51	19	-0.104194320738316\\
51	20	-0.0487117283046246\\
51	21	-0.178665637969971\\
51	22	-0.142722398042679\\
51	23	-0.161289379000664\\
51	24	-0.170750111341476\\
51	25	-0.093315377831459\\
51	26	-0.0404371544718742\\
51	27	0.0143378283828497\\
51	28	-0.237993180751801\\
51	29	0.106399431824684\\
51	30	-0.124937281012535\\
51	31	-0.150940120220184\\
51	32	-0.0619273707270622\\
51	33	0.0134156839922071\\
51	34	0.00111008260864764\\
51	35	-0.228101938962936\\
52	1	-0.0123621243983507\\
52	2	0.0472882986068726\\
52	3	-0.0546900779008865\\
52	4	0.0466414131224155\\
52	5	-0.175509870052338\\
52	6	-0.0842281058430672\\
52	7	-0.15350741147995\\
52	8	-0.151025161147118\\
52	9	0.0333631783723831\\
52	10	0.00340910558588803\\
52	11	-0.0437659248709679\\
52	12	-0.1261335760355\\
52	13	0.00346542475745082\\
52	14	-0.230482921004295\\
52	15	-0.0681115463376045\\
52	16	-0.0474206916987896\\
52	17	-0.11687795817852\\
52	18	-0.049316368997097\\
52	19	-0.0803520157933235\\
52	20	-0.0360474213957787\\
52	21	-0.150587305426598\\
52	22	-0.155713334679604\\
52	23	-0.169478610157967\\
52	24	-0.17823500931263\\
52	25	-0.0136013189330697\\
52	26	-0.0166559740900993\\
52	27	0.0272907689213753\\
52	28	-0.000210947895538993\\
52	29	0.0202300287783146\\
52	30	-0.0400281734764576\\
52	31	-0.0799513161182404\\
52	32	-0.0401361249387264\\
52	33	0.0336180925369263\\
52	34	0.0648849606513977\\
52	35	-0.228056907653809\\
53	1	0.0661271885037422\\
53	2	0.0133421057835221\\
53	3	-0.044262308627367\\
53	4	-0.205253034830093\\
53	5	-0.0871245488524437\\
53	6	-0.0785480067133904\\
53	7	-0.0996537655591965\\
53	8	-0.108567722141743\\
53	9	-0.0595266856253147\\
53	10	-0.0130388801917434\\
53	11	-0.0735637694597244\\
53	12	-0.109214916825294\\
53	13	-0.0738955438137054\\
53	14	-0.261940807104111\\
53	15	-0.0291446205228567\\
53	16	-0.0569286495447159\\
53	17	-0.09060188382864\\
53	18	-0.0178136546164751\\
53	19	-0.0590255558490753\\
53	20	-0.106011569499969\\
53	21	-0.0900009498000145\\
53	22	-0.146016106009483\\
53	23	-0.293317168951035\\
53	24	-0.217342033982277\\
53	25	-0.0996759757399559\\
53	26	-0.0461365655064583\\
53	27	0.0454005785286427\\
53	28	-0.220820739865303\\
53	29	-0.018527852371335\\
53	30	-0.132200866937637\\
53	31	-0.167064219713211\\
53	32	-0.0325321517884731\\
53	33	-0.0384399853646755\\
53	34	0.000711369852069765\\
53	35	-0.291432023048401\\
54	1	0.00788711477071047\\
54	2	-0.0869869440793991\\
54	3	-0.071075975894928\\
54	4	-0.130689099431038\\
54	5	-0.0351281762123108\\
54	6	-0.0266626998782158\\
54	7	0.0176063645631075\\
54	8	-0.0604382455348969\\
54	9	-0.00313857709988952\\
54	10	0.054926909506321\\
54	11	-0.0950144454836845\\
54	12	-0.0465112701058388\\
54	13	-0.193972632288933\\
54	14	-0.23019140958786\\
54	15	-0.0705449134111404\\
54	16	-0.0156814102083445\\
54	17	-0.113870546221733\\
54	18	-0.0922301188111305\\
54	19	-0.0613700076937675\\
54	20	0.00102818151935935\\
54	21	-0.0239204932004213\\
54	22	-0.0477613359689713\\
54	23	-0.116007052361965\\
54	24	-0.168784290552139\\
54	25	-0.0117665510624647\\
54	26	-0.0969744548201561\\
54	27	-0.0920137315988541\\
54	28	-0.0846624672412872\\
54	29	0.0729229748249054\\
54	30	-0.0669663697481155\\
54	31	-0.117850169539452\\
54	32	0.00202778354287148\\
54	33	-0.0956674888730049\\
54	34	0.0586889907717705\\
54	35	-0.186251312494278\\
55	1	0.0261284336447716\\
55	2	-0.122240826487541\\
55	3	-0.0862907916307449\\
55	4	-0.101903460919857\\
55	5	-0.0347917005419731\\
55	6	-0.0185404177755117\\
55	7	-0.133979246020317\\
55	8	-0.155780419707298\\
55	9	-0.0277597401291132\\
55	10	-0.0336288176476955\\
55	11	-0.109542466700077\\
55	12	-0.118903614580631\\
55	13	-0.138793975114822\\
55	14	-0.242271289229393\\
55	15	-0.0643637850880623\\
55	16	-0.00721458857879043\\
55	17	-0.0643023550510406\\
55	18	-0.145357102155685\\
55	19	-0.0716557204723358\\
55	20	0.0171951893717051\\
55	21	-0.0626539885997772\\
55	22	-0.153490841388702\\
55	23	-0.109184108674526\\
55	24	-0.258423119783401\\
55	25	-0.0187533497810364\\
55	26	-0.0433100573718548\\
55	27	-0.0633349418640137\\
55	28	-0.223824024200439\\
55	29	0.0326476246118546\\
55	30	0.0205376986414194\\
55	31	-0.0128504149615765\\
55	32	0.0158414971083403\\
55	33	-0.114445358514786\\
55	34	0.0341738127171993\\
55	35	-0.219833001494408\\
56	1	-0.0857393890619278\\
56	2	-0.138983696699142\\
56	3	-0.104729756712914\\
56	4	-0.208126083016396\\
56	5	-0.046776358038187\\
56	6	-0.116509236395359\\
56	7	-0.143422275781631\\
56	8	-0.149201840162277\\
56	9	-0.0636241510510445\\
56	10	0.0720166191458702\\
56	11	-0.0890405252575874\\
56	12	-0.210130512714386\\
56	13	-0.188127741217613\\
56	14	-0.267785400152206\\
56	15	-0.166439980268478\\
56	16	-0.00514594651758671\\
56	17	-0.104694284498692\\
56	18	-0.0452949181199074\\
56	19	-0.0717243477702141\\
56	20	-0.147017881274223\\
56	21	-0.133977070450783\\
56	22	-0.237909272313118\\
56	23	-0.276506394147873\\
56	24	-0.227061033248901\\
56	25	-0.115176446735859\\
56	26	-0.138329476118088\\
56	27	-0.00089894188567996\\
56	28	-0.132687255740166\\
56	29	-0.0647074952721596\\
56	30	-0.059882041066885\\
56	31	-0.208468377590179\\
56	32	0.0084828045219183\\
56	33	-0.0752577260136604\\
56	34	0.0202743802219629\\
56	35	-0.308465480804443\\
57	1	-0.119988411664963\\
57	2	-0.0649580657482147\\
57	3	-0.05869285389781\\
57	4	-0.159027278423309\\
57	5	-0.158102378249168\\
57	6	-0.156180590391159\\
57	7	-0.155881777405739\\
57	8	-0.20052108168602\\
57	9	-0.0370232611894608\\
57	10	-0.104797139763832\\
57	11	-0.122598022222519\\
57	12	-0.116220034658909\\
57	13	-0.240538164973259\\
57	14	-0.279519736766815\\
57	15	-0.211697563529015\\
57	16	-0.0387924909591675\\
57	17	-0.0815107673406601\\
57	18	-0.079010859131813\\
57	19	-0.0785242393612862\\
57	20	-0.223854571580887\\
57	21	-0.165041133761406\\
57	22	-0.245935320854187\\
57	23	-0.293557673692703\\
57	24	-0.22238689661026\\
57	25	-0.013810976408422\\
57	26	-0.0834321305155754\\
57	27	0.0712779387831688\\
57	28	-0.216985329985619\\
57	29	-0.029941538348794\\
57	30	-0.139913365244865\\
57	31	-0.122827984392643\\
57	32	-0.0519296787679195\\
57	33	-0.138352796435356\\
57	34	0.0713841617107391\\
57	35	-0.316601902246475\\
58	1	-0.00329447234980762\\
58	2	-0.0105755003169179\\
58	3	-0.0382373929023743\\
58	4	0.0124436113983393\\
58	5	-0.161674723029137\\
58	6	-0.0682279840111732\\
58	7	-0.177426472306252\\
58	8	-0.17542091012001\\
58	9	0.0295749623328447\\
58	10	-0.0160473454743624\\
58	11	-0.172129020094872\\
58	12	-0.120350651443005\\
58	13	-0.141159281134605\\
58	14	-0.211921334266663\\
58	15	-0.124404147267342\\
58	16	-0.0532919317483902\\
58	17	0.0391174256801605\\
58	18	-0.0240161810070276\\
58	19	-0.0664132013916969\\
58	20	-0.0741679668426514\\
58	21	-0.0816849693655968\\
58	22	-0.134041890501976\\
58	23	-0.25327479839325\\
58	24	-0.213076338171959\\
58	25	0.0323244594037533\\
58	26	-0.0044740866869688\\
58	27	-0.00599733274430037\\
58	28	-0.115238554775715\\
58	29	0.0443429350852966\\
58	30	-0.141900420188904\\
58	31	-0.165737688541412\\
58	32	-0.0595318973064423\\
58	33	0.00890951231122017\\
58	34	0.00649654539301991\\
58	35	-0.243227064609528\\
59	1	-0.223295316100121\\
59	2	-0.0770996138453484\\
59	3	-0.0590841993689537\\
59	4	-0.05053536221385\\
59	5	-0.127839609980583\\
59	6	-0.0180896334350109\\
59	7	-0.118858270347118\\
59	8	-0.093649297952652\\
59	9	-0.0355051420629025\\
59	10	0.0593622662127018\\
59	11	-0.115226402878761\\
59	12	-0.16790783405304\\
59	13	-0.102227829396725\\
59	14	-0.104300491511822\\
59	15	-0.0537193678319454\\
59	16	-0.00524550583213568\\
59	17	-0.0419036261737347\\
59	18	-0.0305284690111876\\
59	19	-0.048515323549509\\
59	20	0.0145247839391232\\
59	21	-0.0507393255829811\\
59	22	-0.165051952004433\\
59	23	-0.0819800049066544\\
59	24	-0.187575191259384\\
59	25	-0.0388032123446465\\
59	26	-0.0930759236216545\\
59	27	0.0268950387835503\\
59	28	-0.0185054782778025\\
59	29	-0.0132991671562195\\
59	30	-0.0702251195907593\\
59	31	-0.148614078760147\\
59	32	-0.0539234392344952\\
59	33	-0.120752967894077\\
59	34	-0.0561157912015915\\
59	35	-0.160430043935776\\
60	1	0.0619677305221558\\
60	2	-0.0905584916472435\\
60	3	-0.0855278894305229\\
60	4	-0.0551826283335686\\
60	5	-0.113428466022015\\
60	6	0.00952273979783058\\
60	7	-0.0753558352589607\\
60	8	-0.0987984165549278\\
60	9	0.0366554260253906\\
60	10	0.0663821995258331\\
60	11	-0.0838882550597191\\
60	12	-0.182080984115601\\
60	13	-0.144069522619247\\
60	14	-0.0368099734187126\\
60	15	-0.0827032774686813\\
60	16	0.0339501909911633\\
60	17	-0.0430352129042149\\
60	18	-0.119036287069321\\
60	19	-0.0674214065074921\\
60	20	0.0266325604170561\\
60	21	-0.0353857167065144\\
60	22	-0.118865512311459\\
60	23	-0.173237398266792\\
60	24	-0.185847356915474\\
60	25	-0.0583397597074509\\
60	26	-0.0657050833106041\\
60	27	0.0247922111302614\\
60	28	-0.189179629087448\\
60	29	0.0684272572398186\\
60	30	-0.0661847442388535\\
60	31	-0.104532845318317\\
60	32	-0.0771124362945557\\
60	33	-0.011918687261641\\
60	34	-0.0204681139439344\\
60	35	-0.186421647667885\\
61	1	-0.00968213006854057\\
61	2	-0.0277787428349257\\
61	3	-0.0213189218193293\\
61	4	-0.152712911367416\\
61	5	-0.130163818597794\\
61	6	-0.0778132230043411\\
61	7	-0.15073749423027\\
61	8	-0.0419886820018291\\
61	9	0.111123852431774\\
61	10	0.039841141551733\\
61	11	-0.017144164070487\\
61	12	-0.0172770693898201\\
61	13	-0.00342259090393782\\
61	14	-0.0946585386991501\\
61	15	-0.0245513785630465\\
61	16	0.0644046887755394\\
61	17	-0.0790588781237602\\
61	18	-0.0391883961856365\\
61	19	-0.0786956772208214\\
61	20	-0.0833903104066849\\
61	21	-0.0374630726873875\\
61	22	-0.151411652565002\\
61	23	-0.175277918577194\\
61	24	-0.113877058029175\\
61	25	0.0842148289084435\\
61	26	0.035710047930479\\
61	27	0.125791996717453\\
61	28	-0.018849341198802\\
61	29	0.022221514955163\\
61	30	-0.0324941910803318\\
61	31	-0.19844226539135\\
61	32	-0.0100797330960631\\
61	33	0.0396948419511318\\
61	34	0.104982256889343\\
61	35	-0.165872320532799\\
62	1	0.0744190439581871\\
62	2	-0.0319079607725143\\
62	3	-0.0190795324742794\\
62	4	-0.15971964597702\\
62	5	-0.0954882726073265\\
62	6	-0.00967901386320591\\
62	7	-0.0673043802380562\\
62	8	-0.0121347224339843\\
62	9	0.00448782322928309\\
62	10	0.0908595398068428\\
62	11	-0.042686190456152\\
62	12	-0.128398448228836\\
62	13	0.0290921684354544\\
62	14	-0.121831722557545\\
62	15	-0.101888030767441\\
62	16	0.0887379720807076\\
62	17	-0.152857854962349\\
62	18	-0.108021624386311\\
62	19	-0.0689708963036537\\
62	20	-0.0690030977129936\\
62	21	-0.0211738143116236\\
62	22	-0.0928187146782875\\
62	23	-0.171920403838158\\
62	24	-0.114612355828285\\
62	25	-0.00221602339297533\\
62	26	-0.00642128754407167\\
62	27	0.176726013422012\\
62	28	-0.0542189031839371\\
62	29	0.0603805668652058\\
62	30	0.00317749986425042\\
62	31	-0.10687979310751\\
62	32	-0.0755894482135773\\
62	33	0.0150589756667614\\
62	34	0.0252337995916605\\
62	35	-0.245965495705605\\
63	1	0.00998823530972004\\
63	2	-0.0169380996376276\\
63	3	-0.0852820798754692\\
63	4	-0.0237926673144102\\
63	5	-0.164357587695122\\
63	6	-0.0625793114304543\\
63	7	0.0152564886957407\\
63	8	-0.11464749276638\\
63	9	-0.0195141285657883\\
63	10	0.044784102588892\\
63	11	-0.0477630458772182\\
63	12	-0.109077468514442\\
63	13	-0.183587327599525\\
63	14	-0.14487162232399\\
63	15	-0.119042932987213\\
63	16	0.0625744089484215\\
63	17	-0.106926739215851\\
63	18	-0.0281064007431269\\
63	19	-0.0661922246217728\\
63	20	-0.0721681341528893\\
63	21	-0.130223095417023\\
63	22	-0.134161680936813\\
63	23	-0.153934136033058\\
63	24	-0.0810785591602325\\
63	25	-0.0181764960289001\\
63	26	0.0527414754033089\\
63	27	-0.0342367142438889\\
63	28	-0.125251457095146\\
63	29	0.0503432117402554\\
63	30	0.0133185787126422\\
63	31	-0.0827646404504776\\
63	32	-0.0973357707262039\\
63	33	-0.0624236948788166\\
63	34	0.00714216334745288\\
63	35	-0.034161701798439\\
64	1	0.0254558734595776\\
64	2	-0.0254072695970535\\
64	3	-0.0413654446601868\\
64	4	0.0304199121892452\\
64	5	-0.145460158586502\\
64	6	-0.0652325823903084\\
64	7	-0.0818715021014214\\
64	8	-0.0249554868787527\\
64	9	0.077456496655941\\
64	10	0.0478990077972412\\
64	11	0.00957881286740303\\
64	12	-0.0943394750356674\\
64	13	-0.0418657474219799\\
64	14	-0.245296061038971\\
64	15	0.0838012099266052\\
64	16	0.0713074281811714\\
64	17	0.0242621134966612\\
64	18	-0.0290272049605846\\
64	19	-0.0621721260249615\\
64	20	0.00334621523506939\\
64	21	-0.0698941126465797\\
64	22	-0.082831583917141\\
64	23	-0.209136307239532\\
64	24	-0.110518984496593\\
64	25	-0.00822625774890184\\
64	26	-0.0395140610635281\\
64	27	0.0273926742374897\\
64	28	-0.0876031294465065\\
64	29	0.0209671314805746\\
64	30	-0.0940340310335159\\
64	31	-0.0981622710824013\\
64	32	-0.053009394556284\\
64	33	-0.00898249913007021\\
64	34	0.0202812664210796\\
64	35	0.071376621723175\\
65	1	0.0252649933099747\\
65	2	-0.092775285243988\\
65	3	-0.0556146875023842\\
65	4	-0.0811624899506569\\
65	5	-0.163800179958344\\
65	6	-0.00643782503902912\\
65	7	-0.0748760253190994\\
65	8	-0.0390150882303715\\
65	9	0.0198007207363844\\
65	10	0.0422645062208176\\
65	11	-0.126872941851616\\
65	12	-0.21643528342247\\
65	13	-0.121840812265873\\
65	14	-0.262671679258347\\
65	15	-0.247751981019974\\
65	16	0.00252947653643787\\
65	17	-0.000488889229018241\\
65	18	-0.118519559502602\\
65	19	-0.0624987967312336\\
65	20	-0.0177574921399355\\
65	21	-0.200948193669319\\
65	22	-0.182808920741081\\
65	23	-0.178934365510941\\
65	24	-0.225667998194695\\
65	25	-0.128278642892838\\
65	26	-0.00958667881786823\\
65	27	0.00907047279179096\\
65	28	-0.0982779562473297\\
65	29	0.0466638021171093\\
65	30	-0.184340968728065\\
65	31	-0.211575478315353\\
65	32	-0.0462807901203632\\
65	33	-0.0737351179122925\\
65	34	0.0266663245856762\\
65	35	-0.0496219806373119\\
66	1	-0.0185711514204741\\
66	2	-0.0426024086773396\\
66	3	-0.0579063519835472\\
66	4	-0.0830869972705841\\
66	5	-0.146280214190483\\
66	6	-0.0988288149237633\\
66	7	-0.18535503745079\\
66	8	-0.150699153542519\\
66	9	-0.0190724153071642\\
66	10	-0.0187470801174641\\
66	11	-0.129544258117676\\
66	12	-0.161349132657051\\
66	13	-0.109162606298923\\
66	14	-0.287723392248154\\
66	15	-0.217616677284241\\
66	16	0.0138080799952149\\
66	17	0.117001585662365\\
66	18	-0.0331712402403355\\
66	19	-0.0675004497170448\\
66	20	-0.0869556292891502\\
66	21	-0.176801398396492\\
66	22	-0.114940494298935\\
66	23	-0.207163140177727\\
66	24	-0.223534569144249\\
66	25	-0.0453654155135155\\
66	26	0.0680911242961884\\
66	27	-0.0226140562444925\\
66	28	-0.0576389320194721\\
66	29	-0.0945456400513649\\
66	30	-0.189436003565788\\
66	31	-0.198932960629463\\
66	32	-0.0421722121536732\\
66	33	-0.08187185972929\\
66	34	-0.0300048813223839\\
66	35	-0.118508093059063\\
67	1	0.00138946925289929\\
67	2	-0.0218709018081427\\
67	3	-0.0319687277078629\\
67	4	-0.0562879964709282\\
67	5	-0.150982484221458\\
67	6	-0.0722454264760017\\
67	7	-0.122361734509468\\
67	8	-0.107097819447517\\
67	9	0.10112725943327\\
67	10	0.0300234109163284\\
67	11	-0.0932269841432571\\
67	12	-0.0737245231866837\\
67	13	-0.130262538790703\\
67	14	-0.255617886781693\\
67	15	-0.212841838598251\\
67	16	-0.00237579806707799\\
67	17	-0.0115405162796378\\
67	18	-0.127430945634842\\
67	19	-0.0722470134496689\\
67	20	-0.0115116536617279\\
67	21	-0.192180201411247\\
67	22	-0.0589155182242393\\
67	23	-0.124296046793461\\
67	24	-0.201675459742546\\
67	25	-0.0900215059518814\\
67	26	-0.0170740354806185\\
67	27	-0.0380975902080536\\
67	28	-0.1577527821064\\
67	29	0.0829190313816071\\
67	30	-0.0911344215273857\\
67	31	-0.179807901382446\\
67	32	-0.0521384850144386\\
67	33	-0.0515815876424313\\
67	34	0.0114849638193846\\
67	35	-0.156401708722115\\
68	1	0.02238954231143\\
68	2	-0.110373646020889\\
68	3	-0.0444711968302727\\
68	4	-0.136022552847862\\
68	5	-0.0767586380243301\\
68	6	-0.0550502464175224\\
68	7	-0.153119757771492\\
68	8	-0.0307575445622206\\
68	9	-0.112863600254059\\
68	10	0.10826188325882\\
68	11	-0.0266536101698875\\
68	12	-0.054568637162447\\
68	13	-0.19155190885067\\
68	14	-0.195110678672791\\
68	15	-0.0527258776128292\\
68	16	0.0255195703357458\\
68	17	-0.119763039052486\\
68	18	-0.0732725188136101\\
68	19	-0.0650080293416977\\
68	20	-0.0262561067938805\\
68	21	-0.106256321072578\\
68	22	-0.056996863335371\\
68	23	-0.176178082823753\\
68	24	-0.214811101555824\\
68	25	-0.105466805398464\\
68	26	-0.0436831377446651\\
68	27	-0.0224641729146242\\
68	28	-0.0384531207382679\\
68	29	0.0895634144544601\\
68	30	0.0311729218810797\\
68	31	-0.164985284209251\\
68	32	-0.0278948377817869\\
68	33	-0.0249702502042055\\
68	34	-0.0192760471254587\\
68	35	-0.0640507936477661\\
69	1	-0.0871386453509331\\
69	2	-0.0570209473371506\\
69	3	-0.047442801296711\\
69	4	-0.0497716218233109\\
69	5	-0.179083436727524\\
69	6	-0.0379637405276299\\
69	7	-0.120893135666847\\
69	8	-0.0754788368940353\\
69	9	0.0553034581243992\\
69	10	-0.0261432286351919\\
69	11	-0.0844741538167\\
69	12	-0.0487682074308395\\
69	13	-0.0225952174514532\\
69	14	-0.234859585762024\\
69	15	-0.128179311752319\\
69	16	0.0404622629284859\\
69	17	0.0249167177826166\\
69	18	0.0524291582405567\\
69	19	-0.0468270294368267\\
69	20	-0.116435006260872\\
69	21	-0.00367796700447798\\
69	22	-0.12814673781395\\
69	23	-0.148890838027\\
69	24	-0.243575736880302\\
69	25	0.0257837697863579\\
69	26	0.0456614308059216\\
69	27	0.0800183713436127\\
69	28	-0.0324702635407448\\
69	29	-0.0430668592453003\\
69	30	0.00372565933503211\\
69	31	-0.102900318801403\\
69	32	-0.0460196621716022\\
69	33	-0.0963627249002457\\
69	34	0.00794770289212465\\
69	35	-0.102565728127956\\
70	1	0.0502393469214439\\
70	2	-0.0358936190605164\\
70	3	-0.0692125558853149\\
70	4	-0.182856649160385\\
70	5	-0.184681981801987\\
70	6	-0.0853577107191086\\
70	7	-0.125342488288879\\
70	8	-0.060500506311655\\
70	9	-0.0259219817817211\\
70	10	0.158667251467705\\
70	11	-0.0541425123810768\\
70	12	-0.103328317403793\\
70	13	-0.0770336911082268\\
70	14	-0.246801033616066\\
70	15	-0.0600726343691349\\
70	16	0.0451417751610279\\
70	17	0.0611817240715027\\
70	18	-0.0171352829784155\\
70	19	-0.0569716058671474\\
70	20	-0.0877980664372444\\
70	21	-0.0716139078140259\\
70	22	-0.188859045505524\\
70	23	-0.240150108933449\\
70	24	-0.237314373254776\\
70	25	-0.0488775670528412\\
70	26	0.0360838621854782\\
70	27	0.0430421605706215\\
70	28	-0.0643317699432373\\
70	29	-0.00680310744792223\\
70	30	-0.0624457858502865\\
70	31	-0.122967340052128\\
70	32	-0.00440599909052253\\
70	33	0.0119363917037845\\
70	34	0.0176734011620283\\
70	35	-0.089433528482914\\
71	1	-0.0443543344736099\\
71	2	-0.0579867921769619\\
71	3	-0.0813035294413567\\
71	4	-0.129371091723442\\
71	5	-0.238197088241577\\
71	6	0.0568284057080746\\
71	7	-0.113819047808647\\
71	8	-0.107489287853241\\
71	9	-0.0291143804788589\\
71	10	-0.0118965264409781\\
71	11	-0.0705332979559898\\
71	12	-0.143284410238266\\
71	13	-0.064372256398201\\
71	14	-0.303752809762955\\
71	15	-0.0636820495128632\\
71	16	0.0429020375013351\\
71	17	0.0655974745750427\\
71	18	-0.128329277038574\\
71	19	-0.0557163320481777\\
71	20	-0.124727003276348\\
71	21	-0.0375797301530838\\
71	22	-0.165213480591774\\
71	23	-0.148514568805695\\
71	24	-0.225248068571091\\
71	25	-0.00880387611687183\\
71	26	0.0553848184645176\\
71	27	0.02040477655828\\
71	28	-0.0271316077560186\\
71	29	-0.00891996454447508\\
71	30	0.00381384836509824\\
71	31	-0.155661895871162\\
71	32	-0.0416676923632622\\
71	33	-0.0269665103405714\\
71	34	0.128393456339836\\
71	35	-0.112193912267685\\
72	1	-0.095184437930584\\
72	2	-0.0476111248135567\\
72	3	-0.0918205752968788\\
72	4	-0.0158302411437035\\
72	5	-0.0659966841340065\\
72	6	-0.0596645809710026\\
72	7	-0.0444019623100758\\
72	8	-0.101297184824944\\
72	9	-0.00503180688247085\\
72	10	0.130573287606239\\
72	11	-0.166590467095375\\
72	12	-0.232403367757797\\
72	13	-0.0578839033842087\\
72	14	-0.262110024690628\\
72	15	0.0604003854095936\\
72	16	0.0594586059451103\\
72	17	-0.0799723640084267\\
72	18	-0.0780997201800346\\
72	19	-0.0543835386633873\\
72	20	-0.053489975631237\\
72	21	-0.0840055122971535\\
72	22	-0.136679604649544\\
72	23	-0.144177436828613\\
72	24	-0.172795981168747\\
72	25	-0.154347971081734\\
72	26	-0.0473939962685108\\
72	27	0.0611555725336075\\
72	28	-0.152912527322769\\
72	29	-0.0481403805315495\\
72	30	-0.0845266878604889\\
72	31	-0.0288549549877644\\
72	32	-0.122207321226597\\
72	33	0.0301746800541878\\
72	34	-0.0594514720141888\\
72	35	-0.216427460312843\\
73	1	0.02173718996346\\
73	2	-0.113392636179924\\
73	3	-0.0736687481403351\\
73	4	-0.0514448843896389\\
73	5	-0.157252207398415\\
73	6	0.0524661131203175\\
73	7	-0.0408103801310062\\
73	8	-0.144505202770233\\
73	9	-0.00746926013380289\\
73	10	-0.0172269772738218\\
73	11	-0.146707877516747\\
73	12	-0.242492765188217\\
73	13	-0.127829700708389\\
73	14	-0.19756706058979\\
73	15	-0.0901462361216545\\
73	16	0.0441133379936218\\
73	17	-0.0984949916601181\\
73	18	0.0586995594203472\\
73	19	-0.0639620274305344\\
73	20	-0.0263150539249182\\
73	21	-0.0958422496914864\\
73	22	-0.0635531395673752\\
73	23	-0.196319699287415\\
73	24	-0.240823522210121\\
73	25	-0.0612033680081367\\
73	26	-0.0688300803303719\\
73	27	0.0641471371054649\\
73	28	-0.0502973683178425\\
73	29	0.0467887930572033\\
73	30	-0.182178884744644\\
73	31	-0.111908189952374\\
73	32	-0.0922620445489883\\
73	33	-0.00835956819355488\\
73	34	-0.0254413746297359\\
73	35	-0.0761076584458351\\
74	1	-0.0915637239813805\\
74	2	-0.124870657920837\\
74	3	-0.120339937508106\\
74	4	-0.084365114569664\\
74	5	-0.138155072927475\\
74	6	-0.0707573145627975\\
74	7	-0.0846983417868614\\
74	8	-0.147345766425133\\
74	9	-0.0782867893576622\\
74	10	0.0756751149892807\\
74	11	-0.0877805352210999\\
74	12	-0.289412468671799\\
74	13	-0.293107062578201\\
74	14	-0.163002520799637\\
74	15	-0.100593574345112\\
74	16	0.0504608266055584\\
74	17	0.00972639210522175\\
74	18	0.0320682562887669\\
74	19	-0.060522299259901\\
74	20	-0.0216865465044975\\
74	21	-0.0449785813689232\\
74	22	-0.194305926561356\\
74	23	-0.174229845404625\\
74	24	-0.278878003358841\\
74	25	-0.0737830251455307\\
74	26	-0.0684271603822708\\
74	27	-0.00559046072885394\\
74	28	-0.068664014339447\\
74	29	0.0449167676270008\\
74	30	-0.181965857744217\\
74	31	-0.201551258563995\\
74	32	-0.122386403381824\\
74	33	0.0124056320637465\\
74	34	0.00332508375868201\\
74	35	-0.0836866050958633\\
75	1	0.0352476574480534\\
75	2	-0.153729453682899\\
75	3	-0.139849573373795\\
75	4	-0.0556288175284863\\
75	5	-0.0961413234472275\\
75	6	-0.215077757835388\\
75	7	-0.157808229327202\\
75	8	-0.140531092882156\\
75	9	0.042373925447464\\
75	10	0.0562230572104454\\
75	11	-0.0118321152403951\\
75	12	-0.213336527347565\\
75	13	-0.160148695111275\\
75	14	-0.236894160509109\\
75	15	-0.0570737533271313\\
75	16	0.0290718507021666\\
75	17	-0.040082722902298\\
75	18	-0.0373507961630821\\
75	19	-0.055576428771019\\
75	20	-0.018876614049077\\
75	21	-0.101862996816635\\
75	22	-0.0949425250291824\\
75	23	-0.249561905860901\\
75	24	-0.167617574334145\\
75	25	-0.0285242348909378\\
75	26	-0.125527739524841\\
75	27	0.0114844692870975\\
75	28	-0.149381309747696\\
75	29	-0.0162394549697638\\
75	30	-0.157700955867767\\
75	31	-0.221619963645935\\
75	32	-0.103650972247124\\
75	33	0.0204912461340427\\
75	34	0.0604241266846657\\
75	35	-0.0374545119702816\\
76	1	-0.033999115228653\\
76	2	-0.0591556653380394\\
76	3	-0.113777063786983\\
76	4	-0.117620453238487\\
76	5	-0.290017873048782\\
76	6	-0.0599736757576466\\
76	7	-0.20142936706543\\
76	8	-0.155507415533066\\
76	9	0.0882531777024269\\
76	10	0.0111389625817537\\
76	11	-0.0182208959013224\\
76	12	-0.223301202058792\\
76	13	-0.0677483230829239\\
76	14	-0.242603302001953\\
76	15	-0.0691390335559845\\
76	16	0.00682995561510324\\
76	17	-0.0673850327730179\\
76	18	0.00358793581835926\\
76	19	-0.0516854673624039\\
76	20	-0.00509336637333035\\
76	21	-0.103858731687069\\
76	22	-0.0486617274582386\\
76	23	-0.214658066630363\\
76	24	-0.172380119562149\\
76	25	-0.00160231022164226\\
76	26	-0.0646207928657532\\
76	27	0.0469783693552017\\
76	28	-0.138198897242546\\
76	29	-0.0484042763710022\\
76	30	-0.162023618817329\\
76	31	-0.093606524169445\\
76	32	-0.0675851255655289\\
76	33	-0.0329116769134998\\
76	34	0.0721298530697823\\
76	35	-0.111367881298065\\
77	1	0.0400265082716942\\
77	2	-0.0960236117243767\\
77	3	-0.120862744748592\\
77	4	-0.150418341159821\\
77	5	-0.184041261672974\\
77	6	-0.0784382075071335\\
77	7	0.0938249751925468\\
77	8	-0.0525598227977753\\
77	9	-0.0527302585542202\\
77	10	0.0910943746566772\\
77	11	-0.0830439776182175\\
77	12	-0.054026436060667\\
77	13	-0.173590630292892\\
77	14	-0.25676241517067\\
77	15	-0.257616937160492\\
77	16	0.00575008243322372\\
77	17	0.0498302206397057\\
77	18	-0.0998050570487976\\
77	19	-0.0475818738341331\\
77	20	-0.112059697508812\\
77	21	-0.1328976303339\\
77	22	-0.137241423130035\\
77	23	-0.258148998022079\\
77	24	-0.182680532336235\\
77	25	-0.162392839789391\\
77	26	-0.104352742433548\\
77	27	0.0659929439425468\\
77	28	-0.129765957593918\\
77	29	0.127140566706657\\
77	30	-0.183135151863098\\
77	31	-0.0206269882619381\\
77	32	-0.10685932636261\\
77	33	-0.0916868671774864\\
77	34	-0.133521199226379\\
77	35	-0.144689276814461\\
78	1	-0.00197920715436339\\
78	2	0.0774493217468262\\
78	3	-0.0807633623480797\\
78	4	-0.0224895775318146\\
78	5	-0.16159699857235\\
78	6	-0.0458311773836613\\
78	7	-0.219548255205154\\
78	8	-0.143774062395096\\
78	9	0.0280302930623293\\
78	10	-0.044917855411768\\
78	11	-0.203987285494804\\
78	12	-0.154076009988785\\
78	13	-0.147479042410851\\
78	14	-0.290384441614151\\
78	15	-0.19111405313015\\
78	16	-0.0437568575143814\\
78	17	-0.0464468784630299\\
78	18	-0.00828296784311533\\
78	19	-0.0483654998242855\\
78	20	-0.102466955780983\\
78	21	-0.18223848938942\\
78	22	-0.248655557632446\\
78	23	-0.33877095580101\\
78	24	-0.260078728199005\\
78	25	-0.059928473085165\\
78	26	-0.146609053015709\\
78	27	-0.0241290833801031\\
78	28	-0.175834894180298\\
78	29	0.0564396604895592\\
78	30	-0.134615615010262\\
78	31	-0.151258707046509\\
78	32	-0.0219735167920589\\
78	33	-0.083794467151165\\
78	34	-0.0976056680083275\\
78	35	-0.170842126011848\\
79	1	0.00607177382335067\\
79	2	-0.1443130671978\\
79	3	-0.118469588458538\\
79	4	-0.138625159859657\\
79	5	-0.0924085602164268\\
79	6	-0.045317180454731\\
79	7	-0.232955500483513\\
79	8	-0.177694827318192\\
79	9	-0.0228508114814758\\
79	10	0.0721935853362083\\
79	11	-0.235674351453781\\
79	12	-0.155502408742905\\
79	13	-0.16918158531189\\
79	14	-0.328449815511703\\
79	15	-0.152996882796288\\
79	16	-0.0226300954818726\\
79	17	0.027403837069869\\
79	18	0.0107579417526722\\
79	19	-0.0660170316696167\\
79	20	-0.10324477404356\\
79	21	-0.143524125218391\\
79	22	-0.202588498592377\\
79	23	-0.207284525036812\\
79	24	-0.284675151109695\\
79	25	-0.109576597809792\\
79	26	-0.00737186381593347\\
79	27	0.0319059826433659\\
79	28	-0.0894067212939262\\
79	29	-0.0740896761417389\\
79	30	-0.153383418917656\\
79	31	-0.258549839258194\\
79	32	-0.0132547244429588\\
79	33	-0.103287853300571\\
79	34	0.0425464548170567\\
79	35	-0.213941603899002\\
80	1	-0.0751030668616295\\
80	2	-0.0933211296796799\\
80	3	-0.0893553495407104\\
80	4	-0.141846984624863\\
80	5	-0.183063164353371\\
80	6	-0.104969248175621\\
80	7	-0.255977094173431\\
80	8	-0.187111675739288\\
80	9	-0.0848285108804703\\
80	10	0.0659317821264267\\
80	11	-0.18977215886116\\
80	12	-0.272164970636368\\
80	13	-0.177641734480858\\
80	14	-0.267376124858856\\
80	15	-0.149823516607285\\
80	16	0.0278104338794947\\
80	17	-0.00420142291113734\\
80	18	-0.0683040544390678\\
80	19	-0.0743012279272079\\
80	20	-0.233369618654251\\
80	21	-0.184226915240288\\
80	22	-0.237709745764732\\
80	23	-0.263659179210663\\
80	24	-0.280444175004959\\
80	25	-0.124820470809937\\
80	26	-0.00481335446238518\\
80	27	-0.0174844320863485\\
80	28	-0.136386573314667\\
80	29	0.0387732200324535\\
80	30	-0.19056199491024\\
80	31	-0.278172820806503\\
80	32	-0.00929425377398729\\
80	33	-0.09172672778368\\
80	34	-0.0346280448138714\\
80	35	-0.305948197841644\\
81	1	-0.00394051056355238\\
81	2	-0.228333488106728\\
81	3	-0.0830593928694725\\
81	4	-0.0279380232095718\\
81	5	-0.120922610163689\\
81	6	-0.0124209653586149\\
81	7	-0.189716070890427\\
81	8	-0.185200393199921\\
81	9	0.0188804436475039\\
81	10	-0.0358657129108906\\
81	11	-0.0238285269588232\\
81	12	-0.0670136287808418\\
81	13	-0.0922874510288239\\
81	14	-0.34899315237999\\
81	15	-0.208110257983208\\
81	16	0.0323052518069744\\
81	17	0.0384007953107357\\
81	18	-0.0234855897724628\\
81	19	-0.0836979374289513\\
81	20	-0.00413074158132076\\
81	21	-0.125602141022682\\
81	22	-0.224519893527031\\
81	23	-0.182168483734131\\
81	24	-0.240722790360451\\
81	25	-0.119875714182854\\
81	26	-0.0829941257834435\\
81	27	-0.0751952454447746\\
81	28	-0.168111011385918\\
81	29	-0.027605414390564\\
81	30	-0.167290955781937\\
81	31	-0.198768317699432\\
81	32	-0.0675978884100914\\
81	33	-0.117035649716854\\
81	34	-0.0777371898293495\\
81	35	-0.211112216114998\\
82	1	-0.124721005558968\\
82	2	-0.0235507935285568\\
82	3	-0.111758694052696\\
82	4	-0.0166090950369835\\
82	5	-0.145773887634277\\
82	6	-0.0835777297616005\\
82	7	0.00775546673685312\\
82	8	-0.143186926841736\\
82	9	0.00689666625112295\\
82	10	0.084956094622612\\
82	11	-0.103466607630253\\
82	12	-0.0972364172339439\\
82	13	-0.144274026155472\\
82	14	-0.217552274465561\\
82	15	-0.0419165603816509\\
82	16	0.00329930521547794\\
82	17	-0.0678848400712013\\
82	18	0.00939726922661066\\
82	19	-0.0848200619220734\\
82	20	-0.155553460121155\\
82	21	-0.167080506682396\\
82	22	-0.237598776817322\\
82	23	-0.119197681546211\\
82	24	-0.22694019973278\\
82	25	-0.121023952960968\\
82	26	-0.124074645340443\\
82	27	-0.0694520547986031\\
82	28	-0.145982667803764\\
82	29	-0.102517396211624\\
82	30	-0.0795260742306709\\
82	31	-0.141632243990898\\
82	32	-0.135715067386627\\
82	33	-0.1076889783144\\
82	34	-0.0770023763179779\\
82	35	-0.33454367518425\\
83	1	0.0137035464867949\\
83	2	-0.0252155177295208\\
83	3	-0.123244039714336\\
83	4	-0.16384069621563\\
83	5	-0.217800557613373\\
83	6	-0.0841843038797379\\
83	7	-0.130865260958672\\
83	8	-0.106102533638477\\
83	9	-0.0584255158901215\\
83	10	-0.0503730438649654\\
83	11	-0.169548749923706\\
83	12	-0.207683116197586\\
83	13	-0.107202470302582\\
83	14	-0.233548477292061\\
83	15	-0.0566429309546947\\
83	16	-0.0260411761701107\\
83	17	-0.022697301581502\\
83	18	-0.012427887879312\\
83	19	-0.0622796602547169\\
83	20	-0.128874719142914\\
83	21	0.00320327887311578\\
83	22	-0.215653255581856\\
83	23	-0.199816316366196\\
83	24	-0.185737282037735\\
83	25	-0.0400014966726303\\
83	26	-0.170348659157753\\
83	27	-0.0558081641793251\\
83	28	-0.0998526439070702\\
83	29	0.0469774268567562\\
83	30	-0.130579799413681\\
83	31	-0.232847303152084\\
83	32	-0.0958920419216156\\
83	33	-0.112685084342957\\
83	34	-0.0344629511237144\\
83	35	-0.328758835792542\\
84	1	0.0251250583678484\\
84	2	-0.0885002389550209\\
84	3	-0.0871836394071579\\
84	4	-0.191657468676567\\
84	5	-0.145235821604729\\
84	6	-0.126302525401115\\
84	7	-0.0859425142407417\\
84	8	-0.139276817440987\\
84	9	-0.0823822170495987\\
84	10	-0.0543885082006454\\
84	11	-0.116837970912457\\
84	12	-0.26188588142395\\
84	13	-0.188071802258492\\
84	14	-0.190394073724747\\
84	15	-0.141854107379913\\
84	16	-0.0496344901621342\\
84	17	-0.00894806813448668\\
84	18	-0.07326939702034\\
84	19	-0.0536354668438435\\
84	20	-0.115550205111504\\
84	21	-0.0159576293081045\\
84	22	-0.173862770199776\\
84	23	-0.174661442637444\\
84	24	-0.221759125590324\\
84	25	0.0102338436990976\\
84	26	-0.0675137788057327\\
84	27	-0.0517832413315773\\
84	28	-0.152159467339516\\
84	29	0.0326436795294285\\
84	30	-0.133816182613373\\
84	31	-0.265432804822922\\
84	32	0.0017892672913149\\
84	33	-0.125064298510551\\
84	34	0.0210270695388317\\
84	35	-0.2347172498703\\
85	1	-0.0103514147922397\\
85	2	-0.0826668068766594\\
85	3	-0.0623654164373875\\
85	4	-0.134838536381721\\
85	5	-0.117434591054916\\
85	6	-0.0178492404520512\\
85	7	-0.164448365569115\\
85	8	-0.0905404314398766\\
85	9	-0.015704246237874\\
85	10	0.0165788196027279\\
85	11	-0.0901765897870064\\
85	12	-0.240461096167564\\
85	13	-0.215741440653801\\
85	14	-0.150696262717247\\
85	15	-0.0631599724292755\\
85	16	-0.0440939217805862\\
85	17	-0.0434472374618053\\
85	18	-0.0824251100420952\\
85	19	-0.0497298575937748\\
85	20	-0.15384915471077\\
85	21	0.060882680118084\\
85	22	-0.19281168282032\\
85	23	-0.215906098484993\\
85	24	-0.232419088482857\\
85	25	-0.0360046066343784\\
85	26	-0.101622559130192\\
85	27	0.0191385429352522\\
85	28	-0.0491365939378738\\
85	29	0.00517944665625691\\
85	30	-0.111341156065464\\
85	31	-0.196527644991875\\
85	32	0.00972543470561504\\
85	33	-0.0550203770399094\\
85	34	-0.0397144667804241\\
85	35	-0.172806337475777\\
86	1	0.0043736444786191\\
86	2	-0.124361619353294\\
86	3	-0.0781023353338242\\
86	4	-0.0382575839757919\\
86	5	-0.0503066852688789\\
86	6	-0.049045916646719\\
86	7	-0.0656318292021751\\
86	8	-0.0636047199368477\\
86	9	-0.00111888512037694\\
86	10	-0.03187570348382\\
86	11	-0.0113764712586999\\
86	12	-0.0387304723262787\\
86	13	-0.2427868694067\\
86	14	-0.173064514994621\\
86	15	-0.10035066306591\\
86	16	-0.00566392345353961\\
86	17	-0.134440511465073\\
86	18	-0.0123080043122172\\
86	19	-0.0386545732617378\\
86	20	-0.0719395503401756\\
86	21	-0.118451170623302\\
86	22	-0.145636484026909\\
86	23	-0.194633066654205\\
86	24	-0.211689427495003\\
86	25	-0.0425575599074364\\
86	26	-0.0502225868403912\\
86	27	-0.0545182935893536\\
86	28	-0.0875020325183868\\
86	29	0.0252033043652773\\
86	30	-0.144495725631714\\
86	31	-0.164934232831001\\
86	32	-0.00120780291035771\\
86	33	-0.0481484271585941\\
86	34	-0.0477868728339672\\
86	35	-0.230896815657616\\
87	1	-0.127364620566368\\
87	2	-0.145022690296173\\
87	3	-0.0516367442905903\\
87	4	-0.0561742670834064\\
87	5	-0.103222332894802\\
87	6	-0.0790920555591583\\
87	7	-0.130695015192032\\
87	8	-0.10612964630127\\
87	9	-0.0935200601816177\\
87	10	0.0558011531829834\\
87	11	-0.068108506500721\\
87	12	-0.22005207836628\\
87	13	-0.262434005737305\\
87	14	-0.291366517543793\\
87	15	-0.089041031897068\\
87	16	0.00300645572133362\\
87	17	-0.138163879513741\\
87	18	-0.044906247407198\\
87	19	-0.0651418045163155\\
87	20	-0.168166264891624\\
87	21	-0.154047608375549\\
87	22	-0.1848274320364\\
87	23	-0.192576810717583\\
87	24	-0.0817691907286644\\
87	25	-0.130547448992729\\
87	26	-0.0756497234106064\\
87	27	0.067046545445919\\
87	28	-0.19041682779789\\
87	29	-0.00859820377081633\\
87	30	-0.184027120471001\\
87	31	-0.12417183816433\\
87	32	-0.200707480311394\\
87	33	-0.0898755565285683\\
87	34	-0.020822124555707\\
87	35	-0.190511912107468\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fingerprint_preproc_subfigs/subfig9.tex <==
\begin{tikzpicture}
\begin{axis}[%9
width=.8\linewidth,
height=.6\linewidth,
%at={(15.055in,1.729in)},
scale only axis,
point meta min=-1.28770935535431,
point meta max=1.01353704929352,
xmin=1,
xmax=87,
xtick={\empty},
% xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=1,
ymax=35,
ytick={\empty},
% ylabel style={font=\color{white!15!black}},
%ylabel={frequency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={youtube.com},
colormap/hot2,
%colorbar right,
%colorbar style={anchor=south west, at={(1.07,-0.13)}, height=4.073*\pgfkeysvalueof{/pgfplots/parent axis height}}
]

\addplot[%
surf,
shader=flat, colormap/hot2, mesh/rows=87]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.0119259692728519\\
1	2	-0.0158688277006149\\
1	3	-0.0126306787133217\\
1	4	-0.0712695568799973\\
1	5	-0.0468371547758579\\
1	6	0.0352118723094463\\
1	7	0.114113323390484\\
1	8	-0.0581297874450684\\
1	9	0.016914589330554\\
1	10	-0.00653598783537745\\
1	11	-0.0108650317415595\\
1	12	-0.0356933511793613\\
1	13	0.00691487407311797\\
1	14	0.0252090040594339\\
1	15	0.017989220097661\\
1	16	0.0200685169547796\\
1	17	-0.00912079587578773\\
1	18	-0.0315984301269054\\
1	19	-0.007175178732723\\
1	20	0.0154834007844329\\
1	21	0.0726189836859703\\
1	22	0.0212184432893991\\
1	23	-0.119521141052246\\
1	24	-0.107512891292572\\
1	25	0.0635593384504318\\
1	26	0.0361782684922218\\
1	27	0.0675436928868294\\
1	28	-0.00834640394896269\\
1	29	0.0487337410449982\\
1	30	-0.0754204541444778\\
1	31	0.0191367119550705\\
1	32	0.0615435466170311\\
1	33	0.0381169058382511\\
1	34	-0.0367589741945267\\
1	35	-0.0521386377513409\\
2	1	0.0481849014759064\\
2	2	-0.103968016803265\\
2	3	-0.149014756083488\\
2	4	-0.0542259514331818\\
2	5	-0.217286929488182\\
2	6	-0.0347492732107639\\
2	7	-0.306680530309677\\
2	8	-0.0980576500296593\\
2	9	-0.0557441338896751\\
2	10	-0.284429460763931\\
2	11	-0.255942165851593\\
2	12	-0.301628291606903\\
2	13	-0.00873029604554176\\
2	14	-0.0712635815143585\\
2	15	0.111186362802982\\
2	16	0.0103769134730101\\
2	17	0.0216182451695204\\
2	18	0.0153207816183567\\
2	19	-0.167448088526726\\
2	20	0.0582574456930161\\
2	21	-0.0575930625200272\\
2	22	-0.0123735638335347\\
2	23	-0.376501470804214\\
2	24	-0.302485436201096\\
2	25	-0.142189458012581\\
2	26	-0.189095750451088\\
2	27	0.0713065192103386\\
2	28	-0.195578947663307\\
2	29	-0.16772535443306\\
2	30	-0.1093979626894\\
2	31	-0.300777524709702\\
2	32	-0.0441413260996342\\
2	33	-0.0348315872251987\\
2	34	0.139597713947296\\
2	35	-0.0175875220447779\\
3	1	0.087044358253479\\
3	2	-0.0601734146475792\\
3	3	-0.160792425274849\\
3	4	0.0798284262418747\\
3	5	-0.58755487203598\\
3	6	-0.129609733819962\\
3	7	-0.0490594543516636\\
3	8	-0.124439477920532\\
3	9	-0.0393013432621956\\
3	10	-0.223658993840218\\
3	11	-0.445424169301987\\
3	12	-0.394134104251862\\
3	13	-0.0167145300656557\\
3	14	-0.253210961818695\\
3	15	0.372642874717712\\
3	16	-0.0447989441454411\\
3	17	0.135752752423286\\
3	18	0.0702333226799965\\
3	19	-0.203964293003082\\
3	20	0.0355470441281796\\
3	21	-0.0476846620440483\\
3	22	-0.0192185007035732\\
3	23	-0.375029146671295\\
3	24	-0.52738755941391\\
3	25	-0.142181620001793\\
3	26	-0.172792494297028\\
3	27	0.126901015639305\\
3	28	-0.110114738345146\\
3	29	-0.318411529064178\\
3	30	-0.444601893424988\\
3	31	-0.311502307653427\\
3	32	-0.252877593040466\\
3	33	-0.0329818464815617\\
3	34	0.331338375806808\\
3	35	0.0081938598304987\\
4	1	0.0268742591142654\\
4	2	-0.10014446079731\\
4	3	-0.100479505956173\\
4	4	-0.0467813611030579\\
4	5	-0.492640286684036\\
4	6	-0.0271871462464333\\
4	7	-0.0460033155977726\\
4	8	-0.205540657043457\\
4	9	-0.0809625387191772\\
4	10	0.0253526996821165\\
4	11	-0.550174474716187\\
4	12	-0.366256147623062\\
4	13	-0.157069936394691\\
4	14	-0.24574838578701\\
4	15	0.166533097624779\\
4	16	-0.0352390594780445\\
4	17	0.223869398236275\\
4	18	0.25925001502037\\
4	19	-0.193189069628716\\
4	20	0.0346006266772747\\
4	21	0.0121795246377587\\
4	22	-0.139387294650078\\
4	23	-0.261027693748474\\
4	24	-0.68990170955658\\
4	25	-0.0631084516644478\\
4	26	-0.132360637187958\\
4	27	0.0896595865488052\\
4	28	-0.331373691558838\\
4	29	-0.441774755716324\\
4	30	-0.638729393482208\\
4	31	-0.322225242853165\\
4	32	-0.312264561653137\\
4	33	0.0536830686032772\\
4	34	0.389571964740753\\
4	35	0.0974875837564468\\
5	1	0.0966572761535645\\
5	2	0.0980852246284485\\
5	3	0.032382857054472\\
5	4	0.0119327800348401\\
5	5	-0.451298743486404\\
5	6	-0.194545805454254\\
5	7	0.17548593878746\\
5	8	0.0162085797637701\\
5	9	0.200682505965233\\
5	10	0.21382749080658\\
5	11	-0.380932062864304\\
5	12	-0.0643006712198257\\
5	13	-0.056422870606184\\
5	14	-0.117435827851295\\
5	15	-0.265799522399902\\
5	16	-0.0862416699528694\\
5	17	0.272871822118759\\
5	18	0.233798414468765\\
5	19	-0.131829530000687\\
5	20	-0.272345125675201\\
5	21	0.0415639951825142\\
5	22	0.0362578704953194\\
5	23	-0.192569062113762\\
5	24	-0.495683491230011\\
5	25	-0.0809270441532135\\
5	26	-0.0143060451373458\\
5	27	0.201319068670273\\
5	28	0.0171446241438389\\
5	29	-0.39907106757164\\
5	30	-0.538938760757446\\
5	31	-0.111776500940323\\
5	32	-0.0605774112045765\\
5	33	0.30764177441597\\
5	34	0.0299865677952766\\
5	35	0.436070322990417\\
6	1	0.0762610882520676\\
6	2	0.133099675178528\\
6	3	0.276863247156143\\
6	4	0.0222188849002123\\
6	5	-0.150469645857811\\
6	6	-0.0073350234888494\\
6	7	0.411590099334717\\
6	8	0.0533030182123184\\
6	9	0.0609013736248016\\
6	10	-0.00475718406960368\\
6	11	-0.231552645564079\\
6	12	0.0229130014777184\\
6	13	0.182286188006401\\
6	14	0.0571639612317085\\
6	15	0.0365610979497433\\
6	16	-0.0108899604529142\\
6	17	0.356473475694656\\
6	18	0.230221793055534\\
6	19	-0.0502979010343552\\
6	20	-0.0157499797642231\\
6	21	0.189262881875038\\
6	22	0.121769972145557\\
6	23	0.0270265955477953\\
6	24	-0.0846396461129189\\
6	25	0.0755881518125534\\
6	26	-0.068524181842804\\
6	27	0.155744761228561\\
6	28	0.312042504549026\\
6	29	-0.118012644350529\\
6	30	-0.255858242511749\\
6	31	0.143685698509216\\
6	32	0.0759637206792831\\
6	33	0.0916575416922569\\
6	34	0.0364145413041115\\
6	35	0.425597786903381\\
7	1	0.188650757074356\\
7	2	0.229505702853203\\
7	3	0.317203998565674\\
7	4	0.229436099529266\\
7	5	0.23313581943512\\
7	6	0.168031722307205\\
7	7	0.318462729454041\\
7	8	0.228445634245872\\
7	9	0.206041678786278\\
7	10	0.11887488514185\\
7	11	0.120501473546028\\
7	12	0.0881153866648674\\
7	13	0.35108807682991\\
7	14	0.505073845386505\\
7	15	0.424505949020386\\
7	16	-0.027089100331068\\
7	17	0.418594658374786\\
7	18	0.202750071883202\\
7	19	-0.00968068838119507\\
7	20	0.382755011320114\\
7	21	0.301731735467911\\
7	22	0.196193784475327\\
7	23	0.177079483866692\\
7	24	0.280806720256805\\
7	25	0.211744382977486\\
7	26	0.182036966085434\\
7	27	0.242453560233116\\
7	28	0.308449804782867\\
7	29	0.0207128189504147\\
7	30	-0.00599835114553571\\
7	31	0.201293006539345\\
7	32	0.136741295456886\\
7	33	0.370501399040222\\
7	34	0.371002852916718\\
7	35	0.625325083732605\\
8	1	0.13186040520668\\
8	2	0.216395542025566\\
8	3	0.249448165297508\\
8	4	0.153739348053932\\
8	5	0.161081895232201\\
8	6	0.143058344721794\\
8	7	0.471162408590317\\
8	8	0.216155901551247\\
8	9	0.14061014354229\\
8	10	0.118322238326073\\
8	11	0.0670315474271774\\
8	12	0.00590481050312519\\
8	13	0.230592578649521\\
8	14	0.4538554251194\\
8	15	0.544289112091064\\
8	16	-0.0376883707940578\\
8	17	0.336800932884216\\
8	18	0.232076436281204\\
8	19	-0.0201118402183056\\
8	20	0.329186290502548\\
8	21	0.292550086975098\\
8	22	0.192423492670059\\
8	23	0.226205945014954\\
8	24	0.250714838504791\\
8	25	0.164209350943565\\
8	26	0.0249921642243862\\
8	27	0.185784444212914\\
8	28	0.397479504346848\\
8	29	-0.151012077927589\\
8	30	-0.00730251055210829\\
8	31	0.235955029726028\\
8	32	-0.0207658521831036\\
8	33	0.378712743520737\\
8	34	0.368082046508789\\
8	35	0.367744565010071\\
9	1	0.0200587250292301\\
9	2	0.222443401813507\\
9	3	0.0688715279102325\\
9	4	0.150556936860085\\
9	5	0.044564500451088\\
9	6	-0.00894973147660494\\
9	7	0.117807999253273\\
9	8	0.0357146896421909\\
9	9	0.0392225757241249\\
9	10	0.0479770191013813\\
9	11	0.00426291953772306\\
9	12	0.131450012326241\\
9	13	0.117440953850746\\
9	14	0.291038364171982\\
9	15	0.183705285191536\\
9	16	0.0259879399091005\\
9	17	0.270444393157959\\
9	18	0.0938093811273575\\
9	19	-0.049649003893137\\
9	20	-0.0253280214965343\\
9	21	0.112462423741817\\
9	22	0.114860251545906\\
9	23	0.047787606716156\\
9	24	0.0294762440025806\\
9	25	0.0480511300265789\\
9	26	0.0237595420330763\\
9	27	0.104371726512909\\
9	28	0.0755644887685776\\
9	29	-0.169246762990952\\
9	30	-0.0746010914444923\\
9	31	0.1539037078619\\
9	32	-0.0567445270717144\\
9	33	0.326991349458694\\
9	34	0.0993466824293137\\
9	35	0.287113755941391\\
10	1	0.054839726537466\\
10	2	-0.0207897704094648\\
10	3	0.0470651425421238\\
10	4	0.106696106493473\\
10	5	-0.0186281781643629\\
10	6	-0.0632845088839531\\
10	7	0.0823372974991798\\
10	8	0.15007646381855\\
10	9	0.130809813737869\\
10	10	-0.0445543751120567\\
10	11	0.0519989095628262\\
10	12	0.200375512242317\\
10	13	0.178649947047234\\
10	14	0.271291673183441\\
10	15	0.0214332398027182\\
10	16	-0.0399133898317814\\
10	17	0.139773637056351\\
10	18	0.121723540127277\\
10	19	-0.0397367216646671\\
10	20	-0.193212747573853\\
10	21	-0.0151393888518214\\
10	22	0.203089699149132\\
10	23	0.103539556264877\\
10	24	0.0260355118662119\\
10	25	-0.0156686622649431\\
10	26	0.0130937164649367\\
10	27	0.0593896545469761\\
10	28	0.0089102229103446\\
10	29	-0.168212369084358\\
10	30	-0.114374607801437\\
10	31	0.0655118599534035\\
10	32	-0.112261481583118\\
10	33	0.234900444746017\\
10	34	0.11915223300457\\
10	35	0.202706843614578\\
11	1	0.00393242808058858\\
11	2	-0.0789634734392166\\
11	3	0.0413834266364574\\
11	4	0.0463205985724926\\
11	5	-0.0875408723950386\\
11	6	-0.107780113816261\\
11	7	0.172830566763878\\
11	8	0.124343506991863\\
11	9	0.0355811603367329\\
11	10	-0.106867119669914\\
11	11	-0.0242697019129992\\
11	12	-0.0622122846543789\\
11	13	0.0648960322141647\\
11	14	0.194990128278732\\
11	15	0.0684364214539528\\
11	16	-0.0545597895979881\\
11	17	0.0140591897070408\\
11	18	0.0862012878060341\\
11	19	-0.0137536972761154\\
11	20	-0.0686491653323174\\
11	21	-0.0322084724903107\\
11	22	0.0960963144898415\\
11	23	0.0388479940593243\\
11	24	0.00987531989812851\\
11	25	0.0730388537049294\\
11	26	-0.0269269328564405\\
11	27	0.062773808836937\\
11	28	0.0784468501806259\\
11	29	-0.151935145258904\\
11	30	-0.0770164802670479\\
11	31	0.0316745713353157\\
11	32	-0.0251752361655235\\
11	33	0.0766985043883324\\
11	34	0.189813256263733\\
11	35	0.207444787025452\\
12	1	-0.0102244867011905\\
12	2	-0.037550613284111\\
12	3	-0.0148400831967592\\
12	4	-0.0136879347264767\\
12	5	-0.0477424561977386\\
12	6	-0.115877464413643\\
12	7	-0.0608088932931423\\
12	8	0.0521383099257946\\
12	9	-0.064948633313179\\
12	10	-0.0546521618962288\\
12	11	-0.0894486457109451\\
12	12	-0.0664370656013489\\
12	13	-0.00585914868861437\\
12	14	0.169773668050766\\
12	15	0.0884967446327209\\
12	16	-0.0585782341659069\\
12	17	-0.0312130823731422\\
12	18	0.0268646851181984\\
12	19	0.0143297342583537\\
12	20	-0.0485342666506767\\
12	21	-0.0286224968731403\\
12	22	0.127922460436821\\
12	23	0.0131637398153543\\
12	24	0.0814078226685524\\
12	25	-0.0105388974770904\\
12	26	-0.0908508524298668\\
12	27	0.0179120991379023\\
12	28	0.0379805602133274\\
12	29	-0.126476064324379\\
12	30	-0.0502286031842232\\
12	31	-0.00123172719031572\\
12	32	0.0175834093242884\\
12	33	0.0261504873633385\\
12	34	0.185961231589317\\
12	35	0.132185831665993\\
13	1	-0.0301654320210218\\
13	2	-0.0508140325546265\\
13	3	-0.0216097645461559\\
13	4	-0.0167701877653599\\
13	5	-0.143533706665039\\
13	6	0.0511124581098557\\
13	7	0.0462566278874874\\
13	8	0.0469396114349365\\
13	9	-0.035071175545454\\
13	10	0.064159631729126\\
13	11	-0.11412701010704\\
13	12	0.0108338529244065\\
13	13	-0.0609084963798523\\
13	14	0.0988100469112396\\
13	15	-0.1147790402174\\
13	16	-0.0117263132706285\\
13	17	-0.0109889730811119\\
13	18	-0.141014635562897\\
13	19	0.0174730755388737\\
13	20	-0.096050851047039\\
13	21	-0.0860782712697983\\
13	22	0.0303815826773643\\
13	23	-0.0100594619289041\\
13	24	-0.0650881603360176\\
13	25	0.0106989946216345\\
13	26	-0.0345284715294838\\
13	27	0.0111756352707744\\
13	28	0.0774273723363876\\
13	29	-0.149256125092506\\
13	30	-0.0774478167295456\\
13	31	0.0291163139045238\\
13	32	0.0603091903030872\\
13	33	-0.0233882404863834\\
13	34	0.0756581351161003\\
13	35	0.0405300222337246\\
14	1	-0.0406220220029354\\
14	2	0.0683815628290176\\
14	3	-0.011652959510684\\
14	4	-0.00852837972342968\\
14	5	-0.0605740509927273\\
14	6	-0.0596041232347488\\
14	7	0.00158882664982229\\
14	8	0.0393029302358627\\
14	9	0.101657934486866\\
14	10	-0.101222813129425\\
14	11	-0.0884041860699654\\
14	12	-0.0332940220832825\\
14	13	-0.17214772105217\\
14	14	0.0741647109389305\\
14	15	-0.106216713786125\\
14	16	-0.0296863559633493\\
14	17	-0.0661856010556221\\
14	18	-0.0489151999354362\\
14	19	-0.0184688661247492\\
14	20	-0.0982005223631859\\
14	21	-0.0389884486794472\\
14	22	-0.0924138873815536\\
14	23	-0.0340293645858765\\
14	24	-0.0702983438968658\\
14	25	-0.0744053646922112\\
14	26	-0.0478757843375206\\
14	27	-0.0253519061952829\\
14	28	0.152910530567169\\
14	29	-0.0178422536700964\\
14	30	0.0212935991585255\\
14	31	0.0736462399363518\\
14	32	0.0504136122763157\\
14	33	-0.0557632818818092\\
14	34	-0.0645816251635551\\
14	35	0.0576720535755157\\
15	1	0.00944327190518379\\
15	2	-0.0547265410423279\\
15	3	-0.0355611145496368\\
15	4	-0.0364734083414078\\
15	5	-0.00247560534626245\\
15	6	-0.0831597521901131\\
15	7	-0.0319586843252182\\
15	8	-0.012581973336637\\
15	9	-0.112555414438248\\
15	10	0.011107075959444\\
15	11	-0.0846682786941528\\
15	12	-0.046513132750988\\
15	13	-0.00241815531626344\\
15	14	0.0462294705212116\\
15	15	0.0121205290779471\\
15	16	0.0251666195690632\\
15	17	0.0311848036944866\\
15	18	-0.0585472695529461\\
15	19	-0.0563636384904385\\
15	20	0.00216930801980197\\
15	21	-0.0446527078747749\\
15	22	-0.0713025629520416\\
15	23	-0.0373470894992352\\
15	24	0.0179129298776388\\
15	25	-0.0842871963977814\\
15	26	-0.0884902626276016\\
15	27	-0.018111938610673\\
15	28	-0.0150077836588025\\
15	29	0.0132726086303592\\
15	30	-0.0155683225020766\\
15	31	0.0134206507354975\\
15	32	0.0779043287038803\\
15	33	0.0504538416862488\\
15	34	-0.0694272816181183\\
15	35	-0.0757203698158264\\
16	1	-0.064217284321785\\
16	2	0.0421137101948261\\
16	3	-0.0454591028392315\\
16	4	-0.0373613201081753\\
16	5	-0.0881227403879166\\
16	6	-0.132357150316238\\
16	7	-0.00772008905187249\\
16	8	-0.0439284332096577\\
16	9	0.108643479645252\\
16	10	-0.00210153008811176\\
16	11	-0.0318813920021057\\
16	12	-0.0138486213982105\\
16	13	-0.0372697301208973\\
16	14	0.0200088899582624\\
16	15	-0.0519100837409496\\
16	16	0.00675851758569479\\
16	17	0.0195575300604105\\
16	18	-0.0583560168743134\\
16	19	-0.0575949251651764\\
16	20	0.0069419676437974\\
16	21	0.00798011943697929\\
16	22	-0.0155601985752583\\
16	23	-0.0729939416050911\\
16	24	-0.0388507470488548\\
16	25	-0.0981978327035904\\
16	26	-0.0358743853867054\\
16	27	-0.0235197432339191\\
16	28	0.035300899296999\\
16	29	-0.0350516252219677\\
16	30	-0.150082349777222\\
16	31	-0.180562376976013\\
16	32	0.0141400750726461\\
16	33	-0.0892256423830986\\
16	34	0.016753613948822\\
16	35	-0.0796758010983467\\
17	1	0.0460187345743179\\
17	2	0.0438539125025272\\
17	3	-0.0560998655855656\\
17	4	-0.121642723679543\\
17	5	-0.0930416882038116\\
17	6	-0.104417972266674\\
17	7	-0.0154561959207058\\
17	8	-0.0600889809429646\\
17	9	-0.130547553300858\\
17	10	0.006755365524441\\
17	11	-0.0398791953921318\\
17	12	-0.105265885591507\\
17	13	-0.0921032428741455\\
17	14	0.0320110619068146\\
17	15	-0.0573692806065083\\
17	16	0.0411815866827965\\
17	17	0.00626967707648873\\
17	18	-0.0948583707213402\\
17	19	-0.043963760137558\\
17	20	0.0475047528743744\\
17	21	0.0343303754925728\\
17	22	0.0213203188031912\\
17	23	-0.0892789587378502\\
17	24	-0.0643576309084892\\
17	25	-0.0600326135754585\\
17	26	-0.0995575711131096\\
17	27	-0.0674039795994759\\
17	28	-0.0136079248040915\\
17	29	-0.111984565854073\\
17	30	-0.127723291516304\\
17	31	-0.0772610530257225\\
17	32	-0.0591030940413475\\
17	33	-0.110942311584949\\
17	34	-0.00608669221401215\\
17	35	-0.0161518026143312\\
18	1	-0.0465175956487656\\
18	2	-0.0422339700162411\\
18	3	-0.0315177068114281\\
18	4	0.0132332071661949\\
18	5	-0.10780792683363\\
18	6	-0.0485473088920116\\
18	7	0.0183447301387787\\
18	8	-0.133597373962402\\
18	9	0.0837294012308121\\
18	10	-0.0470408648252487\\
18	11	-0.0216810833662748\\
18	12	-0.0067684343084693\\
18	13	-0.0673293992877007\\
18	14	-0.00723661854863167\\
18	15	-0.0345129519701004\\
18	16	0.0610732063651085\\
18	17	0.0133333755657077\\
18	18	-0.0842879489064217\\
18	19	-0.0228635761886835\\
18	20	0.000339908583555371\\
18	21	0.016723120585084\\
18	22	0.018925154581666\\
18	23	-0.0157511346042156\\
18	24	-0.0905112475156784\\
18	25	-0.0459850467741489\\
18	26	-0.133348554372787\\
18	27	-0.0897905305027962\\
18	28	0.0344784557819366\\
18	29	-0.142452284693718\\
18	30	-0.106266386806965\\
18	31	-0.0420407243072987\\
18	32	-0.073300838470459\\
18	33	-0.0512527860701084\\
18	34	-0.117954075336456\\
18	35	-0.0378243438899517\\
19	1	0.0323618613183498\\
19	2	-0.061070054769516\\
19	3	0.0118749793618917\\
19	4	-0.00656419061124325\\
19	5	-0.0126909092068672\\
19	6	-0.110978275537491\\
19	7	-0.0644841194152832\\
19	8	-0.086311973631382\\
19	9	-0.00888680852949619\\
19	10	0.06754419952631\\
19	11	-0.079079307615757\\
19	12	-0.0112621206790209\\
19	13	-0.079538382589817\\
19	14	0.0166859272867441\\
19	15	-0.187255501747131\\
19	16	0.0225283708423376\\
19	17	0.0285099092870951\\
19	18	0.0332278087735176\\
19	19	-0.0424117930233479\\
19	20	-0.0391345992684364\\
19	21	-0.0371029451489449\\
19	22	-0.0659404844045639\\
19	23	-0.00850868597626686\\
19	24	-0.113050788640976\\
19	25	-0.115060344338417\\
19	26	-0.0535164959728718\\
19	27	-0.0104587180539966\\
19	28	0.0115933483466506\\
19	29	-0.0991935506463051\\
19	30	-0.0844659581780434\\
19	31	0.0451209731400013\\
19	32	0.00449429173022509\\
19	33	0.0474699065089226\\
19	34	-0.052969217300415\\
19	35	-0.19705006480217\\
20	1	-0.0576673336327076\\
20	2	0.0203569307923317\\
20	3	0.013532904908061\\
20	4	-0.047140821814537\\
20	5	-0.0464689172804356\\
20	6	-0.0193281583487988\\
20	7	-0.0174503065645695\\
20	8	-0.0412646532058716\\
20	9	-0.00497877830639482\\
20	10	-0.0369594991207123\\
20	11	-0.085530698299408\\
20	12	-0.0470006130635738\\
20	13	-0.058196060359478\\
20	14	0.0459147430956364\\
20	15	0.00837766844779253\\
20	16	0.0116027677431703\\
20	17	-0.113810524344444\\
20	18	0.145482450723648\\
20	19	-0.0135789616033435\\
20	20	-0.0992105230689049\\
20	21	-0.0969978496432304\\
20	22	0.0321467183530331\\
20	23	-0.0145641872659326\\
20	24	-0.0594041869044304\\
20	25	-0.0340993814170361\\
20	26	-0.0302594192326069\\
20	27	0.00493485853075981\\
20	28	0.00563744967803359\\
20	29	0.0786416232585907\\
20	30	-0.0299006402492523\\
20	31	-0.0065441126935184\\
20	32	-0.00851345155388117\\
20	33	-0.0433334857225418\\
20	34	-0.0936609357595444\\
20	35	-0.0611077882349491\\
21	1	-0.00865056645125151\\
21	2	0.0256114080548286\\
21	3	-0.0131839755922556\\
21	4	0.0617526359856129\\
21	5	0.0183410197496414\\
21	6	0.0385665372014046\\
21	7	-0.0109735745936632\\
21	8	0.00375738763250411\\
21	9	-0.0160228051245213\\
21	10	0.0343705266714096\\
21	11	-0.0458175465464592\\
21	12	-0.0384202264249325\\
21	13	-0.0385570600628853\\
21	14	0.08502097427845\\
21	15	0.0199024695903063\\
21	16	0.0456760600209236\\
21	17	0.0141158951446414\\
21	18	0.0260595697909594\\
21	19	-0.00739740813151002\\
21	20	-0.0210779942572117\\
21	21	-0.0675050169229507\\
21	22	0.00152996717952192\\
21	23	0.00194442470092326\\
21	24	-0.0643220022320747\\
21	25	-0.031074445694685\\
21	26	-0.037178561091423\\
21	27	0.0702611431479454\\
21	28	0.0124122994020581\\
21	29	-0.0300635602325201\\
21	30	-0.108640745282173\\
21	31	0.0938754081726074\\
21	32	0.036169059574604\\
21	33	-0.000982404220849276\\
21	34	-0.0416238568723202\\
21	35	-0.0764555335044861\\
22	1	0.0112452497705817\\
22	2	0.0119795417413116\\
22	3	0.0213495567440987\\
22	4	0.00545999547466636\\
22	5	0.122768394649029\\
22	6	-0.0662529468536377\\
22	7	-0.0415938720107079\\
22	8	0.0675575733184814\\
22	9	0.00591274723410606\\
22	10	0.0121450610458851\\
22	11	0.0180236157029867\\
22	12	-0.105346754193306\\
22	13	-0.00522615341469646\\
22	14	0.0872512981295586\\
22	15	0.0754344388842583\\
22	16	0.0428591556847095\\
22	17	-0.00303402682766318\\
22	18	-0.0264313872903585\\
22	19	0.00190523243509233\\
22	20	-0.0714114457368851\\
22	21	0.0315031222999096\\
22	22	0.0586794428527355\\
22	23	0.0615706890821457\\
22	24	-0.0616175942122936\\
22	25	-0.0306559912860394\\
22	26	-0.146014362573624\\
22	27	-0.0337903313338757\\
22	28	0.000756617868319154\\
22	29	-0.0827413275837898\\
22	30	-0.0685722529888153\\
22	31	0.0861013308167458\\
22	32	0.0836213901638985\\
22	33	-0.0363485403358936\\
22	34	0.0297239031642675\\
22	35	-0.0489749498665333\\
23	1	0.0648230314254761\\
23	2	0.0668324455618858\\
23	3	0.0870779305696487\\
23	4	-0.104591220617294\\
23	5	-0.0301092192530632\\
23	6	0.0190031044185162\\
23	7	0.0649656057357788\\
23	8	-0.0417971946299076\\
23	9	0.0288289170712233\\
23	10	0.0204791184514761\\
23	11	0.0112737445160747\\
23	12	-0.0141087640076876\\
23	13	0.157756984233856\\
23	14	0.0504553094506264\\
23	15	-0.0634445622563362\\
23	16	-0.00402177404612303\\
23	17	0.0655366182327271\\
23	18	-0.006561947055161\\
23	19	0.0198204051703215\\
23	20	-0.0766942724585533\\
23	21	0.0166840739548206\\
23	22	0.165888205170631\\
23	23	0.0151290651410818\\
23	24	0.110964432358742\\
23	25	-0.141787141561508\\
23	26	0.0445371977984905\\
23	27	-0.0634759664535522\\
23	28	0.0643219649791718\\
23	29	-0.0757892206311226\\
23	30	-0.0289740599691868\\
23	31	0.023458844050765\\
23	32	0.00309669761918485\\
23	33	-0.0390541292726994\\
23	34	0.00321490759961307\\
23	35	0.0448692888021469\\
24	1	-0.0105303945019841\\
24	2	-0.0331869572401047\\
24	3	0.0241336729377508\\
24	4	-0.0613262765109539\\
24	5	0.0599909983575344\\
24	6	0.009233757853508\\
24	7	-0.0230502560734749\\
24	8	0.0173156727105379\\
24	9	0.0293342974036932\\
24	10	-0.099101647734642\\
24	11	0.0811607241630554\\
24	12	-0.00696885725483298\\
24	13	0.0271037481725216\\
24	14	0.238524049520493\\
24	15	-0.00863344967365265\\
24	16	0.0200176052749157\\
24	17	-0.0957999154925346\\
24	18	0.0932741835713387\\
24	19	0.0126686971634626\\
24	20	-0.0884901434183121\\
24	21	0.0131531739607453\\
24	22	0.12326342612505\\
24	23	0.115154556930065\\
24	24	-0.00177080591674894\\
24	25	-0.0519469752907753\\
24	26	-0.0312685891985893\\
24	27	0.000114948285045102\\
24	28	-0.0372468046844006\\
24	29	-0.116788059473038\\
24	30	-0.0527020804584026\\
24	31	0.0538924150168896\\
24	32	0.016070643439889\\
24	33	-0.0551418401300907\\
24	34	0.0212518405169249\\
24	35	0.0269484035670757\\
25	1	0.0300838090479374\\
25	2	0.0367065966129303\\
25	3	-0.0182914901524782\\
25	4	0.0485216900706291\\
25	5	0.0315772444009781\\
25	6	-0.00479468330740929\\
25	7	0.106443174183369\\
25	8	0.0214316304773092\\
25	9	0.0516182333230972\\
25	10	0.0741187632083893\\
25	11	0.0315291807055473\\
25	12	-0.0030317404307425\\
25	13	0.0869070813059807\\
25	14	0.227716639637947\\
25	15	0.0144257005304098\\
25	16	0.0161076970398426\\
25	17	-0.0134463086724281\\
25	18	-0.00383024616166949\\
25	19	0.0129215326160192\\
25	20	0.0993852987885475\\
25	21	0.0168377254158258\\
25	22	0.103517509996891\\
25	23	0.0729858428239822\\
25	24	-0.0186642371118069\\
25	25	0.0455582737922668\\
25	26	-0.0523700900375843\\
25	27	-1.32732907331956e-06\\
25	28	0.0397962406277657\\
25	29	-0.0819372236728668\\
25	30	0.0433019734919071\\
25	31	0.100400865077972\\
25	32	0.0283725615590811\\
25	33	0.0427601225674152\\
25	34	-0.0371195822954178\\
25	35	-0.046350285410881\\
26	1	0.0169362500309944\\
26	2	-0.0481561906635761\\
26	3	0.0107430433854461\\
26	4	-0.0790861919522285\\
26	5	-0.0429938249289989\\
26	6	-0.03728112205863\\
26	7	-0.0759610906243324\\
26	8	0.0125921443104744\\
26	9	0.042757660150528\\
26	10	0.0255723875015974\\
26	11	-0.019384516403079\\
26	12	0.0298432968556881\\
26	13	-0.0140277091413736\\
26	14	0.2147106975317\\
26	15	0.0515245534479618\\
26	16	0.0478706695139408\\
26	17	-0.00864083413034678\\
26	18	-0.00321969063952565\\
26	19	0.0224042646586895\\
26	20	0.0340167880058289\\
26	21	0.020458834245801\\
26	22	0.116212382912636\\
26	23	0.130727991461754\\
26	24	-0.0267207603901625\\
26	25	-0.00330893509089947\\
26	26	0.0199887789785862\\
26	27	-0.0470013357698917\\
26	28	-0.0970206931233406\\
26	29	-0.00346056139096618\\
26	30	0.0366060435771942\\
26	31	0.100439481437206\\
26	32	0.0434252582490444\\
26	33	0.0398241467773914\\
26	34	-0.0933328121900558\\
26	35	-0.0311938151717186\\
27	1	-0.010413576848805\\
27	2	0.0296082776039839\\
27	3	0.027280829846859\\
27	4	0.0270150098949671\\
27	5	0.0352875851094723\\
27	6	-0.0913979560136795\\
27	7	0.0119341583922505\\
27	8	-0.00692741572856903\\
27	9	0.049916710704565\\
27	10	-0.00619334354996681\\
27	11	0.000770657381508499\\
27	12	0.018363356590271\\
27	13	0.00279227527789772\\
27	14	0.25042998790741\\
27	15	-0.0365946367383003\\
27	16	0.0377203300595284\\
27	17	-0.0551822744309902\\
27	18	0.00108668289612979\\
27	19	0.0311320424079895\\
27	20	-0.0454604737460613\\
27	21	0.0102018378674984\\
27	22	0.0398381650447845\\
27	23	0.051102239638567\\
27	24	0.0727142095565796\\
27	25	-0.0169671438634396\\
27	26	-0.151505187153816\\
27	27	0.0532454662024975\\
27	28	0.0666990354657173\\
27	29	-0.0401778556406498\\
27	30	0.0876379385590553\\
27	31	0.0865708887577057\\
27	32	0.07525784522295\\
27	33	0.069019228219986\\
27	34	-0.00306879146955907\\
27	35	-0.0112253157421947\\
28	1	-0.00142971740569919\\
28	2	0.011065605096519\\
28	3	-0.0135382991284132\\
28	4	0.102236405014992\\
28	5	0.0610176511108875\\
28	6	0.0622047632932663\\
28	7	0.0986461937427521\\
28	8	0.0632884204387665\\
28	9	0.069428913295269\\
28	10	0.0607102997601032\\
28	11	0.0287752412259579\\
28	12	0.0201772879809141\\
28	13	0.0202732849866152\\
28	14	0.226359859108925\\
28	15	0.0205398052930832\\
28	16	0.00658842176198959\\
28	17	-0.0583586543798447\\
28	18	0.0173700228333473\\
28	19	0.0321228951215744\\
28	20	0.0458071082830429\\
28	21	-0.0755987167358398\\
28	22	0.000927399436477572\\
28	23	0.111768402159214\\
28	24	0.00637672748416662\\
28	25	0.0197674017399549\\
28	26	-0.0320863127708435\\
28	27	0.0715425163507462\\
28	28	0.0924986004829407\\
28	29	-0.0331678353250027\\
28	30	0.0589549951255322\\
28	31	0.00166519498452544\\
28	32	0.0987407118082047\\
28	33	0.0385688617825508\\
28	34	0.0404874980449677\\
28	35	-0.115254372358322\\
29	1	0.0802875161170959\\
29	2	0.00714442227035761\\
29	3	-0.0547982975840569\\
29	4	0.098458506166935\\
29	5	0.0156612694263458\\
29	6	-0.0669271275401115\\
29	7	0.078974537551403\\
29	8	0.0482943318784237\\
29	9	0.0884074419736862\\
29	10	-0.00457332003861666\\
29	11	0.0124696018174291\\
29	12	0.071683794260025\\
29	13	-0.0674707219004631\\
29	14	0.175392478704453\\
29	15	-0.049269262701273\\
29	16	0.0178809277713299\\
29	17	-0.00759604899212718\\
29	18	0.0470495522022247\\
29	19	0.0135818421840668\\
29	20	-0.0108115868642926\\
29	21	-0.0358847565948963\\
29	22	-0.00130135519430041\\
29	23	0.0171070005744696\\
29	24	0.0356547310948372\\
29	25	0.0545481964945793\\
29	26	0.000307921407511458\\
29	27	-0.0472057163715363\\
29	28	0.0417108125984669\\
29	29	-0.0372697860002518\\
29	30	0.0155909545719624\\
29	31	0.00957136508077383\\
29	32	0.0395986251533031\\
29	33	-0.0479055196046829\\
29	34	0.0135386157780886\\
29	35	-0.00184900173917413\\
30	1	-0.0531283840537071\\
30	2	0.0321989916265011\\
30	3	-0.0254074838012457\\
30	4	0.0303653851151466\\
30	5	-0.00469349790364504\\
30	6	-0.00669434107840061\\
30	7	0.127163991332054\\
30	8	0.118627928197384\\
30	9	-0.0321886353194714\\
30	10	0.0285220332443714\\
30	11	0.0403993465006351\\
30	12	-0.0208768174052238\\
30	13	0.00545876147225499\\
30	14	0.192136600613594\\
30	15	-0.0311409700661898\\
30	16	0.0458912625908852\\
30	17	0.061697106808424\\
30	18	-0.00113824859727174\\
30	19	0.0243017673492432\\
30	20	0.00596614088863134\\
30	21	0.023326950147748\\
30	22	0.0216542072594166\\
30	23	0.125336468219757\\
30	24	0.0118556069210172\\
30	25	0.0892957448959351\\
30	26	-0.141272008419037\\
30	27	-0.0112398369237781\\
30	28	0.0909469649195671\\
30	29	-0.0358564630150795\\
30	30	-0.0172251388430595\\
30	31	0.0358638651669025\\
30	32	0.0787023603916168\\
30	33	-0.0399184189736843\\
30	34	0.102714508771896\\
30	35	0.014939172193408\\
31	1	0.0971692204475403\\
31	2	0.0818567723035812\\
31	3	0.00229419418610632\\
31	4	0.0499768666923046\\
31	5	-0.0152440676465631\\
31	6	-0.0429918952286243\\
31	7	0.128284677863121\\
31	8	0.219463899731636\\
31	9	0.0328272618353367\\
31	10	0.0543373227119446\\
31	11	0.110321067273617\\
31	12	0.0679977089166641\\
31	13	0.0335898846387863\\
31	14	0.159003034234047\\
31	15	-0.0161444190889597\\
31	16	0.0324808545410633\\
31	17	0.0846438854932785\\
31	18	0.0335032790899277\\
31	19	0.0280586574226618\\
31	20	0.0394425615668297\\
31	21	0.017263762652874\\
31	22	-0.0693031921982765\\
31	23	0.0964231342077255\\
31	24	0.0335609093308449\\
31	25	-0.00354204652830958\\
31	26	0.00436356756836176\\
31	27	-0.0295728035271168\\
31	28	0.0564059168100357\\
31	29	0.0177869144827127\\
31	30	0.0888950079679489\\
31	31	0.0415630862116814\\
31	32	0.102414295077324\\
31	33	-0.0117575088515878\\
31	34	0.13930544257164\\
31	35	-0.0163590367883444\\
32	1	-0.00605913251638412\\
32	2	-0.0147487316280603\\
32	3	0.0342639982700348\\
32	4	0.00319872796535492\\
32	5	-0.0689285323023796\\
32	6	0.0299924053251743\\
32	7	0.00385572109371424\\
32	8	0.104970335960388\\
32	9	-0.00588019052520394\\
32	10	0.025648420676589\\
32	11	0.0698854103684425\\
32	12	0.0216382760554552\\
32	13	0.0462435968220234\\
32	14	0.100492902100086\\
32	15	-0.00169498764444143\\
32	16	0.0240050554275513\\
32	17	0.0561184175312519\\
32	18	-0.0240297373384237\\
32	19	0.00419472809880972\\
32	20	0.0135012930259109\\
32	21	-0.00927243661135435\\
32	22	0.00823399983346462\\
32	23	-0.0438912026584148\\
32	24	0.119798943400383\\
32	25	-0.0142182242125273\\
32	26	-0.0303347874432802\\
32	27	-0.0581132136285305\\
32	28	0.0140442550182343\\
32	29	-0.0728588402271271\\
32	30	-0.0235369801521301\\
32	31	0.00163075991440564\\
32	32	0.0831217169761658\\
32	33	0.00321158929727972\\
32	34	0.0314721167087555\\
32	35	-0.0866786539554596\\
33	1	0.0149796176701784\\
33	2	0.00520402984693646\\
33	3	0.0184144005179405\\
33	4	0.0390087068080902\\
33	5	0.0729365423321724\\
33	6	0.059414517134428\\
33	7	0.0479857660830021\\
33	8	-0.0823563933372498\\
33	9	-0.0531226210296154\\
33	10	0.0190489757806063\\
33	11	0.0822895392775536\\
33	12	0.0415701903402805\\
33	13	0.0251517128199339\\
33	14	0.177834644913673\\
33	15	0.0560984872281551\\
33	16	0.0284099839627743\\
33	17	0.0397182479500771\\
33	18	0.00234690424986184\\
33	19	-0.0020867686253041\\
33	20	0.0367205440998077\\
33	21	0.00959204323589802\\
33	22	0.0426103845238686\\
33	23	0.0837506800889969\\
33	24	0.0504738874733448\\
33	25	0.0767730474472046\\
33	26	0.047435998916626\\
33	27	-0.0557924248278141\\
33	28	-0.00839840900152922\\
33	29	-0.00606382405385375\\
33	30	0.03822872787714\\
33	31	-0.00813781283795834\\
33	32	0.0248281005769968\\
33	33	0.0297612138092518\\
33	34	0.036122739315033\\
33	35	-0.0116269625723362\\
34	1	-0.00573933031409979\\
34	2	0.0233994610607624\\
34	3	0.0161568615585566\\
34	4	0.00983107555657625\\
34	5	0.0600531473755836\\
34	6	-0.0261268094182014\\
34	7	0.0447539016604424\\
34	8	0.0110906753689051\\
34	9	0.115904688835144\\
34	10	-0.0302321203052998\\
34	11	0.0931146591901779\\
34	12	0.150685548782349\\
34	13	-0.0142504712566733\\
34	14	0.116317741572857\\
34	15	0.0344531424343586\\
34	16	0.0421541444957256\\
34	17	-0.011745017953217\\
34	18	0.0310128685086966\\
34	19	-0.0112656457349658\\
34	20	0.0686203166842461\\
34	21	0.0108378957957029\\
34	22	0.0418418571352959\\
34	23	-0.00676465313881636\\
34	24	0.0363855510950089\\
34	25	0.0410519540309906\\
34	26	0.00540368724614382\\
34	27	-0.000959920813329518\\
34	28	0.0298638753592968\\
34	29	0.0258739069104195\\
34	30	0.0514977276325226\\
34	31	0.0782662406563759\\
34	32	-0.0348931029438972\\
34	33	-0.0116040334105492\\
34	34	0.00728042284026742\\
34	35	-0.0348127894103527\\
35	1	0.0281790290027857\\
35	2	0.000223818424274214\\
35	3	-0.0212359540164471\\
35	4	-0.016656780615449\\
35	5	0.0978431925177574\\
35	6	-0.0215747747570276\\
35	7	0.0363299548625946\\
35	8	-0.0229924656450748\\
35	9	-0.00479160901159048\\
35	10	0.0558683313429356\\
35	11	0.121183097362518\\
35	12	0.0765444189310074\\
35	13	-0.0469330549240112\\
35	14	0.131486475467682\\
35	15	-0.0567127577960491\\
35	16	0.0319610610604286\\
35	17	-0.0515795573592186\\
35	18	-0.0792266726493835\\
35	19	-0.0086995679885149\\
35	20	0.0919845402240753\\
35	21	-0.013260212726891\\
35	22	0.125961631536484\\
35	23	-0.0178495012223721\\
35	24	0.132311940193176\\
35	25	-0.0105877993628383\\
35	26	-0.0124508840963244\\
35	27	0.0130843827500939\\
35	28	-0.0168274790048599\\
35	29	0.00113646104000509\\
35	30	0.0125960847362876\\
35	31	0.0122276274487376\\
35	32	-0.0250877253711224\\
35	33	-0.0364007875323296\\
35	34	-0.0320598408579826\\
35	35	0.0194525886327028\\
36	1	-0.0167698226869106\\
36	2	0.0370497182011604\\
36	3	-0.0369632691144943\\
36	4	-0.018164150416851\\
36	5	0.00681140134111047\\
36	6	-0.0255707092583179\\
36	7	0.0230221226811409\\
36	8	-0.0257596988230944\\
36	9	0.061953354626894\\
36	10	-0.00478051882237196\\
36	11	0.0370026342570782\\
36	12	-0.00587855465710163\\
36	13	-0.0148818138986826\\
36	14	0.0012234621681273\\
36	15	-0.00878176186233759\\
36	16	-0.0257377680391073\\
36	17	-0.0503914020955563\\
36	18	-0.038589209318161\\
36	19	0.0023013127502054\\
36	20	0.111772127449512\\
36	21	-0.0652269348502159\\
36	22	-0.013536399230361\\
36	23	-0.0283745266497135\\
36	24	0.159433916211128\\
36	25	0.0626459047198296\\
36	26	-0.0357334278523922\\
36	27	0.00953674502670765\\
36	28	0.0448498949408531\\
36	29	0.00435158424079418\\
36	30	-0.0389464162290096\\
36	31	0.00905571505427361\\
36	32	0.0815801844000816\\
36	33	-0.073978915810585\\
36	34	0.0416045635938644\\
36	35	-0.0630791485309601\\
37	1	0.00123194849584252\\
37	2	0.0065593090839684\\
37	3	-0.033230647444725\\
37	4	-0.0787861719727516\\
37	5	0.0508878938853741\\
37	6	0.00380340893752873\\
37	7	-0.107680760324001\\
37	8	0.0171067491173744\\
37	9	-0.0872867703437805\\
37	10	-0.026406105607748\\
37	11	-0.037609688937664\\
37	12	-0.0408270880579948\\
37	13	-0.0449132435023785\\
37	14	-0.0407884679734707\\
37	15	0.0749019905924797\\
37	16	-0.0419734306633472\\
37	17	-0.0185028668493032\\
37	18	-0.0234635379165411\\
37	19	-0.0243603494018316\\
37	20	0.0714045315980911\\
37	21	-0.0783049762248993\\
37	22	-0.090860903263092\\
37	23	-0.0966779664158821\\
37	24	0.181542307138443\\
37	25	-0.0355715155601501\\
37	26	-0.0273703839629889\\
37	27	-0.110947594046593\\
37	28	-0.131410703063011\\
37	29	-0.0680006816983223\\
37	30	-0.0594812892377377\\
37	31	-0.0260762572288513\\
37	32	0.088508166372776\\
37	33	-0.00718689151108265\\
37	34	-0.0348922684788704\\
37	35	-0.145946308970451\\
38	1	0.0158206038177013\\
38	2	-0.0937766954302788\\
38	3	-0.0605171769857407\\
38	4	-0.0622298344969749\\
38	5	-0.0610884055495262\\
38	6	-0.0113090127706528\\
38	7	-0.0358069315552711\\
38	8	-0.0371781513094902\\
38	9	-0.0854693502187729\\
38	10	-0.00832689274102449\\
38	11	-0.013655018992722\\
38	12	0.0343513861298561\\
38	13	-0.0299860164523125\\
38	14	0.0326877236366272\\
38	15	-0.0654601529240608\\
38	16	-0.0879082903265953\\
38	17	-0.112821735441685\\
38	18	-0.0156335793435574\\
38	19	-0.011978286318481\\
38	20	-0.0403765477240086\\
38	21	-0.000523602589964867\\
38	22	-0.126479774713516\\
38	23	-0.041864775121212\\
38	24	0.0322593450546265\\
38	25	-0.0466120578348637\\
38	26	-0.196727365255356\\
38	27	-0.0238791834563017\\
38	28	-0.000308391521684825\\
38	29	-0.119970306754112\\
38	30	-0.0421093441545963\\
38	31	-0.037402231246233\\
38	32	-0.0160013325512409\\
38	33	-0.0249789897352457\\
38	34	-0.096707321703434\\
38	35	-0.177905052900314\\
39	1	-0.0398074463009834\\
39	2	-0.0664832293987274\\
39	3	-0.06159383431077\\
39	4	-0.0144436527043581\\
39	5	-0.0199449248611927\\
39	6	0.0321840792894363\\
39	7	-0.123045332729816\\
39	8	0.0229952540248632\\
39	9	-0.121093116700649\\
39	10	-0.0721064582467079\\
39	11	-0.000946549524087459\\
39	12	-0.0132588557898998\\
39	13	-0.020075973123312\\
39	14	-0.00332067837007344\\
39	15	-0.0365263670682907\\
39	16	-0.0776030197739601\\
39	17	-0.176205411553383\\
39	18	-0.0852561071515083\\
39	19	0.000556393584702164\\
39	20	0.000325686938595027\\
39	21	-0.0167681463062763\\
39	22	-0.0912002846598625\\
39	23	-0.10802087187767\\
39	24	0.0228812396526337\\
39	25	-0.0698034316301346\\
39	26	-0.190204262733459\\
39	27	-0.0653391852974892\\
39	28	-0.0170053280889988\\
39	29	-0.0490407459437847\\
39	30	-0.0214999299496412\\
39	31	-0.101182140409946\\
39	32	-0.0133973583579063\\
39	33	-0.106143683195114\\
39	34	-0.0652929916977882\\
39	35	-0.199584811925888\\
40	1	-0.0233143493533134\\
40	2	-0.0520339459180832\\
40	3	-0.0485153570771217\\
40	4	-0.059548631310463\\
40	5	0.0638400316238403\\
40	6	-0.0833368748426437\\
40	7	0.0724103227257729\\
40	8	0.0362049415707588\\
40	9	-0.0166470147669315\\
40	10	0.0607291795313358\\
40	11	0.036879900842905\\
40	12	0.0437414571642876\\
40	13	0.0452291518449783\\
40	14	-0.015633087605238\\
40	15	-0.00346958125010133\\
40	16	-0.0232089031487703\\
40	17	-0.0508785843849182\\
40	18	-0.0580330044031143\\
40	19	-0.0143898949027061\\
40	20	-0.0810002535581589\\
40	21	-0.00195947173051536\\
40	22	-0.0943758860230446\\
40	23	-0.0108214300125837\\
40	24	0.144053801894188\\
40	25	-0.0430115014314651\\
40	26	-0.11370263248682\\
40	27	-0.0593179278075695\\
40	28	-0.0384702607989311\\
40	29	0.0286697708070278\\
40	30	-0.000568445480894297\\
40	31	-0.0817628651857376\\
40	32	-0.0172614976763725\\
40	33	-0.0172012951225042\\
40	34	-0.0431071631610394\\
40	35	-0.113846011459827\\
41	1	-0.0263738688081503\\
41	2	0.0506045185029507\\
41	3	0.0164639428257942\\
41	4	0.0232536420226097\\
41	5	0.0914000123739243\\
41	6	-0.044699776917696\\
41	7	-0.00292661972343922\\
41	8	-0.026571337133646\\
41	9	0.016202300786972\\
41	10	0.0179926455020905\\
41	11	0.0583353079855442\\
41	12	0.0132280429825187\\
41	13	0.0258653592318296\\
41	14	-0.044343825429678\\
41	15	-0.0151894651353359\\
41	16	0.0207590162754059\\
41	17	-0.0330359414219856\\
41	18	-0.0449575781822205\\
41	19	-0.0381792448461056\\
41	20	-0.0200696960091591\\
41	21	0.0243024062365294\\
41	22	-0.0479922331869602\\
41	23	0.0100642740726471\\
41	24	0.0871969237923622\\
41	25	0.0187524482607841\\
41	26	-0.103511922061443\\
41	27	-0.0154305342584848\\
41	28	0.0899454355239868\\
41	29	0.0520581901073456\\
41	30	0.070427343249321\\
41	31	0.033136397600174\\
41	32	0.0314152725040913\\
41	33	-0.0594905018806458\\
41	34	-0.0551868788897991\\
41	35	-0.110087387263775\\
42	1	-0.0459859296679497\\
42	2	-0.0902593806385994\\
42	3	-0.0429843328893185\\
42	4	-0.0425937473773956\\
42	5	0.0454710684716702\\
42	6	0.000731359701603651\\
42	7	-0.0420383512973785\\
42	8	-0.0604470297694206\\
42	9	-0.0262608397752047\\
42	10	0.0452239140868187\\
42	11	0.0652401149272919\\
42	12	0.052368838340044\\
42	13	0.059651792049408\\
42	14	-0.0420759581029415\\
42	15	0.0405552573502064\\
42	16	-0.0234378781169653\\
42	17	-0.0574472732841969\\
42	18	-0.0670526549220085\\
42	19	-0.0326526574790478\\
42	20	-0.0469691902399063\\
42	21	0.0104732709005475\\
42	22	0.185335367918015\\
42	23	-0.0371648110449314\\
42	24	0.00311693991534412\\
42	25	0.056648712605238\\
42	26	-0.0165868159383535\\
42	27	0.032059695571661\\
42	28	-0.0199086405336857\\
42	29	-0.0032930844463408\\
42	30	-0.00838817376643419\\
42	31	0.0266207158565521\\
42	32	-0.0659864544868469\\
42	33	-0.102089673280716\\
42	34	-0.0479282774031162\\
42	35	-0.12522591650486\\
43	1	0.100503087043762\\
43	2	-0.0520118959248066\\
43	3	-0.0126968380063772\\
43	4	0.0766300559043884\\
43	5	0.0362583957612514\\
43	6	0.035349328070879\\
43	7	0.0771042034029961\\
43	8	0.0318911746144295\\
43	9	0.00586932012811303\\
43	10	0.00324255251325667\\
43	11	0.0915783941745758\\
43	12	0.052765030413866\\
43	13	0.0318212509155273\\
43	14	0.051443800330162\\
43	15	0.17190808057785\\
43	16	0.00650406628847122\\
43	17	0.00444002356380224\\
43	18	0.00649372348561883\\
43	19	-0.0205167047679424\\
43	20	-0.0472290180623531\\
43	21	-0.0123834675177932\\
43	22	0.260663896799088\\
43	23	0.165180236101151\\
43	24	0.0565191544592381\\
43	25	0.0729754790663719\\
43	26	0.0602349936962128\\
43	27	0.113628812134266\\
43	28	0.00174996186979115\\
43	29	-0.0762832090258598\\
43	30	0.0602392069995403\\
43	31	0.0707788243889809\\
43	32	0.0136494506150484\\
43	33	0.0121037475764751\\
43	34	-0.052715178579092\\
43	35	-0.0396776907145977\\
44	1	-0.0211393386125565\\
44	2	-0.0780015736818314\\
44	3	0.0122876996174455\\
44	4	0.0222727693617344\\
44	5	0.0808252245187759\\
44	6	0.0178698785603046\\
44	7	0.121713928878307\\
44	8	0.144252836704254\\
44	9	-0.021423764526844\\
44	10	-0.0560451745986938\\
44	11	0.0654495656490326\\
44	12	0.159193933010101\\
44	13	0.0854716151952744\\
44	14	0.031655341386795\\
44	15	0.088872030377388\\
44	16	0.0343295857310295\\
44	17	0.0591642595827579\\
44	18	0.0446917898952961\\
44	19	-0.00266023096628487\\
44	20	-0.105340175330639\\
44	21	-0.0152004407718778\\
44	22	0.21981717646122\\
44	23	0.0489999577403069\\
44	24	0.10553352534771\\
44	25	-0.010592183098197\\
44	26	0.00600325409322977\\
44	27	0.116984747350216\\
44	28	-0.0287707448005676\\
44	29	0.055987186729908\\
44	30	0.0183586999773979\\
44	31	0.110231257975101\\
44	32	0.0602123625576496\\
44	33	-0.0172691978514194\\
44	34	0.00914283283054829\\
44	35	-0.0358690470457077\\
45	1	0.0997126922011375\\
45	2	-0.074802927672863\\
45	3	0.020113930106163\\
45	4	-0.0519036203622818\\
45	5	0.0523026064038277\\
45	6	-0.0583165138959885\\
45	7	-0.0209166314452887\\
45	8	0.0722639188170433\\
45	9	-0.0711945220828056\\
45	10	0.0324125066399574\\
45	11	0.113508872687817\\
45	12	0.0329537242650986\\
45	13	0.0898707211017609\\
45	14	0.106827482581139\\
45	15	0.142564415931702\\
45	16	-0.00623266026377678\\
45	17	-0.0203850511461496\\
45	18	-0.0468707010149956\\
45	19	-0.00451915478333831\\
45	20	-0.0633523687720299\\
45	21	0.0248182583600283\\
45	22	0.165449053049088\\
45	23	0.0608080364763737\\
45	24	0.111469775438309\\
45	25	0.0707362219691277\\
45	26	0.126574575901031\\
45	27	0.0621045902371407\\
45	28	-0.0421560779213905\\
45	29	0.0652845501899719\\
45	30	0.0608914829790592\\
45	31	0.0528989918529987\\
45	32	0.0361261107027531\\
45	33	-0.00469603110104799\\
45	34	-0.0301838181912899\\
45	35	-0.0604605227708817\\
46	1	0.0787681713700294\\
46	2	-0.0367203131318092\\
46	3	0.0474536046385765\\
46	4	0.0764251500368118\\
46	5	0.019667137414217\\
46	6	0.0470566041767597\\
46	7	-0.00311965611763299\\
46	8	0.0635329335927963\\
46	9	0.00998472888022661\\
46	10	0.039783027023077\\
46	11	0.189295813441277\\
46	12	0.0585195757448673\\
46	13	0.099868543446064\\
46	14	-0.020922863855958\\
46	15	0.191311731934547\\
46	16	-0.00764134339988232\\
46	17	0.0425498373806477\\
46	18	-0.0507721453905106\\
46	19	0.00122633972205222\\
46	20	0.0128601659089327\\
46	21	0.010337358340621\\
46	22	0.0514634996652603\\
46	23	-0.0997819826006889\\
46	24	0.14040307700634\\
46	25	0.0751004591584206\\
46	26	0.106625467538834\\
46	27	0.123847432434559\\
46	28	0.0293813943862915\\
46	29	0.103674054145813\\
46	30	0.124062493443489\\
46	31	-0.000467812671558931\\
46	32	0.0562659315764904\\
46	33	0.054353341460228\\
46	34	0.015903502702713\\
46	35	-0.123816572129726\\
47	1	0.0444180518388748\\
47	2	-0.0370600931346416\\
47	3	-0.0318214483559132\\
47	4	-0.0653819963335991\\
47	5	0.0895958989858627\\
47	6	0.0356644466519356\\
47	7	0.0993354022502899\\
47	8	0.095198318362236\\
47	9	0.0442804396152496\\
47	10	-0.0554103031754494\\
47	11	0.147391363978386\\
47	12	0.048420786857605\\
47	13	-0.00618536258116364\\
47	14	-0.0570623427629471\\
47	15	0.0631058365106583\\
47	16	-0.0205360669642687\\
47	17	-0.0657503828406334\\
47	18	-0.0247924160212278\\
47	19	-0.0127270324155688\\
47	20	-4.99015277455328e-06\\
47	21	-0.0182810537517071\\
47	22	0.0342212691903114\\
47	23	0.0249925199896097\\
47	24	0.104602009057999\\
47	25	0.0130198132246733\\
47	26	-0.0656715258955956\\
47	27	0.0903481766581535\\
47	28	0.0769504532217979\\
47	29	0.117717325687408\\
47	30	0.109763130545616\\
47	31	-0.0123798437416553\\
47	32	0.0332631766796112\\
47	33	0.0144285513088107\\
47	34	0.0672611743211746\\
47	35	-0.145735934376717\\
48	1	0.0271208118647337\\
48	2	-0.000463317206595093\\
48	3	-0.0528424009680748\\
48	4	-0.0276644974946976\\
48	5	0.0682856664061546\\
48	6	-0.0543340668082237\\
48	7	0.026364877820015\\
48	8	0.110355108976364\\
48	9	0.0219772588461637\\
48	10	-0.0393434464931488\\
48	11	0.0765412822365761\\
48	12	0.031021423637867\\
48	13	0.0708351358771324\\
48	14	0.00372466817498207\\
48	15	0.00982893723994493\\
48	16	-0.0149627970531583\\
48	17	-0.0985153019428253\\
48	18	-0.0896958187222481\\
48	19	-0.00794180855154991\\
48	20	-0.0319455489516258\\
48	21	0.0369465537369251\\
48	22	0.123120903968811\\
48	23	-0.00849440880119801\\
48	24	0.103096067905426\\
48	25	-0.0177997089922428\\
48	26	-0.0611338317394257\\
48	27	0.0762714743614197\\
48	28	-0.0104399407282472\\
48	29	0.0662056654691696\\
48	30	0.0675049722194672\\
48	31	0.0764856338500977\\
48	32	-0.0450517944991589\\
48	33	-0.0355940535664558\\
48	34	0.035758376121521\\
48	35	-0.157322406768799\\
49	1	0.0396061316132545\\
49	2	-0.0400999076664448\\
49	3	-0.0363400802016258\\
49	4	-0.0797109827399254\\
49	5	0.129117980599403\\
49	6	0.0113699436187744\\
49	7	0.0462088696658611\\
49	8	-0.00371377659030259\\
49	9	0.0223734807223082\\
49	10	0.0341816172003746\\
49	11	0.0372878313064575\\
49	12	0.0882649421691895\\
49	13	0.0772432237863541\\
49	14	-0.122519560158253\\
49	15	0.00560611160472035\\
49	16	-0.0110951578244567\\
49	17	-0.0102129532024264\\
49	18	-0.0218772049993277\\
49	19	0.00104314275085926\\
49	20	-0.0312854051589966\\
49	21	0.0886848047375679\\
49	22	0.0782624334096909\\
49	23	0.0783415734767914\\
49	24	0.0529369153082371\\
49	25	0.02891362644732\\
49	26	-0.0282715540379286\\
49	27	0.0150223877280951\\
49	28	-0.00092425080947578\\
49	29	0.0757145807147026\\
49	30	0.0432086549699306\\
49	31	-0.0628124922513962\\
49	32	-0.0307359118014574\\
49	33	0.0235254652798176\\
49	34	0.0360853150486946\\
49	35	-0.00674927467480302\\
50	1	0.031597375869751\\
50	2	-0.0365189276635647\\
50	3	-0.000393867347156629\\
50	4	-0.00286811264231801\\
50	5	0.0540209375321865\\
50	6	-0.00152617075946182\\
50	7	0.0563791207969189\\
50	8	-0.0383680388331413\\
50	9	0.0222135577350855\\
50	10	-0.0255759675055742\\
50	11	-0.000599333958234638\\
50	12	-0.0416046641767025\\
50	13	0.0229643415659666\\
50	14	-0.193706393241882\\
50	15	0.078139640390873\\
50	16	-0.028508473187685\\
50	17	-0.0265061631798744\\
50	18	-0.0520200841128826\\
50	19	-0.0310463681817055\\
50	20	0.038609255105257\\
50	21	-0.0531030558049679\\
50	22	0.0602913200855255\\
50	23	0.00941300671547651\\
50	24	0.0564549937844276\\
50	25	0.00210945564322174\\
50	26	-0.0552615225315094\\
50	27	-0.0118356170132756\\
50	28	-0.0906891748309135\\
50	29	0.0208844877779484\\
50	30	0.0285019800066948\\
50	31	0.000487225304823369\\
50	32	0.0410934276878834\\
50	33	-0.0176285617053509\\
50	34	-0.0748094543814659\\
50	35	-0.0535958372056484\\
51	1	-0.011719211935997\\
51	2	-0.0467386953532696\\
51	3	-0.000470127852167934\\
51	4	-0.0989473462104797\\
51	5	0.0140762766823173\\
51	6	0.0450524501502514\\
51	7	-0.00835650600492954\\
51	8	0.00701972050592303\\
51	9	-0.04448202252388\\
51	10	-0.0180966891348362\\
51	11	-0.00179192959330976\\
51	12	-0.110918208956718\\
51	13	0.0328283421695232\\
51	14	-0.0665733814239502\\
51	15	0.0581045709550381\\
51	16	-0.0436681136488914\\
51	17	-0.0729943960905075\\
51	18	0.0428190976381302\\
51	19	-0.0210391841828823\\
51	20	-0.0303144566714764\\
51	21	-0.0724496319890022\\
51	22	-0.00259157060645521\\
51	23	-0.0352070070803165\\
51	24	0.0604348704218864\\
51	25	-0.0287024956196547\\
51	26	-0.034763228148222\\
51	27	0.0692310109734535\\
51	28	-0.175574481487274\\
51	29	0.190076142549515\\
51	30	-0.00994352623820305\\
51	31	-0.0788894519209862\\
51	32	0.00314129050821066\\
51	33	-0.0219413638114929\\
51	34	-0.0067292433232069\\
51	35	-0.19441394507885\\
52	1	0.031706940382719\\
52	2	-0.0368436872959137\\
52	3	-0.0209905691444874\\
52	4	0.0426474697887897\\
52	5	-0.102789796888828\\
52	6	-0.0581976920366287\\
52	7	-0.107260271906853\\
52	8	0.0392771326005459\\
52	9	0.0856604129076004\\
52	10	-0.0221801232546568\\
52	11	0.000431289285188541\\
52	12	0.0817098617553711\\
52	13	0.00292634498327971\\
52	14	-0.0539895966649055\\
52	15	-0.00416956096887589\\
52	16	-0.0127511033788323\\
52	17	-0.137420251965523\\
52	18	-0.0028738968539983\\
52	19	-0.000809481600299478\\
52	20	-0.017482828348875\\
52	21	-0.0484610088169575\\
52	22	-0.0227991249412298\\
52	23	-0.0364354588091373\\
52	24	0.0504803322255611\\
52	25	0.0313470438122749\\
52	26	-0.000557603954803199\\
52	27	0.046541266143322\\
52	28	-0.0407338738441467\\
52	29	0.0522462651133537\\
52	30	0.0687199831008911\\
52	31	0.00383633375167847\\
52	32	-0.0264784470200539\\
52	33	-0.0268705561757088\\
52	34	0.0254746247082949\\
52	35	-0.129230573773384\\
53	1	0.0235657691955566\\
53	2	-0.0664029568433762\\
53	3	0.00967055931687355\\
53	4	-0.0942166447639465\\
53	5	-0.0615546256303787\\
53	6	-0.0237619541585445\\
53	7	-0.183200925588608\\
53	8	0.0230614673346281\\
53	9	-0.0468746349215508\\
53	10	0.0543734133243561\\
53	11	-0.01212093885988\\
53	12	0.00595188932493329\\
53	13	-0.0910540074110031\\
53	14	-0.144229486584663\\
53	15	-0.0177911072969437\\
53	16	-0.0196304153650999\\
53	17	-0.0957936495542526\\
53	18	-0.0407027043402195\\
53	19	0.00225127837620676\\
53	20	-0.0218813791871071\\
53	21	-0.0297239404171705\\
53	22	-0.0225413125008345\\
53	23	-0.137451022863388\\
53	24	-0.0161776151508093\\
53	25	-0.00103084836155176\\
53	26	-0.0396108254790306\\
53	27	0.00321524403989315\\
53	28	-0.0957752391695976\\
53	29	0.0176026448607445\\
53	30	0.0215515196323395\\
53	31	0.00337069225497544\\
53	32	0.0483100116252899\\
53	33	-0.0837437883019447\\
53	34	-0.0337427519261837\\
53	35	-0.139583706855774\\
54	1	-0.00680466229096055\\
54	2	-0.107873387634754\\
54	3	0.016074551269412\\
54	4	-0.0340933054685593\\
54	5	0.0308662224560976\\
54	6	0.0309268403798342\\
54	7	0.00724348006770015\\
54	8	0.0343218445777893\\
54	9	0.0154916811734438\\
54	10	-0.0331790111958981\\
54	11	0.0489471293985844\\
54	12	0.0260547064244747\\
54	13	-0.0781067907810211\\
54	14	-0.132729351520538\\
54	15	0.0757998377084732\\
54	16	-0.00637925043702126\\
54	17	-0.0844982862472534\\
54	18	-0.0575260445475578\\
54	19	-0.00444520404562354\\
54	20	0.0250519178807735\\
54	21	-0.0567157752811909\\
54	22	-0.0290890838950872\\
54	23	-0.0962295606732368\\
54	24	-0.0211595837026834\\
54	25	0.0619164742529392\\
54	26	-0.0647315382957458\\
54	27	-0.0616131797432899\\
54	28	0.00226082722656429\\
54	29	0.0607725530862808\\
54	30	0.037624653428793\\
54	31	-0.0973528921604156\\
54	32	0.0153511762619019\\
54	33	-0.0556330569088459\\
54	34	0.0978814959526062\\
54	35	-0.102302305400372\\
55	1	0.0348416678607464\\
55	2	-0.037432886660099\\
55	3	-0.0647848099470139\\
55	4	-0.0456623397767544\\
55	5	0.0819695293903351\\
55	6	0.0446142554283142\\
55	7	-0.0797889530658722\\
55	8	-0.0763690695166588\\
55	9	0.0525352284312248\\
55	10	0.0334244333207607\\
55	11	0.0117232743650675\\
55	12	-0.0723003819584846\\
55	13	-0.0678413882851601\\
55	14	-0.123158551752567\\
55	15	0.00787214189767838\\
55	16	-0.000198967623873614\\
55	17	-0.112001702189445\\
55	18	-0.0186708066612482\\
55	19	-0.0118890386074781\\
55	20	0.0046659498475492\\
55	21	-0.0659190565347672\\
55	22	-0.136557012796402\\
55	23	0.00489462679252028\\
55	24	-0.162421435117722\\
55	25	-0.00626765890046954\\
55	26	-0.023764057084918\\
55	27	-0.0063553056679666\\
55	28	-0.15074335038662\\
55	29	0.0506640151143074\\
55	30	0.0678024664521217\\
55	31	0.0276990402489901\\
55	32	0.154532849788666\\
55	33	-0.0758663639426231\\
55	34	0.150095075368881\\
55	35	-0.161606043577194\\
56	1	-0.0871816352009773\\
56	2	-0.099439337849617\\
56	3	-0.0979652181267738\\
56	4	-0.0970497280359268\\
56	5	0.057132426649332\\
56	6	-0.0774394273757935\\
56	7	0.00726291676983237\\
56	8	-0.0658750608563423\\
56	9	-0.0547069311141968\\
56	10	0.0638755783438683\\
56	11	-0.00201631593517959\\
56	12	-0.0322745442390442\\
56	13	-0.0528884753584862\\
56	14	-0.0755735710263252\\
56	15	-0.0625638961791992\\
56	16	0.002391351852566\\
56	17	-0.0419641025364399\\
56	18	-0.00578703312203288\\
56	19	-0.0195723846554756\\
56	20	-0.0299406349658966\\
56	21	-0.0672345161437988\\
56	22	-0.122791692614555\\
56	23	-0.185241058468819\\
56	24	-0.100448414683342\\
56	25	-0.0698256343603134\\
56	26	-0.165548339486122\\
56	27	0.0191174410283566\\
56	28	-0.0577039830386639\\
56	29	-0.0249849408864975\\
56	30	0.0431812629103661\\
56	31	0.00349019095301628\\
56	32	0.0809247121214867\\
56	33	-0.0523351356387138\\
56	34	-0.00213855155743659\\
56	35	-0.331567823886871\\
57	1	-0.0850962027907372\\
57	2	-0.108891651034355\\
57	3	-0.060457032173872\\
57	4	-0.073542445898056\\
57	5	-0.0657068565487862\\
57	6	-0.0763467475771904\\
57	7	-0.00487850792706013\\
57	8	-0.119037352502346\\
57	9	0.0447374805808067\\
57	10	-0.0221959874033928\\
57	11	-0.0603366158902645\\
57	12	0.00778069393709302\\
57	13	-0.105663999915123\\
57	14	-0.125686228275299\\
57	15	-0.130667015910149\\
57	16	-0.0397116802632809\\
57	17	-0.0685932785272598\\
57	18	-0.0602339096367359\\
57	19	-0.021866038441658\\
57	20	-0.0647449195384979\\
57	21	-0.0660409554839134\\
57	22	-0.0951583534479141\\
57	23	-0.0390201881527901\\
57	24	-0.0281936451792717\\
57	25	-0.0209933388978243\\
57	26	-0.0866331532597542\\
57	27	-0.0106603624299169\\
57	28	-0.210568726062775\\
57	29	0.0791897624731064\\
57	30	-0.130430191755295\\
57	31	0.0239275265485048\\
57	32	-0.00691642332822084\\
57	33	-0.183611020445824\\
57	34	-0.0109635964035988\\
57	35	-0.256905138492584\\
58	1	-0.0044697867706418\\
58	2	-0.0542993471026421\\
58	3	0.0125846592709422\\
58	4	0.010299738496542\\
58	5	-0.0580614395439625\\
58	6	-0.013325922191143\\
58	7	0.0165293123573065\\
58	8	-0.0947917029261589\\
58	9	0.0171160474419594\\
58	10	-0.0185616258531809\\
58	11	-0.106882356107235\\
58	12	-0.0818354338407516\\
58	13	-0.0566928386688232\\
58	14	-0.152298584580421\\
58	15	0.0145720420405269\\
58	16	-0.0646060183644295\\
58	17	0.0395686700940132\\
58	18	-0.0091257905587554\\
58	19	-0.0169977955520153\\
58	20	-0.0473307706415653\\
58	21	-0.0543872267007828\\
58	22	-0.0273101851344109\\
58	23	-0.0999322012066841\\
58	24	-0.0266675185412169\\
58	25	-0.0242087431252003\\
58	26	-0.114045538008213\\
58	27	-0.0795481726527214\\
58	28	-0.0563045032322407\\
58	29	0.0950094386935234\\
58	30	-0.0717360451817513\\
58	31	-0.0588285960257053\\
58	32	-0.0664741545915604\\
58	33	-0.0876448303461075\\
58	34	-0.0641832798719406\\
58	35	-0.322715282440186\\
59	1	-0.130302026867867\\
59	2	-0.0440694987773895\\
59	3	-0.0138786109164357\\
59	4	0.00708595849573612\\
59	5	-0.0550432093441486\\
59	6	-0.0155574083328247\\
59	7	0.0336120799183846\\
59	8	-0.0347772240638733\\
59	9	0.013274890370667\\
59	10	0.0553559698164463\\
59	11	0.0363568775355816\\
59	12	-0.0220053847879171\\
59	13	0.0243402514606714\\
59	14	-0.112057127058506\\
59	15	-0.00105595798231661\\
59	16	-0.0566175542771816\\
59	17	0.011961305513978\\
59	18	0.00522712292149663\\
59	19	-0.00158500659745187\\
59	20	0.00513449078425765\\
59	21	-0.0261609349399805\\
59	22	0.0384924933314323\\
59	23	-0.0695033073425293\\
59	24	0.0466102175414562\\
59	25	-0.0579870380461216\\
59	26	-0.0533224381506443\\
59	27	-0.0200849082320929\\
59	28	0.0371903814375401\\
59	29	-0.0102562177926302\\
59	30	-0.0272474773228168\\
59	31	-0.0145110059529543\\
59	32	-0.0663461685180664\\
59	33	-0.155263334512711\\
59	34	-0.038245402276516\\
59	35	-0.179682642221451\\
60	1	0.0799300074577332\\
60	2	-0.0677642673254013\\
60	3	-0.00250559370033443\\
60	4	0.0632647499442101\\
60	5	0.0612214133143425\\
60	6	0.0499630868434906\\
60	7	-0.0508565567433834\\
60	8	0.0582662150263786\\
60	9	0.149585351347923\\
60	10	0.0346713326871395\\
60	11	0.0629753842949867\\
60	12	-0.0543908774852753\\
60	13	-0.0184007231146097\\
60	14	-0.00698238704353571\\
60	15	0.102917179465294\\
60	16	0.0114181395620108\\
60	17	-0.0247591305524111\\
60	18	0.00819673202931881\\
60	19	-0.0218319706618786\\
60	20	0.173592761158943\\
60	21	0.0649683475494385\\
60	22	0.0695879906415939\\
60	23	-0.105769298970699\\
60	24	0.109339267015457\\
60	25	-0.0177885685116053\\
60	26	0.000385952211217955\\
60	27	-0.0076265400275588\\
60	28	-0.0686353221535683\\
60	29	0.0608927756547928\\
60	30	-0.00270367949269712\\
60	31	-0.0888106524944305\\
60	32	-0.0499603189527988\\
60	33	-0.0535950623452663\\
60	34	0.0416214354336262\\
60	35	-0.0803391635417938\\
61	1	0.0287507828325033\\
61	2	0.00232619838789105\\
61	3	0.0352078042924404\\
61	4	-0.0440152809023857\\
61	5	0.0237693134695292\\
61	6	0.0468500852584839\\
61	7	0.0321446135640144\\
61	8	0.106780618429184\\
61	9	0.142445459961891\\
61	10	0.0838692635297775\\
61	11	0.0583145841956139\\
61	12	0.153582438826561\\
61	13	0.217444851994514\\
61	14	-0.00348648801445961\\
61	15	0.108725279569626\\
61	16	0.030817735940218\\
61	17	-0.0757476687431335\\
61	18	0.0522988438606262\\
61	19	-0.0401162542402744\\
61	20	0.055103313177824\\
61	21	0.0738319754600525\\
61	22	0.0828744694590569\\
61	23	0.0236211959272623\\
61	24	0.1766666918993\\
61	25	0.121919557452202\\
61	26	0.0233902614563704\\
61	27	0.0813737511634827\\
61	28	0.0527999475598335\\
61	29	0.041787289083004\\
61	30	0.0944418534636497\\
61	31	-0.01793715916574\\
61	32	0.000307053967844695\\
61	33	0.0313008278608322\\
61	34	0.153217598795891\\
61	35	0.016087494790554\\
62	1	0.0746467858552933\\
62	2	0.0193633325397968\\
62	3	0.0347057990729809\\
62	4	0.00360533106140792\\
62	5	0.0643125548958778\\
62	6	0.0189176201820374\\
62	7	0.0149930696934462\\
62	8	0.159334063529968\\
62	9	0.0770517513155937\\
62	10	0.0618771649897099\\
62	11	0.0559578314423561\\
62	12	0.0879140868782997\\
62	13	0.169902145862579\\
62	14	-0.0270418412983418\\
62	15	0.0983246564865112\\
62	16	0.05966542288661\\
62	17	-0.136571526527405\\
62	18	-0.0483494028449059\\
62	19	-0.0229011811316013\\
62	20	0.0717611387372017\\
62	21	0.0683784782886505\\
62	22	0.115170583128929\\
62	23	-4.34387366112787e-05\\
62	24	0.129408478736877\\
62	25	0.110561408102512\\
62	26	0.0649212002754211\\
62	27	0.0664250552654266\\
62	28	0.0514001771807671\\
62	29	0.0995969846844673\\
62	30	0.120521768927574\\
62	31	0.0285158529877663\\
62	32	-0.0110848406329751\\
62	33	0.00705934269353747\\
62	34	0.122451022267342\\
62	35	-0.0658744946122169\\
63	1	0.0487474091351032\\
63	2	0.0153002720326185\\
63	3	0.0333481580018997\\
63	4	0.0124669997021556\\
63	5	0.0201728697866201\\
63	6	-0.0311704240739346\\
63	7	0.075017549097538\\
63	8	-0.00672965310513973\\
63	9	0.0621550157666206\\
63	10	0.0946074947714806\\
63	11	0.0556352660059929\\
63	12	-0.0331443175673485\\
63	13	0.0195029769092798\\
63	14	-0.020364323630929\\
63	15	0.116585776209831\\
63	16	0.0601173564791679\\
63	17	-0.0239900648593903\\
63	18	-0.0309525635093451\\
63	19	-0.00793273933231831\\
63	20	-0.0362085551023483\\
63	21	0.00458478881046176\\
63	22	0.0221529174596071\\
63	23	-0.0590886697173119\\
63	24	0.0884337201714516\\
63	25	-0.026450514793396\\
63	26	0.0832302272319794\\
63	27	-0.010078470222652\\
63	28	-0.00299598486162722\\
63	29	0.134490936994553\\
63	30	0.125530824065208\\
63	31	-0.00572123611345887\\
63	32	0.0157988518476486\\
63	33	-0.0210324060171843\\
63	34	0.0709506571292877\\
63	35	0.0251351129263639\\
64	1	0.010815342888236\\
64	2	0.00533806812018156\\
64	3	0.011191395111382\\
64	4	0.022469537332654\\
64	5	-0.0092956405133009\\
64	6	-0.0596059262752533\\
64	7	-0.0493742972612381\\
64	8	0.0196219924837351\\
64	9	0.0499690696597099\\
64	10	0.0211990978568792\\
64	11	0.113909207284451\\
64	12	0.0492495186626911\\
64	13	0.0877106264233589\\
64	14	-0.0790873467922211\\
64	15	0.134166955947876\\
64	16	0.0479923970997334\\
64	17	0.00157714495435357\\
64	18	0.00669572362676263\\
64	19	0.000197835528524593\\
64	20	0.0145849697291851\\
64	21	-0.00578812183812261\\
64	22	0.0149163734167814\\
64	23	-0.0910229831933975\\
64	24	0.148530915379524\\
64	25	0.0246358662843704\\
64	26	-0.0285509508103132\\
64	27	0.0528817474842072\\
64	28	0.0791389495134354\\
64	29	0.0512533597648144\\
64	30	0.0324688814580441\\
64	31	-0.0190632604062557\\
64	32	0.0181557387113571\\
64	33	-0.00259437807835639\\
64	34	-0.0115595292299986\\
64	35	0.101761154830456\\
65	1	0.0184951163828373\\
65	2	-0.0781276300549507\\
65	3	-0.0271554905921221\\
65	4	-0.062164418399334\\
65	5	-0.0538804680109024\\
65	6	0.0178818553686142\\
65	7	-0.0425613112747669\\
65	8	0.0287865456193686\\
65	9	-0.0332392230629921\\
65	10	-0.0469962246716022\\
65	11	-0.00716978264972568\\
65	12	-0.0741055756807327\\
65	13	-0.0195005852729082\\
65	14	-0.104943171143532\\
65	15	-0.0676920115947723\\
65	16	-0.0143245104700327\\
65	17	0.0807957202196121\\
65	18	-0.0448251292109489\\
65	19	-0.0153479836881161\\
65	20	-0.0534686036407948\\
65	21	-0.117485858500004\\
65	22	-0.099521279335022\\
65	23	-0.178772389888763\\
65	24	0.0574596337974072\\
65	25	-0.0815423652529716\\
65	26	0.00468140654265881\\
65	27	0.0347028635442257\\
65	28	0.00756684830412269\\
65	29	0.0261134803295135\\
65	30	0.0101854102686048\\
65	31	-0.0534472204744816\\
65	32	-0.0366477221250534\\
65	33	-0.0445515550673008\\
65	34	-0.065737210214138\\
65	35	0.0600291155278683\\
66	1	-0.0165907293558121\\
66	2	-0.101892001926899\\
66	3	-0.00988176651299\\
66	4	0.000372843933291733\\
66	5	0.0389946885406971\\
66	6	-0.0138879232108593\\
66	7	-0.134091556072235\\
66	8	-0.0121691906824708\\
66	9	0.0600353553891182\\
66	10	-0.0379002690315247\\
66	11	-0.0264240857213736\\
66	12	0.0100422715768218\\
66	13	0.0379998944699764\\
66	14	-0.0642976090312004\\
66	15	-0.0445331558585167\\
66	16	0.0128563474863768\\
66	17	0.0707626715302467\\
66	18	0.00333346938714385\\
66	19	-0.0363413542509079\\
66	20	-0.0579679869115353\\
66	21	-0.0958375930786133\\
66	22	-0.0324051566421986\\
66	23	-0.0524475537240505\\
66	24	0.081139013171196\\
66	25	0.0151691641658545\\
66	26	0.0997302830219269\\
66	27	-0.00739540485665202\\
66	28	0.067296676337719\\
66	29	-0.0502046346664429\\
66	30	0.0144924419000745\\
66	31	-0.085581086575985\\
66	32	-0.0327836684882641\\
66	33	-0.0781321227550507\\
66	34	-0.0295116547495127\\
66	35	0.135834291577339\\
67	1	0.0394399873912334\\
67	2	-0.0910064652562141\\
67	3	0.0205269940197468\\
67	4	-0.0276217982172966\\
67	5	0.00319906696677208\\
67	6	0.00763385137543082\\
67	7	-0.0561140887439251\\
67	8	0.0204751156270504\\
67	9	0.0231524892151356\\
67	10	-0.0402697063982487\\
67	11	-0.0580613203346729\\
67	12	0.0570410899817944\\
67	13	0.0959606096148491\\
67	14	-0.0582033060491085\\
67	15	-0.055290974676609\\
67	16	0.00989239569753408\\
67	17	0.0298914350569248\\
67	18	-0.108041390776634\\
67	19	-0.0393384322524071\\
67	20	0.036724828183651\\
67	21	-0.0614908635616302\\
67	22	-0.032558485865593\\
67	23	-0.089658610522747\\
67	24	0.0259209051728249\\
67	25	-0.0592666566371918\\
67	26	-0.0327772162854671\\
67	27	-0.00581724382936954\\
67	28	-0.0147994896396995\\
67	29	0.081564761698246\\
67	30	0.0825463160872459\\
67	31	-0.013142473064363\\
67	32	-0.0664847418665886\\
67	33	0.0226261168718338\\
67	34	0.0170329380780458\\
67	35	-0.00576401501893997\\
68	1	0.00353310257196426\\
68	2	-0.126794278621674\\
68	3	-0.0352667421102524\\
68	4	-0.120199538767338\\
68	5	-0.00608665123581886\\
68	6	0.0090106101706624\\
68	7	-0.0897635668516159\\
68	8	-0.00610605115070939\\
68	9	-0.0203304681926966\\
68	10	0.0827823728322983\\
68	11	0.0955600813031197\\
68	12	-0.0896420478820801\\
68	13	-0.0533773303031921\\
68	14	-0.133320942521095\\
68	15	0.010533100925386\\
68	16	0.0484388098120689\\
68	17	-0.0563668012619019\\
68	18	-0.0949008539319038\\
68	19	-0.0377082861959934\\
68	20	0.00481487205252051\\
68	21	-0.0497624948620796\\
68	22	0.0245384033769369\\
68	23	-0.129366770386696\\
68	24	0.00543135032057762\\
68	25	-0.0127229681238532\\
68	26	-0.0520679764449596\\
68	27	0.0572234429419041\\
68	28	-0.00994814280420542\\
68	29	0.120420955121517\\
68	30	0.119418330490589\\
68	31	-0.0746483281254768\\
68	32	-0.0770676359534264\\
68	33	-0.040080551058054\\
68	34	0.0630860179662704\\
68	35	0.0414272099733353\\
69	1	-0.0577115640044212\\
69	2	-0.0444024503231049\\
69	3	0.0272413808852434\\
69	4	0.00511673372238874\\
69	5	-0.0499760545790195\\
69	6	-0.0103943049907684\\
69	7	-0.0312169846147299\\
69	8	-0.0371151491999626\\
69	9	0.0148726869374514\\
69	10	-0.0503416322171688\\
69	11	0.0227062311023474\\
69	12	0.00346892070956528\\
69	13	0.0660546272993088\\
69	14	-0.00239224382676184\\
69	15	0.0696083679795265\\
69	16	0.0715288445353508\\
69	17	0.0040890434756875\\
69	18	-0.0411133021116257\\
69	19	-0.0203829500824213\\
69	20	-0.0629499703645706\\
69	21	0.0438167452812195\\
69	22	-0.00189492129720747\\
69	23	-0.0526923313736916\\
69	24	-0.0739910528063774\\
69	25	-0.0199926570057869\\
69	26	-0.0201384872198105\\
69	27	0.129705190658569\\
69	28	0.0131990853697062\\
69	29	-0.0447857081890106\\
69	30	0.10251946747303\\
69	31	-0.013179593719542\\
69	32	-0.0296208560466766\\
69	33	-0.0264766216278076\\
69	34	0.0155117912217975\\
69	35	-0.0521911159157753\\
70	1	0.0227648131549358\\
70	2	-0.0231281258165836\\
70	3	0.00063150271307677\\
70	4	-0.176293253898621\\
70	5	-0.0460161231458187\\
70	6	-0.0393256023526192\\
70	7	0.0435699671506882\\
70	8	0.00445805815979838\\
70	9	0.000214671352296136\\
70	10	0.0479440316557884\\
70	11	0.0492461137473583\\
70	12	-0.00867890100926161\\
70	13	-0.0118598714470863\\
70	14	-0.0764169991016388\\
70	15	0.00408420851454139\\
70	16	0.0251476168632507\\
70	17	0.0706606209278107\\
70	18	-0.0752382054924965\\
70	19	-0.0283791366964579\\
70	20	-0.0843775272369385\\
70	21	-0.00625514797866344\\
70	22	-0.0196553580462933\\
70	23	-0.127642229199409\\
70	24	-0.0901020839810371\\
70	25	-0.126455560326576\\
70	26	-0.0291060525923967\\
70	27	0.0368864014744759\\
70	28	-0.0797993689775467\\
70	29	-0.0078917583450675\\
70	30	0.0823542028665543\\
70	31	0.00163611106108874\\
70	32	0.0132578546181321\\
70	33	-0.0715019404888153\\
70	34	-0.136475384235382\\
70	35	-0.0993284359574318\\
71	1	-0.0242793131619692\\
71	2	-0.0174770802259445\\
71	3	-0.00467567052692175\\
71	4	-0.044426441192627\\
71	5	-0.0610025823116302\\
71	6	0.0564598627388477\\
71	7	-0.0766197890043259\\
71	8	-0.00682128546759486\\
71	9	0.00348659115843475\\
71	10	0.069580540060997\\
71	11	0.0365436039865017\\
71	12	0.0211681220680475\\
71	13	0.0334023274481297\\
71	14	-0.135889336466789\\
71	15	0.0496782585978508\\
71	16	0.0398261435329914\\
71	17	0.0382933989167213\\
71	18	-0.113862469792366\\
71	19	-0.0147725725546479\\
71	20	-0.180450141429901\\
71	21	-0.00867123156785965\\
71	22	-0.00965308211743832\\
71	23	-0.0261815935373306\\
71	24	-0.0546113960444927\\
71	25	-0.0247606579214334\\
71	26	0.0470157079398632\\
71	27	0.0686426758766174\\
71	28	-0.0770221501588821\\
71	29	0.0164378080517054\\
71	30	0.12254074960947\\
71	31	0.0545279458165169\\
71	32	0.0279663279652596\\
71	33	-0.060301098972559\\
71	34	-0.0212474931031466\\
71	35	-0.128854125738144\\
72	1	-0.0602305866777897\\
72	2	-0.0383578278124332\\
72	3	-0.0325994230806828\\
72	4	0.0393733456730843\\
72	5	0.0515444241464138\\
72	6	0.0472225807607174\\
72	7	-0.064686119556427\\
72	8	-0.030581209808588\\
72	9	0.00471595907583833\\
72	10	0.0198401287198067\\
72	11	-0.0364909321069717\\
72	12	-0.0336563177406788\\
72	13	0.0367696285247803\\
72	14	-0.110695838928223\\
72	15	0.0626814514398575\\
72	16	0.0768862962722778\\
72	17	-0.00794732943177223\\
72	18	-0.0608869977295399\\
72	19	0.00161210598889738\\
72	20	0.000177042733412236\\
72	21	0.0059271939098835\\
72	22	0.0988404303789139\\
72	23	-0.0711872205138206\\
72	24	-0.0253775008022785\\
72	25	-0.0766148567199707\\
72	26	0.072786882519722\\
72	27	0.0462384931743145\\
72	28	-0.0865915566682816\\
72	29	-0.0128306727856398\\
72	30	0.0757041499018669\\
72	31	-0.0295292753726244\\
72	32	-0.0110031412914395\\
72	33	0.0590190216898918\\
72	34	-0.0193066243082285\\
72	35	-0.174665719270706\\
73	1	0.0485670007765293\\
73	2	-0.035288143903017\\
73	3	-0.0532318390905857\\
73	4	0.00790018774569035\\
73	5	-0.0233220309019089\\
73	6	0.0458759628236294\\
73	7	0.00122278567869216\\
73	8	-0.0598083361983299\\
73	9	0.0709845870733261\\
73	10	0.050276942551136\\
73	11	-0.00618043355643749\\
73	12	-0.173377200961113\\
73	13	-0.0217408146709204\\
73	14	-0.147844702005386\\
73	15	0.0315489396452904\\
73	16	0.0396873131394386\\
73	17	-0.0415396019816399\\
73	18	-0.0643766671419144\\
73	19	-0.0174921620637178\\
73	20	0.0371458157896996\\
73	21	-0.071934662759304\\
73	22	0.0337500050663948\\
73	23	-0.0166801121085882\\
73	24	-0.0978980138897896\\
73	25	-0.0107104368507862\\
73	26	0.0691816955804825\\
73	27	0.0263677146285772\\
73	28	-0.0513808540999889\\
73	29	0.0964203923940659\\
73	30	0.0169836729764938\\
73	31	-0.109836220741272\\
73	32	-0.0231300462037325\\
73	33	0.0149011192843318\\
73	34	-0.0318182967603207\\
73	35	-0.0483690313994884\\
74	1	-0.0275047812610865\\
74	2	-0.0746754109859467\\
74	3	-0.0371759235858917\\
74	4	-0.0152121838182211\\
74	5	0.0059237964451313\\
74	6	-0.0986686423420906\\
74	7	-0.0855252519249916\\
74	8	0.00288163311779499\\
74	9	-0.0106142228469253\\
74	10	0.0227928813546896\\
74	11	0.078837051987648\\
74	12	-0.127782076597214\\
74	13	-0.0667446628212929\\
74	14	0.0108341826125979\\
74	15	-0.0156480614095926\\
74	16	0.0249048005789518\\
74	17	-0.0264558661729097\\
74	18	-0.0269810799509287\\
74	19	-0.0101438136771321\\
74	20	-0.0146010471507907\\
74	21	-0.0166547726839781\\
74	22	-0.0230314563959837\\
74	23	-0.00867149047553539\\
74	24	-0.0589438229799271\\
74	25	-0.0109820570796728\\
74	26	0.0680527314543724\\
74	27	-0.0115288989618421\\
74	28	0.06778734177351\\
74	29	0.114626601338387\\
74	30	-0.0219076722860336\\
74	31	-0.0758515447378159\\
74	32	-0.0887797698378563\\
74	33	0.053089864552021\\
74	34	-0.0624289847910404\\
74	35	-0.0689685419201851\\
75	1	0.0105474954470992\\
75	2	-0.116693496704102\\
75	3	-0.0580323003232479\\
75	4	0.0066703106276691\\
75	5	0.0396889708936214\\
75	6	-0.090062715113163\\
75	7	-0.0395359322428703\\
75	8	-0.0928218513727188\\
75	9	0.061065997928381\\
75	10	0.0653490647673607\\
75	11	0.0989120304584503\\
75	12	-0.0182636976242065\\
75	13	-0.00972971227020025\\
75	14	-0.126244083046913\\
75	15	0.0354197956621647\\
75	16	0.00305524468421936\\
75	17	-0.0784110352396965\\
75	18	-0.0573788285255432\\
75	19	-0.0148493107408285\\
75	20	0.092017188668251\\
75	21	-0.0705384016036987\\
75	22	0.0774435698986053\\
75	23	-0.0414309911429882\\
75	24	0.0323907360434532\\
75	25	-0.0295899920165539\\
75	26	0.0176270473748446\\
75	27	0.0561495199799538\\
75	28	-0.0773001313209534\\
75	29	0.0604919940233231\\
75	30	-0.017552001401782\\
75	31	-0.0351270660758018\\
75	32	-0.0991631671786308\\
75	33	0.0119478683918715\\
75	34	0.0738795846700668\\
75	35	-0.0542371720075607\\
76	1	-0.0448465533554554\\
76	2	-0.0649389401078224\\
76	3	-0.0593546517193317\\
76	4	-0.0292021669447422\\
76	5	-0.0949549973011017\\
76	6	-0.00296881492249668\\
76	7	-0.0559363961219788\\
76	8	-0.0715631321072578\\
76	9	0.0604875087738037\\
76	10	0.0165467839688063\\
76	11	0.0217843558639288\\
76	12	-0.129614263772964\\
76	13	0.0210392456501722\\
76	14	-0.1407101303339\\
76	15	-0.00473430752754211\\
76	16	-0.007999112829566\\
76	17	-0.0502941198647022\\
76	18	-0.0313763245940208\\
76	19	-0.0164125058799982\\
76	20	0.116049833595753\\
76	21	-0.0511618703603745\\
76	22	0.0686483830213547\\
76	23	0.00931916292756796\\
76	24	0.0246055144816637\\
76	25	0.0445979498326778\\
76	26	0.0671388432383537\\
76	27	0.0900291875004768\\
76	28	-0.0112249813973904\\
76	29	0.00814566481858492\\
76	30	-0.0707806944847107\\
76	31	-0.108551405370235\\
76	32	-0.0837907940149307\\
76	33	-0.0269109103828669\\
76	34	0.094448447227478\\
76	35	-0.0452536717057228\\
77	1	0.0355685576796532\\
77	2	-0.0604362636804581\\
77	3	-0.0594196915626526\\
77	4	-0.0904654935002327\\
77	5	-0.1080721616745\\
77	6	-0.0731260627508163\\
77	7	0.0906334668397903\\
77	8	-0.0656802281737328\\
77	9	-0.0577533058822155\\
77	10	0.0138965183869004\\
77	11	-0.0287869405001402\\
77	12	-0.0140860481187701\\
77	13	0.00911863055080175\\
77	14	-0.171908795833588\\
77	15	-0.14022408425808\\
77	16	0.0099028404802084\\
77	17	0.0704334601759911\\
77	18	-0.04779914021492\\
77	19	0.00899275299161673\\
77	20	-0.0419814512133598\\
77	21	-0.127133324742317\\
77	22	0.0150256650522351\\
77	23	-0.231712371110916\\
77	24	0.00771164335310459\\
77	25	-0.110562540590763\\
77	26	-0.0700801983475685\\
77	27	0.0980464592576027\\
77	28	-0.170873507857323\\
77	29	0.108257837593555\\
77	30	-0.0706015080213547\\
77	31	0.0385841652750969\\
77	32	-0.0790989995002747\\
77	33	-0.0137423686683178\\
77	34	-0.0527660734951496\\
77	35	-0.213525474071503\\
78	1	-0.0128100086003542\\
78	2	0.0147629007697105\\
78	3	-0.0703187435865402\\
78	4	-0.0115241799503565\\
78	5	-0.109784483909607\\
78	6	-0.081623338162899\\
78	7	-0.0880727767944336\\
78	8	-0.0742090418934822\\
78	9	0.0503509230911732\\
78	10	-0.0725526437163353\\
78	11	-0.143900126218796\\
78	12	0.00947317760437727\\
78	13	-0.136554464697838\\
78	14	-0.181435406208038\\
78	15	-0.100045800209045\\
78	16	-0.0308461524546146\\
78	17	-0.0366951413452625\\
78	18	-0.0696810707449913\\
78	19	-0.0161148179322481\\
78	20	-0.0543385855853558\\
78	21	-0.156458586454391\\
78	22	-0.0875447914004326\\
78	23	-0.217554047703743\\
78	24	-0.115541972219944\\
78	25	-0.0349591709673405\\
78	26	-0.0347587615251541\\
78	27	0.0544759668409824\\
78	28	-0.100207552313805\\
78	29	0.00753229763358831\\
78	30	-0.0719434022903442\\
78	31	-0.104838468134403\\
78	32	-0.0189917962998152\\
78	33	-0.0878932327032089\\
78	34	-0.0373710840940475\\
78	35	-0.262564986944199\\
79	1	-0.0342385657131672\\
79	2	-0.0504739284515381\\
79	3	-0.088168740272522\\
79	4	-0.0786504372954369\\
79	5	-0.0285522565245628\\
79	6	0.0100792301818728\\
79	7	-0.02872009947896\\
79	8	-0.0482010506093502\\
79	9	-0.0474351271986961\\
79	10	0.0234215036034584\\
79	11	-0.0428120195865631\\
79	12	-0.0722362101078033\\
79	13	-0.11323320120573\\
79	14	-0.236650958657265\\
79	15	-0.00556085677817464\\
79	16	-0.00225541042163968\\
79	17	-0.0372869819402695\\
79	18	-0.0152190653607249\\
79	19	-0.0292725265026093\\
79	20	-0.067970335483551\\
79	21	-0.094105452299118\\
79	22	-0.186397105455399\\
79	23	-0.0876060351729393\\
79	24	-0.109109655022621\\
79	25	-0.0882509127259254\\
79	26	0.0333396419882774\\
79	27	0.0650985836982727\\
79	28	-0.108853816986084\\
79	29	-0.0281827934086323\\
79	30	-0.0893119797110558\\
79	31	-0.0745085254311562\\
79	32	0.0170258209109306\\
79	33	-0.0743996426463127\\
79	34	0.00220783613622189\\
79	35	-0.172454342246056\\
80	1	0.0108439605683088\\
80	2	-0.00663746101781726\\
80	3	-0.00204136641696095\\
80	4	-0.102170862257481\\
80	5	-0.0666539520025253\\
80	6	-0.0112289106473327\\
80	7	-0.114675000309944\\
80	8	0.00309324753470719\\
80	9	-0.0365933962166309\\
80	10	0.0264611393213272\\
80	11	-0.0258489549160004\\
80	12	-0.0932978987693787\\
80	13	-0.0564043819904327\\
80	14	-0.162262842059135\\
80	15	-0.0636452585458755\\
80	16	0.036235187202692\\
80	17	-0.0579821169376373\\
80	18	-0.0697870627045631\\
80	19	-0.0377861186861992\\
80	20	-0.112754479050636\\
80	21	-0.0947295352816582\\
80	22	-0.220979675650597\\
80	23	-0.142581328749657\\
80	24	-0.0994891002774239\\
80	25	-0.0681746900081635\\
80	26	0.0296455379575491\\
80	27	0.0112975873053074\\
80	28	-0.0964257940649986\\
80	29	0.0509196445345879\\
80	30	-0.0497104451060295\\
80	31	-0.166384235024452\\
80	32	0.0156527794897556\\
80	33	-0.0565513595938683\\
80	34	-0.0884893983602524\\
80	35	-0.192719995975494\\
81	1	-0.0752739459276199\\
81	2	-0.185916528105736\\
81	3	0.00642507337033749\\
81	4	0.0214345268905163\\
81	5	-0.0424400717020035\\
81	6	0.0266631338745356\\
81	7	-0.074076384305954\\
81	8	-0.0621429421007633\\
81	9	0.0186759680509567\\
81	10	-0.0748155117034912\\
81	11	0.036550872027874\\
81	12	-0.0335452668368816\\
81	13	0.0219059158116579\\
81	14	-0.229560047388077\\
81	15	-0.114525370299816\\
81	16	0.0139591982588172\\
81	17	0.011038308031857\\
81	18	0.00545179564505816\\
81	19	-0.0352745801210403\\
81	20	-0.012072273530066\\
81	21	-0.0844327211380005\\
81	22	-0.165430456399918\\
81	23	-0.0479141362011433\\
81	24	-0.131815224885941\\
81	25	-0.108081959187984\\
81	26	-0.0342275388538837\\
81	27	-0.0337608829140663\\
81	28	-0.0291958656162024\\
81	29	0.0451367124915123\\
81	30	-0.00785177014768124\\
81	31	-0.0570786111056805\\
81	32	-0.0680028572678566\\
81	33	-0.0689277425408363\\
81	34	0.0108523415401578\\
81	35	-0.0511423796415329\\
82	1	-0.0305786766111851\\
82	2	-0.0260666031390429\\
82	3	-0.0309485550969839\\
82	4	0.00102982553653419\\
82	5	-0.0156874153763056\\
82	6	0.0144582707434893\\
82	7	0.0784479975700378\\
82	8	0.0227857436984777\\
82	9	0.0417383089661598\\
82	10	0.0640891492366791\\
82	11	0.0384592153131962\\
82	12	-0.0436621494591236\\
82	13	-0.00759123638272285\\
82	14	-0.100260585546494\\
82	15	0.0606160275638103\\
82	16	-0.0251040048897266\\
82	17	0.0269071701914072\\
82	18	-0.0345261804759502\\
82	19	-0.0360929146409035\\
82	20	-0.0495263896882534\\
82	21	-0.0504617281258106\\
82	22	-0.077154129743576\\
82	23	-0.0181914940476418\\
82	24	-0.0860952436923981\\
82	25	-0.0977061167359352\\
82	26	0.00438572699204087\\
82	27	0.0492626987397671\\
82	28	-0.0122459381818771\\
82	29	0.0323606990277767\\
82	30	0.053643636405468\\
82	31	-0.0664118751883507\\
82	32	-0.0851777270436287\\
82	33	-0.0960702821612358\\
82	34	-0.00193788576871157\\
82	35	-0.141919538378716\\
83	1	0.0202203299850225\\
83	2	-0.0153415184468031\\
83	3	-0.0839995443820953\\
83	4	-0.00181743735447526\\
83	5	-0.111572355031967\\
83	6	-0.0367613323032856\\
83	7	-0.0379071049392223\\
83	8	0.0332280732691288\\
83	9	-0.0297793634235859\\
83	10	-0.0521166585385799\\
83	11	-0.01907879114151\\
83	12	-0.0904488265514374\\
83	13	0.000821605091914535\\
83	14	-0.0781713426113129\\
83	15	0.0206202697008848\\
83	16	-0.0572695210576057\\
83	17	-0.00508151156827807\\
83	18	-0.0226117577403784\\
83	19	-0.000929935486055911\\
83	20	-0.073700487613678\\
83	21	0.00555987749248743\\
83	22	-0.0233947690576315\\
83	23	-0.110711641609669\\
83	24	-0.00241352873854339\\
83	25	0.032357107847929\\
83	26	-0.0731712952256203\\
83	27	-0.0112631684169173\\
83	28	-0.0522316172719002\\
83	29	0.000264357367996126\\
83	30	-0.00784472562372684\\
83	31	-0.167224884033203\\
83	32	-0.041627436876297\\
83	33	-0.0664395615458488\\
83	34	-0.0143340667709708\\
83	35	-0.225656181573868\\
84	1	0.0147135267034173\\
84	2	-0.0712169855833054\\
84	3	-0.0433965809643269\\
84	4	-0.0290947109460831\\
84	5	-0.0275353230535984\\
84	6	-0.0831198915839195\\
84	7	-0.0468363761901855\\
84	8	-0.000983823789283633\\
84	9	-0.0322039350867271\\
84	10	-0.0181591156870127\\
84	11	0.00774899451062083\\
84	12	-0.149972453713417\\
84	13	-0.112813428044319\\
84	14	-0.116755105555058\\
84	15	-0.0585041902959347\\
84	16	-0.0816671028733253\\
84	17	-0.0669258907437325\\
84	18	-0.127861261367798\\
84	19	-0.00451305089518428\\
84	20	-0.0869630053639412\\
84	21	0.0191538836807013\\
84	22	-0.0538061633706093\\
84	23	-0.167801886796951\\
84	24	-0.0485248379409313\\
84	25	-0.0295333471149206\\
84	26	-0.0578606501221657\\
84	27	-0.0248554591089487\\
84	28	-0.113836541771889\\
84	29	0.0794399976730347\\
84	30	-0.0329176336526871\\
84	31	-0.16454866528511\\
84	32	0.0280166622251272\\
84	33	-0.11034283041954\\
84	34	0.0355850867927074\\
84	35	-0.105781093239784\\
85	1	-0.0408435724675655\\
85	2	-0.0853630900382996\\
85	3	-0.0169210378080606\\
85	4	-0.0463866591453552\\
85	5	-0.0257541965693235\\
85	6	-0.00471839355304837\\
85	7	-0.116192847490311\\
85	8	-0.0374113358557224\\
85	9	-0.012256664223969\\
85	10	-0.0497103109955788\\
85	11	-0.0561250783503056\\
85	12	-0.0754425451159477\\
85	13	-0.0653515607118607\\
85	14	-0.126397922635078\\
85	15	-0.0636730417609215\\
85	16	-0.0674189105629921\\
85	17	-0.0667669847607613\\
85	18	-0.140608116984367\\
85	19	-0.0187379289418459\\
85	20	-0.114129781723022\\
85	21	0.0236899740993977\\
85	22	-0.113840490579605\\
85	23	-0.0798941403627396\\
85	24	-0.0398281663656235\\
85	25	-0.0190526489168406\\
85	26	-0.0423628240823746\\
85	27	-0.0144908092916012\\
85	28	0.00664553418755531\\
85	29	0.0640626475214958\\
85	30	-0.0838311165571213\\
85	31	-0.15798744559288\\
85	32	0.00327208288945258\\
85	33	-0.0699039548635483\\
85	34	-0.0402655750513077\\
85	35	-0.0730727985501289\\
86	1	0.0295678041875362\\
86	2	-0.0977522656321526\\
86	3	-0.0281208027154207\\
86	4	-0.0258695669472218\\
86	5	-0.0830617100000381\\
86	6	-0.0741632357239723\\
86	7	-0.0144353983923793\\
86	8	-0.162327453494072\\
86	9	0.00719149922952056\\
86	10	-0.052748579531908\\
86	11	-0.0643452927470207\\
86	12	-0.0326126329600811\\
86	13	-0.101141817867756\\
86	14	-0.15416045486927\\
86	15	-0.079078882932663\\
86	16	-0.0474811717867851\\
86	17	-0.0834991633892059\\
86	18	-0.0124616147950292\\
86	19	-0.0206669475883245\\
86	20	-0.0047810971736908\\
86	21	-0.137239634990692\\
86	22	-0.0807268172502518\\
86	23	-0.1725222915411\\
86	24	-0.0785619840025902\\
86	25	-0.0791753530502319\\
86	26	-0.0688465610146523\\
86	27	-0.126994922757149\\
86	28	-0.0785555467009544\\
86	29	-0.0456434935331345\\
86	30	-0.108930081129074\\
86	31	-0.0647665932774544\\
86	32	-0.0477455258369446\\
86	33	-0.0346471704542637\\
86	34	0.0054971044883132\\
86	35	-0.165323331952095\\
87	1	-0.154352143406868\\
87	2	-0.173824712634087\\
87	3	-0.0167792309075594\\
87	4	-0.0305683072656393\\
87	5	-0.0648859664797783\\
87	6	-0.0669029653072357\\
87	7	-0.0177384819835424\\
87	8	-0.0448437109589577\\
87	9	-0.135837122797966\\
87	10	-0.000559844076633453\\
87	11	-0.0495162792503834\\
87	12	-0.146756768226624\\
87	13	-0.144631326198578\\
87	14	-0.162518128752708\\
87	15	-0.0099775530397892\\
87	16	-0.0493112280964851\\
87	17	-0.14890331029892\\
87	18	-0.0713378414511681\\
87	19	-0.0436787344515324\\
87	20	-0.0408203452825546\\
87	21	-0.127011939883232\\
87	22	-0.0705167427659035\\
87	23	-0.0633299648761749\\
87	24	0.047769408673048\\
87	25	-0.0725997984409332\\
87	26	-0.0177340563386679\\
87	27	-0.049819715321064\\
87	28	-0.156003087759018\\
87	29	-0.0214618090540171\\
87	30	-0.0240830536931753\\
87	31	-0.130539670586586\\
87	32	-0.136787012219429\\
87	33	-0.0339530631899834\\
87	34	0.039592083543539\\
87	35	0.00797269120812416\\
};
\end{axis}
\end{tikzpicture}%

==> figures/hf_accessNtime_design.tex <==
\begin{tikzpicture}[initial text={\tiny RST}]
  %%% SR-FF %%%
  \ctikzset{multipoles/dipchip/width=.5}
  \node [dipchip, num pins=6, hide numbers, no topmark, external pins width=0] (srff) {};
  \node [right, font=\tiny] at (srff.pin 1) {S};
  \node [right, font=\tiny] at (srff.pin 2) {R};
  \draw (srff.pin 3) ++(0,0.1) -- ++(0.1,-0.1) node[right, font=\tiny]{CLK} -- ++(-0.1,-0.1);
  \node [left=, font=\tiny] at (srff.pin 6) {Q};
  
  \draw [-] (srff.pin 1) -- ++(-.25,0) node [left, font=\tiny] {sTx.c0.valid};
  \draw [-] (srff.pin 2) -- ++(-.25,0) node [left, font=\tiny] {sRx.c0.rspValid};
  
  %%% Counter %%%
  %  \ctikzset{multipoles/thickness=3}
  \ctikzset{multipoles/dipchip/width=1.75}
  \node [dipchip, num pins=6, hide numbers, no topmark, external pins width=0, right=.25 of srff] (C) {counter};
  \node [right, font=\tiny] at (C.pin 1) {RUN};
  \node [right, font=\tiny] at (C.pin 2) {RST};
  \draw (C.pin 3) ++(0,0.1) -- ++(0.1,-0.1) node[right, font=\tiny]{CLK} -- ++(-0.1,-0.1);
  \node [left,  font=\tiny] at (C.pin 5) {VAL};
  \node [left,  font=\tiny] at (C.pin 4) {DONE};
  
  \draw [-] (srff.pin 6) -- (C.pin 1);
  %  \draw (C.bpin 3) -- ++(-0.5,0) coordinate(extpin);
  
  %%% MUX %%%
  \node [mux, above right= -1.337 and .5 of C] (mux) {};
  \node [right, font=\tiny] at (mux.input 1) {0};
  \node [right, font=\tiny] at (mux.input 2) {1};
  \node [above, font=\tiny] at (mux.select) {S};
  
  \draw [-] (C.pin 5) -- ++(.5,0) |- (mux.input 2);
  \draw [-] (C.pin 4) -| (mux.select);
  
  %%% D-FF 1 %%%
  \ctikzset{multipoles/dipchip/width=.5}
  \node [dipchip, num pins=6, hide numbers, no topmark, external pins width=0, right=2 of C] (dff1) {};
  \node [right, font=\tiny] at (dff1.pin 1) {D};
  \draw (dff1.pin 3) ++(0,0.1) -- ++(0.1,-0.1) node[right, font=\tiny]{CLK} -- ++(-0.1,-0.1);
  \node [left=, font=\tiny] at (dff1.pin 6) {Q};
  
  \draw [-] (mux.output) -- ++(.5,0) |- (dff1.pin 1);
  \draw [-] (dff1.pin 6) -- ++(.4,0) -- ++(0,.75) -- ++(-2.9,0) |- (mux.input 1);
  \draw [-] (dff1.pin 6) -- ++(.5,0) node [right, font=\tiny] {\emph{measurement}};
  
  \draw [-] ([xshift=5]C.pin 5) node [anchor=south, font=\tiny] {64} -- ++(.025,.05) -- ++(-.05,-.1);
  \draw [-] ([xshift=5]mux.output) node [anchor=south, font=\tiny] {64} -- ++(.025,.05) -- ++(-.05,-.1);
  \draw [-] ([xshift=5]dff1.pin 6) node [anchor=south, font=\tiny] {64} -- ++(.025,.05) -- ++(-.05,-.1);
  
  
  %%% AND Gate 1 %%%
  \node [and port, below=of C] (and1) {};
  
  \node [left, font=\tiny] at (and1.in 1) {sRx.c0.mmioWrValid};
  \node [left, font=\tiny] at (and1.in 2) {mmio\_req\_hdr.address == \emph{start}};
  
  %%% D-FF 2 %%%
  \ctikzset{multipoles/dipchip/width=.75}
  \node [dipchip, num pins=6, hide numbers, no topmark, external pins width=0, right=1 of and1] (dff2) {};
  \node [right, font=\tiny] at (dff2.pin 1) {D};
  \draw (dff2.pin 3) ++(0,0.1) -- ++(0.1,-0.1) node[right, font=\tiny]{CLK} -- ++(-0.1,-0.1);
  \node [left=, font=\tiny] at (dff2.pin 6) {Q};
  
  \draw[-] (and1.out) |- (dff2.pin 1);
  \draw[-] (dff2.pin 6) -- ++(.25,0) node [right, font=\tiny] {is\_csr\_wr\_start};
  
  %%% State Machine %%%
  \node [below=3.5 of srff, font=\tiny] (state) {\emph{state}:};
  \node [right=of state, initial, state, font=\tiny] (idle) {IDLE};
  \node [right=of idle, state, font=\tiny] (snd) {SND};
  \node [right=of snd, state, font=\tiny] (rcv) {RCV};
  
  \draw [->, bend left] (idle) edge node [midway, above, font=\tiny] {is\_csr\_wr\_start} (snd);
  \draw [->, bend left] (snd) edge node [midway, above, font=\tiny] {!sRx.c0TxAlmFull} (rcv);
  \draw [->, bend left] (rcv) edge node [midway, below, font=\tiny] {sRx.c0.rspValid} (idle);
  
  %%% AND Gate 2 %%%
  \node [and port, below=3 of and1] (and2) {};
  
  \node [left, font=\tiny] at (and2.in 1) {\emph{state} == SND};
  \node [left, font=\tiny] at (and2.in 2) {!sRx.c0TxAlmFull};
  
  %%% D-FF 3 %%%
  \ctikzset{multipoles/dipchip/width=.75}
  \node [dipchip, num pins=6, hide numbers, no topmark, external pins width=0, right=of and2] (dff3) {};
  \node [right, font=\tiny] at (dff3.pin 1) {D};
  \draw (dff3.pin 3) ++(0,0.1) -- ++(0.1,-0.1) node[right, font=\tiny]{CLK} -- ++(-0.1,-0.1);
  \node [left=, font=\tiny] at (dff3.pin 6) {Q};
  
  \draw[-] (and2.out) |- (dff3.pin 1);
  \draw[-] (dff3.pin 6) -- ++(.25,0) node [right, font=\tiny] {sTx.c0.valid};
\end{tikzpicture}

==> figures/hf_autoAccessNtime_design_block.tex <==
\begin{tikzpicture}[initial text={\tiny RST}]
  
  %%% MMIO %%%
  %  \ctikzset{multipoles/thickness=3}
  \ctikzset{multipoles/dipchip/width=3}
  \node [dipchip, num pins=20, hide numbers, no topmark, external pins width=0] (mmio) {MMIO};
  \draw (mmio.bpin 1) ++(0,0.1) -- ++(0.1,-0.1) node[right, font=\tiny]{CLK} -- ++(-0.1,-0.1);
  \node [right, font=\tiny] at (mmio.bpin 2) {RST};
  \node [right, font=\tiny] at (mmio.bpin 3) {IS\_CSR\_RDREQ};
  \node [right, font=\tiny] at (mmio.bpin 4) {IS\_CSR\_WRREQ};
  \node [right, font=\tiny] at (mmio.bpin 5) {MMIO\_REQ\_HDR};
  \node [right, font=\tiny] at (mmio.bpin 6) {MMIO\_REQ\_DATA};
  \node [right, font=\tiny] at (mmio.bpin 7) {SNDR\_RDY};
  \node [right, font=\tiny] at (mmio.bpin 8) {RCVR\_RDY};
  
  \node [left=, font=\tiny] at (mmio.bpin 11) {STOP};
  \node [left=, font=\tiny] at (mmio.bpin 12) {START};
  \node [left=, font=\tiny] at (mmio.bpin 13) {RCVR\_CONF};
  \node [left=, font=\tiny] at (mmio.bpin 14) {SNDR\_CONF};
  \node [left=, font=\tiny] at (mmio.bpin 15) {CSR\_RDRSP\_DATA};
  \node [left=, font=\tiny] at (mmio.bpin 16) {CSR\_RDRSP\_HDR};
  
  \node [left=, font=\tiny] at (mmio.bpin 18) {IS\_CSR\_RDRSP};
  \node [left=, font=\tiny] at (mmio.bpin 19) {SFTWR\_RST};
  
  \draw [-] (mmio.pin 1) -- ++(-.25,0) node [left, font=\tiny] {pCLK};
  \draw [-] (mmio.pin 2) -- ++(-.25,0) node [left, font=\tiny] {glbl\_RST};
  \draw [-] (mmio.pin 3) -- ++(-.25,0) node [left, font=\tiny] {sRx.c0.mmioRdValid};
  \draw [-] (mmio.pin 4) -- ++(-.25,0) node [left, font=\tiny] {sRx.c0.mmioWrValid};
  \draw [-] (mmio.pin 5) -- ++(-.25,0) node [left, font=\tiny] {sRx.c0.hdr};
  \draw [-] (mmio.pin 6) -- ++(-.25,0) node [left, font=\tiny] {sRx.c0.data};
  \draw [-] (mmio.pin 7) -- ++(-.25,0) node [left, font=\tiny] {sndr\_rdy};
  \draw [-] (mmio.pin 8) -- ++(-.25,0) node [left, font=\tiny] {rcvr\_rdy};
  
  \draw [-] (mmio.pin 11) -- ++(.25,0) node [right, font=\tiny] {stop};
  \draw [-] (mmio.pin 12) -- ++(.25,0) node [right, font=\tiny] {start};
  \draw [-] (mmio.pin 13) -- ++(.25,0) node [right, font=\tiny] {rcvr\_conf};
  \draw [-] (mmio.pin 14) -- ++(.25,0) node [right, font=\tiny] {sndr\_conf};
  \draw [-] (mmio.pin 15) -- ++(.25,0) node [right, font=\tiny] {sTx.c2.data};
  \draw [-] (mmio.pin 16) -- ++(.25,0) node [right, font=\tiny] {sTx.c2.hdr};
  \draw [-] (mmio.pin 18) -- ++(.25,0) node [right, font=\tiny] {sTx.c2.mmioRdValid};
  \draw [-] (mmio.pin 19) -- ++(.25,0) node [right, font=\tiny] {sftwr\_RST};
  
  
  %%% OR Gate 1 %%%
  \node[or port, above right=-1.5 and 5.5 of mmio] (or1) {};
  
  \node [left, font=\tiny] at (or1.in 1) {sftwr\_RST};
  \node [left, font=\tiny] at (or1.in 2) {pck\_cp2af\_softReset};
  \node [right, font=\tiny] at (or1.out) {glbl\_RST};
  
  
  %%% DMA %%%
  %  \ctikzset{multipoles/thickness=3}
  \ctikzset{multipoles/dipchip/width=3.5}
  \node [dipchip, num pins=24, hide numbers, no topmark, external pins width=0, below=.25 of mmio] (dma) {DMA};
  \draw (dma.bpin 1) ++(0,0.1) -- ++(0.1,-0.1) node[right, font=\tiny]{CLK} -- ++(-0.1,-0.1);
  \node [right, font=\tiny] at (dma.bpin 2) {RST};
  \node [right, font=\tiny] at (dma.bpin 3) {DMA\_RDREQ\_ALMFULL};
  \node [right, font=\tiny] at (dma.bpin 4) {IS\_DMA\_RDRSP};
  \node [right, font=\tiny] at (dma.bpin 5) {DMA\_RDRSP\_HDR};
  \node [right, font=\tiny] at (dma.bpin 6) {DMA\_RDRSP\_DATA};
  \node [right, font=\tiny] at (dma.bpin 7) {DMA\_WRREQ\_ALMFULL};
  \node [right, font=\tiny] at (dma.bpin 8) {IS\_DMA\_WRRSP};
  \node [right, font=\tiny] at (dma.bpin 9) {DMA\_WRRSP\_HDR};
  \node [right, font=\tiny] at (dma.bpin 10) {SNDR\_DMA\_RDREQ};
  \node [right, font=\tiny] at (dma.bpin 11) {RCVR\_DMA\_RDREQ};
  \node [right, font=\tiny] at (dma.bpin 12) {RCVR\_DMA\_WRREQ};
  
  \node [left=, font=\tiny] at (dma.bpin 13) {RCVR\_DMA\_WRRSP};
  \node [left=, font=\tiny] at (dma.bpin 14) {RCVR\_DMA\_RDRSP};
  \node [left=, font=\tiny] at (dma.bpin 15) {SNDR\_DMA\_RDRSP};
  \node [left=, font=\tiny] at (dma.bpin 16) {DMA\_WRREQ\_DATA};
  \node [left=, font=\tiny] at (dma.bpin 17) {DMA\_WRREQ\_HDR};
  \node [left=, font=\tiny] at (dma.bpin 18) {DMA\_WRREQ\_VALID};
  \node [left=, font=\tiny] at (dma.bpin 21) {DMA\_RDREQ\_HDR};
  \node [left=, font=\tiny] at (dma.bpin 22) {DMA\_RDREQ\_VALID};
  
  \draw [-] (dma.pin 1) -- ++(-.25,0) node [left, font=\tiny] {pCLK};
  \draw [-] (dma.pin 2) -- ++(-.25,0) node [left, font=\tiny] {glbl\_RST};
  \draw [-] (dma.pin 3) -- ++(-.25,0) node [left, font=\tiny] {sRx.c0TxAlmFull};
  \draw [-] (dma.pin 4) -- ++(-.25,0) node [left, font=\tiny] {sRx.c0.rspValid};
  \draw [-] (dma.pin 5) -- ++(-.25,0) node [left, font=\tiny] {sRx.c0.hdr};
  \draw [-] (dma.pin 6) -- ++(-.25,0) node [left, font=\tiny] {sRx.c0.data};
  \draw [-] (dma.pin 7) -- ++(-.25,0) node [left, font=\tiny] {sRx.c1TxAlmFull};
  \draw [-] (dma.pin 8) -- ++(-.25,0) node [left, font=\tiny] {sRx.c1.rspValid};
  \draw [-] (dma.pin 9) -- ++(-.25,0) node [left, font=\tiny] {sRx.c1.hdr};
  \draw [-] (dma.pin 10) -- ++(-.25,0) node [left, font=\tiny] {sndr\_dma\_rdreq};
  \draw [-] (dma.pin 11) -- ++(-.25,0) node [left, font=\tiny] {rcvr\_dma\_rdreq};
  \draw [-] (dma.pin 12) -- ++(-.25,0) node [left, font=\tiny] {rcvr\_dma\_wrreq};
  
  \draw [-] (dma.pin 13) -- ++(.25,0) node [right, font=\tiny] {rcvr\_dma\_wrrsp};
  \draw [-] (dma.pin 14) -- ++(.25,0) node [right, font=\tiny] {rcvr\_dma\_rdrsp};
  \draw [-] (dma.pin 15) -- ++(.25,0) node [right, font=\tiny] {sndr\_dma\_rdrsp};
  \draw [-] (dma.pin 16) -- ++(.25,0) node [right, font=\tiny] {sTx.c1.data};
  \draw [-] (dma.pin 17) -- ++(.25,0) node [right, font=\tiny] {sTx.c1.hdr};
  \draw [-] (dma.pin 18) -- ++(.25,0) node [right, font=\tiny] {sTx.c1.valid};
  \draw [-] (dma.pin 21) -- ++(.25,0) node [right, font=\tiny] {sTx.c0.hdr};
  \draw [-] (dma.pin 22) -- ++(.25,0) node [right, font=\tiny] {sTx.c0.valid};
  
  
  %%% SENDER %%%
  %  \ctikzset{multipoles/thickness=3}
  \ctikzset{multipoles/dipchip/width=2}
  \node [dipchip, num pins=14, hide numbers, no topmark, external pins width=0, below=of or1] (sndr) {SENDER};
  \draw (sndr.bpin 1) ++(0,0.1) -- ++(0.1,-0.1) node[right, font=\tiny]{CLK} -- ++(-0.1,-0.1);
  \node [right, font=\tiny] at (sndr.bpin 2) {RST};
  \node [right, font=\tiny] at (sndr.bpin 3) {START};
  \node [right, font=\tiny] at (sndr.bpin 4) {STOP};
  \node [right, font=\tiny] at (sndr.bpin 5) {CONF};
  \node [right, font=\tiny] at (sndr.bpin 6) {RDRSP};
  \node [right, font=\tiny] at (sndr.bpin 7) {RCVR\_WAITS};
  
  \node [left, font=\tiny] at (sndr.bpin 8) {SNDR\_WAITS};
  \node [left, font=\tiny] at (sndr.bpin 9) {RDREQ};
  \node [left, font=\tiny] at (sndr.bpin 10) {RDY};
  
  \draw [-] (sndr.pin 1) -- ++(-.25,0) node [left, font=\tiny] {pCLK};
  \draw [-] (sndr.pin 2) -- ++(-.25,0) node [left, font=\tiny] {glbl\_RST};
  \draw [-] (sndr.pin 3) -- ++(-.25,0) node [left, font=\tiny] {start};
  \draw [-] (sndr.pin 4) -- ++(-.25,0) node [left, font=\tiny] {stop};
  \draw [-] (sndr.pin 5) -- ++(-.25,0) node [left, font=\tiny] {sndr\_conf};
  \draw [-] (sndr.pin 6) -- ++(-.25,0) node [left, font=\tiny] {sndr\_dma\_rdrsp};
  \draw [-] (sndr.pin 7) -- ++(-.25,0) node [left, font=\tiny] {rcvr\_waits};
  
  \draw [-] (sndr.pin 8) -- ++(.25,0) node [right, font=\tiny] {sndr\_waits};
  \draw [-] (sndr.pin 9) -- ++(.25,0) node [right, font=\tiny] {sndr\_dma\_rdreq};
  \draw [-] (sndr.pin 10) -- ++(.25,0) node [right, font=\tiny] {sndr\_rdy};
  
  
  %%% RECEIVER %%%
  %  \ctikzset{multipoles/thickness=3}
  \ctikzset{multipoles/dipchip/width=2}
  \node [dipchip, num pins=16, hide numbers, no topmark, external pins width=0, below=of sndr] (rcvr) {RECEIVER};
  \draw (rcvr.bpin 1) ++(0,0.1) -- ++(0.1,-0.1) node[right, font=\tiny]{CLK} -- ++(-0.1,-0.1);
  \node [right, font=\tiny] at (rcvr.bpin 2) {RST};
  \node [right, font=\tiny] at (rcvr.bpin 3) {START};
  \node [right, font=\tiny] at (rcvr.bpin 4) {STOP};
  \node [right, font=\tiny] at (rcvr.bpin 5) {CONF};
  \node [right, font=\tiny] at (rcvr.bpin 6) {RDRSP};
  \node [right, font=\tiny] at (rcvr.bpin 7) {WRRSP};
  \node [right, font=\tiny] at (rcvr.bpin 8) {SNDR\_WAITS};
  
  \node [left, font=\tiny] at (rcvr.bpin 9) {RCVR\_WAITS};
  \node [left, font=\tiny] at (rcvr.bpin 10) {WRREQ};
  \node [left, font=\tiny] at (rcvr.bpin 11) {RDREQ};
  \node [left, font=\tiny] at (rcvr.bpin 12) {RDY};
  
  \draw [-] (rcvr.pin 1) -- ++(-.25,0) node [left, font=\tiny] {pCLK};
  \draw [-] (rcvr.pin 2) -- ++(-.25,0) node [left, font=\tiny] {glbl\_RST};
  \draw [-] (rcvr.pin 3) -- ++(-.25,0) node [left, font=\tiny] {start};
  \draw [-] (rcvr.pin 4) -- ++(-.25,0) node [left, font=\tiny] {stop};
  \draw [-] (rcvr.pin 5) -- ++(-.25,0) node [left, font=\tiny] {rcvr\_conf};
  \draw [-] (rcvr.pin 6) -- ++(-.25,0) node [left, font=\tiny] {rcvr\_dma\_rdrsp};
  \draw [-] (rcvr.pin 7) -- ++(-.25,0) node [left, font=\tiny] {rcvr\_dma\_wrrsp};
  \draw [-] (rcvr.pin 8) -- ++(-.25,0) node [left, font=\tiny] {sndr\_waits};
  
  \draw [-] (rcvr.pin 9) -- ++(.25,0) node [right, font=\tiny] {rcvr\_waits};
  \draw [-] (rcvr.pin 10) -- ++(.25,0) node [right, font=\tiny] {rcvr\_dma\_wrreq};
  \draw [-] (rcvr.pin 11) -- ++(.25,0) node [right, font=\tiny] {rcvr\_dma\_rdreq};
  \draw [-] (rcvr.pin 12) -- ++(.25,0) node [right, font=\tiny] {rcvr\_rdy};
  
\end{tikzpicture}


==> figures/hf_autoAccessNtime_design_receiver.tex <==
\begin{tikzpicture}[initial text={\tiny RST}]
  
  %%% State Machine %%%
  \node [font=\tiny] (state) {state:};
  \node [right=2cm of state, initial, state, font=\tiny] (idle) {IDLE};
  \node [above left=of idle, state, font=\tiny] (prime) {PRIME};
  \node [above right=of idle, state, font=\tiny] (primeend) {PRIME\_END};
  \node [below right=of primeend, state, font=\tiny] (wait) {WAIT};
  \node [below right=of idle, state, font=\tiny] (probe) {PROBE};
  \node [below left=of idle, state, font=\tiny] (probeend) {PROBE\_END};
  
  \draw [->, bend left] (idle) edge node [midway, sloped, above, font=\tiny] {START} (prime);
  \draw [->, bend left] (prime) edge node [midway, sloped, above, font=\tiny] {STOP} (idle);
  \draw [->] (prime) edge node [midway, sloped, above, font=\tiny] {primes\_sent} (primeend);
  \draw [->] (primeend) edge node [midway, sloped, above, font=\tiny] {STOP} (idle);
  \draw [->] (primeend) edge node [midway, sloped, above, font=\tiny] {primes\_received} (wait);
  \draw [->] (wait) edge node [midway, sloped, above, font=\tiny] {STOP} (idle);
  \draw [->] (wait) edge node [midway, sloped, above, font=\tiny] {SNDR\_WAITS} (probe);
  \draw [->] (probe) edge node [midway, sloped, above, font=\tiny] {STOP} (idle);
  \draw [->] (probe) edge node [midway, sloped, above, font=\tiny] {probes\_sent} (probeend);
  \draw [->] (probeend) edge node [midway, sloped, above, font=\tiny] {STOP} (idle);
  \draw [->] (probeend) edge node [midway, sloped, above, font=\tiny] {probes\_received} (prime);
\end{tikzpicture}


==> figures/hf_autoAccessNtime_design_sender.tex <==
\begin{tikzpicture}[initial text={\tiny RST}]
  
  %%% State Mach0ine %%%
  \node [below=3.5 of srff, font=\tiny] (state) {state:};
  \node [right=of state, initial, state, font=\tiny] (idle) {IDLE};
  \node [above right=of idle, state, font=\tiny] (rd) {RD\_MSG};
  \node [below right=of idle, state, font=\tiny] (snd) {SND\_MSG};
  \node [right=of snd, state, font=\tiny] (wait) {WAIT};
  
  \draw [->, bend left] (idle) edge node [midway, sloped, above, font=\tiny] {has\_msgPtr \& !has\_msg} (rd);
  \draw [->] (rd) edge node [midway, sloped, below, font=\tiny] {has\_msg | stop} (idle);
  \draw [->] (idle) edge node [midway, sloped, above, font=\tiny] {START \& RDY} (snd);
  \draw [->, bend left] (snd) edge node [midway, sloped, below, font=\tiny] {msgBits == 0 | stop} (idle);
  \draw [->, bend left] (snd) edge node [midway, above, font=\tiny] {RDRSP.valid} (wait);
  \draw [->, bend left] (wait) edge node [midway, below, font=\tiny] {RCVR\_WAITS} (snd);
  
\end{tikzpicture}


==> figures/pcie_scenario.tex <==
\begin{tikzpicture}[node distance=.5cm]
  \node[
    draw=niceyellowborder,
    fill=niceyellowfill,
    very thick,
    rectangle split,
    rectangle split parts=2,
    minimum width=.6\textwidth
  ] (proc) {
    \nodepart{one} Processor
    \nodepart{two} Memory
  };
  \node[
    draw=nicegreenborder,
    fill=nicegreenfill,
    very thick,
    below=of proc,
    align=center,
    minimum width=.6\textwidth
  ] (iommu) {I/O Memory Management Unit (IOMMU)};
  \node[
    draw=niceredborder,
    fill=niceredfill,
    very thick,
    text=white,
    below=of iommu,
    minimum width=.6\textwidth,
    minimum height=1cm
  ] (rc) {Root Complex (RC)};
  \node[
    draw=niceredborder,
    fill=niceredfill,
    very thick,
    text=white,
    below left=-.25 and -3.5 of rc,
    align=center,
    text width=2.75cm
  ] (rp1) {Root Port (RP)};
  \node[
    draw=niceblueborder,
    fill=nicebluefill,
    very thick,
    below=of rp1,
    align=center,
    text width=2.75cm
  ] (pcie1) {PCIe Device};
  \node[
    draw=niceredborder,
    fill=niceredfill,
    very thick,
    text=white,
    below right=-.25 and -3.5 of rc,
    align=center,
    text width=2.75cm
  ] (rp2) {Root Port (RP)};
  \node[
    draw=niceredborder,
    fill=niceredfill,
    very thick,
    text=white,
    below=of rp2,
    regular polygon,
    regular polygon sides=6,
    align=center,
    text width=1cm
  ] (sw) {Switch};
  \node[
    draw=niceblueborder,
    fill=nicebluefill,
    very thick,
    below left=.5 and -.25 of sw,
    align=center,
    text width=2.75cm
  ] (pcie2) {PCIe Device};
  \node[
    draw=niceblueborder,
    fill=nicebluefill,
    very thick,
    below right=.5 and -.25 of sw,
    align=center,
    text width=2.75cm
  ] (pcie3) {PCIe Device};
  
  \draw[<->] (proc) -- (iommu);
  \draw[<->] (iommu) -- (rc);
%  \draw[<->] ([xshift=-2cm]proc.south) -- ([xshift=-2cm]rc.north); % Optional: We don't use ATS
  \draw[<->] (rp1) -- (pcie1);
  \draw[<->] (rp2) -- (sw);
  \draw[<->] (sw) -- (pcie2);
  \draw[<->] (sw) -- (pcie3);
\end{tikzpicture}


==> figures/sql_exp0.tex <==
\pgfplotsset{
    BlueBars/.style={
        draw=plotblue,
        fill=plotblue,
        bar width=0.25
    },
}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotstableread[col sep=comma,]{figures/data/experiment0_mode0.csv}\modezero
\pgfplotstableread[col sep=comma,]{figures/data/experiment0_mode2.csv}\modeone
\pgfplotstableread[col sep=comma,]{figures/data/experiment0_mode3.csv}\modetwo
\pgfplotstableread[col sep=comma,]{figures/data/experiment0_mode9.csv}\modethree
\begin{tikzpicture}
\tikzset{every node} = [font=\footnotesize]
\begin{axis} [
        name=mode0,
        ybar,
        bar width=.1,
        height=3cm,
        width=.59\linewidth,
        ymin=125,
        ymax=350,
        xticklabels={,,},
        % xlabel={Eviction Set Address},
        % yticklabels={,,},
        % ylabel={(\#Clock Cycles)},
    ]
    \addplot[BlueBars] [
    ] table [
        x=addr, y=cycles, col sep=comma
    ] {\modezero};
    
    \node[draw,fill=white,anchor=north west] (m0) at (rel axis cs: 0,1) {(a)};
    \node[anchor=south east] (thresh0) at (axis cs: 123,200) {Threshold};
    \draw[-,dashed] (axis cs: -7,200) -- (thresh0.south east);
\end{axis}

\begin{axis} [
        name=mode1,
        ybar,
        bar width=.1,
        height=3cm,
        width=.59\linewidth,
        ymin=125,
        ymax=350,
        xticklabels={,,},
        % xlabel={Eviction Set Address},
        yticklabels={,,},
        % ylabel={Latency (\#Clock Cycles)},
        at={($(mode0.east) + (.5cm,0cm)$)},
        anchor=west,
    ]
    \addplot[BlueBars] [
    ] table [
        x=addr, y=cycles, col sep=comma
    ] {\modeone};
    
    \node[draw,fill=white,anchor=north west] (m1) at (rel axis cs: 0,1) {(b)};
    \node[anchor=south east] (thresh1) at (axis cs: 123,200) {Threshold};
    \draw[-,dashed] (axis cs: -7,200) -- (thresh0.south east);
\end{axis}

\begin{axis} [
        name=mode2,
        ybar,
        bar width=.1,
        height=3cm,
        width=.59\linewidth,
        ymin=125,
        ymax=350,
        % xticklabels={,,},
        % xlabel={Eviction Set Address},
        % yticklabels={,,},
        % ylabel={Latency},
        at={($(mode0.south) + (0cm,-.5cm)$)},
        anchor=north,
    ]
    \addplot[BlueBars] [
        % select coords between index={0}{116}
    ] table [
        x=addr, y=cycles, col sep=comma
    ] {\modetwo};
    
    \node[draw,fill=white,anchor=north west] (m2) at (rel axis cs: 0,1) {(c)};
    \node[anchor=south east] (thresh2) at (axis cs: 123,200) {Threshold};
    \draw[-,dashed] (axis cs: -7,200) -- (thresh0.south east);
\end{axis}

\begin{axis} [
        name=mode3,
        ybar,
        bar width=.1,
        height=3cm,
        width=.59\linewidth,
        ymin=125,
        ymax=350,
        % xticklabels={,,},
        % xlabel={Eviction Set Address},
        yticklabels={,,},
        % ylabel={Latency (\#Clock Cycles)},
        at={($(mode1.south) + (0cm,-.5cm)$)},
        anchor=north,
    ]
    \addplot[BlueBars] [
    ] table [
        x=addr, y=cycles, col sep=comma
    ] {\modethree};
    
    \node[draw,fill=white,anchor=north west] (m3) at (rel axis cs: 0,1) {(d)};
    \node[anchor=south east] (thresh3) at (axis cs: 123,200) {Threshold};
    \draw[-,dashed] (axis cs: -7,200) -- (thresh0.south east);
\end{axis}

\path (mode2.south) -- node[midway,below,yshift=-.5cm]          {Eviction Set Address}    (mode3.south);
\path (mode0.west)  -- node[midway,above,rotate=90,yshift=.5cm] {Latency (\#FPGA Cycles)} (mode2.west);
\end{tikzpicture}


==> figures/sql_test_stack.tex <==
\begin{tikzpicture}[
    node distance=1.2cm,
    alignc/.style={align=center},
    alignl/.style={align=left},
    alignr/.style={align=right},
    small dim/.style={minimum height=.5cm, minimum width=2cm, text width=1.75cm},
    wide dim/.style={minimum height=.5cm, minimum width=4cm, text width=3.75cm},
    medium wide dim/.style={minimum height=.5cm, minimum width=6cm, text width=5.75cm},
    very wide dim/.style={minimum height=.5cm, minimum width=8cm, text width=7.75cm},
    green/.style={draw=nicegreenborder, fill=nicegreenfill, very thick},
    blue/.style={draw=niceblueborder, fill=nicebluefill, very thick},
    red/.style={draw=niceredborder, fill=niceredfill, text=white, very thick},
    orange/.style={draw=niceorangeborder, fill=niceorangefill, very thick},
    yellow/.style={draw=niceyellowborder, fill=niceyellowfill, very thick},
]

\tikzset{every node} = [font=\footnotesize]

\node[medium wide dim, alignc, green] (cpu) {\quad\quad\quad CPU};
\node[medium wide dim, alignc, green, anchor=north]      (iommu) at (cpu.south) {IOMMU};

\node[small dim, alignc, blue, anchor=south west] (gpu-driver) at (cpu.north west) {cuda};
\node[small dim, alignc, red, anchor=south ]      (fpga-driver) at (cpu.north) {intel-fpga-pci};
\node[small dim, alignc, blue, anchor=south east] (iommu-driver) at (cpu.north east) {intel-iommu};

\node[small dim, alignc, orange, anchor=south] (sender0) at (gpu-driver.north) {Omnisci DB};
\node[small dim, alignc, orange, anchor=south] (receiver) at (fpga-driver.north) {Receiver App};
\node[small dim, alignc, orange, anchor=south] (sender1) at (iommu-driver.north) {Test App};

\node[small dim, alignc, blue, below=1cm of iommu.south west, anchor=west] (gpu)  {NVIDIA T4 GPU};
\node[small dim, alignc, red, below=1cm of iommu.south, anchor=center]  (fpga) {Arria 10 FPGA};

\node[text width=2cm, alignr, anchor=east] at (sender0.west) {applications};
\node[text width=2cm, alignr, anchor=east] at (gpu-driver.west) {drivers};
\node[text width=2cm, alignr, anchor=east] at (cpu.south west) {internal hardware};
\path (iommu.west) -- node [midway, text width=2cm, anchor=east, alignr] {PCI-e linkage} (gpu.west);
\node[text width=2cm, alignr, anchor=east] at (gpu.west) {peripheral devices};

\path[<->, draw, dashed, very thick] (gpu.north) -- (gpu.north |- iommu.south);
\path[<->, draw, dashed, very thick] (fpga.north) -- (fpga.north |- iommu.south);
\path[<->, draw, dotted, very thick] (gpu-driver.south) -- (gpu.north |- iommu.south);
\path[<->, draw, dotted, very thick] (fpga-driver.south) -- (fpga.north |- iommu.south);
\path[<->, draw, dotted, very thick] (iommu-driver.south) -- (iommu-driver.south |- iommu.north);
\path[draw, red, dotted, very thick] ([yshift=0pt]gpu.north |- iommu.center) edge[->, bend left=30] ([xshift=-11pt]fpga.north |- iommu.center);
\path[draw, red, dotted, very thick] ([yshift=-1pt]iommu-driver.south |- iommu.north) edge[->, bend left=30] ([xshift=11pt]iommu.center);
\path[<->, draw, very thick] ([yshift=-5pt]sender0.center) -- ([yshift=-5pt]receiver.center);
\path[<->, draw, very thick] ([yshift=-5pt]sender1.center) -- ([yshift=-5pt]receiver.center);
\end{tikzpicture}


==> figures/sql_vm_test_stack.tex <==
\begin{tikzpicture}[
    node distance=1.2cm,
    alignc/.style={align=center},
    alignl/.style={align=left},
    alignr/.style={align=right},
    small dim/.style={minimum height=.5cm, minimum width=3cm, text width=2.75cm},
    wide dim/.style={minimum height=.5cm, minimum width=6cm, text width=5.75cm},
    medium wide dim/.style={minimum height=.5cm, minimum width=9cm, text width=8.75cm},
    very wide dim/.style={minimum height=.5cm, minimum width=12cm, text width=11.75cm},
    green/.style={draw=nicegreenborder, fill=nicegreenfill, very thick},
    blue/.style={draw=niceblueborder, fill=nicebluefill, very thick},
    red/.style={draw=niceredborder, fill=niceredfill, text=white, very thick},
    orange/.style={draw=niceorangeborder, fill=niceorangefill, very thick},
    yellow/.style={draw=niceyellowborder, fill=niceyellowfill, very thick},
]

\tikzset{every node} = [font=\footnotesize]

\node[wide dim, alignc, green] (cpu) {CPU};
\node[wide dim, alignc, green, anchor=north]      (iommu) at (cpu.south) {IOMMU};

\node[small dim, alignc, red, anchor=south west]  (vfio0) at (cpu.north) {vfio-pci};
\node[small dim, alignc, blue, anchor=south east] (vfio1) at (cpu.north) {vfio-pci};

\node[small dim, alignc, yellow, anchor=south]  (kvm0) at (vfio0.north) {KVM};
\node[small dim, alignc, yellow, anchor=south] (kvm1) at (vfio1.north) {KVM};

\node[small dim, alignc, red, anchor=south]  (fpga-driver) at (kvm0.north) {intel-fpga-pci};
\node[small dim, alignc, blue, anchor=south] (gpu-driver) at (kvm1.north) {cuda};

\node[small dim, alignc, orange, anchor=south] (sqldb) at (gpu-driver.north) {Omnisci DB};
\node[small dim, alignc, orange, anchor=south] (attacker) at (fpga-driver.north) {Receiver};

\node[small dim, alignc, blue, below=1cm of iommu.south, anchor=east] (gpu)  {NVIDIA T4 GPU};
\node[small dim, alignc, red, below=1cm of iommu.south, anchor=west]  (fpga) {Arria 10 FPGA};

\node[text width=2cm, alignr, anchor=east] at (sqldb.west) {applications};
\node[text width=2cm, alignr, anchor=east] at (gpu-driver.west) {drivers in VM};
\node[text width=2cm, alignr, anchor=east] at (kvm1.west) {hypervisor};
\node[text width=2cm, alignr, anchor=east] at (vfio1.west) {drivers};
\node[text width=2cm, alignr, anchor=east] at (cpu.south west) {internal hardware};
\path (iommu.west) -- node [midway, text width=2cm, anchor=east, alignr] {PCI-e linkage} (gpu.west);
\node[text width=2cm, alignr, anchor=east] at (gpu.west) {peripheral devices};

\path[<->, draw, dashed, very thick] (gpu.north) -- (gpu.north |- iommu.south);
\path[<->, draw, dashed, very thick] (fpga.north) -- (fpga.north |- iommu.south);
\path[<->, draw, dotted, very thick] (vfio1.south) -- (gpu.north |- iommu.south);
\path[<->, draw, dotted, very thick] (vfio0.south) -- (fpga.north |- iommu.south);
\path[draw, red, dotted, very thick] ([yshift=0pt]gpu.north |- iommu.center) edge[->, bend left=15] ([yshift=0pt]fpga.north |- iommu.center);
\path[<->, draw, very thick] ([yshift=-5pt]sqldb.center) -- ([yshift=-5pt]attacker.center);
\end{tikzpicture}


==> figures/tcp_test_stack.tex <==
\begin{tikzpicture}[
    node distance=1.2cm,
    alignc/.style={align=center},
    alignl/.style={align=left},
    alignr/.style={align=right},
    small dim/.style={minimum height=.6cm, minimum width=2cm, text width=1.75cm},
    wide dim/.style={minimum height=.6cm, minimum width=4cm, text width=3.75cm},
    medium wide dim/.style={minimum height=.6cm, minimum width=6cm, text width=5.75cm},
    very wide dim/.style={minimum height=.6cm, minimum width=8cm, text width=7.75cm},
    green/.style={draw=nicegreenborder, fill=nicegreenfill, very thick},
    blue/.style={draw=niceblueborder, fill=nicebluefill, very thick},
    red/.style={draw=niceredborder, fill=niceredfill, text=white, very thick},
    orange/.style={draw=niceorangeborder, fill=niceorangefill, very thick},
    yellow/.style={draw=niceyellowborder, fill=niceyellowfill, very thick},
]

\tikzset{every node} = [font=\footnotesize]

\node[medium wide dim, alignc, green] (cpu) {\quad\quad\quad CPU};
\node[wide dim, alignc, green, anchor=north west]      (iommu1) at (cpu.south west) {IOMMU};
\node[small dim, alignc, green, anchor=north east]      (iommu2) at (cpu.south east) {IOMMU};

\node[small dim, alignc, blue, anchor=south west] (nic-driver1) at (cpu.north west) {vfio-pci};
\node[small dim, alignc, red, anchor=south]  (fpga-driver) at (cpu.north) {intel-fpga-pci};
\node[small dim, alignc, blue, anchor=south east] (nic-driver2) at (cpu.north east) {bnxt-en-bpo};

\node[small dim, alignc, yellow, anchor=south] (kvm) at (nic-driver1.north) {KVM};
\node[small dim, alignc, blue, anchor=south] (vm-driver) at (kvm.north) {r8169};

\node[small dim, alignc, orange, anchor=south] (tcps) at (vm-driver.north) {TCP Server};
\node[wide dim, alignc, orange, anchor=west] (attacker) at (tcps.east) {Test Application};

\node[small dim, alignc, blue, below=1cm of iommu1.south west, anchor=west] (nic1) {Realtek 8168 NIC};
\node[small dim, alignc, red, below=1cm of iommu1.south east, anchor=east]  (fpga) {Arria 10 FPGA};
\node[small dim, alignc, blue, below=1cm of iommu2.south east, anchor=east] (nic2) {BCM57416 NIC};

\node[text width=2cm, alignr, anchor=east] at (tcps.west) {applications};
\node[text width=2cm, alignr, anchor=east] at (vm-driver.west) {drivers in VM};
\node[text width=2cm, alignr, anchor=east] at (kvm.west) {hypervisors};
\node[text width=2cm, alignr, anchor=east] at (nic-driver1.west) {drivers};
\node[text width=2cm, alignr, anchor=east] at (cpu.south west) {internal hardware};
\path (iommu1.west) -- node [midway, anchor=east, text width=2cm, alignr] {PCI-e linkage} (nic1.west);
\node[text width=2cm, alignr, anchor=east] at (nic1.west) {peripheral devices};

\path[<->, draw, dashed, very thick] (nic1.north) -- (nic1.north |- iommu1.south);
\path[<->, draw, dashed, very thick] (fpga.north) -- (fpga.north |- iommu1.south);
\path[<->, draw, dashed, very thick] (nic2.north) -- (nic2.north |- iommu2.south);

\path[<->, draw, dotted, very thick] (nic-driver1.south) -- (nic1.north |- iommu1.south);
\path[<->, draw, dotted, very thick] (fpga-driver.south) -- (fpga.north |- iommu1.south);
\path[<->, draw, dotted, very thick] (nic-driver2.south) -- (nic-driver2.north |- iommu2.south);

\path[<->, draw, very thick] (fpga-driver.north) -- node [midway] (tmp1) {} (fpga-driver.north |- attacker.south);
\path[<->, draw, very thick] (nic-driver2.north) -- node [midway] (tmp2) {} (nic-driver2.north |- attacker.south);
\path (tmp1) -- node [midway,text width=2cm,align=center] {(no virtual machine)} (tmp2);

\path[draw, red, dotted, very thick] ([yshift=0pt]nic1.north |- iommu1.center) edge[->, bend left=30] ([yshift=0pt]fpga.north |- iommu1.center);

\path[<->, draw=niceblueborder, very thick] (nic1.south) -- +(0,-.4) -| node [pos=.25, above] {Ethernet} (nic2.south);
\end{tikzpicture}


==> figures/threat_models/1k.tex <==
\begin{tikzpicture}[
node distance=1.2cm,
every node/.style={draw=black},
alignc/.style={align=center},
alignl/.style={align=left},
alignr/.style={align=right},
small dim/.style={minimum height=.5cm, minimum width=1.5cm, text width=1.25cm},
xs dim/.style={minimum height=.5cm, minimum width=1cm, text width=.5cm},
wide dim/.style={minimum height=.5cm, minimum width=3cm, text width=2.75cm},
attacker/.style={fill=niceredfill},
victim/.style={fill=nicegreenfill},
victim partial/.style={pattern={north east lines},pattern color=nicegreen},
red/.style={draw=niceredborder, fill=niceredfill, text=white, very thick},
]
\definecolor{nicegreen}{rgb}{0.335938, 0.640625, 0.496094},
\tikzset{every node} = [font=\footnotesize\bfseries]

\node[wide dim, alignc] (kernel) {Kernel};
\node[wide dim, alignc, anchor=north]  (iommu) at (kernel.south) {IOMMU};

\node[small dim, alignc, anchor = south west, attacker] (user-a) at (kernel.north west) {Tenant};
\node[small dim, alignc, anchor = south east, victim] (user-v) at (kernel.north east) {Tenant};

\node[small dim, alignc, anchor = north west, attacker] (dev-a) at (iommu.south west) {Peripheral};
\node[small dim, alignc, anchor = north east, victim partial] (dev-v) at (iommu.south east) {Peripheral};

\node[xs dim, alignc, anchor = north west, attacker] (module) at (kernel.north west) {};

\path[draw, red, dotted, very thick] (dev-v.north)  edge[->, bend right=20] (dev-a.north);
\end{tikzpicture}

==> figures/threat_models/1u.tex <==
\begin{tikzpicture}[
node distance=1.2cm,
every node/.style={draw=black},
alignc/.style={align=center},
alignl/.style={align=left},
alignr/.style={align=right},
small dim/.style={minimum height=.5cm, minimum width=1.5cm, text width=1.25cm},
wide dim/.style={minimum height=.5cm, minimum width=3cm, text width=2.75cm},
attacker/.style={fill=niceredfill},
victim/.style={fill=nicegreenfill},
victim partial/.style={pattern={north east lines},pattern color=nicegreen},
red/.style={draw=niceredborder, fill=niceredfill, text=white, very thick},
]
\definecolor{nicegreen}{rgb}{0.335938, 0.640625, 0.496094},
\tikzset{every node} = [font=\footnotesize\bfseries]

\node[wide dim, alignc] (kernel) {Kernel};
\node[wide dim, alignc, anchor=north]  (iommu) at (kernel.south) {IOMMU};

\node[small dim, alignc, anchor = south west, attacker] (user-a) at (kernel.north west) {Tenant};
\node[small dim, alignc, anchor = south east, victim] (user-v) at (kernel.north east) {Tenant};

\node[small dim, alignc, anchor = north west, attacker] (dev-a) at (iommu.south west) {Peripheral};
\node[small dim, alignc, anchor = north east, victim partial] (dev-v) at (iommu.south east) {Peripheral};
\path[draw, red, dotted, very thick] (dev-v.north)  edge[->, bend right=20] (dev-a.north);
\end{tikzpicture}

==> figures/threat_models/2k.tex <==
\begin{tikzpicture}[
node distance=1.2cm,
every node/.style={draw=black},
alignc/.style={align=center},
alignl/.style={align=left},
alignr/.style={align=right},
small dim/.style={minimum height=.5cm, minimum width=1.5cm, text width=1.25cm},
wide dim/.style={minimum height=.5cm, minimum width=3cm, text width=2.75cm},
xs dim/.style={minimum height=.5cm, minimum width=1cm, text width=.5cm},
attacker/.style={fill=niceredfill},
attacker partial/.style={pattern={north east lines},pattern color=nicered},
victim/.style={fill=nicegreenfill},
victim partial/.style={pattern={north east lines},pattern color=nicegreen},
red/.style={draw=niceredborder, fill=niceredfill, text=white, very thick},
]
\definecolor{nicegreen}{rgb}{0.335938, 0.640625, 0.496094},
\definecolor{nicered}{rgb}{0.667969, 0.273438, 0.273438},
\tikzset{every node} = [font=\footnotesize\bfseries]

\node[wide dim, alignc] (kernel) {Kernel};
\node[wide dim, alignc, anchor=north]  (iommu) at (kernel.south) {IOMMU};

\node[small dim, alignc, anchor = south west, attacker] (user-a) at (kernel.north west) {Tenant};
\node[small dim, alignc, anchor = south east, attacker] (user-v) at (kernel.north east) {Tenant};

\node[small dim, alignc, anchor = north west, attacker] (dev-a) at (iommu.south west) {Peripheral};
\node[small dim, alignc, anchor = north east, attacker partial] (dev-v) at (iommu.south east) {Peripheral};
\node[xs dim, alignc, anchor = north west, attacker] (module) at (kernel.north west) {};
\path[draw, red, dotted, very thick] (dev-v.north)  edge[->, bend right=20] (dev-a.north);
\end{tikzpicture}


==> figures/threat_models/2u.tex <==
\begin{tikzpicture}[
node distance=1.2cm,
every node/.style={draw=black},
alignc/.style={align=center},
alignl/.style={align=left},
alignr/.style={align=right},
small dim/.style={minimum height=.5cm, minimum width=1.5cm, text width=1.25cm},
wide dim/.style={minimum height=.5cm, minimum width=3cm, text width=2.75cm},
attacker/.style={fill=niceredfill},
attacker partial/.style={pattern={north east lines},pattern color=nicered},
victim/.style={fill=nicegreenfill},
victim partial/.style={pattern={north east lines},pattern color=nicegreen},
red/.style={draw=niceredborder, fill=niceredfill, text=white, very thick},
]
\definecolor{nicegreen}{rgb}{0.335938, 0.640625, 0.496094},
\definecolor{nicered}{rgb}{0.667969, 0.273438, 0.273438},
\tikzset{every node} = [font=\footnotesize\bfseries]

\node[wide dim, alignc] (Kernel) {Kernel};
\node[wide dim, alignc, anchor=north]  (iommu) at (kernel.south) {IOMMU};

\node[small dim, alignc, anchor = south west, attacker] (user-a) at (kernel.north west) {Tenant};
\node[small dim, alignc, anchor = south east, attacker] (user-v) at (kernel.north east) {Tenant};

\node[small dim, alignc, anchor = north west, attacker] (dev-a) at (iommu.south west) {Peripheral};
\node[small dim, alignc, anchor = north east, attacker partial] (dev-v) at (iommu.south east) {Peripheral};
\path[draw, red, dotted, very thick] (dev-v.north)  edge[->, bend right=20] (dev-a.north);
\end{tikzpicture}

==> figures/variation_between_reboots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand\axwidth{.8\linewidth}
\newcommand\barwidth{.004\linewidth} % 1/128 of axwidth
\pgfplotsset{compat=1.16,
    /pgfplots/vline legend/.style={
        legend image code/.code={
            \draw [mark repeat=2,mark phase=2,##1]
             plot coordinates {
            (0.3cm,-0.3cm) (0.3cm,0cm)    (0.3cm,0.3cm)
            };
}, },
}
%
\begin{tikzpicture}

\tikzset{every node} = [font=\footnotesize]

\begin{axis}[%
    width=.85\linewidth,
    height=.25*\linewidth,
    %at={(2.83in,1.802in)},
    scale only axis,
    bar shift auto,
    xmin=1,
    xmax=128,
    xtick={ 16,  32,  48,  64,  80,  96, 112, 128},
    xminorticks=true,
    % xlabel style={font=\color{white!15!black}},
    xlabel={Hypothesized Set Number},
    ymin=0,
    ymax=1,
    ytick=\empty,
    ylabel style={
        % font=\color{white!15!black},
        align=center
    },
    ylabel={Per-Reboot Probability of\\Prime+Probe Causing Eviction},
    axis background/.style={fill=white},
    title style={font=\bfseries},
    title={Evictions in IOTLB During Network Test},
    axis x line*=bottom,
    axis y line*=left,
    legend style={
        legend cell align=left,
        align=right,
        % draw=white!15!black
    }
]
\addplot[ycomb, draw=plotblue, line width=.00630\linewidth, vline legend] table[row sep=crcr] {%
11	1\\
12	0.975\\
13	0.975\\
14	0.883333333333333\\
15	0.883333333333333\\
16	0.883333333333333\\
17	0.883333333333333\\
18	0.858333333333333\\
19	0.758333333333333\\
20	0.583333333333333\\
21	0.416666666666667\\
22	0.266666666666667\\
23	0.141666666666667\\
24	0.0583333333333333\\
25	0.0333333333333333\\
26	0.0166666666666667\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%1	0\\
%128	0\\
%};
\addlegendentry{Evicted During Network Activity}

\addplot[ycomb, draw=plotorange, line width=.00630\linewidth, vline legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
126	1\\
127	1\\
128	1\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%1	0\\
%128	0\\
%};
\addlegendentry{Evicted Regardless}

\end{axis}

%begin{axis}[%
%idth=2.1769in,
%eight=1.6385in,
%t={(0in,0in)},
%cale only axis,
%min=0,
%max=1,
%min=0,
%max=1,
%xis line style={draw=none},
%icks=none,
%xis x line*=bottom,
%xis y line*=left
%
%$\end{axis}
\end{tikzpicture}%
